Exact logical error rates for magic state cultivation

We compute exactly the acceptance and logical error rates for the distance $d=3$ and $d=5$ magic state cultivation circuits from Clifft [arXiv:2604.27058] and SOFT [arXiv:2512.23037] using Pauli propagation and binary tensor contraction. Actual $T$-gates are studied, not the $S$-gate proxy used for sampling. The calculation includes every fault order at several circuit-level noise strengths ($p$). We provide a series expansion form to the logical error rates, through order $(p/(1-p))^{10}$. The analytical results recover the numerical values from Clifft and SOFT at both $d=3$ and $d=5$ to within their sampling uncertainty. Then, we show that the $d=3$ and $d=5$ circuits actually have fault distances of $d_{\text{fault}}=2$ and $d_{\text{fault}}=3$ respectively, explaining the similar distance degrading effects from the companion code of [Quantum 10, 2134 (2026)].

==> detector_webs/diagrams/d3_det000.tikz <==
% Detector 0: records [0]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n49.center) to (n52.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n87.center) to (n97.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n116.center) to (n122.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n12.center) to (n16.center);
\draw[style=Z Web] (n15.center) to (n21.center);
\draw[style=Z Web] (n16.center) to (n24.center);
\draw[style=Z Web] (n24.center) to (n28.center);
\draw[style=Z Web] (n28.center) to (n33.center);
\draw[style=Z Web] (n27.center) to (n34.center);
\draw[style=Z Web] (n34.center) to (n44.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n44.center) to (n49.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n52.center) to (n57.center);
\draw[style=Z Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n61.center) to (n86.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n86.center) to (n119.center);
\draw[style=Z Web] (n95.center) to (n120.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n97.center) to (n124.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n120.center) to (n128.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n124.center) to (n130.center);
\draw[style=Z Web] (n128.center) to (n135.center);
\draw[style=Z Web] (n130.center) to (n136.center);
\draw[style=Z Web] (n136.center) to (n141.center);
\draw (n13.center) to (n14.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n25.center) to (n26.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n121.center) to (n122.center);
\draw (n125.center) to (n126.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n15.center) to (n16.center);
\draw[style=Z Web] (n23.center) to (n24.center);
\draw[style=Z Web] (n27.center) to (n28.center);
\draw[style=Z Web] (n33.center) to (n34.center);
\draw[style=Z Web] (n43.center) to (n44.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n60.center) to (n61.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n119.center) to (n120.center);
\draw[style=Z Web] (n123.center) to (n124.center);
\draw[style=Z Web] (n127.center) to (n128.center);
\draw[style=Z Web] (n129.center) to (n130.center);
\draw[style=Z Web] (n135.center) to (n136.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det001.tikz <==
% Detector 1: records [1]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n91.center) to (n100.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n101.center) to (n107.center);
\draw (n84.center) to (n109.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n136.center) to (n141.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=Z Web] (n13.center) to (n19.center);
\draw[style=Z Web] (n14.center) to (n22.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Z Web] (n26.center) to (n32.center);
\draw[style=Z Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=Z Web] (n38.center) to (n42.center);
\draw[style=Z Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n46.center) to (n110.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n107.center) to (n116.center);
\draw[style=Z Web] (n110.center) to (n117.center);
\draw[style=Z Web] (n109.center) to (n118.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n116.center) to (n122.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n122.center) to (n134.center);
\draw[style=Z Web] (n134.center) to (n139.center);
\draw[style=Z Web] (n118.center) to (n140.center);
\draw[style=Z Web] (n140.center) to (n142.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n119.center) to (n120.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n13.center) to (n14.center);
\draw[style=Z Web] (n21.center) to (n22.center);
\draw[style=Z Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Z Web] (n37.center) to (n38.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=Z Web] (n45.center) to (n46.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=Z Web] (n115.center) to (n116.center);
\draw[style=Z Web] (n117.center) to (n118.center);
\draw[style=Z Web] (n121.center) to (n122.center);
\draw[style=Z Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n139.center) to (n140.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det002.tikz <==
% Detector 2: records [2]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n13.center) to (n19.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n16.center) to (n24.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n61.center) to (n86.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n79.center) to (n103.center);
\draw (n99.center) to (n105.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n11.center) to (n18.center);
\draw[style=Z Web] (n18.center) to (n20.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n20.center) to (n30.center);
\draw[style=Z Web] (n30.center) to (n35.center);
\draw[style=Z Web] (n29.center) to (n36.center);
\draw[style=Z Web] (n36.center) to (n40.center);
\draw[style=Z Web] (n39.center) to (n43.center);
\draw[style=Z Web] (n40.center) to (n47.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n49.center) to (n52.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n54.center) to (n59.center);
\draw[style=Z Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n91.center) to (n100.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n103.center) to (n112.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n105.center) to (n114.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n114.center) to (n126.center);
\draw[style=Z Web] (n100.center) to (n131.center);
\draw[style=Z Web] (n126.center) to (n132.center);
\draw[style=Z Web] (n112.center) to (n137.center);
\draw[style=Z Web] (n132.center) to (n138.center);
\draw[style=Z Web] (n138.center) to (n143.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n60.center) to (n61.center);
\draw (n79.center) to (n80.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n91.center) to (n92.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n17.center) to (n18.center);
\draw[style=Z Web] (n19.center) to (n20.center);
\draw[style=Z Web] (n29.center) to (n30.center);
\draw[style=Z Web] (n35.center) to (n36.center);
\draw[style=Z Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Z Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n111.center) to (n112.center);
\draw[style=Z Web] (n113.center) to (n114.center);
\draw[style=Z Web] (n125.center) to (n126.center);
\draw[style=Z Web] (n131.center) to (n132.center);
\draw[style=Z Web] (n137.center) to (n138.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det003.tikz <==
% Detector 3: records [3]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n81.center) to (n92.center);
\draw[style=Z Web] (n92.center) to (n144.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n91.center) to (n92.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det004.tikz <==
% Detector 4: records [4]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n121.center) to (n129.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n65.center) to (n77.center);
\draw[style=X Web] (n77.center) to (n85.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n78.center) to (n87.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n85.center) to (n95.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n87.center) to (n97.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n95.center) to (n120.center);
\draw[style=X Web] (n97.center) to (n124.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n128.center) to (n135.center);
\draw[style=X Web] (n130.center) to (n136.center);
\draw[style=X Web] (n135.center) to (n145.center);
\draw (n17.center) to (n18.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n77.center) to (n78.center);
\draw[style=X Web] (n85.center) to (n86.center);
\draw[style=X Web] (n87.center) to (n88.center);
\draw[style=X Web] (n95.center) to (n96.center);
\draw[style=X Web] (n97.center) to (n98.center);
\draw[style=X Web] (n135.center) to (n136.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det005.tikz <==
% Detector 5: records [5]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n110.center) to (n117.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n26.center) to (n32.center);
\draw[style=X Web] (n32.center) to (n37.center);
\draw[style=X Web] (n38.center) to (n42.center);
\draw[style=X Web] (n42.center) to (n45.center);
\draw[style=X Web] (n37.center) to (n66.center);
\draw[style=X Web] (n45.center) to (n72.center);
\draw[style=X Web] (n67.center) to (n83.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n83.center) to (n93.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n93.center) to (n101.center);
\draw[style=X Web] (n90.center) to (n102.center);
\draw[style=X Web] (n101.center) to (n107.center);
\draw[style=X Web] (n88.center) to (n108.center);
\draw[style=X Web] (n84.center) to (n109.center);
\draw[style=X Web] (n46.center) to (n110.center);
\draw[style=X Web] (n107.center) to (n116.center);
\draw[style=X Web] (n109.center) to (n118.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n134.center) to (n139.center);
\draw[style=X Web] (n118.center) to (n140.center);
\draw[style=X Web] (n139.center) to (n146.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n37.center) to (n38.center);
\draw[style=X Web] (n45.center) to (n46.center);
\draw[style=X Web] (n83.center) to (n84.center);
\draw[style=X Web] (n93.center) to (n94.center);
\draw[style=X Web] (n101.center) to (n102.center);
\draw[style=X Web] (n107.center) to (n108.center);
\draw[style=X Web] (n109.center) to (n110.center);
\draw[style=X Web] (n139.center) to (n140.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det006.tikz <==
% Detector 6: records [6]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n87.center) to (n97.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n106.center) to (n113.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n22.center) to (n26.center);
\draw[style=X Web] (n24.center) to (n28.center);
\draw[style=X Web] (n28.center) to (n33.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n34.center) to (n44.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=X Web] (n54.center) to (n59.center);
\draw[style=X Web] (n59.center) to (n62.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n33.center) to (n70.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n63.center) to (n81.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n91.center) to (n100.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n96.center) to (n104.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n98.center) to (n106.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=X Web] (n126.center) to (n132.center);
\draw[style=X Web] (n112.center) to (n137.center);
\draw[style=X Web] (n132.center) to (n138.center);
\draw[style=X Web] (n137.center) to (n147.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n77.center) to (n78.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n33.center) to (n34.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n54.center) to (n55.center);
\draw[style=X Web] (n62.center) to (n63.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n81.center) to (n82.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n137.center) to (n138.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det007.tikz <==
% Detector 7: records [5, 6, 7]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n51","qubit":3,"line":62,"gate":"T_DAG","t_site":0,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n51.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n160","qubit":13,"line":135,"gate":"T_DAG","t_site":7,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n160.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n159","qubit":12,"line":135,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n158","qubit":10,"line":135,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n157","qubit":9,"line":135,"gate":"T_DAG","t_site":4,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n157.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n156","qubit":7,"line":135,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n155","qubit":3,"line":135,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n154","qubit":0,"line":135,"gate":"T_DAG","t_site":1,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n154.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n34.center) to (n44.center);
\draw (n48.center) to (n50.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n33.center) to (n70.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n67.center) to (n83.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n89.center) to (n99.center);
\draw (n93.center) to (n101.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n97.center) to (n124.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=Y Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=Y Web] (n14.center) to (n22.center);
\draw[style=Y Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Y Web] (n26.center) to (n32.center);
\draw[style=Y Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=Y Web] (n38.center) to (n42.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=Y Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n50.center) to (n51.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=Y Web] (n51.center) to (n53.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Y Web] (n52.center) to (n57.center);
\draw[style=Y Web] (n54.center) to (n59.center);
\draw[style=Y Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Y Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n37.center) to (n66.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n45.center) to (n72.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Y Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n73.center) to (n84.center);
\draw[style=Y Web] (n61.center) to (n86.center);
\draw[style=Y Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Y Web] (n25.center) to (n90.center);
\draw[style=Y Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=Z Web] (n83.center) to (n93.center);
\draw[style=Y Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Y Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Y Web] (n94.center) to (n98.center);
\draw[style=Y Web] (n91.center) to (n100.center);
\draw[style=Y Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Y Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Y Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Y Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n84.center) to (n109.center);
\draw[style=Y Web] (n46.center) to (n110.center);
\draw[style=Y Web] (n104.center) to (n111.center);
\draw[style=Y Web] (n106.center) to (n113.center);
\draw[style=Y Web] (n108.center) to (n115.center);
\draw[style=Y Web] (n110.center) to (n117.center);
\draw[style=Y Web] (n86.center) to (n119.center);
\draw[style=Y Web] (n113.center) to (n121.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=Y Web] (n115.center) to (n123.center);
\draw[style=Y Web] (n102.center) to (n125.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=Y Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=Y Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=Y Web] (n100.center) to (n131.center);
\draw[style=Y Web] (n125.center) to (n133.center);
\draw[style=X Web] (n112.center) to (n137.center);
\draw[style=X Web] (n132.center) to (n138.center);
\draw[style=X Web] (n134.center) to (n139.center);
\draw[style=X Web] (n118.center) to (n140.center);
\draw[style=X Web] (n139.center) to (n146.center);
\draw[style=X Web] (n137.center) to (n147.center);
\draw[style=Y Web] (n119.center) to (n154.center);
\draw[style=Y Web] (n127.center) to (n155.center);
\draw[style=Y Web] (n129.center) to (n156.center);
\draw[style=Y Web] (n131.center) to (n157.center);
\draw[style=Y Web] (n123.center) to (n158.center);
\draw[style=Y Web] (n133.center) to (n159.center);
\draw[style=Y Web] (n117.center) to (n160.center);
\draw[style=X Web] (n153.center) to (n161.center);
\draw[style=X Web] (n154.center) to (n162.center);
\draw[style=X Web] (n155.center) to (n164.center);
\draw[style=X Web] (n156.center) to (n166.center);
\draw[style=X Web] (n152.center) to (n167.center);
\draw[style=X Web] (n157.center) to (n168.center);
\draw[style=X Web] (n149.center) to (n169.center);
\draw[style=X Web] (n158.center) to (n170.center);
\draw[style=X Web] (n148.center) to (n171.center);
\draw[style=X Web] (n160.center) to (n172.center);
\draw[style=X Web] (n164.center) to (n173.center);
\draw[style=X Web] (n161.center) to (n174.center);
\draw[style=X Web] (n166.center) to (n175.center);
\draw[style=X Web] (n167.center) to (n176.center);
\draw[style=X Web] (n169.center) to (n177.center);
\draw[style=X Web] (n171.center) to (n178.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=X Web] (n177.center) to (n181.center);
\draw[style=X Web] (n159.center) to (n182.center);
\draw[style=X Web] (n179.center) to (n183.center);
\draw[style=X Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n77.center) to (n78.center);
\draw (n135.center) to (n136.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Y Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=Y Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=Y Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Y Web] (n37.center) to (n38.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=Y Web] (n45.center) to (n46.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=Y Web] (n52.center) to (n53.center);
\draw[style=Y Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Y Web] (n60.center) to (n61.center);
\draw[style=Y Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Y Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n83.center) to (n84.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n117.center) to (n118.center);
\draw[style=X Web] (n119.center) to (n120.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n131.center) to (n132.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=X Web] (n137.center) to (n138.center);
\draw[style=X Web] (n139.center) to (n140.center);
\draw[style=X Web] (n161.center) to (n162.center);
\draw[style=X Web] (n167.center) to (n168.center);
\draw[style=X Web] (n169.center) to (n170.center);
\draw[style=X Web] (n171.center) to (n172.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n177.center) to (n178.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=X Web] (n181.center) to (n182.center);
\draw[style=X Web] (n183.center) to (n184.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det008.tikz <==
% Detector 8: records [8]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n148.center) to (n171.center);
\draw[style=X Web] (n171.center) to (n178.center);
\draw[style=X Web] (n178.center) to (n198.center);
\draw[style=X Web] (n198.center) to (n209.center);
\draw[style=X Web] (n172.center) to (n210.center);
\draw[style=X Web] (n209.center) to (n218.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw[style=X Web] (n171.center) to (n172.center);
\draw[style=X Web] (n209.center) to (n210.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det009.tikz <==
% Detector 9: records [9]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n149.center) to (n169.center);
\draw[style=X Web] (n169.center) to (n177.center);
\draw[style=X Web] (n177.center) to (n181.center);
\draw[style=X Web] (n181.center) to (n184.center);
\draw[style=X Web] (n184.center) to (n188.center);
\draw[style=X Web] (n188.center) to (n191.center);
\draw[style=X Web] (n182.center) to (n192.center);
\draw[style=X Web] (n191.center) to (n197.center);
\draw[style=X Web] (n178.center) to (n198.center);
\draw[style=X Web] (n197.center) to (n207.center);
\draw[style=X Web] (n170.center) to (n208.center);
\draw[style=X Web] (n207.center) to (n219.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n179.center) to (n180.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n169.center) to (n170.center);
\draw[style=X Web] (n177.center) to (n178.center);
\draw[style=X Web] (n181.center) to (n182.center);
\draw[style=X Web] (n191.center) to (n192.center);
\draw[style=X Web] (n197.center) to (n198.center);
\draw[style=X Web] (n207.center) to (n208.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det010.tikz <==
% Detector 10: records [7, 10]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n181.center) to (n184.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n150.center) to (n165.center);
\draw[style=X Web] (n166.center) to (n175.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=X Web] (n179.center) to (n183.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=X Web] (n184.center) to (n188.center);
\draw[style=X Web] (n187.center) to (n189.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=X Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=X Web] (n165.center) to (n203.center);
\draw[style=X Web] (n195.center) to (n204.center);
\draw[style=X Web] (n203.center) to (n220.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n177.center) to (n178.center);
\draw (n181.center) to (n182.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n165.center) to (n166.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=X Web] (n183.center) to (n184.center);
\draw[style=X Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=X Web] (n203.center) to (n204.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det011.tikz <==
% Detector 11: records [11]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n151.center) to (n163.center);
\draw[style=X Web] (n164.center) to (n173.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n163.center) to (n201.center);
\draw[style=X Web] (n193.center) to (n202.center);
\draw[style=X Web] (n201.center) to (n221.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n163.center) to (n164.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=X Web] (n193.center) to (n194.center);
\draw[style=X Web] (n201.center) to (n202.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det012.tikz <==
% Detector 12: records [12]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n152.center) to (n167.center);
\draw[style=X Web] (n167.center) to (n176.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=X Web] (n196.center) to (n205.center);
\draw[style=X Web] (n168.center) to (n206.center);
\draw[style=X Web] (n205.center) to (n222.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n167.center) to (n168.center);
\draw[style=X Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det013.tikz <==
% Detector 13: records [13]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n213.center) to (n226.center);
\draw (n214.center) to (n227.center);
\draw (n215.center) to (n228.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n226.center) to (n238.center);
\draw (n238.center) to (n239.center);
\draw (n239.center) to (n231.center);
\draw (n239.center) to (n240.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n240.center) to (n255.center);
\draw (n243.center) to (n256.center);
\draw (n246.center) to (n257.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n255.center) to (n263.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n153.center) to (n161.center);
\draw[style=X Web] (n161.center) to (n174.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n194.center) to (n199.center);
\draw[style=X Web] (n162.center) to (n200.center);
\draw[style=X Web] (n199.center) to (n223.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n161.center) to (n162.center);
\draw[style=X Web] (n199.center) to (n200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det014.tikz <==
% Detector 14: records [7, 15]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n158","qubit":10,"line":135,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n156","qubit":7,"line":135,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n155","qubit":3,"line":135,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n154","qubit":0,"line":135,"gate":"T_DAG","t_site":1,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n154.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n215","qubit":10,"line":177,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n213","qubit":7,"line":177,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n212","qubit":3,"line":177,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n211","qubit":0,"line":177,"gate":"T","t_site":8,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n211.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n228","qubit":10,"line":192,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n228.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n226","qubit":7,"line":192,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n226.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n225","qubit":3,"line":192,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n225.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n224","qubit":0,"line":192,"gate":"T","t_site":15,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n224.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n257","qubit":10,"line":194,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n257.center)+(.18,.22)$) {$\ast_{16}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n255","qubit":7,"line":194,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n255.center)+(.18,.22)$) {$\ast_{15}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n254","qubit":3,"line":194,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n254.center)+(.18,.22)$) {$\ast_{14}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n253","qubit":0,"line":194,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n253.center)+(.18,.22)$) {$\ast_{13}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n43.center) to (n48.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n56.center) to (n61.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n45.center) to (n72.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n96.center) to (n104.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n131.center) to (n157.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n159.center) to (n182.center);
\draw (n180.center) to (n190.center);
\draw (n182.center) to (n192.center);
\draw (n178.center) to (n198.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n206.center) to (n214.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n214.center) to (n227.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n233.center) to (n231.center);
\draw (n236.center) to (n231.center);
\draw (n239.center) to (n231.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n245.center) to (n231.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n243.center) to (n256.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n22.center) to (n26.center);
\draw[style=X Web] (n24.center) to (n28.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n28.center) to (n33.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n34.center) to (n44.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n54.center) to (n59.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n59.center) to (n62.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n33.center) to (n70.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n63.center) to (n81.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n91.center) to (n100.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n88.center) to (n108.center);
\draw[style=X Web] (n104.center) to (n111.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n108.center) to (n115.center);
\draw[style=X Web] (n86.center) to (n119.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=X Web] (n115.center) to (n123.center);
\draw[style=X Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n119.center) to (n154.center);
\draw[style=X Web] (n127.center) to (n155.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n123.center) to (n158.center);
\draw[style=Y Web] (n154.center) to (n162.center);
\draw[style=Y Web] (n155.center) to (n164.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n158.center) to (n170.center);
\draw[style=Y Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n161.center) to (n174.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Y Web] (n175.center) to (n179.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=Z Web] (n177.center) to (n181.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=Y Web] (n174.center) to (n194.center);
\draw[style=Y Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n191.center) to (n197.center);
\draw[style=Z Web] (n194.center) to (n199.center);
\draw[style=Y Web] (n162.center) to (n200.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Y Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Y Web] (n170.center) to (n208.center);
\draw[style=Y Web] (n200.center) to (n211.center);
\draw[style=Y Web] (n202.center) to (n212.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n208.center) to (n215.center);
\draw[style=X Web] (n211.center) to (n224.center);
\draw[style=X Web] (n212.center) to (n225.center);
\draw[style=X Web] (n213.center) to (n226.center);
\draw[style=X Web] (n215.center) to (n228.center);
\draw[style=Y Web] (n224.center) to (n232.center);
\draw[style=X Web] (n232.center) to (n233.center);
\draw[style=X Web] (n233.center) to (n234.center);
\draw[style=Y Web] (n225.center) to (n235.center);
\draw[style=X Web] (n235.center) to (n236.center);
\draw[style=X Web] (n236.center) to (n237.center);
\draw[style=Y Web] (n226.center) to (n238.center);
\draw[style=X Web] (n238.center) to (n239.center);
\draw[style=X Web] (n239.center) to (n240.center);
\draw[style=Y Web] (n228.center) to (n244.center);
\draw[style=X Web] (n244.center) to (n245.center);
\draw[style=X Web] (n245.center) to (n246.center);
\draw[style=Y Web] (n234.center) to (n253.center);
\draw[style=Y Web] (n237.center) to (n254.center);
\draw[style=Y Web] (n240.center) to (n255.center);
\draw[style=Y Web] (n246.center) to (n257.center);
\draw[style=X Web] (n253.center) to (n261.center);
\draw[style=X Web] (n261.center) to (n260.center);
\draw[style=X Web] (n254.center) to (n262.center);
\draw[style=X Web] (n262.center) to (n260.center);
\draw[style=X Web] (n255.center) to (n263.center);
\draw[style=X Web] (n263.center) to (n260.center);
\draw[style=X Web] (n257.center) to (n264.center);
\draw[style=X Web] (n264.center) to (n260.center);
\draw (n13.center) to (n14.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n77.center) to (n78.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n117.center) to (n118.center);
\draw (n125.center) to (n126.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n177.center) to (n178.center);
\draw (n181.center) to (n182.center);
\draw (n191.center) to (n192.center);
\draw (n197.center) to (n198.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n33.center) to (n34.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n54.center) to (n55.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n62.center) to (n63.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n81.center) to (n82.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n119.center) to (n120.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=Z Web] (n161.center) to (n162.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Y Web] (n173.center) to (n174.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=Y Web] (n193.center) to (n194.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n199.center) to (n200.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det015.tikz <==
% Detector 15: records [16]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n49.center) to (n52.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n131.center) to (n157.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n173.center) to (n180.center);
\draw (n159.center) to (n182.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n180.center) to (n190.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n176.center) to (n196.center);
\draw (n178.center) to (n198.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n206.center) to (n214.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n214.center) to (n227.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n243.center) to (n256.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n12.center) to (n16.center);
\draw[style=Z Web] (n15.center) to (n21.center);
\draw[style=Z Web] (n16.center) to (n24.center);
\draw[style=Z Web] (n24.center) to (n28.center);
\draw[style=Z Web] (n28.center) to (n33.center);
\draw[style=Z Web] (n27.center) to (n34.center);
\draw[style=Z Web] (n34.center) to (n44.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n44.center) to (n49.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n52.center) to (n57.center);
\draw[style=Z Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n61.center) to (n86.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n86.center) to (n119.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n119.center) to (n154.center);
\draw[style=Z Web] (n127.center) to (n155.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n123.center) to (n158.center);
\draw[style=Z Web] (n154.center) to (n162.center);
\draw[style=Z Web] (n155.center) to (n164.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n158.center) to (n170.center);
\draw[style=Z Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n161.center) to (n174.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n175.center) to (n179.center);
\draw[style=Z Web] (n177.center) to (n181.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n174.center) to (n194.center);
\draw[style=Z Web] (n189.center) to (n195.center);
\draw[style=Z Web] (n191.center) to (n197.center);
\draw[style=Z Web] (n194.center) to (n199.center);
\draw[style=Z Web] (n162.center) to (n200.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Z Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Z Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n200.center) to (n211.center);
\draw[style=Z Web] (n202.center) to (n212.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n208.center) to (n215.center);
\draw[style=Z Web] (n211.center) to (n224.center);
\draw[style=Z Web] (n212.center) to (n225.center);
\draw[style=Z Web] (n213.center) to (n226.center);
\draw[style=Z Web] (n215.center) to (n228.center);
\draw[style=Z Web] (n224.center) to (n232.center);
\draw[style=Z Web] (n232.center) to (n233.center);
\draw[style=Z Web] (n233.center) to (n231.center);
\draw[style=Z Web] (n233.center) to (n234.center);
\draw[style=Z Web] (n225.center) to (n235.center);
\draw[style=Z Web] (n235.center) to (n236.center);
\draw[style=Z Web] (n236.center) to (n231.center);
\draw[style=Z Web] (n236.center) to (n237.center);
\draw[style=Z Web] (n226.center) to (n238.center);
\draw[style=Z Web] (n238.center) to (n239.center);
\draw[style=Z Web] (n239.center) to (n231.center);
\draw[style=Z Web] (n239.center) to (n240.center);
\draw[style=Z Web] (n228.center) to (n244.center);
\draw[style=Z Web] (n244.center) to (n245.center);
\draw[style=Z Web] (n245.center) to (n231.center);
\draw[style=Z Web] (n245.center) to (n246.center);
\draw[style=Z Web] (n234.center) to (n253.center);
\draw[style=Z Web] (n237.center) to (n254.center);
\draw[style=Z Web] (n240.center) to (n255.center);
\draw[style=Z Web] (n246.center) to (n257.center);
\draw[style=Z Web] (n253.center) to (n261.center);
\draw[style=Z Web] (n261.center) to (n260.center);
\draw[style=Z Web] (n254.center) to (n262.center);
\draw[style=Z Web] (n262.center) to (n260.center);
\draw[style=Z Web] (n255.center) to (n263.center);
\draw[style=Z Web] (n263.center) to (n260.center);
\draw[style=Z Web] (n257.center) to (n264.center);
\draw[style=Z Web] (n264.center) to (n260.center);
\draw[style=Z Web] (n261.center) to (n266.center);
\draw[style=Z Web] (n266.center) to (n265.center);
\draw[style=Z Web] (n262.center) to (n267.center);
\draw[style=Z Web] (n267.center) to (n265.center);
\draw[style=Z Web] (n263.center) to (n268.center);
\draw[style=Z Web] (n268.center) to (n265.center);
\draw[style=Z Web] (n264.center) to (n269.center);
\draw[style=Z Web] (n269.center) to (n265.center);
\draw (n13.center) to (n14.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n25.center) to (n26.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n15.center) to (n16.center);
\draw[style=Z Web] (n23.center) to (n24.center);
\draw[style=Z Web] (n27.center) to (n28.center);
\draw[style=Z Web] (n33.center) to (n34.center);
\draw[style=Z Web] (n43.center) to (n44.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n60.center) to (n61.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n161.center) to (n162.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n173.center) to (n174.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n193.center) to (n194.center);
\draw[style=Z Web] (n199.center) to (n200.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det016.tikz <==
% Detector 16: records [7, 17]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n159","qubit":12,"line":135,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n157","qubit":9,"line":135,"gate":"T_DAG","t_site":4,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n157.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n156","qubit":7,"line":135,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n155","qubit":3,"line":135,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n216","qubit":12,"line":177,"gate":"T","t_site":13,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n216.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n214","qubit":9,"line":177,"gate":"T","t_site":11,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n214.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n213","qubit":7,"line":177,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n212","qubit":3,"line":177,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n229","qubit":12,"line":192,"gate":"T","t_site":20,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n229.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n227","qubit":9,"line":192,"gate":"T","t_site":18,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n227.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n226","qubit":7,"line":192,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n226.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n225","qubit":3,"line":192,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n225.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n258","qubit":12,"line":194,"gate":"T_DAG","t_site":27,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n258.center)+(.18,.22)$) {$\ast_{16}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n256","qubit":9,"line":194,"gate":"T_DAG","t_site":25,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n256.center)+(.18,.22)$) {$\ast_{15}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n255","qubit":7,"line":194,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n255.center)+(.18,.22)$) {$\ast_{14}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n254","qubit":3,"line":194,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n254.center)+(.18,.22)$) {$\ast_{13}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n96.center) to (n104.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n114.center) to (n126.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n123.center) to (n158.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n177.center) to (n181.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n208.center) to (n215.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n215.center) to (n228.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n236.center) to (n231.center);
\draw (n239.center) to (n231.center);
\draw (n242.center) to (n231.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n248.center) to (n231.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n246.center) to (n257.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n262.center) to (n260.center);
\draw (n263.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n65.center) to (n77.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n77.center) to (n85.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n78.center) to (n87.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n85.center) to (n95.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n87.center) to (n97.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n90.center) to (n102.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n104.center) to (n111.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n95.center) to (n120.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n97.center) to (n124.center);
\draw[style=X Web] (n102.center) to (n125.center);
\draw[style=X Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n100.center) to (n131.center);
\draw[style=X Web] (n126.center) to (n132.center);
\draw[style=X Web] (n125.center) to (n133.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n127.center) to (n155.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n131.center) to (n157.center);
\draw[style=X Web] (n133.center) to (n159.center);
\draw[style=Y Web] (n155.center) to (n164.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n157.center) to (n168.center);
\draw[style=Y Web] (n164.center) to (n173.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n167.center) to (n176.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=Y Web] (n173.center) to (n180.center);
\draw[style=Y Web] (n159.center) to (n182.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Y Web] (n182.center) to (n192.center);
\draw[style=Y Web] (n190.center) to (n193.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n189.center) to (n195.center);
\draw[style=Y Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Y Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n196.center) to (n205.center);
\draw[style=Y Web] (n168.center) to (n206.center);
\draw[style=Y Web] (n202.center) to (n212.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n206.center) to (n214.center);
\draw[style=Y Web] (n192.center) to (n216.center);
\draw[style=X Web] (n212.center) to (n225.center);
\draw[style=X Web] (n213.center) to (n226.center);
\draw[style=X Web] (n214.center) to (n227.center);
\draw[style=X Web] (n216.center) to (n229.center);
\draw[style=Y Web] (n225.center) to (n235.center);
\draw[style=X Web] (n235.center) to (n236.center);
\draw[style=X Web] (n236.center) to (n237.center);
\draw[style=Y Web] (n226.center) to (n238.center);
\draw[style=X Web] (n238.center) to (n239.center);
\draw[style=X Web] (n239.center) to (n240.center);
\draw[style=Y Web] (n227.center) to (n241.center);
\draw[style=X Web] (n241.center) to (n242.center);
\draw[style=X Web] (n242.center) to (n243.center);
\draw[style=Y Web] (n229.center) to (n247.center);
\draw[style=X Web] (n247.center) to (n248.center);
\draw[style=X Web] (n248.center) to (n249.center);
\draw[style=Y Web] (n237.center) to (n254.center);
\draw[style=Y Web] (n240.center) to (n255.center);
\draw[style=Y Web] (n243.center) to (n256.center);
\draw[style=Y Web] (n249.center) to (n258.center);
\draw[style=X Web] (n254.center) to (n262.center);
\draw[style=X Web] (n255.center) to (n263.center);
\draw[style=X Web] (n262.center) to (n267.center);
\draw[style=X Web] (n267.center) to (n265.center);
\draw[style=X Web] (n263.center) to (n268.center);
\draw[style=X Web] (n268.center) to (n265.center);
\draw[style=X Web] (n267.center) to (n271.center);
\draw[style=X Web] (n271.center) to (n270.center);
\draw[style=X Web] (n268.center) to (n272.center);
\draw[style=X Web] (n272.center) to (n270.center);
\draw[style=X Web] (n256.center) to (n273.center);
\draw[style=X Web] (n273.center) to (n270.center);
\draw[style=X Web] (n258.center) to (n274.center);
\draw[style=X Web] (n274.center) to (n270.center);
\draw (n17.center) to (n18.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n123.center) to (n124.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n177.center) to (n178.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n77.center) to (n78.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n85.center) to (n86.center);
\draw[style=X Web] (n87.center) to (n88.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n95.center) to (n96.center);
\draw[style=X Web] (n97.center) to (n98.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n131.center) to (n132.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n167.center) to (n168.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=Y Web] (n175.center) to (n176.center);
\draw[style=Y Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=Y Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=X Web] (n193.center) to (n194.center);
\draw[style=Y Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det017.tikz <==
% Detector 17: records [18]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n13.center) to (n19.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n16.center) to (n24.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n61.center) to (n86.center);
\draw (n21.center) to (n88.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n89.center) to (n99.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n123.center) to (n158.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n177.center) to (n181.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n208.center) to (n215.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n215.center) to (n228.center);
\draw (n217.center) to (n230.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n228.center) to (n244.center);
\draw (n244.center) to (n245.center);
\draw (n245.center) to (n231.center);
\draw (n245.center) to (n246.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n234.center) to (n253.center);
\draw (n246.center) to (n257.center);
\draw (n252.center) to (n259.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n257.center) to (n264.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n267.center) to (n265.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n11.center) to (n18.center);
\draw[style=Z Web] (n18.center) to (n20.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n20.center) to (n30.center);
\draw[style=Z Web] (n30.center) to (n35.center);
\draw[style=Z Web] (n29.center) to (n36.center);
\draw[style=Z Web] (n36.center) to (n40.center);
\draw[style=Z Web] (n39.center) to (n43.center);
\draw[style=Z Web] (n40.center) to (n47.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n49.center) to (n52.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n54.center) to (n59.center);
\draw[style=Z Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n91.center) to (n100.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n100.center) to (n131.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n127.center) to (n155.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n131.center) to (n157.center);
\draw[style=Z Web] (n133.center) to (n159.center);
\draw[style=Z Web] (n155.center) to (n164.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n157.center) to (n168.center);
\draw[style=Z Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n167.center) to (n176.center);
\draw[style=Z Web] (n173.center) to (n180.center);
\draw[style=Z Web] (n159.center) to (n182.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n182.center) to (n192.center);
\draw[style=Z Web] (n190.center) to (n193.center);
\draw[style=Z Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Z Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n196.center) to (n205.center);
\draw[style=Z Web] (n168.center) to (n206.center);
\draw[style=Z Web] (n202.center) to (n212.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n206.center) to (n214.center);
\draw[style=Z Web] (n192.center) to (n216.center);
\draw[style=Z Web] (n212.center) to (n225.center);
\draw[style=Z Web] (n213.center) to (n226.center);
\draw[style=Z Web] (n214.center) to (n227.center);
\draw[style=Z Web] (n216.center) to (n229.center);
\draw[style=Z Web] (n225.center) to (n235.center);
\draw[style=Z Web] (n235.center) to (n236.center);
\draw[style=Z Web] (n236.center) to (n231.center);
\draw[style=Z Web] (n236.center) to (n237.center);
\draw[style=Z Web] (n226.center) to (n238.center);
\draw[style=Z Web] (n238.center) to (n239.center);
\draw[style=Z Web] (n239.center) to (n231.center);
\draw[style=Z Web] (n239.center) to (n240.center);
\draw[style=Z Web] (n227.center) to (n241.center);
\draw[style=Z Web] (n241.center) to (n242.center);
\draw[style=Z Web] (n242.center) to (n231.center);
\draw[style=Z Web] (n242.center) to (n243.center);
\draw[style=Z Web] (n229.center) to (n247.center);
\draw[style=Z Web] (n247.center) to (n248.center);
\draw[style=Z Web] (n248.center) to (n231.center);
\draw[style=Z Web] (n248.center) to (n249.center);
\draw[style=Z Web] (n237.center) to (n254.center);
\draw[style=Z Web] (n240.center) to (n255.center);
\draw[style=Z Web] (n243.center) to (n256.center);
\draw[style=Z Web] (n249.center) to (n258.center);
\draw[style=Z Web] (n254.center) to (n262.center);
\draw[style=Z Web] (n262.center) to (n260.center);
\draw[style=Z Web] (n255.center) to (n263.center);
\draw[style=Z Web] (n263.center) to (n260.center);
\draw[style=Z Web] (n262.center) to (n267.center);
\draw[style=Z Web] (n263.center) to (n268.center);
\draw[style=Z Web] (n267.center) to (n271.center);
\draw[style=Z Web] (n271.center) to (n270.center);
\draw[style=Z Web] (n268.center) to (n272.center);
\draw[style=Z Web] (n272.center) to (n270.center);
\draw[style=Z Web] (n256.center) to (n273.center);
\draw[style=Z Web] (n273.center) to (n270.center);
\draw[style=Z Web] (n258.center) to (n274.center);
\draw[style=Z Web] (n274.center) to (n270.center);
\draw[style=Z Web] (n271.center) to (n276.center);
\draw[style=Z Web] (n276.center) to (n275.center);
\draw[style=Z Web] (n272.center) to (n277.center);
\draw[style=Z Web] (n277.center) to (n275.center);
\draw[style=Z Web] (n273.center) to (n278.center);
\draw[style=Z Web] (n278.center) to (n275.center);
\draw[style=Z Web] (n274.center) to (n279.center);
\draw[style=Z Web] (n279.center) to (n275.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n60.center) to (n61.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n91.center) to (n92.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n177.center) to (n178.center);
\draw (n193.center) to (n194.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n17.center) to (n18.center);
\draw[style=Z Web] (n19.center) to (n20.center);
\draw[style=Z Web] (n29.center) to (n30.center);
\draw[style=Z Web] (n35.center) to (n36.center);
\draw[style=Z Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Z Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n167.center) to (n168.center);
\draw[style=Z Web] (n175.center) to (n176.center);
\draw[style=Z Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=Z Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det018.tikz <==
% Detector 18: records [7, 19]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n160","qubit":13,"line":135,"gate":"T_DAG","t_site":7,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n160.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n159","qubit":12,"line":135,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n158","qubit":10,"line":135,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n156","qubit":7,"line":135,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n217","qubit":13,"line":177,"gate":"T","t_site":14,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n217.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n216","qubit":12,"line":177,"gate":"T","t_site":13,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n216.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n215","qubit":10,"line":177,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n213","qubit":7,"line":177,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n230","qubit":13,"line":192,"gate":"T","t_site":21,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n230.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n229","qubit":12,"line":192,"gate":"T","t_site":20,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n229.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n228","qubit":10,"line":192,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n228.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n226","qubit":7,"line":192,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n226.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n259","qubit":13,"line":194,"gate":"T_DAG","t_site":28,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n259.center)+(.18,.22)$) {$\ast_{16}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n258","qubit":12,"line":194,"gate":"T_DAG","t_site":27,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n258.center)+(.18,.22)$) {$\ast_{15}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n257","qubit":10,"line":194,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n257.center)+(.18,.22)$) {$\ast_{14}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n255","qubit":7,"line":194,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n255.center)+(.18,.22)$) {$\ast_{13}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n88.center) to (n108.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n131.center) to (n157.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n206.center) to (n214.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n214.center) to (n227.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n239.center) to (n231.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n245.center) to (n231.center);
\draw (n248.center) to (n231.center);
\draw (n251.center) to (n231.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n243.center) to (n256.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n263.center) to (n260.center);
\draw (n264.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n67.center) to (n83.center);
\draw[style=X Web] (n83.center) to (n93.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n93.center) to (n101.center);
\draw[style=X Web] (n98.center) to (n106.center);
\draw[style=X Web] (n101.center) to (n107.center);
\draw[style=X Web] (n84.center) to (n109.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n108.center) to (n115.center);
\draw[style=X Web] (n107.center) to (n116.center);
\draw[style=X Web] (n110.center) to (n117.center);
\draw[style=X Web] (n109.center) to (n118.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n115.center) to (n123.center);
\draw[style=X Web] (n102.center) to (n125.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n125.center) to (n133.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n123.center) to (n158.center);
\draw[style=X Web] (n133.center) to (n159.center);
\draw[style=X Web] (n117.center) to (n160.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n158.center) to (n170.center);
\draw[style=Y Web] (n160.center) to (n172.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n171.center) to (n178.center);
\draw[style=Y Web] (n175.center) to (n179.center);
\draw[style=Y Web] (n159.center) to (n182.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Y Web] (n182.center) to (n192.center);
\draw[style=Y Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n178.center) to (n198.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Y Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n198.center) to (n209.center);
\draw[style=Y Web] (n172.center) to (n210.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n208.center) to (n215.center);
\draw[style=Y Web] (n192.center) to (n216.center);
\draw[style=Y Web] (n210.center) to (n217.center);
\draw[style=X Web] (n213.center) to (n226.center);
\draw[style=X Web] (n215.center) to (n228.center);
\draw[style=X Web] (n216.center) to (n229.center);
\draw[style=X Web] (n217.center) to (n230.center);
\draw[style=Y Web] (n226.center) to (n238.center);
\draw[style=X Web] (n238.center) to (n239.center);
\draw[style=X Web] (n239.center) to (n240.center);
\draw[style=Y Web] (n228.center) to (n244.center);
\draw[style=X Web] (n244.center) to (n245.center);
\draw[style=X Web] (n245.center) to (n246.center);
\draw[style=Y Web] (n229.center) to (n247.center);
\draw[style=X Web] (n247.center) to (n248.center);
\draw[style=X Web] (n248.center) to (n249.center);
\draw[style=Y Web] (n230.center) to (n250.center);
\draw[style=X Web] (n250.center) to (n251.center);
\draw[style=X Web] (n251.center) to (n252.center);
\draw[style=Y Web] (n240.center) to (n255.center);
\draw[style=Y Web] (n246.center) to (n257.center);
\draw[style=Y Web] (n249.center) to (n258.center);
\draw[style=Y Web] (n252.center) to (n259.center);
\draw[style=X Web] (n255.center) to (n263.center);
\draw[style=X Web] (n257.center) to (n264.center);
\draw[style=X Web] (n263.center) to (n268.center);
\draw[style=X Web] (n268.center) to (n265.center);
\draw[style=X Web] (n264.center) to (n269.center);
\draw[style=X Web] (n269.center) to (n265.center);
\draw[style=X Web] (n268.center) to (n272.center);
\draw[style=X Web] (n258.center) to (n274.center);
\draw[style=X Web] (n272.center) to (n277.center);
\draw[style=X Web] (n277.center) to (n275.center);
\draw[style=X Web] (n274.center) to (n279.center);
\draw[style=X Web] (n279.center) to (n275.center);
\draw[style=X Web] (n277.center) to (n281.center);
\draw[style=X Web] (n281.center) to (n280.center);
\draw[style=X Web] (n269.center) to (n282.center);
\draw[style=X Web] (n282.center) to (n280.center);
\draw[style=X Web] (n279.center) to (n283.center);
\draw[style=X Web] (n283.center) to (n280.center);
\draw[style=X Web] (n259.center) to (n284.center);
\draw[style=X Web] (n284.center) to (n280.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n111.center) to (n112.center);
\draw (n119.center) to (n120.center);
\draw (n127.center) to (n128.center);
\draw (n131.center) to (n132.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n173.center) to (n174.center);
\draw (n193.center) to (n194.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw[style=X Web] (n83.center) to (n84.center);
\draw[style=X Web] (n93.center) to (n94.center);
\draw[style=X Web] (n101.center) to (n102.center);
\draw[style=X Web] (n107.center) to (n108.center);
\draw[style=X Web] (n109.center) to (n110.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n117.center) to (n118.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n171.center) to (n172.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=Z Web] (n177.center) to (n178.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n197.center) to (n198.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=Z Web] (n209.center) to (n210.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d3_det019.tikz <==
% Detector 19: records [20]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=1.3000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-14.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {Double check};
\fill[black!4] (50.100,.55) rectangle (57.900,-14.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.900,.85) -- (57.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.000,.9) {Logical readout};
\fill[black!1.5] (57.900,.55) rectangle (63.900,-14.55);
\draw[black!35,line width=.25pt] (57.900,.62) -- (57.900,.85) -- (63.900,.85) -- (63.900,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.900,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-14.00) {};
\node[style=Z dot] (n9) at (0.500,-13.00) {};
\node[style=Z dot] (n2) at (0.500,-12.00) {};
\node[style=X dot] (n10) at (0.500,-11.00) {};
\node[style=Z dot] (n1) at (0.500,-10.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-11.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-10.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-12.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-11.00) {};
\node[style=Z dot] (n21) at (4.500,-10.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-12.00) {};
\node[style=X dot] (n26) at (5.500,-11.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-14.00) {};
\node[style=X dot] (n32) at (6.500,-11.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-14.00) {};
\node[style=Z dot] (n37) at (7.500,-11.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-14.00) {};
\node[style=Z dot] (n41) at (8.500,-13.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-14.00) {};
\node[style=X dot] (n46) at (9.500,-13.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-14.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-14.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-11.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-11.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-14.00) {};
\node[style=Z dot] (n83) at (21.200,-11.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-14.00) {};
\node[style=X dot] (n110) at (22.200,-13.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-14.00) {};
\node[style=Z dot] (n117) at (23.200,-13.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-10.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-12.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-11.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-12.00) {};
\node[style=Z dot] (n101) at (28.200,-11.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-11.00) {};
\node[style=X dot] (n108) at (29.200,-10.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-11.00) {};
\node[style=Z dot] (n115) at (30.200,-10.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-11.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-10.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-12.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-12.00) {};
\node[style=X dot] (n134) at (34.200,-11.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-14.00) {};
\node[style=Z dot] (n139) at (35.200,-11.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-14.00) {};
\node[style=Z phase dot] (n160) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-11.00) {};
\node[style=Z phase dot] (n158) at (37.550,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-14.00) {};
\node[style=X dot] (n172) at (38.900,-13.00) {};
\node[style=Z dot] (n169) at (38.900,-11.00) {};
\node[style=X dot] (n170) at (38.900,-10.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-14.00) {};
\node[style=Z dot] (n177) at (39.900,-11.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-12.00) {};
\node[style=Z dot] (n181) at (40.900,-11.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-11.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-11.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-12.00) {};
\node[style=Z dot] (n191) at (45.900,-11.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-14.00) {};
\node[style=Z dot] (n197) at (46.900,-11.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-14.00) {};
\node[style=X dot] (n210) at (47.900,-13.00) {};
\node[style=Z dot] (n207) at (47.900,-11.00) {};
\node[style=X dot] (n208) at (47.900,-10.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n230) at (50.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (50.950,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (50.950,-10.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n227) at (50.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (50.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n225) at (50.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n224) at (50.950,0.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n250) at (52.650,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (52.650,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (52.650,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (52.650,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (52.650,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (52.650,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (52.650,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (54.000,-13.00) {};
\node[style=X dot] (n248) at (54.000,-12.00) {};
\node[style=X dot] (n245) at (54.000,-10.00) {};
\node[style=X dot] (n242) at (54.000,-9.00) {};
\node[style=X dot] (n239) at (54.000,-7.00) {};
\node[style=X dot] (n236) at (54.000,-3.00) {};
\node[style=X dot] (n233) at (54.000,0.00) {};
\node[style=Z dot] (n231) at (54.500,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (55.350,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (55.350,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (55.350,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (55.350,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (55.350,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (55.350,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (55.350,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (57.050,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (57.050,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (57.050,-10.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n256) at (57.050,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (57.050,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n254) at (57.050,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n253) at (57.050,0.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n264) at (58.400,-10.00) {};
\node[style=X dot] (n263) at (58.400,-7.00) {};
\node[style=X dot] (n262) at (58.400,-3.00) {};
\node[style=X dot] (n261) at (58.400,0.00) {};
\node[style=Z dot] (n260) at (58.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (59.400,-10.00) {};
\node[style=Z dot] (n268) at (59.400,-7.00) {};
\node[style=Z dot] (n267) at (59.400,-3.00) {};
\node[style=Z dot] (n266) at (59.400,0.00) {};
\node[style=X dot] (n265) at (59.900,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (60.400,-12.00) {};
\node[style=X dot] (n273) at (60.400,-9.00) {};
\node[style=X dot] (n272) at (60.400,-7.00) {};
\node[style=X dot] (n271) at (60.400,-3.00) {};
\node[style=Z dot] (n270) at (60.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (61.400,-12.00) {};
\node[style=Z dot] (n278) at (61.400,-9.00) {};
\node[style=Z dot] (n277) at (61.400,-7.00) {};
\node[style=Z dot] (n276) at (61.400,-3.00) {};
\node[style=X dot] (n275) at (61.900,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (62.400,-13.00) {};
\node[style=X dot] (n283) at (62.400,-12.00) {};
\node[style=X dot] (n282) at (62.400,-10.00) {};
\node[style=X dot] (n281) at (62.400,-7.00) {};
\node[style=Z dot] (n280) at (62.900,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (63.400,-13.00) {};
\node[style=Z dot] (n288) at (63.400,-12.00) {};
\node[style=Z dot] (n287) at (63.400,-10.00) {};
\node[style=Z dot] (n286) at (63.400,-7.00) {};
\node[style=X dot] (n285) at (63.900,-10.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (64.500,-13) {};
\node[style=none] (n295) at (64.500,-12) {};
\node[style=none] (n294) at (64.500,-10) {};
\node[style=none] (n293) at (64.500,-9) {};
\node[style=none] (n292) at (64.500,-7) {};
\node[style=none] (n291) at (64.500,-3) {};
\node[style=none] (n290) at (64.500,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n131.center) to (n157.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n180.center) to (n190.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n206.center) to (n214.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n211.center) to (n224.center);
\draw (n212.center) to (n225.center);
\draw (n214.center) to (n227.center);
\draw (n224.center) to (n232.center);
\draw (n232.center) to (n233.center);
\draw (n233.center) to (n231.center);
\draw (n233.center) to (n234.center);
\draw (n225.center) to (n235.center);
\draw (n235.center) to (n236.center);
\draw (n236.center) to (n231.center);
\draw (n236.center) to (n237.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n234.center) to (n253.center);
\draw (n237.center) to (n254.center);
\draw (n243.center) to (n256.center);
\draw (n253.center) to (n261.center);
\draw (n261.center) to (n260.center);
\draw (n254.center) to (n262.center);
\draw (n262.center) to (n260.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n268.center) to (n265.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n279.center) to (n275.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=Z Web] (n13.center) to (n19.center);
\draw[style=Z Web] (n14.center) to (n22.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Z Web] (n26.center) to (n32.center);
\draw[style=Z Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=Z Web] (n38.center) to (n42.center);
\draw[style=Z Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=Z Web] (n73.center) to (n84.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n83.center) to (n93.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n84.center) to (n109.center);
\draw[style=Z Web] (n46.center) to (n110.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n110.center) to (n117.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n123.center) to (n158.center);
\draw[style=Z Web] (n133.center) to (n159.center);
\draw[style=Z Web] (n117.center) to (n160.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n158.center) to (n170.center);
\draw[style=Z Web] (n160.center) to (n172.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n171.center) to (n178.center);
\draw[style=Z Web] (n175.center) to (n179.center);
\draw[style=Z Web] (n159.center) to (n182.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n182.center) to (n192.center);
\draw[style=Z Web] (n189.center) to (n195.center);
\draw[style=Z Web] (n178.center) to (n198.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Z Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n198.center) to (n209.center);
\draw[style=Z Web] (n172.center) to (n210.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n208.center) to (n215.center);
\draw[style=Z Web] (n192.center) to (n216.center);
\draw[style=Z Web] (n210.center) to (n217.center);
\draw[style=Z Web] (n213.center) to (n226.center);
\draw[style=Z Web] (n215.center) to (n228.center);
\draw[style=Z Web] (n216.center) to (n229.center);
\draw[style=Z Web] (n217.center) to (n230.center);
\draw[style=Z Web] (n226.center) to (n238.center);
\draw[style=Z Web] (n238.center) to (n239.center);
\draw[style=Z Web] (n239.center) to (n231.center);
\draw[style=Z Web] (n239.center) to (n240.center);
\draw[style=Z Web] (n228.center) to (n244.center);
\draw[style=Z Web] (n244.center) to (n245.center);
\draw[style=Z Web] (n245.center) to (n231.center);
\draw[style=Z Web] (n245.center) to (n246.center);
\draw[style=Z Web] (n229.center) to (n247.center);
\draw[style=Z Web] (n247.center) to (n248.center);
\draw[style=Z Web] (n248.center) to (n231.center);
\draw[style=Z Web] (n248.center) to (n249.center);
\draw[style=Z Web] (n230.center) to (n250.center);
\draw[style=Z Web] (n250.center) to (n251.center);
\draw[style=Z Web] (n251.center) to (n231.center);
\draw[style=Z Web] (n251.center) to (n252.center);
\draw[style=Z Web] (n240.center) to (n255.center);
\draw[style=Z Web] (n246.center) to (n257.center);
\draw[style=Z Web] (n249.center) to (n258.center);
\draw[style=Z Web] (n252.center) to (n259.center);
\draw[style=Z Web] (n255.center) to (n263.center);
\draw[style=Z Web] (n263.center) to (n260.center);
\draw[style=Z Web] (n257.center) to (n264.center);
\draw[style=Z Web] (n264.center) to (n260.center);
\draw[style=Z Web] (n263.center) to (n268.center);
\draw[style=Z Web] (n264.center) to (n269.center);
\draw[style=Z Web] (n268.center) to (n272.center);
\draw[style=Z Web] (n272.center) to (n270.center);
\draw[style=Z Web] (n258.center) to (n274.center);
\draw[style=Z Web] (n274.center) to (n270.center);
\draw[style=Z Web] (n272.center) to (n277.center);
\draw[style=Z Web] (n274.center) to (n279.center);
\draw[style=Z Web] (n277.center) to (n281.center);
\draw[style=Z Web] (n281.center) to (n280.center);
\draw[style=Z Web] (n269.center) to (n282.center);
\draw[style=Z Web] (n282.center) to (n280.center);
\draw[style=Z Web] (n279.center) to (n283.center);
\draw[style=Z Web] (n283.center) to (n280.center);
\draw[style=Z Web] (n259.center) to (n284.center);
\draw[style=Z Web] (n284.center) to (n280.center);
\draw[style=Z Web] (n281.center) to (n286.center);
\draw[style=Z Web] (n286.center) to (n285.center);
\draw[style=Z Web] (n282.center) to (n287.center);
\draw[style=Z Web] (n287.center) to (n285.center);
\draw[style=Z Web] (n283.center) to (n288.center);
\draw[style=Z Web] (n288.center) to (n285.center);
\draw[style=Z Web] (n284.center) to (n289.center);
\draw[style=Z Web] (n289.center) to (n285.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n179.center) to (n180.center);
\draw (n189.center) to (n190.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw[style=Z Web] (n13.center) to (n14.center);
\draw[style=Z Web] (n21.center) to (n22.center);
\draw[style=Z Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Z Web] (n37.center) to (n38.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=Z Web] (n45.center) to (n46.center);
\draw[style=Z Web] (n83.center) to (n84.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n171.center) to (n172.center);
\draw[style=Z Web] (n177.center) to (n178.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=Z Web] (n197.center) to (n198.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=Z Web] (n209.center) to (n210.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det000.tikz <==
% Detector 0: records [0]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n49.center) to (n52.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n87.center) to (n97.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n116.center) to (n122.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=Z Web] (n12.center) to (n16.center);
\draw[style=Z Web] (n15.center) to (n21.center);
\draw[style=Z Web] (n16.center) to (n24.center);
\draw[style=Z Web] (n24.center) to (n28.center);
\draw[style=Z Web] (n28.center) to (n33.center);
\draw[style=Z Web] (n27.center) to (n34.center);
\draw[style=Z Web] (n34.center) to (n44.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n44.center) to (n49.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n52.center) to (n57.center);
\draw[style=Z Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n61.center) to (n86.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n86.center) to (n119.center);
\draw[style=Z Web] (n95.center) to (n120.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n97.center) to (n124.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n120.center) to (n128.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n124.center) to (n130.center);
\draw[style=Z Web] (n128.center) to (n135.center);
\draw[style=Z Web] (n130.center) to (n136.center);
\draw[style=Z Web] (n136.center) to (n141.center);
\draw (n13.center) to (n14.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n25.center) to (n26.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n121.center) to (n122.center);
\draw (n125.center) to (n126.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw[style=Z Web] (n15.center) to (n16.center);
\draw[style=Z Web] (n23.center) to (n24.center);
\draw[style=Z Web] (n27.center) to (n28.center);
\draw[style=Z Web] (n33.center) to (n34.center);
\draw[style=Z Web] (n43.center) to (n44.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n60.center) to (n61.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n119.center) to (n120.center);
\draw[style=Z Web] (n123.center) to (n124.center);
\draw[style=Z Web] (n127.center) to (n128.center);
\draw[style=Z Web] (n129.center) to (n130.center);
\draw[style=Z Web] (n135.center) to (n136.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det001.tikz <==
% Detector 1: records [1]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n91.center) to (n100.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n101.center) to (n107.center);
\draw (n84.center) to (n109.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n136.center) to (n141.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=Z Web] (n13.center) to (n19.center);
\draw[style=Z Web] (n14.center) to (n22.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Z Web] (n26.center) to (n32.center);
\draw[style=Z Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=Z Web] (n38.center) to (n42.center);
\draw[style=Z Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n46.center) to (n110.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n107.center) to (n116.center);
\draw[style=Z Web] (n110.center) to (n117.center);
\draw[style=Z Web] (n109.center) to (n118.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n116.center) to (n122.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n122.center) to (n134.center);
\draw[style=Z Web] (n134.center) to (n139.center);
\draw[style=Z Web] (n118.center) to (n140.center);
\draw[style=Z Web] (n140.center) to (n142.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n119.center) to (n120.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw[style=Z Web] (n13.center) to (n14.center);
\draw[style=Z Web] (n21.center) to (n22.center);
\draw[style=Z Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Z Web] (n37.center) to (n38.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=Z Web] (n45.center) to (n46.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=Z Web] (n115.center) to (n116.center);
\draw[style=Z Web] (n117.center) to (n118.center);
\draw[style=Z Web] (n121.center) to (n122.center);
\draw[style=Z Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n139.center) to (n140.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det002.tikz <==
% Detector 2: records [2]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n13.center) to (n19.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n16.center) to (n24.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n61.center) to (n86.center);
\draw (n21.center) to (n88.center);
\draw (n80.center) to (n89.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n79.center) to (n103.center);
\draw (n99.center) to (n105.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=Z Web] (n11.center) to (n18.center);
\draw[style=Z Web] (n18.center) to (n20.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n20.center) to (n30.center);
\draw[style=Z Web] (n30.center) to (n35.center);
\draw[style=Z Web] (n29.center) to (n36.center);
\draw[style=Z Web] (n36.center) to (n40.center);
\draw[style=Z Web] (n39.center) to (n43.center);
\draw[style=Z Web] (n40.center) to (n47.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n49.center) to (n52.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n54.center) to (n59.center);
\draw[style=Z Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n91.center) to (n100.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n103.center) to (n112.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n105.center) to (n114.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n114.center) to (n126.center);
\draw[style=Z Web] (n100.center) to (n131.center);
\draw[style=Z Web] (n126.center) to (n132.center);
\draw[style=Z Web] (n112.center) to (n137.center);
\draw[style=Z Web] (n132.center) to (n138.center);
\draw[style=Z Web] (n138.center) to (n143.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n60.center) to (n61.center);
\draw (n79.center) to (n80.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n91.center) to (n92.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n139.center) to (n140.center);
\draw[style=Z Web] (n17.center) to (n18.center);
\draw[style=Z Web] (n19.center) to (n20.center);
\draw[style=Z Web] (n29.center) to (n30.center);
\draw[style=Z Web] (n35.center) to (n36.center);
\draw[style=Z Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Z Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n111.center) to (n112.center);
\draw[style=Z Web] (n113.center) to (n114.center);
\draw[style=Z Web] (n125.center) to (n126.center);
\draw[style=Z Web] (n131.center) to (n132.center);
\draw[style=Z Web] (n137.center) to (n138.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det003.tikz <==
% Detector 3: records [3]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (27.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (27.700,.85) -- (27.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.850,.9) {Injection};
\fill[black!1.5] (27.700,.55) rectangle (29.400,-41.55);
\draw[black!35,line width=.25pt] (27.700,.62) -- (27.700,.85) -- (29.400,.85) -- (29.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (28.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n45) at (0.500,-18.00) {};
\node[style=X dot] (n46) at (0.500,-17.00) {};
\node[style=Z dot] (n35) at (0.500,-8.00) {};
\node[style=X dot] (n36) at (0.500,-4.00) {};
\node[style=Z dot] (n72) at (1.250,-18.00) {};
\node[style=Z dot] (n74) at (1.250,-8.00) {};
\node[style=Z dot] (n70) at (1.250,-6.00) {};
\node[style=X dot] (n76) at (1.500,-9.00) {};
\node[style=X dot] (n40) at (1.500,-4.00) {};
\node[style=Z dot] (n39) at (1.500,-3.00) {};
\node[style=X dot] (n73) at (1.750,-18.00) {};
\node[style=X dot] (n75) at (1.750,-8.00) {};
\node[style=X dot] (n71) at (1.750,-6.00) {};
\node[style=Z dot] (n43) at (2.500,-3.00) {};
\node[style=X dot] (n44) at (2.500,-2.00) {};
\node[style=Z dot] (n47) at (3.500,-4.00) {};
\node[style=X dot] (n48) at (3.500,-3.00) {};
\node[style=X dot] (n50) at (4.500,-3.00) {};
\node[style=Z dot] (n49) at (4.500,-2.00) {};
\node[style=Z phase dot] (n51) at (5.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (7.200,-3.00) {};
\node[style=Z dot] (n52) at (7.200,-2.00) {};
\node[style=Z dot] (n54) at (8.200,-4.00) {};
\node[style=X dot] (n55) at (8.200,-3.00) {};
\node[style=X dot] (n57) at (8.200,-2.00) {};
\node[style=Z dot] (n56) at (8.200,0.00) {};
\node[style=Z dot] (n58) at (9.200,-5.00) {};
\node[style=X dot] (n59) at (9.200,-4.00) {};
\node[style=Z dot] (n60) at (9.200,-2.00) {};
\node[style=X dot] (n61) at (9.200,0.00) {};
\node[style=X dot] (n63) at (10.200,-5.00) {};
\node[style=Z dot] (n62) at (10.200,-4.00) {};
\node[style=Z dot] (n66) at (10.950,-12.00) {};
\node[style=Z dot] (n68) at (10.950,-4.00) {};
\node[style=Z dot] (n64) at (10.950,-2.00) {};
\node[style=Z dot] (n67) at (11.450,-12.00) {};
\node[style=Z dot] (n69) at (11.450,-4.00) {};
\node[style=Z dot] (n65) at (11.450,-2.00) {};
\node[style=X dot] (n84) at (12.200,-18.00) {};
\node[style=Z dot] (n83) at (12.200,-12.00) {};
\node[style=X dot] (n78) at (12.200,-6.00) {};
\node[style=Z dot] (n77) at (12.200,-2.00) {};
\node[style=Z dot] (n109) at (13.200,-18.00) {};
\node[style=X dot] (n110) at (13.200,-17.00) {};
\node[style=X dot] (n80) at (13.200,-8.00) {};
\node[style=Z dot] (n79) at (13.200,-4.00) {};
\node[style=Z dot] (n85) at (13.200,-2.00) {};
\node[style=X dot] (n86) at (13.200,0.00) {};
\node[style=X dot] (n118) at (14.200,-18.00) {};
\node[style=Z dot] (n117) at (14.200,-17.00) {};
\node[style=X dot] (n82) at (14.200,-9.00) {};
\node[style=Z dot] (n81) at (14.200,-5.00) {};
\node[style=X dot] (n96) at (14.200,-3.00) {};
\node[style=Z dot] (n95) at (14.200,-2.00) {};
\node[style=X dot] (n88) at (15.200,-11.00) {};
\node[style=Z dot] (n87) at (15.200,-6.00) {};
\node[style=Z dot] (n103) at (15.200,-4.00) {};
\node[style=X dot] (n104) at (15.200,-3.00) {};
\node[style=X dot] (n120) at (15.200,-2.00) {};
\node[style=Z dot] (n119) at (15.200,0.00) {};
\node[style=X dot] (n90) at (16.200,-13.00) {};
\node[style=Z dot] (n89) at (16.200,-8.00) {};
\node[style=X dot] (n112) at (16.200,-4.00) {};
\node[style=Z dot] (n111) at (16.200,-3.00) {};
\node[style=Z dot] (n91) at (17.200,-9.00) {};
\node[style=X dot] (n92) at (17.200,-5.00) {};
\node[style=Z dot] (n127) at (17.200,-3.00) {};
\node[style=X dot] (n128) at (17.200,-2.00) {};
\node[style=Z dot] (n93) at (18.200,-12.00) {};
\node[style=X dot] (n94) at (18.200,-7.00) {};
\node[style=X dot] (n102) at (19.200,-13.00) {};
\node[style=Z dot] (n101) at (19.200,-12.00) {};
\node[style=X dot] (n100) at (19.200,-9.00) {};
\node[style=Z dot] (n99) at (19.200,-8.00) {};
\node[style=X dot] (n98) at (19.200,-7.00) {};
\node[style=Z dot] (n97) at (19.200,-6.00) {};
\node[style=Z dot] (n107) at (20.200,-12.00) {};
\node[style=X dot] (n108) at (20.200,-11.00) {};
\node[style=Z dot] (n105) at (20.200,-8.00) {};
\node[style=X dot] (n106) at (20.200,-7.00) {};
\node[style=X dot] (n116) at (21.200,-12.00) {};
\node[style=Z dot] (n115) at (21.200,-11.00) {};
\node[style=X dot] (n114) at (21.200,-8.00) {};
\node[style=Z dot] (n113) at (21.200,-7.00) {};
\node[style=X dot] (n122) at (22.200,-12.00) {};
\node[style=Z dot] (n121) at (22.200,-7.00) {};
\node[style=Z dot] (n123) at (23.200,-11.00) {};
\node[style=X dot] (n124) at (23.200,-6.00) {};
\node[style=Z dot] (n125) at (24.200,-13.00) {};
\node[style=X dot] (n126) at (24.200,-8.00) {};
\node[style=Z dot] (n129) at (24.200,-7.00) {};
\node[style=X dot] (n130) at (24.200,-6.00) {};
\node[style=Z dot] (n133) at (25.200,-13.00) {};
\node[style=X dot] (n134) at (25.200,-12.00) {};
\node[style=Z dot] (n131) at (25.200,-9.00) {};
\node[style=X dot] (n132) at (25.200,-8.00) {};
\node[style=X dot] (n136) at (25.200,-6.00) {};
\node[style=Z dot] (n135) at (25.200,-2.00) {};
\node[style=X dot] (n140) at (26.200,-18.00) {};
\node[style=Z dot] (n139) at (26.200,-12.00) {};
\node[style=X dot] (n138) at (26.200,-8.00) {};
\node[style=Z dot] (n137) at (26.200,-4.00) {};
\node[style=X dot] (n142) at (27.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (27.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (27.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (27.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (27.200,-5.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (27.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (27.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (28.550,-18.00) {};
\node[style=Z phase dot] (n160) at (28.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (28.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (28.550,-12.00) {};
\node[style=Z phase dot] (n158) at (28.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (28.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (28.550,-8.00) {};
\node[style=Z phase dot] (n156) at (28.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (28.550,-6.00) {};
\node[style=Z phase dot] (n155) at (28.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (28.550,-2.00) {};
\node[style=Z dot] (n153) at (28.550,-1.00) {};
\node[style=Z phase dot] (n154) at (28.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (29.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (29.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n35.center) to (0.000,-8);
\draw (n36.center) to (0.000,-4);
\draw (n39.center) to (0.000,-3);
\draw (n36.center) to (n40.center);
\draw (n39.center) to (n43.center);
\draw (n44.center) to (0.000,-2);
\draw (n45.center) to (0.000,-18);
\draw (n46.center) to (0.000,-17);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n56.center) to (0.000,0);
\draw (n52.center) to (n57.center);
\draw (n58.center) to (0.000,-5);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n66.center) to (0.000,-12);
\draw (n62.center) to (n68.center);
\draw (n70.center) to (0.000,-6);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n88.center) to (0.000,-11);
\draw (n80.center) to (n89.center);
\draw (n90.center) to (0.000,-13);
\draw (n83.center) to (n93.center);
\draw (n94.center) to (0.000,-7);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (29.400,-1);
\draw (n154.center) to (29.400,0);
\draw (n151.center) to (29.400,-2);
\draw (n155.center) to (29.400,-3);
\draw (n150.center) to (29.400,-6);
\draw (n156.center) to (29.400,-7);
\draw (n152.center) to (29.400,-8);
\draw (n157.center) to (29.400,-9);
\draw (n149.center) to (29.400,-12);
\draw (n158.center) to (29.400,-11);
\draw (n148.center) to (29.400,-18);
\draw (n160.center) to (29.400,-17);
\draw (n159.center) to (29.400,-13);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n81.center) to (n92.center);
\draw[style=Z Web] (n92.center) to (n144.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n91.center) to (n92.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det004.tikz <==
% Detector 4: records [4]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n80.center) to (n89.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n121.center) to (n129.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n65.center) to (n77.center);
\draw[style=X Web] (n77.center) to (n85.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n78.center) to (n87.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n85.center) to (n95.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n87.center) to (n97.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n95.center) to (n120.center);
\draw[style=X Web] (n97.center) to (n124.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n128.center) to (n135.center);
\draw[style=X Web] (n130.center) to (n136.center);
\draw[style=X Web] (n135.center) to (n145.center);
\draw (n17.center) to (n18.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n77.center) to (n78.center);
\draw[style=X Web] (n85.center) to (n86.center);
\draw[style=X Web] (n87.center) to (n88.center);
\draw[style=X Web] (n95.center) to (n96.center);
\draw[style=X Web] (n97.center) to (n98.center);
\draw[style=X Web] (n135.center) to (n136.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det005.tikz <==
% Detector 5: records [5]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n98.center) to (n106.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n106.center) to (n113.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n110.center) to (n117.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n26.center) to (n32.center);
\draw[style=X Web] (n32.center) to (n37.center);
\draw[style=X Web] (n38.center) to (n42.center);
\draw[style=X Web] (n42.center) to (n45.center);
\draw[style=X Web] (n37.center) to (n66.center);
\draw[style=X Web] (n45.center) to (n72.center);
\draw[style=X Web] (n67.center) to (n83.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n83.center) to (n93.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n93.center) to (n101.center);
\draw[style=X Web] (n90.center) to (n102.center);
\draw[style=X Web] (n101.center) to (n107.center);
\draw[style=X Web] (n88.center) to (n108.center);
\draw[style=X Web] (n84.center) to (n109.center);
\draw[style=X Web] (n46.center) to (n110.center);
\draw[style=X Web] (n107.center) to (n116.center);
\draw[style=X Web] (n109.center) to (n118.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n134.center) to (n139.center);
\draw[style=X Web] (n118.center) to (n140.center);
\draw[style=X Web] (n139.center) to (n146.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n37.center) to (n38.center);
\draw[style=X Web] (n45.center) to (n46.center);
\draw[style=X Web] (n83.center) to (n84.center);
\draw[style=X Web] (n93.center) to (n94.center);
\draw[style=X Web] (n101.center) to (n102.center);
\draw[style=X Web] (n107.center) to (n108.center);
\draw[style=X Web] (n109.center) to (n110.center);
\draw[style=X Web] (n139.center) to (n140.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det006.tikz <==
% Detector 6: records [6]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (38.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (38.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n21.center) to (n88.center);
\draw (n83.center) to (n93.center);
\draw (n85.center) to (n95.center);
\draw (n87.center) to (n97.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n104.center) to (n111.center);
\draw (n106.center) to (n113.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n113.center) to (n121.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n121.center) to (n129.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n129.center) to (n156.center);
\draw (n131.center) to (n157.center);
\draw (n123.center) to (n158.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (38.400,-1);
\draw (n154.center) to (38.400,0);
\draw (n151.center) to (38.400,-2);
\draw (n155.center) to (38.400,-3);
\draw (n150.center) to (38.400,-6);
\draw (n156.center) to (38.400,-7);
\draw (n152.center) to (38.400,-8);
\draw (n157.center) to (38.400,-9);
\draw (n149.center) to (38.400,-12);
\draw (n158.center) to (38.400,-11);
\draw (n148.center) to (38.400,-18);
\draw (n160.center) to (38.400,-17);
\draw (n159.center) to (38.400,-13);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n22.center) to (n26.center);
\draw[style=X Web] (n24.center) to (n28.center);
\draw[style=X Web] (n28.center) to (n33.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n34.center) to (n44.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=X Web] (n54.center) to (n59.center);
\draw[style=X Web] (n59.center) to (n62.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n33.center) to (n70.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n63.center) to (n81.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n91.center) to (n100.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n96.center) to (n104.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n98.center) to (n106.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=X Web] (n126.center) to (n132.center);
\draw[style=X Web] (n112.center) to (n137.center);
\draw[style=X Web] (n132.center) to (n138.center);
\draw[style=X Web] (n137.center) to (n147.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n77.center) to (n78.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n139.center) to (n140.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n33.center) to (n34.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n54.center) to (n55.center);
\draw[style=X Web] (n62.center) to (n63.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n81.center) to (n82.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n137.center) to (n138.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det007.tikz <==
% Detector 7: records [5, 6, 7]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (44.400,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (44.400,.85) -- (44.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (40.550,.9) {$d=3$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n51","qubit":3,"line":83,"gate":"T_DAG","t_site":0,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n51.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n160","qubit":17,"line":143,"gate":"T_DAG","t_site":7,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n160.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n159","qubit":13,"line":143,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n158","qubit":11,"line":143,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n157","qubit":9,"line":143,"gate":"T_DAG","t_site":4,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n157.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n156","qubit":7,"line":143,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n155","qubit":3,"line":143,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n154","qubit":0,"line":143,"gate":"T_DAG","t_site":1,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n154.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (44.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (44.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n34.center) to (n44.center);
\draw (n48.center) to (n50.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n33.center) to (n70.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n67.center) to (n83.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n89.center) to (n99.center);
\draw (n93.center) to (n101.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n97.center) to (n124.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n186.center) to (44.400,-7);
\draw (n184.center) to (44.400,-12);
\draw (n180.center) to (44.400,-3);
\draw (n182.center) to (44.400,-13);
\draw (n174.center) to (44.400,-1);
\draw (n176.center) to (44.400,-8);
\draw (n178.center) to (44.400,-18);
\draw (n162.center) to (44.400,0);
\draw (n163.center) to (44.400,-2);
\draw (n165.center) to (44.400,-6);
\draw (n168.center) to (44.400,-9);
\draw (n170.center) to (44.400,-11);
\draw (n172.center) to (44.400,-17);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=Y Web] (n13.center) to (n19.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=Y Web] (n14.center) to (n22.center);
\draw[style=Y Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Y Web] (n26.center) to (n32.center);
\draw[style=Y Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=Y Web] (n38.center) to (n42.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=Y Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n50.center) to (n51.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=Y Web] (n51.center) to (n53.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Y Web] (n52.center) to (n57.center);
\draw[style=Y Web] (n54.center) to (n59.center);
\draw[style=Y Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Y Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n37.center) to (n66.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n45.center) to (n72.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Y Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n73.center) to (n84.center);
\draw[style=Y Web] (n61.center) to (n86.center);
\draw[style=Y Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Y Web] (n25.center) to (n90.center);
\draw[style=Y Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=Z Web] (n83.center) to (n93.center);
\draw[style=Y Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Y Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Y Web] (n94.center) to (n98.center);
\draw[style=Y Web] (n91.center) to (n100.center);
\draw[style=Y Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Y Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Y Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Y Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n84.center) to (n109.center);
\draw[style=Y Web] (n46.center) to (n110.center);
\draw[style=Y Web] (n104.center) to (n111.center);
\draw[style=Y Web] (n106.center) to (n113.center);
\draw[style=Y Web] (n108.center) to (n115.center);
\draw[style=Y Web] (n110.center) to (n117.center);
\draw[style=Y Web] (n86.center) to (n119.center);
\draw[style=Y Web] (n113.center) to (n121.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=Y Web] (n115.center) to (n123.center);
\draw[style=Y Web] (n102.center) to (n125.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=Y Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=Y Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=Y Web] (n100.center) to (n131.center);
\draw[style=Y Web] (n125.center) to (n133.center);
\draw[style=X Web] (n112.center) to (n137.center);
\draw[style=X Web] (n132.center) to (n138.center);
\draw[style=X Web] (n134.center) to (n139.center);
\draw[style=X Web] (n118.center) to (n140.center);
\draw[style=X Web] (n139.center) to (n146.center);
\draw[style=X Web] (n137.center) to (n147.center);
\draw[style=Y Web] (n119.center) to (n154.center);
\draw[style=Y Web] (n127.center) to (n155.center);
\draw[style=Y Web] (n129.center) to (n156.center);
\draw[style=Y Web] (n131.center) to (n157.center);
\draw[style=Y Web] (n123.center) to (n158.center);
\draw[style=Y Web] (n133.center) to (n159.center);
\draw[style=Y Web] (n117.center) to (n160.center);
\draw[style=X Web] (n153.center) to (n161.center);
\draw[style=X Web] (n154.center) to (n162.center);
\draw[style=X Web] (n155.center) to (n164.center);
\draw[style=X Web] (n156.center) to (n166.center);
\draw[style=X Web] (n152.center) to (n167.center);
\draw[style=X Web] (n157.center) to (n168.center);
\draw[style=X Web] (n149.center) to (n169.center);
\draw[style=X Web] (n158.center) to (n170.center);
\draw[style=X Web] (n148.center) to (n171.center);
\draw[style=X Web] (n160.center) to (n172.center);
\draw[style=X Web] (n164.center) to (n173.center);
\draw[style=X Web] (n161.center) to (n174.center);
\draw[style=X Web] (n166.center) to (n175.center);
\draw[style=X Web] (n167.center) to (n176.center);
\draw[style=X Web] (n169.center) to (n177.center);
\draw[style=X Web] (n171.center) to (n178.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=X Web] (n177.center) to (n181.center);
\draw[style=X Web] (n159.center) to (n182.center);
\draw[style=X Web] (n179.center) to (n183.center);
\draw[style=X Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n77.center) to (n78.center);
\draw (n135.center) to (n136.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw[style=Y Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=Y Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=Y Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Y Web] (n37.center) to (n38.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=Y Web] (n45.center) to (n46.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=Y Web] (n52.center) to (n53.center);
\draw[style=Y Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Y Web] (n60.center) to (n61.center);
\draw[style=Y Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Y Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n83.center) to (n84.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n117.center) to (n118.center);
\draw[style=X Web] (n119.center) to (n120.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n131.center) to (n132.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=X Web] (n137.center) to (n138.center);
\draw[style=X Web] (n139.center) to (n140.center);
\draw[style=X Web] (n161.center) to (n162.center);
\draw[style=X Web] (n167.center) to (n168.center);
\draw[style=X Web] (n169.center) to (n170.center);
\draw[style=X Web] (n171.center) to (n172.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n177.center) to (n178.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=X Web] (n181.center) to (n182.center);
\draw[style=X Web] (n183.center) to (n184.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det008.tikz <==
% Detector 8: records [8]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n148.center) to (n171.center);
\draw[style=X Web] (n171.center) to (n178.center);
\draw[style=X Web] (n178.center) to (n198.center);
\draw[style=X Web] (n198.center) to (n209.center);
\draw[style=X Web] (n172.center) to (n210.center);
\draw[style=X Web] (n209.center) to (n218.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw[style=X Web] (n171.center) to (n172.center);
\draw[style=X Web] (n209.center) to (n210.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det009.tikz <==
% Detector 9: records [9]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n149.center) to (n169.center);
\draw[style=X Web] (n169.center) to (n177.center);
\draw[style=X Web] (n177.center) to (n181.center);
\draw[style=X Web] (n181.center) to (n184.center);
\draw[style=X Web] (n184.center) to (n188.center);
\draw[style=X Web] (n188.center) to (n191.center);
\draw[style=X Web] (n182.center) to (n192.center);
\draw[style=X Web] (n191.center) to (n197.center);
\draw[style=X Web] (n178.center) to (n198.center);
\draw[style=X Web] (n197.center) to (n207.center);
\draw[style=X Web] (n170.center) to (n208.center);
\draw[style=X Web] (n207.center) to (n219.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n179.center) to (n180.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n169.center) to (n170.center);
\draw[style=X Web] (n177.center) to (n178.center);
\draw[style=X Web] (n181.center) to (n182.center);
\draw[style=X Web] (n191.center) to (n192.center);
\draw[style=X Web] (n197.center) to (n198.center);
\draw[style=X Web] (n207.center) to (n208.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det010.tikz <==
% Detector 10: records [7, 10]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n181.center) to (n184.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n150.center) to (n165.center);
\draw[style=X Web] (n166.center) to (n175.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=X Web] (n179.center) to (n183.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=X Web] (n184.center) to (n188.center);
\draw[style=X Web] (n187.center) to (n189.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=X Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=X Web] (n165.center) to (n203.center);
\draw[style=X Web] (n195.center) to (n204.center);
\draw[style=X Web] (n203.center) to (n220.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n177.center) to (n178.center);
\draw (n181.center) to (n182.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n165.center) to (n166.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=X Web] (n183.center) to (n184.center);
\draw[style=X Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=X Web] (n203.center) to (n204.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det011.tikz <==
% Detector 11: records [11]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n151.center) to (n163.center);
\draw[style=X Web] (n164.center) to (n173.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n163.center) to (n201.center);
\draw[style=X Web] (n193.center) to (n202.center);
\draw[style=X Web] (n201.center) to (n221.center);
\draw (n161.center) to (n162.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n163.center) to (n164.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=X Web] (n193.center) to (n194.center);
\draw[style=X Web] (n201.center) to (n202.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det012.tikz <==
% Detector 12: records [12]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n166.center) to (n175.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n152.center) to (n167.center);
\draw[style=X Web] (n167.center) to (n176.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=X Web] (n196.center) to (n205.center);
\draw[style=X Web] (n168.center) to (n206.center);
\draw[style=X Web] (n205.center) to (n222.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n167.center) to (n168.center);
\draw[style=X Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det013.tikz <==
% Detector 13: records [13]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Injection};
\fill[black!1.5] (1.000,.55) rectangle (14.400,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (14.400,.85) -- (14.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (7.700,.9) {$d=3$ double check};
\fill[black!4] (14.400,.55) rectangle (15.400,-41.55);
\draw[black!35,line width=.25pt] (14.400,.62) -- (14.400,.85) -- (15.400,.85) -- (15.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (14.900,.9) {Grow to $d=5$};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n142) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (0.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (1.850,-18.00) {};
\node[style=Z phase dot] (n160) at (1.850,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (1.850,-12.00) {};
\node[style=Z phase dot] (n158) at (1.850,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (1.850,-8.00) {};
\node[style=Z phase dot] (n156) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (1.850,-6.00) {};
\node[style=Z phase dot] (n155) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (1.850,-2.00) {};
\node[style=Z dot] (n153) at (1.850,-1.00) {};
\node[style=Z phase dot] (n154) at (1.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (3.200,-18.00) {};
\node[style=X dot] (n172) at (3.200,-17.00) {};
\node[style=Z dot] (n169) at (3.200,-12.00) {};
\node[style=X dot] (n170) at (3.200,-11.00) {};
\node[style=X dot] (n168) at (3.200,-9.00) {};
\node[style=Z dot] (n167) at (3.200,-8.00) {};
\node[style=X dot] (n166) at (3.200,-7.00) {};
\node[style=Z dot] (n165) at (3.200,-6.00) {};
\node[style=X dot] (n164) at (3.200,-3.00) {};
\node[style=Z dot] (n163) at (3.200,-2.00) {};
\node[style=Z dot] (n161) at (3.200,-1.00) {};
\node[style=X dot] (n162) at (3.200,0.00) {};
\node[style=X dot] (n178) at (4.200,-18.00) {};
\node[style=Z dot] (n177) at (4.200,-12.00) {};
\node[style=X dot] (n176) at (4.200,-8.00) {};
\node[style=Z dot] (n175) at (4.200,-7.00) {};
\node[style=Z dot] (n173) at (4.200,-3.00) {};
\node[style=X dot] (n174) at (4.200,-1.00) {};
\node[style=X dot] (n182) at (5.200,-13.00) {};
\node[style=Z dot] (n181) at (5.200,-12.00) {};
\node[style=Z dot] (n179) at (5.200,-7.00) {};
\node[style=X dot] (n180) at (5.200,-3.00) {};
\node[style=X dot] (n184) at (6.200,-12.00) {};
\node[style=Z dot] (n183) at (6.200,-7.00) {};
\node[style=Z dot] (n185) at (7.200,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (8.200,-7.00) {};
\node[style=X dot] (n188) at (9.200,-12.00) {};
\node[style=Z dot] (n187) at (9.200,-7.00) {};
\node[style=X dot] (n192) at (10.200,-13.00) {};
\node[style=Z dot] (n191) at (10.200,-12.00) {};
\node[style=Z dot] (n189) at (10.200,-7.00) {};
\node[style=X dot] (n190) at (10.200,-3.00) {};
\node[style=X dot] (n198) at (11.200,-18.00) {};
\node[style=Z dot] (n197) at (11.200,-12.00) {};
\node[style=X dot] (n196) at (11.200,-8.00) {};
\node[style=Z dot] (n195) at (11.200,-7.00) {};
\node[style=Z dot] (n193) at (11.200,-3.00) {};
\node[style=X dot] (n194) at (11.200,-1.00) {};
\node[style=Z dot] (n209) at (12.200,-18.00) {};
\node[style=X dot] (n210) at (12.200,-17.00) {};
\node[style=Z dot] (n207) at (12.200,-12.00) {};
\node[style=X dot] (n208) at (12.200,-11.00) {};
\node[style=X dot] (n206) at (12.200,-9.00) {};
\node[style=Z dot] (n205) at (12.200,-8.00) {};
\node[style=X dot] (n204) at (12.200,-7.00) {};
\node[style=Z dot] (n203) at (12.200,-6.00) {};
\node[style=X dot] (n202) at (12.200,-3.00) {};
\node[style=Z dot] (n201) at (12.200,-2.00) {};
\node[style=Z dot] (n199) at (12.200,-1.00) {};
\node[style=X dot] (n200) at (12.200,0.00) {};
\node[style=Z dot] (n218) at (13.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (13.550,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (13.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (13.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (13.550,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (13.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (13.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (13.550,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (13.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (13.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (13.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (13.550,-1.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (13.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (14.900,-40.00) {};
\node[style=X dot] (n233) at (14.900,-38.00) {};
\node[style=Z dot] (n226) at (14.900,-36.00) {};
\node[style=X dot] (n240) at (14.900,-34.00) {};
\node[style=Z dot] (n225) at (14.900,-33.00) {};
\node[style=X dot] (n232) at (14.900,-32.00) {};
\node[style=X dot] (n239) at (14.900,-29.00) {};
\node[style=Z dot] (n228) at (14.900,-28.00) {};
\node[style=Z dot] (n229) at (14.900,-27.00) {};
\node[style=Z dot] (n224) at (14.900,-26.00) {};
\node[style=X dot] (n231) at (14.900,-25.00) {};
\node[style=X dot] (n235) at (14.900,-23.00) {};
\node[style=X dot] (n237) at (14.900,-22.00) {};
\node[style=X dot] (n238) at (14.900,-21.00) {};
\node[style=X dot] (n230) at (14.900,-19.00) {};
\node[style=Z dot] (n227) at (14.900,-16.00) {};
\node[style=X dot] (n236) at (14.900,-15.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (15.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (15.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n141.center) to (0.000,-6);
\draw (n142.center) to (0.000,-18);
\draw (n143.center) to (0.000,-8);
\draw (n144.center) to (0.000,-5);
\draw (n145.center) to (0.000,-2);
\draw (n146.center) to (0.000,-12);
\draw (n147.center) to (0.000,-4);
\draw (n154.center) to (0.000,0);
\draw (n155.center) to (0.000,-3);
\draw (n156.center) to (0.000,-7);
\draw (n157.center) to (0.000,-9);
\draw (n158.center) to (0.000,-11);
\draw (n159.center) to (0.000,-13);
\draw (n160.center) to (0.000,-17);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n156.center) to (n166.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n164.center) to (n173.center);
\draw (n166.center) to (n175.center);
\draw (n167.center) to (n176.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n159.center) to (n182.center);
\draw (n179.center) to (n183.center);
\draw (n181.center) to (n184.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n184.center) to (n188.center);
\draw (n187.center) to (n189.center);
\draw (n180.center) to (n190.center);
\draw (n188.center) to (n191.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n189.center) to (n195.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n165.center) to (n203.center);
\draw (n195.center) to (n204.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n204.center) to (n213.center);
\draw (n206.center) to (n214.center);
\draw (n208.center) to (n215.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n227.center) to (15.400,-16);
\draw (n237.center) to (15.400,-22);
\draw (n224.center) to (15.400,-26);
\draw (n230.center) to (15.400,-19);
\draw (n229.center) to (15.400,-27);
\draw (n240.center) to (15.400,-34);
\draw (n228.center) to (15.400,-28);
\draw (n238.center) to (15.400,-21);
\draw (n225.center) to (15.400,-33);
\draw (n233.center) to (15.400,-38);
\draw (n226.center) to (15.400,-36);
\draw (n234.center) to (15.400,-40);
\draw (n236.center) to (15.400,-15);
\draw (n235.center) to (15.400,-23);
\draw (n231.center) to (15.400,-25);
\draw (n239.center) to (15.400,-29);
\draw (n232.center) to (15.400,-32);
\draw (n212.center) to (15.400,-3);
\draw (n213.center) to (15.400,-7);
\draw (n215.center) to (15.400,-11);
\draw (n216.center) to (15.400,-13);
\draw (n217.center) to (15.400,-17);
\draw (n214.center) to (15.400,-9);
\draw (n211.center) to (15.400,0);
\draw[style=X Web] (n153.center) to (n161.center);
\draw[style=X Web] (n161.center) to (n174.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n194.center) to (n199.center);
\draw[style=X Web] (n162.center) to (n200.center);
\draw[style=X Web] (n199.center) to (n223.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw[style=X Web] (n161.center) to (n162.center);
\draw[style=X Web] (n199.center) to (n200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det014.tikz <==
% Detector 14: records [14]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (9.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (9.700,.85) -- (9.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.200,.9) {Round 1};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (9.700,-2);
\draw (n295.center) to (9.700,-6);
\draw (n285.center) to (9.700,-4);
\draw (n294.center) to (9.700,-8);
\draw (n284.center) to (9.700,-12);
\draw (n293.center) to (9.700,-18);
\draw (n283.center) to (9.700,-14);
\draw (n292.center) to (9.700,-20);
\draw (n282.center) to (9.700,-16);
\draw (n291.center) to (9.700,-22);
\draw (n281.center) to (9.700,-24);
\draw (n290.center) to (9.700,-31);
\draw (n280.center) to (9.700,-26);
\draw (n289.center) to (9.700,-33);
\draw (n279.center) to (9.700,-28);
\draw (n288.center) to (9.700,-35);
\draw (n278.center) to (9.700,-37);
\draw (n287.center) to (9.700,-41);
\draw (n212.center) to (9.700,-3);
\draw (n213.center) to (9.700,-7);
\draw (n215.center) to (9.700,-11);
\draw (n216.center) to (9.700,-13);
\draw (n263.center) to (9.700,-15);
\draw (n217.center) to (9.700,-17);
\draw (n244.center) to (9.700,-19);
\draw (n248.center) to (9.700,-21);
\draw (n267.center) to (9.700,-25);
\draw (n245.center) to (9.700,-27);
\draw (n271.center) to (9.700,-32);
\draw (n246.center) to (9.700,-34);
\draw (n251.center) to (9.700,-36);
\draw (n252.center) to (9.700,-40);
\draw (n214.center) to (9.700,-9);
\draw (n265.center) to (9.700,-23);
\draw (n269.center) to (9.700,-29);
\draw (n250.center) to (9.700,-38);
\draw (n211.center) to (9.700,0);
\draw[style=Z Web] (n231.center) to (n258.center);
\draw[style=Z Web] (n258.center) to (n267.center);
\draw[style=Z Web] (n257.center) to (n268.center);
\draw[style=Z Web] (n268.center) to (n273.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw[style=Z Web] (n257.center) to (n258.center);
\draw[style=Z Web] (n267.center) to (n268.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det015.tikz <==
% Detector 15: records [15]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (9.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (9.700,.85) -- (9.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.200,.9) {Round 1};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n268.center) to (n273.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (9.700,-2);
\draw (n295.center) to (9.700,-6);
\draw (n285.center) to (9.700,-4);
\draw (n294.center) to (9.700,-8);
\draw (n284.center) to (9.700,-12);
\draw (n293.center) to (9.700,-18);
\draw (n283.center) to (9.700,-14);
\draw (n292.center) to (9.700,-20);
\draw (n282.center) to (9.700,-16);
\draw (n291.center) to (9.700,-22);
\draw (n281.center) to (9.700,-24);
\draw (n290.center) to (9.700,-31);
\draw (n280.center) to (9.700,-26);
\draw (n289.center) to (9.700,-33);
\draw (n279.center) to (9.700,-28);
\draw (n288.center) to (9.700,-35);
\draw (n278.center) to (9.700,-37);
\draw (n287.center) to (9.700,-41);
\draw (n212.center) to (9.700,-3);
\draw (n213.center) to (9.700,-7);
\draw (n215.center) to (9.700,-11);
\draw (n216.center) to (9.700,-13);
\draw (n263.center) to (9.700,-15);
\draw (n217.center) to (9.700,-17);
\draw (n244.center) to (9.700,-19);
\draw (n248.center) to (9.700,-21);
\draw (n267.center) to (9.700,-25);
\draw (n245.center) to (9.700,-27);
\draw (n271.center) to (9.700,-32);
\draw (n246.center) to (9.700,-34);
\draw (n251.center) to (9.700,-36);
\draw (n252.center) to (9.700,-40);
\draw (n214.center) to (9.700,-9);
\draw (n265.center) to (9.700,-23);
\draw (n269.center) to (9.700,-29);
\draw (n250.center) to (9.700,-38);
\draw (n211.center) to (9.700,0);
\draw[style=Z Web] (n232.center) to (n262.center);
\draw[style=Z Web] (n262.center) to (n271.center);
\draw[style=Z Web] (n261.center) to (n272.center);
\draw[style=Z Web] (n272.center) to (n274.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw[style=Z Web] (n261.center) to (n262.center);
\draw[style=Z Web] (n271.center) to (n272.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det016.tikz <==
% Detector 16: records [16]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (9.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (9.700,.85) -- (9.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.200,.9) {Round 1};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (9.700,-2);
\draw (n295.center) to (9.700,-6);
\draw (n285.center) to (9.700,-4);
\draw (n294.center) to (9.700,-8);
\draw (n284.center) to (9.700,-12);
\draw (n293.center) to (9.700,-18);
\draw (n283.center) to (9.700,-14);
\draw (n292.center) to (9.700,-20);
\draw (n282.center) to (9.700,-16);
\draw (n291.center) to (9.700,-22);
\draw (n281.center) to (9.700,-24);
\draw (n290.center) to (9.700,-31);
\draw (n280.center) to (9.700,-26);
\draw (n289.center) to (9.700,-33);
\draw (n279.center) to (9.700,-28);
\draw (n288.center) to (9.700,-35);
\draw (n278.center) to (9.700,-37);
\draw (n287.center) to (9.700,-41);
\draw (n212.center) to (9.700,-3);
\draw (n213.center) to (9.700,-7);
\draw (n215.center) to (9.700,-11);
\draw (n216.center) to (9.700,-13);
\draw (n263.center) to (9.700,-15);
\draw (n217.center) to (9.700,-17);
\draw (n244.center) to (9.700,-19);
\draw (n248.center) to (9.700,-21);
\draw (n267.center) to (9.700,-25);
\draw (n245.center) to (9.700,-27);
\draw (n271.center) to (9.700,-32);
\draw (n246.center) to (9.700,-34);
\draw (n251.center) to (9.700,-36);
\draw (n252.center) to (9.700,-40);
\draw (n214.center) to (9.700,-9);
\draw (n265.center) to (9.700,-23);
\draw (n269.center) to (9.700,-29);
\draw (n250.center) to (9.700,-38);
\draw (n211.center) to (9.700,0);
\draw[style=Z Web] (n239.center) to (n260.center);
\draw[style=Z Web] (n260.center) to (n269.center);
\draw[style=Z Web] (n259.center) to (n270.center);
\draw[style=Z Web] (n270.center) to (n275.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n271.center) to (n272.center);
\draw[style=Z Web] (n259.center) to (n260.center);
\draw[style=Z Web] (n269.center) to (n270.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det017.tikz <==
% Detector 17: records [17]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (9.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (9.700,.85) -- (9.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.200,.9) {Round 1};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (9.700,-2);
\draw (n295.center) to (9.700,-6);
\draw (n285.center) to (9.700,-4);
\draw (n294.center) to (9.700,-8);
\draw (n284.center) to (9.700,-12);
\draw (n293.center) to (9.700,-18);
\draw (n283.center) to (9.700,-14);
\draw (n292.center) to (9.700,-20);
\draw (n282.center) to (9.700,-16);
\draw (n291.center) to (9.700,-22);
\draw (n281.center) to (9.700,-24);
\draw (n290.center) to (9.700,-31);
\draw (n280.center) to (9.700,-26);
\draw (n289.center) to (9.700,-33);
\draw (n279.center) to (9.700,-28);
\draw (n288.center) to (9.700,-35);
\draw (n278.center) to (9.700,-37);
\draw (n287.center) to (9.700,-41);
\draw (n212.center) to (9.700,-3);
\draw (n213.center) to (9.700,-7);
\draw (n215.center) to (9.700,-11);
\draw (n216.center) to (9.700,-13);
\draw (n263.center) to (9.700,-15);
\draw (n217.center) to (9.700,-17);
\draw (n244.center) to (9.700,-19);
\draw (n248.center) to (9.700,-21);
\draw (n267.center) to (9.700,-25);
\draw (n245.center) to (9.700,-27);
\draw (n271.center) to (9.700,-32);
\draw (n246.center) to (9.700,-34);
\draw (n251.center) to (9.700,-36);
\draw (n252.center) to (9.700,-40);
\draw (n214.center) to (9.700,-9);
\draw (n265.center) to (9.700,-23);
\draw (n269.center) to (9.700,-29);
\draw (n250.center) to (9.700,-38);
\draw (n211.center) to (9.700,0);
\draw[style=Z Web] (n235.center) to (n256.center);
\draw[style=Z Web] (n256.center) to (n265.center);
\draw[style=Z Web] (n255.center) to (n266.center);
\draw[style=Z Web] (n266.center) to (n276.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw[style=Z Web] (n255.center) to (n256.center);
\draw[style=Z Web] (n265.center) to (n266.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det018.tikz <==
% Detector 18: records [18]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (9.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (9.700,.85) -- (9.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.200,.9) {Round 1};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (9.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (9.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n286.center) to (9.700,-2);
\draw (n295.center) to (9.700,-6);
\draw (n285.center) to (9.700,-4);
\draw (n294.center) to (9.700,-8);
\draw (n284.center) to (9.700,-12);
\draw (n293.center) to (9.700,-18);
\draw (n283.center) to (9.700,-14);
\draw (n292.center) to (9.700,-20);
\draw (n282.center) to (9.700,-16);
\draw (n291.center) to (9.700,-22);
\draw (n281.center) to (9.700,-24);
\draw (n290.center) to (9.700,-31);
\draw (n280.center) to (9.700,-26);
\draw (n289.center) to (9.700,-33);
\draw (n279.center) to (9.700,-28);
\draw (n288.center) to (9.700,-35);
\draw (n278.center) to (9.700,-37);
\draw (n287.center) to (9.700,-41);
\draw (n212.center) to (9.700,-3);
\draw (n213.center) to (9.700,-7);
\draw (n215.center) to (9.700,-11);
\draw (n216.center) to (9.700,-13);
\draw (n263.center) to (9.700,-15);
\draw (n217.center) to (9.700,-17);
\draw (n244.center) to (9.700,-19);
\draw (n248.center) to (9.700,-21);
\draw (n267.center) to (9.700,-25);
\draw (n245.center) to (9.700,-27);
\draw (n271.center) to (9.700,-32);
\draw (n246.center) to (9.700,-34);
\draw (n251.center) to (9.700,-36);
\draw (n252.center) to (9.700,-40);
\draw (n214.center) to (9.700,-9);
\draw (n265.center) to (9.700,-23);
\draw (n269.center) to (9.700,-29);
\draw (n250.center) to (9.700,-38);
\draw (n211.center) to (9.700,0);
\draw[style=Z Web] (n236.center) to (n254.center);
\draw[style=Z Web] (n254.center) to (n263.center);
\draw[style=Z Web] (n253.center) to (n264.center);
\draw[style=Z Web] (n264.center) to (n277.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw[style=Z Web] (n253.center) to (n254.center);
\draw[style=Z Web] (n263.center) to (n264.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det019.tikz <==
% Detector 19: records [7, 36]; phases in units of pi/4
\begin{tikzpicture}[x=0.4322cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {$d=3$ double check};
\fill[black!4] (50.100,.55) rectangle (57.100,-41.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.100,.85) -- (57.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.600,.9) {Grow to $d=5$};
\fill[black!1.5] (57.100,.55) rectangle (81.100,-41.55);
\draw[black!35,line width=.25pt] (57.100,.62) -- (57.100,.85) -- (81.100,.85) -- (81.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (69.100,.9) {Round 1};
\fill[black!4] (81.100,.55) rectangle (82.100,-41.55);
\draw[black!35,line width=.25pt] (81.100,.62) -- (81.100,.85) -- (82.100,.85) -- (82.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (81.600,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n158","qubit":11,"line":143,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n156","qubit":7,"line":143,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n155","qubit":3,"line":143,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n154","qubit":0,"line":143,"gate":"T_DAG","t_site":1,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n154.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-12.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-13.00) {};
\node[style=Z dot] (n191) at (45.900,-12.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-18.00) {};
\node[style=Z dot] (n197) at (46.900,-12.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-18.00) {};
\node[style=X dot] (n210) at (47.900,-17.00) {};
\node[style=Z dot] (n207) at (47.900,-12.00) {};
\node[style=X dot] (n208) at (47.900,-11.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n215","qubit":11,"line":174,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n213","qubit":7,"line":174,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n212","qubit":3,"line":174,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n211","qubit":0,"line":174,"gate":"T","t_site":8,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n211.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=X dot] (n234) at (50.600,-40.00) {};
\node[style=X dot] (n233) at (50.600,-38.00) {};
\node[style=Z dot] (n226) at (50.600,-36.00) {};
\node[style=X dot] (n240) at (50.600,-34.00) {};
\node[style=Z dot] (n225) at (50.600,-33.00) {};
\node[style=X dot] (n232) at (50.600,-32.00) {};
\node[style=X dot] (n239) at (50.600,-29.00) {};
\node[style=Z dot] (n228) at (50.600,-28.00) {};
\node[style=Z dot] (n229) at (50.600,-27.00) {};
\node[style=Z dot] (n224) at (50.600,-26.00) {};
\node[style=X dot] (n231) at (50.600,-25.00) {};
\node[style=X dot] (n235) at (50.600,-23.00) {};
\node[style=X dot] (n237) at (50.600,-22.00) {};
\node[style=X dot] (n238) at (50.600,-21.00) {};
\node[style=X dot] (n230) at (50.600,-19.00) {};
\node[style=Z dot] (n227) at (50.600,-16.00) {};
\node[style=X dot] (n236) at (50.600,-15.00) {};
\node[style=X dot] (n246) at (51.600,-34.00) {};
\node[style=Z dot] (n245) at (51.600,-27.00) {};
\node[style=X dot] (n242) at (51.600,-22.00) {};
\node[style=Z dot] (n241) at (51.600,-16.00) {};
\node[style=X dot] (n250) at (52.600,-38.00) {};
\node[style=Z dot] (n249) at (52.600,-33.00) {};
\node[style=Z dot] (n243) at (52.600,-26.00) {};
\node[style=X dot] (n244) at (52.600,-19.00) {};
\node[style=Z dot] (n253) at (52.600,-16.00) {};
\node[style=X dot] (n254) at (52.600,-15.00) {};
\node[style=X dot] (n252) at (53.600,-40.00) {};
\node[style=Z dot] (n251) at (53.600,-36.00) {};
\node[style=Z dot] (n261) at (53.600,-33.00) {};
\node[style=X dot] (n262) at (53.600,-32.00) {};
\node[style=Z dot] (n247) at (53.600,-28.00) {};
\node[style=X dot] (n248) at (53.600,-21.00) {};
\node[style=X dot] (n264) at (53.600,-16.00) {};
\node[style=Z dot] (n263) at (53.600,-15.00) {};
\node[style=X dot] (n272) at (54.600,-33.00) {};
\node[style=Z dot] (n271) at (54.600,-32.00) {};
\node[style=X dot] (n260) at (54.600,-29.00) {};
\node[style=Z dot] (n259) at (54.600,-28.00) {};
\node[style=Z dot] (n257) at (54.600,-26.00) {};
\node[style=X dot] (n258) at (54.600,-25.00) {};
\node[style=X dot] (n256) at (54.600,-23.00) {};
\node[style=Z dot] (n255) at (54.600,-22.00) {};
\node[style=Z dot] (n269) at (55.600,-29.00) {};
\node[style=X dot] (n270) at (55.600,-28.00) {};
\node[style=X dot] (n268) at (55.600,-26.00) {};
\node[style=Z dot] (n267) at (55.600,-25.00) {};
\node[style=Z dot] (n265) at (55.600,-23.00) {};
\node[style=X dot] (n266) at (55.600,-22.00) {};
\node[style=X dot] (n274) at (56.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (56.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (56.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (56.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (56.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (57.600,-41.00) {};
\node[style=Z dot] (n278) at (57.600,-37.00) {};
\node[style=X dot] (n288) at (57.600,-35.00) {};
\node[style=X dot] (n289) at (57.600,-33.00) {};
\node[style=X dot] (n290) at (57.600,-31.00) {};
\node[style=Z dot] (n279) at (57.600,-28.00) {};
\node[style=Z dot] (n280) at (57.600,-26.00) {};
\node[style=Z dot] (n281) at (57.600,-24.00) {};
\node[style=X dot] (n291) at (57.600,-22.00) {};
\node[style=X dot] (n292) at (57.600,-20.00) {};
\node[style=X dot] (n293) at (57.600,-18.00) {};
\node[style=Z dot] (n282) at (57.600,-16.00) {};
\node[style=Z dot] (n283) at (57.600,-14.00) {};
\node[style=Z dot] (n284) at (57.600,-12.00) {};
\node[style=X dot] (n294) at (57.600,-8.00) {};
\node[style=X dot] (n295) at (57.600,-6.00) {};
\node[style=Z dot] (n285) at (57.600,-4.00) {};
\node[style=Z dot] (n286) at (57.600,-2.00) {};
\node[style=X dot] (n313) at (58.600,-41.00) {};
\node[style=Z dot] (n312) at (58.600,-37.00) {};
\node[style=X dot] (n307) at (58.600,-31.00) {};
\node[style=Z dot] (n306) at (58.600,-24.00) {};
\node[style=X dot] (n301) at (58.600,-18.00) {};
\node[style=Z dot] (n300) at (58.600,-12.00) {};
\node[style=X dot] (n297) at (58.600,-6.00) {};
\node[style=Z dot] (n296) at (58.600,-2.00) {};
\node[style=X dot] (n341) at (59.600,-41.00) {};
\node[style=Z dot] (n340) at (59.600,-40.00) {};
\node[style=X dot] (n339) at (59.600,-37.00) {};
\node[style=Z dot] (n338) at (59.600,-36.00) {};
\node[style=X dot] (n309) at (59.600,-33.00) {};
\node[style=Z dot] (n308) at (59.600,-26.00) {};
\node[style=X dot] (n303) at (59.600,-20.00) {};
\node[style=Z dot] (n302) at (59.600,-14.00) {};
\node[style=X dot] (n319) at (59.600,-12.00) {};
\node[style=Z dot] (n318) at (59.600,-11.00) {};
\node[style=X dot] (n299) at (59.600,-8.00) {};
\node[style=Z dot] (n298) at (59.600,-4.00) {};
\node[style=Z dot] (n424) at (60.600,-41.00) {};
\node[style=X dot] (n425) at (60.600,-40.00) {};
\node[style=Z dot] (n368) at (60.600,-38.00) {};
\node[style=X dot] (n369) at (60.600,-37.00) {};
\node[style=X dot] (n311) at (60.600,-35.00) {};
\node[style=Z dot] (n310) at (60.600,-28.00) {};
\node[style=X dot] (n331) at (60.600,-26.00) {};
\node[style=Z dot] (n330) at (60.600,-25.00) {};
\node[style=X dot] (n305) at (60.600,-22.00) {};
\node[style=Z dot] (n304) at (60.600,-16.00) {};
\node[style=X dot] (n321) at (60.600,-14.00) {};
\node[style=Z dot] (n320) at (60.600,-13.00) {};
\node[style=X dot] (n317) at (60.600,-8.00) {};
\node[style=Z dot] (n316) at (60.600,-7.00) {};
\node[style=X dot] (n315) at (60.600,-4.00) {};
\node[style=Z dot] (n314) at (60.600,-3.00) {};
\node[style=X dot] (n337) at (61.600,-35.00) {};
\node[style=Z dot] (n336) at (61.600,-34.00) {};
\node[style=X dot] (n335) at (61.600,-33.00) {};
\node[style=Z dot] (n334) at (61.600,-32.00) {};
\node[style=X dot] (n333) at (61.600,-28.00) {};
\node[style=Z dot] (n332) at (61.600,-27.00) {};
\node[style=Z dot] (n358) at (61.600,-25.00) {};
\node[style=X dot] (n359) at (61.600,-24.00) {};
\node[style=X dot] (n329) at (61.600,-22.00) {};
\node[style=Z dot] (n328) at (61.600,-21.00) {};
\node[style=X dot] (n327) at (61.600,-20.00) {};
\node[style=Z dot] (n326) at (61.600,-19.00) {};
\node[style=X dot] (n325) at (61.600,-18.00) {};
\node[style=Z dot] (n324) at (61.600,-17.00) {};
\node[style=X dot] (n323) at (61.600,-16.00) {};
\node[style=Z dot] (n322) at (61.600,-15.00) {};
\node[style=Z dot] (n348) at (61.600,-13.00) {};
\node[style=X dot] (n349) at (61.600,-12.00) {};
\node[style=Z dot] (n346) at (61.600,-9.00) {};
\node[style=X dot] (n347) at (61.600,-8.00) {};
\node[style=Z dot] (n344) at (61.600,-7.00) {};
\node[style=X dot] (n345) at (61.600,-6.00) {};
\node[style=Z dot] (n342) at (61.600,-3.00) {};
\node[style=X dot] (n343) at (61.600,-2.00) {};
\node[style=Z dot] (n366) at (62.600,-34.00) {};
\node[style=X dot] (n367) at (62.600,-33.00) {};
\node[style=Z dot] (n364) at (62.600,-32.00) {};
\node[style=X dot] (n365) at (62.600,-31.00) {};
\node[style=Z dot] (n362) at (62.600,-29.00) {};
\node[style=X dot] (n363) at (62.600,-28.00) {};
\node[style=Z dot] (n360) at (62.600,-27.00) {};
\node[style=X dot] (n361) at (62.600,-26.00) {};
\node[style=Z dot] (n356) at (62.600,-23.00) {};
\node[style=X dot] (n357) at (62.600,-22.00) {};
\node[style=Z dot] (n354) at (62.600,-21.00) {};
\node[style=X dot] (n355) at (62.600,-20.00) {};
\node[style=Z dot] (n352) at (62.600,-19.00) {};
\node[style=X dot] (n353) at (62.600,-18.00) {};
\node[style=Z dot] (n350) at (62.600,-15.00) {};
\node[style=X dot] (n351) at (62.600,-14.00) {};
\node[style=X dot] (n373) at (62.600,-12.00) {};
\node[style=Z dot] (n372) at (62.600,-7.00) {};
\node[style=Z dot] (n398) at (62.600,-4.00) {};
\node[style=X dot] (n399) at (62.600,-3.00) {};
\node[style=X dot] (n371) at (62.600,-2.00) {};
\node[style=Z dot] (n370) at (62.600,0.00) {};
\node[style=X dot] (n393) at (63.600,-37.00) {};
\node[style=Z dot] (n392) at (63.600,-32.00) {};
\node[style=X dot] (n381) at (63.600,-24.00) {};
\node[style=Z dot] (n380) at (63.600,-17.00) {};
\node[style=Z dot] (n406) at (63.600,-16.00) {};
\node[style=X dot] (n407) at (63.600,-15.00) {};
\node[style=X dot] (n375) at (63.600,-14.00) {};
\node[style=Z dot] (n374) at (63.600,-9.00) {};
\node[style=X dot] (n427) at (63.600,-3.00) {};
\node[style=Z dot] (n426) at (63.600,-2.00) {};
\node[style=Z dot] (n394) at (64.600,-36.00) {};
\node[style=X dot] (n395) at (64.600,-31.00) {};
\node[style=X dot] (n383) at (64.600,-26.00) {};
\node[style=Z dot] (n382) at (64.600,-19.00) {};
\node[style=Z dot] (n376) at (64.600,-11.00) {};
\node[style=X dot] (n377) at (64.600,-6.00) {};
\node[style=Z dot] (n454) at (64.600,-2.00) {};
\node[style=X dot] (n455) at (64.600,0.00) {};
\node[style=Z dot] (n396) at (65.600,-38.00) {};
\node[style=X dot] (n397) at (65.600,-33.00) {};
\node[style=X dot] (n385) at (65.600,-28.00) {};
\node[style=Z dot] (n384) at (65.600,-21.00) {};
\node[style=Z dot] (n378) at (65.600,-13.00) {};
\node[style=X dot] (n379) at (65.600,-8.00) {};
\node[style=Z dot] (n422) at (66.600,-37.00) {};
\node[style=X dot] (n423) at (66.600,-36.00) {};
\node[style=Z dot] (n420) at (66.600,-35.00) {};
\node[style=X dot] (n421) at (66.600,-34.00) {};
\node[style=Z dot] (n418) at (66.600,-33.00) {};
\node[style=X dot] (n419) at (66.600,-32.00) {};
\node[style=Z dot] (n386) at (66.600,-25.00) {};
\node[style=X dot] (n387) at (66.600,-18.00) {};
\node[style=Z dot] (n404) at (66.600,-14.00) {};
\node[style=X dot] (n405) at (66.600,-13.00) {};
\node[style=Z dot] (n402) at (66.600,-12.00) {};
\node[style=X dot] (n403) at (66.600,-11.00) {};
\node[style=Z dot] (n400) at (66.600,-8.00) {};
\node[style=X dot] (n401) at (66.600,-7.00) {};
\node[style=X dot] (n453) at (67.600,-38.00) {};
\node[style=Z dot] (n452) at (67.600,-37.00) {};
\node[style=X dot] (n451) at (67.600,-34.00) {};
\node[style=Z dot] (n450) at (67.600,-33.00) {};
\node[style=X dot] (n449) at (67.600,-32.00) {};
\node[style=Z dot] (n448) at (67.600,-31.00) {};
\node[style=Z dot] (n388) at (67.600,-27.00) {};
\node[style=X dot] (n389) at (67.600,-20.00) {};
\node[style=Z dot] (n408) at (67.600,-18.00) {};
\node[style=X dot] (n409) at (67.600,-17.00) {};
\node[style=X dot] (n435) at (67.600,-15.00) {};
\node[style=Z dot] (n434) at (67.600,-14.00) {};
\node[style=X dot] (n433) at (67.600,-13.00) {};
\node[style=Z dot] (n432) at (67.600,-12.00) {};
\node[style=X dot] (n431) at (67.600,-9.00) {};
\node[style=Z dot] (n430) at (67.600,-8.00) {};
\node[style=X dot] (n429) at (67.600,-7.00) {};
\node[style=Z dot] (n428) at (67.600,-6.00) {};
\node[style=X dot] (n477) at (68.600,-36.00) {};
\node[style=Z dot] (n476) at (68.600,-31.00) {};
\node[style=Z dot] (n390) at (68.600,-29.00) {};
\node[style=X dot] (n391) at (68.600,-22.00) {};
\node[style=Z dot] (n410) at (68.600,-20.00) {};
\node[style=X dot] (n411) at (68.600,-19.00) {};
\node[style=X dot] (n457) at (68.600,-11.00) {};
\node[style=Z dot] (n456) at (68.600,-6.00) {};
\node[style=X dot] (n479) at (69.600,-38.00) {};
\node[style=Z dot] (n478) at (69.600,-33.00) {};
\node[style=Z dot] (n416) at (69.600,-28.00) {};
\node[style=X dot] (n417) at (69.600,-27.00) {};
\node[style=Z dot] (n414) at (69.600,-26.00) {};
\node[style=X dot] (n415) at (69.600,-25.00) {};
\node[style=Z dot] (n412) at (69.600,-22.00) {};
\node[style=X dot] (n413) at (69.600,-21.00) {};
\node[style=X dot] (n437) at (69.600,-19.00) {};
\node[style=Z dot] (n436) at (69.600,-18.00) {};
\node[style=X dot] (n459) at (69.600,-13.00) {};
\node[style=Z dot] (n458) at (69.600,-8.00) {};
\node[style=X dot] (n483) at (69.600,-6.00) {};
\node[style=Z dot] (n482) at (69.600,-2.00) {};
\node[style=Z dot] (n480) at (70.600,-37.00) {};
\node[style=X dot] (n481) at (70.600,-32.00) {};
\node[style=X dot] (n447) at (70.600,-29.00) {};
\node[style=Z dot] (n446) at (70.600,-28.00) {};
\node[style=X dot] (n445) at (70.600,-27.00) {};
\node[style=Z dot] (n444) at (70.600,-26.00) {};
\node[style=X dot] (n443) at (70.600,-25.00) {};
\node[style=Z dot] (n442) at (70.600,-24.00) {};
\node[style=X dot] (n441) at (70.600,-23.00) {};
\node[style=Z dot] (n440) at (70.600,-22.00) {};
\node[style=X dot] (n439) at (70.600,-21.00) {};
\node[style=Z dot] (n438) at (70.600,-20.00) {};
\node[style=Z dot] (n460) at (70.600,-12.00) {};
\node[style=X dot] (n461) at (70.600,-7.00) {};
\node[style=X dot] (n499) at (71.600,-41.00) {};
\node[style=Z dot] (n498) at (71.600,-37.00) {};
\node[style=X dot] (n465) at (71.600,-25.00) {};
\node[style=Z dot] (n464) at (71.600,-18.00) {};
\node[style=Z dot] (n462) at (71.600,-14.00) {};
\node[style=X dot] (n463) at (71.600,-9.00) {};
\node[style=X dot] (n485) at (71.600,-8.00) {};
\node[style=Z dot] (n484) at (71.600,-4.00) {};
\node[style=X dot] (n467) at (72.600,-27.00) {};
\node[style=Z dot] (n466) at (72.600,-20.00) {};
\node[style=X dot] (n469) at (73.600,-29.00) {};
\node[style=Z dot] (n468) at (73.600,-22.00) {};
\node[style=Z dot] (n470) at (74.600,-24.00) {};
\node[style=X dot] (n471) at (74.600,-17.00) {};
\node[style=Z dot] (n472) at (75.600,-26.00) {};
\node[style=X dot] (n473) at (75.600,-19.00) {};
\node[style=X dot] (n487) at (75.600,-18.00) {};
\node[style=Z dot] (n486) at (75.600,-12.00) {};
\node[style=Z dot] (n474) at (76.600,-28.00) {};
\node[style=X dot] (n475) at (76.600,-21.00) {};
\node[style=X dot] (n489) at (76.600,-20.00) {};
\node[style=Z dot] (n488) at (76.600,-14.00) {};
\node[style=X dot] (n493) at (77.600,-31.00) {};
\node[style=Z dot] (n492) at (77.600,-24.00) {};
\node[style=X dot] (n491) at (77.600,-22.00) {};
\node[style=Z dot] (n490) at (77.600,-16.00) {};
\node[style=X dot] (n495) at (78.600,-33.00) {};
\node[style=Z dot] (n494) at (78.600,-26.00) {};
\node[style=X dot] (n497) at (79.600,-35.00) {};
\node[style=Z dot] (n496) at (79.600,-28.00) {};
\node[style=X dot] (n500) at (80.600,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (80.600,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (80.600,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (80.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (80.600,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (80.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (80.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (80.600,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (80.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (80.600,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (80.600,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (80.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (80.600,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (80.600,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (80.600,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (80.600,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (80.600,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (80.600,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (81.600,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (81.600,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (81.600,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (81.600,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n43.center) to (n48.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n56.center) to (n61.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n45.center) to (n72.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n83.center) to (n93.center);
\draw (n23.center) to (n94.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n87.center) to (n97.center);
\draw (n94.center) to (n98.center);
\draw (n93.center) to (n101.center);
\draw (n90.center) to (n102.center);
\draw (n96.center) to (n104.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n131.center) to (n157.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n159.center) to (n182.center);
\draw (n180.center) to (n190.center);
\draw (n182.center) to (n192.center);
\draw (n178.center) to (n198.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n206.center) to (n214.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n295.center) to (n297.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n343.center) to (n371.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n379.center) to (n400.center);
\draw (n373.center) to (n402.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (82.100,-36);
\draw (n519.center) to (82.100,-40);
\draw (n479.center) to (82.100,-38);
\draw (n520.center) to (82.100,-15);
\draw (n521.center) to (82.100,-23);
\draw (n455.center) to (82.100,0);
\draw (n457.center) to (82.100,-11);
\draw (n427.center) to (82.100,-3);
\draw (n461.center) to (82.100,-7);
\draw (n459.center) to (82.100,-13);
\draw (n471.center) to (82.100,-17);
\draw (n473.center) to (82.100,-19);
\draw (n475.center) to (82.100,-21);
\draw (n465.center) to (82.100,-25);
\draw (n467.center) to (82.100,-27);
\draw (n481.center) to (82.100,-32);
\draw (n451.center) to (82.100,-34);
\draw (n463.center) to (82.100,-9);
\draw (n469.center) to (82.100,-29);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n2.center) to (n17.center);
\draw[style=X Web] (n18.center) to (n20.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n17.center) to (n25.center);
\draw[style=X Web] (n22.center) to (n26.center);
\draw[style=X Web] (n24.center) to (n28.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n28.center) to (n33.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n34.center) to (n44.center);
\draw[style=X Web] (n40.center) to (n47.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n47.center) to (n54.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n54.center) to (n59.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n59.center) to (n62.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n62.center) to (n68.center);
\draw[style=X Web] (n33.center) to (n70.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n63.center) to (n81.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n25.center) to (n90.center);
\draw[style=X Web] (n82.center) to (n91.center);
\draw[style=X Web] (n81.center) to (n92.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n91.center) to (n100.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n88.center) to (n108.center);
\draw[style=X Web] (n104.center) to (n111.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n108.center) to (n115.center);
\draw[style=X Web] (n86.center) to (n119.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n116.center) to (n122.center);
\draw[style=X Web] (n115.center) to (n123.center);
\draw[style=X Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n119.center) to (n154.center);
\draw[style=X Web] (n127.center) to (n155.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n123.center) to (n158.center);
\draw[style=Y Web] (n154.center) to (n162.center);
\draw[style=Y Web] (n155.center) to (n164.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n158.center) to (n170.center);
\draw[style=Y Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n161.center) to (n174.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Y Web] (n175.center) to (n179.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=Z Web] (n177.center) to (n181.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=Y Web] (n174.center) to (n194.center);
\draw[style=Y Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n191.center) to (n197.center);
\draw[style=Z Web] (n194.center) to (n199.center);
\draw[style=Y Web] (n162.center) to (n200.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Y Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Y Web] (n170.center) to (n208.center);
\draw[style=Y Web] (n200.center) to (n211.center);
\draw[style=Y Web] (n202.center) to (n212.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n208.center) to (n215.center);
\draw[style=X Web] (n286.center) to (n296.center);
\draw[style=X Web] (n285.center) to (n298.center);
\draw[style=X Web] (n212.center) to (n314.center);
\draw[style=X Web] (n298.center) to (n315.center);
\draw[style=X Web] (n213.center) to (n316.center);
\draw[style=X Web] (n299.center) to (n317.center);
\draw[style=X Web] (n215.center) to (n318.center);
\draw[style=X Web] (n314.center) to (n342.center);
\draw[style=X Web] (n296.center) to (n343.center);
\draw[style=X Web] (n316.center) to (n344.center);
\draw[style=X Web] (n297.center) to (n345.center);
\draw[style=X Web] (n319.center) to (n349.center);
\draw[style=X Web] (n211.center) to (n370.center);
\draw[style=X Web] (n344.center) to (n372.center);
\draw[style=X Web] (n349.center) to (n373.center);
\draw[style=X Web] (n318.center) to (n376.center);
\draw[style=X Web] (n342.center) to (n399.center);
\draw[style=X Web] (n372.center) to (n401.center);
\draw[style=X Web] (n376.center) to (n403.center);
\draw[style=X Web] (n371.center) to (n426.center);
\draw[style=X Web] (n399.center) to (n427.center);
\draw[style=X Web] (n377.center) to (n428.center);
\draw[style=X Web] (n401.center) to (n429.center);
\draw[style=X Web] (n426.center) to (n454.center);
\draw[style=X Web] (n370.center) to (n455.center);
\draw[style=X Web] (n428.center) to (n456.center);
\draw[style=X Web] (n403.center) to (n457.center);
\draw[style=X Web] (n454.center) to (n482.center);
\draw[style=X Web] (n456.center) to (n483.center);
\draw[style=X Web] (n482.center) to (n517.center);
\draw (n13.center) to (n14.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n77.center) to (n78.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n117.center) to (n118.center);
\draw (n125.center) to (n126.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n177.center) to (n178.center);
\draw (n181.center) to (n182.center);
\draw (n191.center) to (n192.center);
\draw (n197.center) to (n198.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n374.center) to (n375.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n17.center) to (n18.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n25.center) to (n26.center);
\draw[style=X Web] (n33.center) to (n34.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n47.center) to (n48.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n54.center) to (n55.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n62.center) to (n63.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n81.center) to (n82.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n91.center) to (n92.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n119.center) to (n120.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=Z Web] (n161.center) to (n162.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Y Web] (n173.center) to (n174.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=Y Web] (n193.center) to (n194.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n199.center) to (n200.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=X Web] (n296.center) to (n297.center);
\draw[style=X Web] (n298.center) to (n299.center);
\draw[style=X Web] (n314.center) to (n315.center);
\draw[style=X Web] (n316.center) to (n317.center);
\draw[style=X Web] (n318.center) to (n319.center);
\draw[style=X Web] (n342.center) to (n343.center);
\draw[style=X Web] (n344.center) to (n345.center);
\draw[style=X Web] (n370.center) to (n371.center);
\draw[style=X Web] (n372.center) to (n373.center);
\draw[style=X Web] (n376.center) to (n377.center);
\draw[style=X Web] (n426.center) to (n427.center);
\draw[style=X Web] (n428.center) to (n429.center);
\draw[style=X Web] (n454.center) to (n455.center);
\draw[style=X Web] (n456.center) to (n457.center);
\draw[style=X Web] (n482.center) to (n483.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det020.tikz <==
% Detector 20: records [7, 35]; phases in units of pi/4
\begin{tikzpicture}[x=0.4322cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {$d=3$ double check};
\fill[black!4] (50.100,.55) rectangle (57.100,-41.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.100,.85) -- (57.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.600,.9) {Grow to $d=5$};
\fill[black!1.5] (57.100,.55) rectangle (81.100,-41.55);
\draw[black!35,line width=.25pt] (57.100,.62) -- (57.100,.85) -- (81.100,.85) -- (81.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (69.100,.9) {Round 1};
\fill[black!4] (81.100,.55) rectangle (82.100,-41.55);
\draw[black!35,line width=.25pt] (81.100,.62) -- (81.100,.85) -- (82.100,.85) -- (82.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (81.600,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n159","qubit":13,"line":143,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n157","qubit":9,"line":143,"gate":"T_DAG","t_site":4,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n157.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n156","qubit":7,"line":143,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n155","qubit":3,"line":143,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-12.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-13.00) {};
\node[style=Z dot] (n191) at (45.900,-12.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-18.00) {};
\node[style=Z dot] (n197) at (46.900,-12.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-18.00) {};
\node[style=X dot] (n210) at (47.900,-17.00) {};
\node[style=Z dot] (n207) at (47.900,-12.00) {};
\node[style=X dot] (n208) at (47.900,-11.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n216","qubit":13,"line":174,"gate":"T","t_site":13,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n216.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n219) at (49.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n214","qubit":9,"line":174,"gate":"T","t_site":11,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n214.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n213","qubit":7,"line":174,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n212","qubit":3,"line":174,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (50.600,-40.00) {};
\node[style=X dot] (n233) at (50.600,-38.00) {};
\node[style=Z dot] (n226) at (50.600,-36.00) {};
\node[style=X dot] (n240) at (50.600,-34.00) {};
\node[style=Z dot] (n225) at (50.600,-33.00) {};
\node[style=X dot] (n232) at (50.600,-32.00) {};
\node[style=X dot] (n239) at (50.600,-29.00) {};
\node[style=Z dot] (n228) at (50.600,-28.00) {};
\node[style=Z dot] (n229) at (50.600,-27.00) {};
\node[style=Z dot] (n224) at (50.600,-26.00) {};
\node[style=X dot] (n231) at (50.600,-25.00) {};
\node[style=X dot] (n235) at (50.600,-23.00) {};
\node[style=X dot] (n237) at (50.600,-22.00) {};
\node[style=X dot] (n238) at (50.600,-21.00) {};
\node[style=X dot] (n230) at (50.600,-19.00) {};
\node[style=Z dot] (n227) at (50.600,-16.00) {};
\node[style=X dot] (n236) at (50.600,-15.00) {};
\node[style=X dot] (n246) at (51.600,-34.00) {};
\node[style=Z dot] (n245) at (51.600,-27.00) {};
\node[style=X dot] (n242) at (51.600,-22.00) {};
\node[style=Z dot] (n241) at (51.600,-16.00) {};
\node[style=X dot] (n250) at (52.600,-38.00) {};
\node[style=Z dot] (n249) at (52.600,-33.00) {};
\node[style=Z dot] (n243) at (52.600,-26.00) {};
\node[style=X dot] (n244) at (52.600,-19.00) {};
\node[style=Z dot] (n253) at (52.600,-16.00) {};
\node[style=X dot] (n254) at (52.600,-15.00) {};
\node[style=X dot] (n252) at (53.600,-40.00) {};
\node[style=Z dot] (n251) at (53.600,-36.00) {};
\node[style=Z dot] (n261) at (53.600,-33.00) {};
\node[style=X dot] (n262) at (53.600,-32.00) {};
\node[style=Z dot] (n247) at (53.600,-28.00) {};
\node[style=X dot] (n248) at (53.600,-21.00) {};
\node[style=X dot] (n264) at (53.600,-16.00) {};
\node[style=Z dot] (n263) at (53.600,-15.00) {};
\node[style=X dot] (n272) at (54.600,-33.00) {};
\node[style=Z dot] (n271) at (54.600,-32.00) {};
\node[style=X dot] (n260) at (54.600,-29.00) {};
\node[style=Z dot] (n259) at (54.600,-28.00) {};
\node[style=Z dot] (n257) at (54.600,-26.00) {};
\node[style=X dot] (n258) at (54.600,-25.00) {};
\node[style=X dot] (n256) at (54.600,-23.00) {};
\node[style=Z dot] (n255) at (54.600,-22.00) {};
\node[style=Z dot] (n269) at (55.600,-29.00) {};
\node[style=X dot] (n270) at (55.600,-28.00) {};
\node[style=X dot] (n268) at (55.600,-26.00) {};
\node[style=Z dot] (n267) at (55.600,-25.00) {};
\node[style=Z dot] (n265) at (55.600,-23.00) {};
\node[style=X dot] (n266) at (55.600,-22.00) {};
\node[style=X dot] (n274) at (56.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (56.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (56.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (56.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (56.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (57.600,-41.00) {};
\node[style=Z dot] (n278) at (57.600,-37.00) {};
\node[style=X dot] (n288) at (57.600,-35.00) {};
\node[style=X dot] (n289) at (57.600,-33.00) {};
\node[style=X dot] (n290) at (57.600,-31.00) {};
\node[style=Z dot] (n279) at (57.600,-28.00) {};
\node[style=Z dot] (n280) at (57.600,-26.00) {};
\node[style=Z dot] (n281) at (57.600,-24.00) {};
\node[style=X dot] (n291) at (57.600,-22.00) {};
\node[style=X dot] (n292) at (57.600,-20.00) {};
\node[style=X dot] (n293) at (57.600,-18.00) {};
\node[style=Z dot] (n282) at (57.600,-16.00) {};
\node[style=Z dot] (n283) at (57.600,-14.00) {};
\node[style=Z dot] (n284) at (57.600,-12.00) {};
\node[style=X dot] (n294) at (57.600,-8.00) {};
\node[style=X dot] (n295) at (57.600,-6.00) {};
\node[style=Z dot] (n285) at (57.600,-4.00) {};
\node[style=Z dot] (n286) at (57.600,-2.00) {};
\node[style=X dot] (n313) at (58.600,-41.00) {};
\node[style=Z dot] (n312) at (58.600,-37.00) {};
\node[style=X dot] (n307) at (58.600,-31.00) {};
\node[style=Z dot] (n306) at (58.600,-24.00) {};
\node[style=X dot] (n301) at (58.600,-18.00) {};
\node[style=Z dot] (n300) at (58.600,-12.00) {};
\node[style=X dot] (n297) at (58.600,-6.00) {};
\node[style=Z dot] (n296) at (58.600,-2.00) {};
\node[style=X dot] (n341) at (59.600,-41.00) {};
\node[style=Z dot] (n340) at (59.600,-40.00) {};
\node[style=X dot] (n339) at (59.600,-37.00) {};
\node[style=Z dot] (n338) at (59.600,-36.00) {};
\node[style=X dot] (n309) at (59.600,-33.00) {};
\node[style=Z dot] (n308) at (59.600,-26.00) {};
\node[style=X dot] (n303) at (59.600,-20.00) {};
\node[style=Z dot] (n302) at (59.600,-14.00) {};
\node[style=X dot] (n319) at (59.600,-12.00) {};
\node[style=Z dot] (n318) at (59.600,-11.00) {};
\node[style=X dot] (n299) at (59.600,-8.00) {};
\node[style=Z dot] (n298) at (59.600,-4.00) {};
\node[style=Z dot] (n424) at (60.600,-41.00) {};
\node[style=X dot] (n425) at (60.600,-40.00) {};
\node[style=Z dot] (n368) at (60.600,-38.00) {};
\node[style=X dot] (n369) at (60.600,-37.00) {};
\node[style=X dot] (n311) at (60.600,-35.00) {};
\node[style=Z dot] (n310) at (60.600,-28.00) {};
\node[style=X dot] (n331) at (60.600,-26.00) {};
\node[style=Z dot] (n330) at (60.600,-25.00) {};
\node[style=X dot] (n305) at (60.600,-22.00) {};
\node[style=Z dot] (n304) at (60.600,-16.00) {};
\node[style=X dot] (n321) at (60.600,-14.00) {};
\node[style=Z dot] (n320) at (60.600,-13.00) {};
\node[style=X dot] (n317) at (60.600,-8.00) {};
\node[style=Z dot] (n316) at (60.600,-7.00) {};
\node[style=X dot] (n315) at (60.600,-4.00) {};
\node[style=Z dot] (n314) at (60.600,-3.00) {};
\node[style=X dot] (n337) at (61.600,-35.00) {};
\node[style=Z dot] (n336) at (61.600,-34.00) {};
\node[style=X dot] (n335) at (61.600,-33.00) {};
\node[style=Z dot] (n334) at (61.600,-32.00) {};
\node[style=X dot] (n333) at (61.600,-28.00) {};
\node[style=Z dot] (n332) at (61.600,-27.00) {};
\node[style=Z dot] (n358) at (61.600,-25.00) {};
\node[style=X dot] (n359) at (61.600,-24.00) {};
\node[style=X dot] (n329) at (61.600,-22.00) {};
\node[style=Z dot] (n328) at (61.600,-21.00) {};
\node[style=X dot] (n327) at (61.600,-20.00) {};
\node[style=Z dot] (n326) at (61.600,-19.00) {};
\node[style=X dot] (n325) at (61.600,-18.00) {};
\node[style=Z dot] (n324) at (61.600,-17.00) {};
\node[style=X dot] (n323) at (61.600,-16.00) {};
\node[style=Z dot] (n322) at (61.600,-15.00) {};
\node[style=Z dot] (n348) at (61.600,-13.00) {};
\node[style=X dot] (n349) at (61.600,-12.00) {};
\node[style=Z dot] (n346) at (61.600,-9.00) {};
\node[style=X dot] (n347) at (61.600,-8.00) {};
\node[style=Z dot] (n344) at (61.600,-7.00) {};
\node[style=X dot] (n345) at (61.600,-6.00) {};
\node[style=Z dot] (n342) at (61.600,-3.00) {};
\node[style=X dot] (n343) at (61.600,-2.00) {};
\node[style=Z dot] (n366) at (62.600,-34.00) {};
\node[style=X dot] (n367) at (62.600,-33.00) {};
\node[style=Z dot] (n364) at (62.600,-32.00) {};
\node[style=X dot] (n365) at (62.600,-31.00) {};
\node[style=Z dot] (n362) at (62.600,-29.00) {};
\node[style=X dot] (n363) at (62.600,-28.00) {};
\node[style=Z dot] (n360) at (62.600,-27.00) {};
\node[style=X dot] (n361) at (62.600,-26.00) {};
\node[style=Z dot] (n356) at (62.600,-23.00) {};
\node[style=X dot] (n357) at (62.600,-22.00) {};
\node[style=Z dot] (n354) at (62.600,-21.00) {};
\node[style=X dot] (n355) at (62.600,-20.00) {};
\node[style=Z dot] (n352) at (62.600,-19.00) {};
\node[style=X dot] (n353) at (62.600,-18.00) {};
\node[style=Z dot] (n350) at (62.600,-15.00) {};
\node[style=X dot] (n351) at (62.600,-14.00) {};
\node[style=X dot] (n373) at (62.600,-12.00) {};
\node[style=Z dot] (n372) at (62.600,-7.00) {};
\node[style=Z dot] (n398) at (62.600,-4.00) {};
\node[style=X dot] (n399) at (62.600,-3.00) {};
\node[style=X dot] (n371) at (62.600,-2.00) {};
\node[style=Z dot] (n370) at (62.600,0.00) {};
\node[style=X dot] (n393) at (63.600,-37.00) {};
\node[style=Z dot] (n392) at (63.600,-32.00) {};
\node[style=X dot] (n381) at (63.600,-24.00) {};
\node[style=Z dot] (n380) at (63.600,-17.00) {};
\node[style=Z dot] (n406) at (63.600,-16.00) {};
\node[style=X dot] (n407) at (63.600,-15.00) {};
\node[style=X dot] (n375) at (63.600,-14.00) {};
\node[style=Z dot] (n374) at (63.600,-9.00) {};
\node[style=X dot] (n427) at (63.600,-3.00) {};
\node[style=Z dot] (n426) at (63.600,-2.00) {};
\node[style=Z dot] (n394) at (64.600,-36.00) {};
\node[style=X dot] (n395) at (64.600,-31.00) {};
\node[style=X dot] (n383) at (64.600,-26.00) {};
\node[style=Z dot] (n382) at (64.600,-19.00) {};
\node[style=Z dot] (n376) at (64.600,-11.00) {};
\node[style=X dot] (n377) at (64.600,-6.00) {};
\node[style=Z dot] (n454) at (64.600,-2.00) {};
\node[style=X dot] (n455) at (64.600,0.00) {};
\node[style=Z dot] (n396) at (65.600,-38.00) {};
\node[style=X dot] (n397) at (65.600,-33.00) {};
\node[style=X dot] (n385) at (65.600,-28.00) {};
\node[style=Z dot] (n384) at (65.600,-21.00) {};
\node[style=Z dot] (n378) at (65.600,-13.00) {};
\node[style=X dot] (n379) at (65.600,-8.00) {};
\node[style=Z dot] (n422) at (66.600,-37.00) {};
\node[style=X dot] (n423) at (66.600,-36.00) {};
\node[style=Z dot] (n420) at (66.600,-35.00) {};
\node[style=X dot] (n421) at (66.600,-34.00) {};
\node[style=Z dot] (n418) at (66.600,-33.00) {};
\node[style=X dot] (n419) at (66.600,-32.00) {};
\node[style=Z dot] (n386) at (66.600,-25.00) {};
\node[style=X dot] (n387) at (66.600,-18.00) {};
\node[style=Z dot] (n404) at (66.600,-14.00) {};
\node[style=X dot] (n405) at (66.600,-13.00) {};
\node[style=Z dot] (n402) at (66.600,-12.00) {};
\node[style=X dot] (n403) at (66.600,-11.00) {};
\node[style=Z dot] (n400) at (66.600,-8.00) {};
\node[style=X dot] (n401) at (66.600,-7.00) {};
\node[style=X dot] (n453) at (67.600,-38.00) {};
\node[style=Z dot] (n452) at (67.600,-37.00) {};
\node[style=X dot] (n451) at (67.600,-34.00) {};
\node[style=Z dot] (n450) at (67.600,-33.00) {};
\node[style=X dot] (n449) at (67.600,-32.00) {};
\node[style=Z dot] (n448) at (67.600,-31.00) {};
\node[style=Z dot] (n388) at (67.600,-27.00) {};
\node[style=X dot] (n389) at (67.600,-20.00) {};
\node[style=Z dot] (n408) at (67.600,-18.00) {};
\node[style=X dot] (n409) at (67.600,-17.00) {};
\node[style=X dot] (n435) at (67.600,-15.00) {};
\node[style=Z dot] (n434) at (67.600,-14.00) {};
\node[style=X dot] (n433) at (67.600,-13.00) {};
\node[style=Z dot] (n432) at (67.600,-12.00) {};
\node[style=X dot] (n431) at (67.600,-9.00) {};
\node[style=Z dot] (n430) at (67.600,-8.00) {};
\node[style=X dot] (n429) at (67.600,-7.00) {};
\node[style=Z dot] (n428) at (67.600,-6.00) {};
\node[style=X dot] (n477) at (68.600,-36.00) {};
\node[style=Z dot] (n476) at (68.600,-31.00) {};
\node[style=Z dot] (n390) at (68.600,-29.00) {};
\node[style=X dot] (n391) at (68.600,-22.00) {};
\node[style=Z dot] (n410) at (68.600,-20.00) {};
\node[style=X dot] (n411) at (68.600,-19.00) {};
\node[style=X dot] (n457) at (68.600,-11.00) {};
\node[style=Z dot] (n456) at (68.600,-6.00) {};
\node[style=X dot] (n479) at (69.600,-38.00) {};
\node[style=Z dot] (n478) at (69.600,-33.00) {};
\node[style=Z dot] (n416) at (69.600,-28.00) {};
\node[style=X dot] (n417) at (69.600,-27.00) {};
\node[style=Z dot] (n414) at (69.600,-26.00) {};
\node[style=X dot] (n415) at (69.600,-25.00) {};
\node[style=Z dot] (n412) at (69.600,-22.00) {};
\node[style=X dot] (n413) at (69.600,-21.00) {};
\node[style=X dot] (n437) at (69.600,-19.00) {};
\node[style=Z dot] (n436) at (69.600,-18.00) {};
\node[style=X dot] (n459) at (69.600,-13.00) {};
\node[style=Z dot] (n458) at (69.600,-8.00) {};
\node[style=X dot] (n483) at (69.600,-6.00) {};
\node[style=Z dot] (n482) at (69.600,-2.00) {};
\node[style=Z dot] (n480) at (70.600,-37.00) {};
\node[style=X dot] (n481) at (70.600,-32.00) {};
\node[style=X dot] (n447) at (70.600,-29.00) {};
\node[style=Z dot] (n446) at (70.600,-28.00) {};
\node[style=X dot] (n445) at (70.600,-27.00) {};
\node[style=Z dot] (n444) at (70.600,-26.00) {};
\node[style=X dot] (n443) at (70.600,-25.00) {};
\node[style=Z dot] (n442) at (70.600,-24.00) {};
\node[style=X dot] (n441) at (70.600,-23.00) {};
\node[style=Z dot] (n440) at (70.600,-22.00) {};
\node[style=X dot] (n439) at (70.600,-21.00) {};
\node[style=Z dot] (n438) at (70.600,-20.00) {};
\node[style=Z dot] (n460) at (70.600,-12.00) {};
\node[style=X dot] (n461) at (70.600,-7.00) {};
\node[style=X dot] (n499) at (71.600,-41.00) {};
\node[style=Z dot] (n498) at (71.600,-37.00) {};
\node[style=X dot] (n465) at (71.600,-25.00) {};
\node[style=Z dot] (n464) at (71.600,-18.00) {};
\node[style=Z dot] (n462) at (71.600,-14.00) {};
\node[style=X dot] (n463) at (71.600,-9.00) {};
\node[style=X dot] (n485) at (71.600,-8.00) {};
\node[style=Z dot] (n484) at (71.600,-4.00) {};
\node[style=X dot] (n467) at (72.600,-27.00) {};
\node[style=Z dot] (n466) at (72.600,-20.00) {};
\node[style=X dot] (n469) at (73.600,-29.00) {};
\node[style=Z dot] (n468) at (73.600,-22.00) {};
\node[style=Z dot] (n470) at (74.600,-24.00) {};
\node[style=X dot] (n471) at (74.600,-17.00) {};
\node[style=Z dot] (n472) at (75.600,-26.00) {};
\node[style=X dot] (n473) at (75.600,-19.00) {};
\node[style=X dot] (n487) at (75.600,-18.00) {};
\node[style=Z dot] (n486) at (75.600,-12.00) {};
\node[style=Z dot] (n474) at (76.600,-28.00) {};
\node[style=X dot] (n475) at (76.600,-21.00) {};
\node[style=X dot] (n489) at (76.600,-20.00) {};
\node[style=Z dot] (n488) at (76.600,-14.00) {};
\node[style=X dot] (n493) at (77.600,-31.00) {};
\node[style=Z dot] (n492) at (77.600,-24.00) {};
\node[style=X dot] (n491) at (77.600,-22.00) {};
\node[style=Z dot] (n490) at (77.600,-16.00) {};
\node[style=X dot] (n495) at (78.600,-33.00) {};
\node[style=Z dot] (n494) at (78.600,-26.00) {};
\node[style=X dot] (n497) at (79.600,-35.00) {};
\node[style=Z dot] (n496) at (79.600,-28.00) {};
\node[style=X dot] (n500) at (80.600,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (80.600,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (80.600,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (80.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (80.600,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (80.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (80.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (80.600,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (80.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (80.600,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (80.600,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (80.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (80.600,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (80.600,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (80.600,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (80.600,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (80.600,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (80.600,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (81.600,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (81.600,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (81.600,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (81.600,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n10.center) to (n14.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n50.center) to (n51.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n71.center) to (n78.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n96.center) to (n104.center);
\draw (n98.center) to (n106.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n114.center) to (n126.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n123.center) to (n158.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n177.center) to (n181.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n208.center) to (n215.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n298.center) to (n315.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n402.center) to (n432.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (82.100,-36);
\draw (n519.center) to (82.100,-40);
\draw (n479.center) to (82.100,-38);
\draw (n520.center) to (82.100,-15);
\draw (n521.center) to (82.100,-23);
\draw (n455.center) to (82.100,0);
\draw (n457.center) to (82.100,-11);
\draw (n427.center) to (82.100,-3);
\draw (n461.center) to (82.100,-7);
\draw (n459.center) to (82.100,-13);
\draw (n471.center) to (82.100,-17);
\draw (n473.center) to (82.100,-19);
\draw (n475.center) to (82.100,-21);
\draw (n465.center) to (82.100,-25);
\draw (n467.center) to (82.100,-27);
\draw (n481.center) to (82.100,-32);
\draw (n451.center) to (82.100,-34);
\draw (n463.center) to (82.100,-9);
\draw (n469.center) to (82.100,-29);
\draw[style=X Web] (n0.center) to (n13.center);
\draw[style=X Web] (n1.center) to (n15.center);
\draw[style=X Web] (n13.center) to (n19.center);
\draw[style=X Web] (n15.center) to (n21.center);
\draw[style=X Web] (n14.center) to (n22.center);
\draw[style=X Web] (n19.center) to (n23.center);
\draw[style=X Web] (n16.center) to (n24.center);
\draw[style=X Web] (n20.center) to (n30.center);
\draw[style=X Web] (n30.center) to (n35.center);
\draw[style=X Web] (n3.center) to (n39.center);
\draw[style=X Web] (n36.center) to (n40.center);
\draw[style=X Web] (n39.center) to (n43.center);
\draw[style=X Web] (n43.center) to (n48.center);
\draw[style=X Web] (n44.center) to (n49.center);
\draw[style=X Web] (n48.center) to (n50.center);
\draw[style=X Web] (n49.center) to (n52.center);
\draw[style=X Web] (n53.center) to (n55.center);
\draw[style=X Web] (n52.center) to (n57.center);
\draw[style=X Web] (n57.center) to (n60.center);
\draw[style=X Web] (n60.center) to (n64.center);
\draw[style=X Web] (n35.center) to (n74.center);
\draw[style=X Web] (n65.center) to (n77.center);
\draw[style=X Web] (n69.center) to (n79.center);
\draw[style=X Web] (n77.center) to (n85.center);
\draw[style=X Web] (n61.center) to (n86.center);
\draw[style=X Web] (n78.center) to (n87.center);
\draw[style=X Web] (n21.center) to (n88.center);
\draw[style=X Web] (n80.center) to (n89.center);
\draw[style=X Web] (n23.center) to (n94.center);
\draw[style=X Web] (n85.center) to (n95.center);
\draw[style=X Web] (n55.center) to (n96.center);
\draw[style=X Web] (n87.center) to (n97.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n89.center) to (n99.center);
\draw[style=X Web] (n90.center) to (n102.center);
\draw[style=X Web] (n79.center) to (n103.center);
\draw[style=X Web] (n99.center) to (n105.center);
\draw[style=X Web] (n104.center) to (n111.center);
\draw[style=X Web] (n103.center) to (n112.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n105.center) to (n114.center);
\draw[style=X Web] (n95.center) to (n120.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n97.center) to (n124.center);
\draw[style=X Web] (n102.center) to (n125.center);
\draw[style=X Web] (n111.center) to (n127.center);
\draw[style=X Web] (n120.center) to (n128.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n100.center) to (n131.center);
\draw[style=X Web] (n126.center) to (n132.center);
\draw[style=X Web] (n125.center) to (n133.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n127.center) to (n155.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n131.center) to (n157.center);
\draw[style=X Web] (n133.center) to (n159.center);
\draw[style=Y Web] (n155.center) to (n164.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n157.center) to (n168.center);
\draw[style=Y Web] (n164.center) to (n173.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n167.center) to (n176.center);
\draw[style=X Web] (n175.center) to (n179.center);
\draw[style=Y Web] (n173.center) to (n180.center);
\draw[style=Y Web] (n159.center) to (n182.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Y Web] (n182.center) to (n192.center);
\draw[style=Y Web] (n190.center) to (n193.center);
\draw[style=X Web] (n174.center) to (n194.center);
\draw[style=X Web] (n189.center) to (n195.center);
\draw[style=Y Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Y Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n196.center) to (n205.center);
\draw[style=Y Web] (n168.center) to (n206.center);
\draw[style=Y Web] (n202.center) to (n212.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n206.center) to (n214.center);
\draw[style=Y Web] (n192.center) to (n216.center);
\draw[style=X Web] (n286.center) to (n296.center);
\draw[style=X Web] (n212.center) to (n314.center);
\draw[style=X Web] (n213.center) to (n316.center);
\draw[style=X Web] (n216.center) to (n320.center);
\draw[style=X Web] (n314.center) to (n342.center);
\draw[style=X Web] (n296.center) to (n343.center);
\draw[style=X Web] (n316.center) to (n344.center);
\draw[style=X Web] (n297.center) to (n345.center);
\draw[style=X Web] (n214.center) to (n346.center);
\draw[style=X Web] (n317.center) to (n347.center);
\draw[style=X Web] (n320.center) to (n348.center);
\draw[style=X Web] (n321.center) to (n351.center);
\draw[style=X Web] (n344.center) to (n372.center);
\draw[style=X Web] (n349.center) to (n373.center);
\draw[style=X Web] (n346.center) to (n374.center);
\draw[style=X Web] (n351.center) to (n375.center);
\draw[style=X Web] (n348.center) to (n378.center);
\draw[style=X Web] (n315.center) to (n398.center);
\draw[style=X Web] (n342.center) to (n399.center);
\draw[style=X Web] (n379.center) to (n400.center);
\draw[style=X Web] (n372.center) to (n401.center);
\draw[style=X Web] (n378.center) to (n405.center);
\draw[style=X Web] (n400.center) to (n430.center);
\draw[style=X Web] (n374.center) to (n431.center);
\draw[style=X Web] (n405.center) to (n433.center);
\draw[style=X Web] (n430.center) to (n458.center);
\draw[style=X Web] (n433.center) to (n459.center);
\draw[style=X Web] (n398.center) to (n484.center);
\draw[style=X Web] (n458.center) to (n485.center);
\draw[style=X Web] (n484.center) to (n516.center);
\draw (n17.center) to (n18.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n47.center) to (n48.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n101.center) to (n102.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n123.center) to (n124.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n177.center) to (n178.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n318.center) to (n319.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n376.center) to (n377.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n13.center) to (n14.center);
\draw[style=X Web] (n15.center) to (n16.center);
\draw[style=X Web] (n19.center) to (n20.center);
\draw[style=X Web] (n21.center) to (n22.center);
\draw[style=X Web] (n23.center) to (n24.center);
\draw[style=X Web] (n35.center) to (n36.center);
\draw[style=X Web] (n39.center) to (n40.center);
\draw[style=X Web] (n43.center) to (n44.center);
\draw[style=X Web] (n49.center) to (n50.center);
\draw[style=X Web] (n52.center) to (n53.center);
\draw[style=X Web] (n60.center) to (n61.center);
\draw[style=X Web] (n77.center) to (n78.center);
\draw[style=X Web] (n79.center) to (n80.center);
\draw[style=X Web] (n85.center) to (n86.center);
\draw[style=X Web] (n87.center) to (n88.center);
\draw[style=X Web] (n89.center) to (n90.center);
\draw[style=X Web] (n95.center) to (n96.center);
\draw[style=X Web] (n97.center) to (n98.center);
\draw[style=X Web] (n99.center) to (n100.center);
\draw[style=X Web] (n103.center) to (n104.center);
\draw[style=X Web] (n105.center) to (n106.center);
\draw[style=X Web] (n111.center) to (n112.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n127.center) to (n128.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n131.center) to (n132.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n167.center) to (n168.center);
\draw[style=X Web] (n173.center) to (n174.center);
\draw[style=Y Web] (n175.center) to (n176.center);
\draw[style=Y Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=Y Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=X Web] (n193.center) to (n194.center);
\draw[style=Y Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n205.center) to (n206.center);
\draw[style=X Web] (n296.center) to (n297.center);
\draw[style=X Web] (n314.center) to (n315.center);
\draw[style=X Web] (n316.center) to (n317.center);
\draw[style=X Web] (n320.center) to (n321.center);
\draw[style=X Web] (n342.center) to (n343.center);
\draw[style=X Web] (n344.center) to (n345.center);
\draw[style=X Web] (n346.center) to (n347.center);
\draw[style=X Web] (n348.center) to (n349.center);
\draw[style=X Web] (n372.center) to (n373.center);
\draw[style=X Web] (n374.center) to (n375.center);
\draw[style=X Web] (n378.center) to (n379.center);
\draw[style=X Web] (n398.center) to (n399.center);
\draw[style=X Web] (n400.center) to (n401.center);
\draw[style=X Web] (n430.center) to (n431.center);
\draw[style=X Web] (n458.center) to (n459.center);
\draw[style=X Web] (n484.center) to (n485.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det021.tikz <==
% Detector 21: records [27]; phases in units of pi/4
\begin{tikzpicture}[x=0.4322cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {$d=3$ double check};
\fill[black!4] (50.100,.55) rectangle (57.100,-41.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.100,.85) -- (57.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.600,.9) {Grow to $d=5$};
\fill[black!1.5] (57.100,.55) rectangle (81.100,-41.55);
\draw[black!35,line width=.25pt] (57.100,.62) -- (57.100,.85) -- (81.100,.85) -- (81.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (69.100,.9) {Round 1};
\fill[black!4] (81.100,.55) rectangle (82.100,-41.55);
\draw[black!35,line width=.25pt] (81.100,.62) -- (81.100,.85) -- (82.100,.85) -- (82.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (81.600,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-12.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-13.00) {};
\node[style=Z dot] (n191) at (45.900,-12.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-18.00) {};
\node[style=Z dot] (n197) at (46.900,-12.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-18.00) {};
\node[style=X dot] (n210) at (47.900,-17.00) {};
\node[style=Z dot] (n207) at (47.900,-12.00) {};
\node[style=X dot] (n208) at (47.900,-11.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (50.600,-40.00) {};
\node[style=X dot] (n233) at (50.600,-38.00) {};
\node[style=Z dot] (n226) at (50.600,-36.00) {};
\node[style=X dot] (n240) at (50.600,-34.00) {};
\node[style=Z dot] (n225) at (50.600,-33.00) {};
\node[style=X dot] (n232) at (50.600,-32.00) {};
\node[style=X dot] (n239) at (50.600,-29.00) {};
\node[style=Z dot] (n228) at (50.600,-28.00) {};
\node[style=Z dot] (n229) at (50.600,-27.00) {};
\node[style=Z dot] (n224) at (50.600,-26.00) {};
\node[style=X dot] (n231) at (50.600,-25.00) {};
\node[style=X dot] (n235) at (50.600,-23.00) {};
\node[style=X dot] (n237) at (50.600,-22.00) {};
\node[style=X dot] (n238) at (50.600,-21.00) {};
\node[style=X dot] (n230) at (50.600,-19.00) {};
\node[style=Z dot] (n227) at (50.600,-16.00) {};
\node[style=X dot] (n236) at (50.600,-15.00) {};
\node[style=X dot] (n246) at (51.600,-34.00) {};
\node[style=Z dot] (n245) at (51.600,-27.00) {};
\node[style=X dot] (n242) at (51.600,-22.00) {};
\node[style=Z dot] (n241) at (51.600,-16.00) {};
\node[style=X dot] (n250) at (52.600,-38.00) {};
\node[style=Z dot] (n249) at (52.600,-33.00) {};
\node[style=Z dot] (n243) at (52.600,-26.00) {};
\node[style=X dot] (n244) at (52.600,-19.00) {};
\node[style=Z dot] (n253) at (52.600,-16.00) {};
\node[style=X dot] (n254) at (52.600,-15.00) {};
\node[style=X dot] (n252) at (53.600,-40.00) {};
\node[style=Z dot] (n251) at (53.600,-36.00) {};
\node[style=Z dot] (n261) at (53.600,-33.00) {};
\node[style=X dot] (n262) at (53.600,-32.00) {};
\node[style=Z dot] (n247) at (53.600,-28.00) {};
\node[style=X dot] (n248) at (53.600,-21.00) {};
\node[style=X dot] (n264) at (53.600,-16.00) {};
\node[style=Z dot] (n263) at (53.600,-15.00) {};
\node[style=X dot] (n272) at (54.600,-33.00) {};
\node[style=Z dot] (n271) at (54.600,-32.00) {};
\node[style=X dot] (n260) at (54.600,-29.00) {};
\node[style=Z dot] (n259) at (54.600,-28.00) {};
\node[style=Z dot] (n257) at (54.600,-26.00) {};
\node[style=X dot] (n258) at (54.600,-25.00) {};
\node[style=X dot] (n256) at (54.600,-23.00) {};
\node[style=Z dot] (n255) at (54.600,-22.00) {};
\node[style=Z dot] (n269) at (55.600,-29.00) {};
\node[style=X dot] (n270) at (55.600,-28.00) {};
\node[style=X dot] (n268) at (55.600,-26.00) {};
\node[style=Z dot] (n267) at (55.600,-25.00) {};
\node[style=Z dot] (n265) at (55.600,-23.00) {};
\node[style=X dot] (n266) at (55.600,-22.00) {};
\node[style=X dot] (n274) at (56.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (56.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (56.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (56.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (56.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (57.600,-41.00) {};
\node[style=Z dot] (n278) at (57.600,-37.00) {};
\node[style=X dot] (n288) at (57.600,-35.00) {};
\node[style=X dot] (n289) at (57.600,-33.00) {};
\node[style=X dot] (n290) at (57.600,-31.00) {};
\node[style=Z dot] (n279) at (57.600,-28.00) {};
\node[style=Z dot] (n280) at (57.600,-26.00) {};
\node[style=Z dot] (n281) at (57.600,-24.00) {};
\node[style=X dot] (n291) at (57.600,-22.00) {};
\node[style=X dot] (n292) at (57.600,-20.00) {};
\node[style=X dot] (n293) at (57.600,-18.00) {};
\node[style=Z dot] (n282) at (57.600,-16.00) {};
\node[style=Z dot] (n283) at (57.600,-14.00) {};
\node[style=Z dot] (n284) at (57.600,-12.00) {};
\node[style=X dot] (n294) at (57.600,-8.00) {};
\node[style=X dot] (n295) at (57.600,-6.00) {};
\node[style=Z dot] (n285) at (57.600,-4.00) {};
\node[style=Z dot] (n286) at (57.600,-2.00) {};
\node[style=X dot] (n313) at (58.600,-41.00) {};
\node[style=Z dot] (n312) at (58.600,-37.00) {};
\node[style=X dot] (n307) at (58.600,-31.00) {};
\node[style=Z dot] (n306) at (58.600,-24.00) {};
\node[style=X dot] (n301) at (58.600,-18.00) {};
\node[style=Z dot] (n300) at (58.600,-12.00) {};
\node[style=X dot] (n297) at (58.600,-6.00) {};
\node[style=Z dot] (n296) at (58.600,-2.00) {};
\node[style=X dot] (n341) at (59.600,-41.00) {};
\node[style=Z dot] (n340) at (59.600,-40.00) {};
\node[style=X dot] (n339) at (59.600,-37.00) {};
\node[style=Z dot] (n338) at (59.600,-36.00) {};
\node[style=X dot] (n309) at (59.600,-33.00) {};
\node[style=Z dot] (n308) at (59.600,-26.00) {};
\node[style=X dot] (n303) at (59.600,-20.00) {};
\node[style=Z dot] (n302) at (59.600,-14.00) {};
\node[style=X dot] (n319) at (59.600,-12.00) {};
\node[style=Z dot] (n318) at (59.600,-11.00) {};
\node[style=X dot] (n299) at (59.600,-8.00) {};
\node[style=Z dot] (n298) at (59.600,-4.00) {};
\node[style=Z dot] (n424) at (60.600,-41.00) {};
\node[style=X dot] (n425) at (60.600,-40.00) {};
\node[style=Z dot] (n368) at (60.600,-38.00) {};
\node[style=X dot] (n369) at (60.600,-37.00) {};
\node[style=X dot] (n311) at (60.600,-35.00) {};
\node[style=Z dot] (n310) at (60.600,-28.00) {};
\node[style=X dot] (n331) at (60.600,-26.00) {};
\node[style=Z dot] (n330) at (60.600,-25.00) {};
\node[style=X dot] (n305) at (60.600,-22.00) {};
\node[style=Z dot] (n304) at (60.600,-16.00) {};
\node[style=X dot] (n321) at (60.600,-14.00) {};
\node[style=Z dot] (n320) at (60.600,-13.00) {};
\node[style=X dot] (n317) at (60.600,-8.00) {};
\node[style=Z dot] (n316) at (60.600,-7.00) {};
\node[style=X dot] (n315) at (60.600,-4.00) {};
\node[style=Z dot] (n314) at (60.600,-3.00) {};
\node[style=X dot] (n337) at (61.600,-35.00) {};
\node[style=Z dot] (n336) at (61.600,-34.00) {};
\node[style=X dot] (n335) at (61.600,-33.00) {};
\node[style=Z dot] (n334) at (61.600,-32.00) {};
\node[style=X dot] (n333) at (61.600,-28.00) {};
\node[style=Z dot] (n332) at (61.600,-27.00) {};
\node[style=Z dot] (n358) at (61.600,-25.00) {};
\node[style=X dot] (n359) at (61.600,-24.00) {};
\node[style=X dot] (n329) at (61.600,-22.00) {};
\node[style=Z dot] (n328) at (61.600,-21.00) {};
\node[style=X dot] (n327) at (61.600,-20.00) {};
\node[style=Z dot] (n326) at (61.600,-19.00) {};
\node[style=X dot] (n325) at (61.600,-18.00) {};
\node[style=Z dot] (n324) at (61.600,-17.00) {};
\node[style=X dot] (n323) at (61.600,-16.00) {};
\node[style=Z dot] (n322) at (61.600,-15.00) {};
\node[style=Z dot] (n348) at (61.600,-13.00) {};
\node[style=X dot] (n349) at (61.600,-12.00) {};
\node[style=Z dot] (n346) at (61.600,-9.00) {};
\node[style=X dot] (n347) at (61.600,-8.00) {};
\node[style=Z dot] (n344) at (61.600,-7.00) {};
\node[style=X dot] (n345) at (61.600,-6.00) {};
\node[style=Z dot] (n342) at (61.600,-3.00) {};
\node[style=X dot] (n343) at (61.600,-2.00) {};
\node[style=Z dot] (n366) at (62.600,-34.00) {};
\node[style=X dot] (n367) at (62.600,-33.00) {};
\node[style=Z dot] (n364) at (62.600,-32.00) {};
\node[style=X dot] (n365) at (62.600,-31.00) {};
\node[style=Z dot] (n362) at (62.600,-29.00) {};
\node[style=X dot] (n363) at (62.600,-28.00) {};
\node[style=Z dot] (n360) at (62.600,-27.00) {};
\node[style=X dot] (n361) at (62.600,-26.00) {};
\node[style=Z dot] (n356) at (62.600,-23.00) {};
\node[style=X dot] (n357) at (62.600,-22.00) {};
\node[style=Z dot] (n354) at (62.600,-21.00) {};
\node[style=X dot] (n355) at (62.600,-20.00) {};
\node[style=Z dot] (n352) at (62.600,-19.00) {};
\node[style=X dot] (n353) at (62.600,-18.00) {};
\node[style=Z dot] (n350) at (62.600,-15.00) {};
\node[style=X dot] (n351) at (62.600,-14.00) {};
\node[style=X dot] (n373) at (62.600,-12.00) {};
\node[style=Z dot] (n372) at (62.600,-7.00) {};
\node[style=Z dot] (n398) at (62.600,-4.00) {};
\node[style=X dot] (n399) at (62.600,-3.00) {};
\node[style=X dot] (n371) at (62.600,-2.00) {};
\node[style=Z dot] (n370) at (62.600,0.00) {};
\node[style=X dot] (n393) at (63.600,-37.00) {};
\node[style=Z dot] (n392) at (63.600,-32.00) {};
\node[style=X dot] (n381) at (63.600,-24.00) {};
\node[style=Z dot] (n380) at (63.600,-17.00) {};
\node[style=Z dot] (n406) at (63.600,-16.00) {};
\node[style=X dot] (n407) at (63.600,-15.00) {};
\node[style=X dot] (n375) at (63.600,-14.00) {};
\node[style=Z dot] (n374) at (63.600,-9.00) {};
\node[style=X dot] (n427) at (63.600,-3.00) {};
\node[style=Z dot] (n426) at (63.600,-2.00) {};
\node[style=Z dot] (n394) at (64.600,-36.00) {};
\node[style=X dot] (n395) at (64.600,-31.00) {};
\node[style=X dot] (n383) at (64.600,-26.00) {};
\node[style=Z dot] (n382) at (64.600,-19.00) {};
\node[style=Z dot] (n376) at (64.600,-11.00) {};
\node[style=X dot] (n377) at (64.600,-6.00) {};
\node[style=Z dot] (n454) at (64.600,-2.00) {};
\node[style=X dot] (n455) at (64.600,0.00) {};
\node[style=Z dot] (n396) at (65.600,-38.00) {};
\node[style=X dot] (n397) at (65.600,-33.00) {};
\node[style=X dot] (n385) at (65.600,-28.00) {};
\node[style=Z dot] (n384) at (65.600,-21.00) {};
\node[style=Z dot] (n378) at (65.600,-13.00) {};
\node[style=X dot] (n379) at (65.600,-8.00) {};
\node[style=Z dot] (n422) at (66.600,-37.00) {};
\node[style=X dot] (n423) at (66.600,-36.00) {};
\node[style=Z dot] (n420) at (66.600,-35.00) {};
\node[style=X dot] (n421) at (66.600,-34.00) {};
\node[style=Z dot] (n418) at (66.600,-33.00) {};
\node[style=X dot] (n419) at (66.600,-32.00) {};
\node[style=Z dot] (n386) at (66.600,-25.00) {};
\node[style=X dot] (n387) at (66.600,-18.00) {};
\node[style=Z dot] (n404) at (66.600,-14.00) {};
\node[style=X dot] (n405) at (66.600,-13.00) {};
\node[style=Z dot] (n402) at (66.600,-12.00) {};
\node[style=X dot] (n403) at (66.600,-11.00) {};
\node[style=Z dot] (n400) at (66.600,-8.00) {};
\node[style=X dot] (n401) at (66.600,-7.00) {};
\node[style=X dot] (n453) at (67.600,-38.00) {};
\node[style=Z dot] (n452) at (67.600,-37.00) {};
\node[style=X dot] (n451) at (67.600,-34.00) {};
\node[style=Z dot] (n450) at (67.600,-33.00) {};
\node[style=X dot] (n449) at (67.600,-32.00) {};
\node[style=Z dot] (n448) at (67.600,-31.00) {};
\node[style=Z dot] (n388) at (67.600,-27.00) {};
\node[style=X dot] (n389) at (67.600,-20.00) {};
\node[style=Z dot] (n408) at (67.600,-18.00) {};
\node[style=X dot] (n409) at (67.600,-17.00) {};
\node[style=X dot] (n435) at (67.600,-15.00) {};
\node[style=Z dot] (n434) at (67.600,-14.00) {};
\node[style=X dot] (n433) at (67.600,-13.00) {};
\node[style=Z dot] (n432) at (67.600,-12.00) {};
\node[style=X dot] (n431) at (67.600,-9.00) {};
\node[style=Z dot] (n430) at (67.600,-8.00) {};
\node[style=X dot] (n429) at (67.600,-7.00) {};
\node[style=Z dot] (n428) at (67.600,-6.00) {};
\node[style=X dot] (n477) at (68.600,-36.00) {};
\node[style=Z dot] (n476) at (68.600,-31.00) {};
\node[style=Z dot] (n390) at (68.600,-29.00) {};
\node[style=X dot] (n391) at (68.600,-22.00) {};
\node[style=Z dot] (n410) at (68.600,-20.00) {};
\node[style=X dot] (n411) at (68.600,-19.00) {};
\node[style=X dot] (n457) at (68.600,-11.00) {};
\node[style=Z dot] (n456) at (68.600,-6.00) {};
\node[style=X dot] (n479) at (69.600,-38.00) {};
\node[style=Z dot] (n478) at (69.600,-33.00) {};
\node[style=Z dot] (n416) at (69.600,-28.00) {};
\node[style=X dot] (n417) at (69.600,-27.00) {};
\node[style=Z dot] (n414) at (69.600,-26.00) {};
\node[style=X dot] (n415) at (69.600,-25.00) {};
\node[style=Z dot] (n412) at (69.600,-22.00) {};
\node[style=X dot] (n413) at (69.600,-21.00) {};
\node[style=X dot] (n437) at (69.600,-19.00) {};
\node[style=Z dot] (n436) at (69.600,-18.00) {};
\node[style=X dot] (n459) at (69.600,-13.00) {};
\node[style=Z dot] (n458) at (69.600,-8.00) {};
\node[style=X dot] (n483) at (69.600,-6.00) {};
\node[style=Z dot] (n482) at (69.600,-2.00) {};
\node[style=Z dot] (n480) at (70.600,-37.00) {};
\node[style=X dot] (n481) at (70.600,-32.00) {};
\node[style=X dot] (n447) at (70.600,-29.00) {};
\node[style=Z dot] (n446) at (70.600,-28.00) {};
\node[style=X dot] (n445) at (70.600,-27.00) {};
\node[style=Z dot] (n444) at (70.600,-26.00) {};
\node[style=X dot] (n443) at (70.600,-25.00) {};
\node[style=Z dot] (n442) at (70.600,-24.00) {};
\node[style=X dot] (n441) at (70.600,-23.00) {};
\node[style=Z dot] (n440) at (70.600,-22.00) {};
\node[style=X dot] (n439) at (70.600,-21.00) {};
\node[style=Z dot] (n438) at (70.600,-20.00) {};
\node[style=Z dot] (n460) at (70.600,-12.00) {};
\node[style=X dot] (n461) at (70.600,-7.00) {};
\node[style=X dot] (n499) at (71.600,-41.00) {};
\node[style=Z dot] (n498) at (71.600,-37.00) {};
\node[style=X dot] (n465) at (71.600,-25.00) {};
\node[style=Z dot] (n464) at (71.600,-18.00) {};
\node[style=Z dot] (n462) at (71.600,-14.00) {};
\node[style=X dot] (n463) at (71.600,-9.00) {};
\node[style=X dot] (n485) at (71.600,-8.00) {};
\node[style=Z dot] (n484) at (71.600,-4.00) {};
\node[style=X dot] (n467) at (72.600,-27.00) {};
\node[style=Z dot] (n466) at (72.600,-20.00) {};
\node[style=X dot] (n469) at (73.600,-29.00) {};
\node[style=Z dot] (n468) at (73.600,-22.00) {};
\node[style=Z dot] (n470) at (74.600,-24.00) {};
\node[style=X dot] (n471) at (74.600,-17.00) {};
\node[style=Z dot] (n472) at (75.600,-26.00) {};
\node[style=X dot] (n473) at (75.600,-19.00) {};
\node[style=X dot] (n487) at (75.600,-18.00) {};
\node[style=Z dot] (n486) at (75.600,-12.00) {};
\node[style=Z dot] (n474) at (76.600,-28.00) {};
\node[style=X dot] (n475) at (76.600,-21.00) {};
\node[style=X dot] (n489) at (76.600,-20.00) {};
\node[style=Z dot] (n488) at (76.600,-14.00) {};
\node[style=X dot] (n493) at (77.600,-31.00) {};
\node[style=Z dot] (n492) at (77.600,-24.00) {};
\node[style=X dot] (n491) at (77.600,-22.00) {};
\node[style=Z dot] (n490) at (77.600,-16.00) {};
\node[style=X dot] (n495) at (78.600,-33.00) {};
\node[style=Z dot] (n494) at (78.600,-26.00) {};
\node[style=X dot] (n497) at (79.600,-35.00) {};
\node[style=Z dot] (n496) at (79.600,-28.00) {};
\node[style=X dot] (n500) at (80.600,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (80.600,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (80.600,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (80.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (80.600,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (80.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (80.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (80.600,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (80.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (80.600,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (80.600,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (80.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (80.600,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (80.600,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (80.600,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (80.600,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (80.600,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (80.600,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (81.600,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (81.600,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (81.600,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (81.600,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n13.center) to (n19.center);
\draw (n18.center) to (n20.center);
\draw (n14.center) to (n22.center);
\draw (n19.center) to (n23.center);
\draw (n17.center) to (n25.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n39.center) to (n43.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n40.center) to (n47.center);
\draw (n49.center) to (n52.center);
\draw (n7.center) to (n56.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n77.center) to (n85.center);
\draw (n78.center) to (n87.center);
\draw (n25.center) to (n90.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n102.center) to (n125.center);
\draw (n114.center) to (n126.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n125.center) to (n133.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n131.center) to (n157.center);
\draw (n133.center) to (n159.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n173.center) to (n180.center);
\draw (n159.center) to (n182.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n180.center) to (n190.center);
\draw (n182.center) to (n192.center);
\draw (n190.center) to (n193.center);
\draw (n176.center) to (n196.center);
\draw (n178.center) to (n198.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n206.center) to (n214.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n298.center) to (n315.center);
\draw (n299.center) to (n317.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n399.center) to (n427.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n370.center) to (n455.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (82.100,-36);
\draw (n519.center) to (82.100,-40);
\draw (n479.center) to (82.100,-38);
\draw (n520.center) to (82.100,-15);
\draw (n521.center) to (82.100,-23);
\draw (n455.center) to (82.100,0);
\draw (n457.center) to (82.100,-11);
\draw (n427.center) to (82.100,-3);
\draw (n461.center) to (82.100,-7);
\draw (n459.center) to (82.100,-13);
\draw (n471.center) to (82.100,-17);
\draw (n473.center) to (82.100,-19);
\draw (n475.center) to (82.100,-21);
\draw (n465.center) to (82.100,-25);
\draw (n467.center) to (82.100,-27);
\draw (n481.center) to (82.100,-32);
\draw (n451.center) to (82.100,-34);
\draw (n463.center) to (82.100,-9);
\draw (n469.center) to (82.100,-29);
\draw[style=Z Web] (n12.center) to (n16.center);
\draw[style=Z Web] (n15.center) to (n21.center);
\draw[style=Z Web] (n16.center) to (n24.center);
\draw[style=Z Web] (n24.center) to (n28.center);
\draw[style=Z Web] (n28.center) to (n33.center);
\draw[style=Z Web] (n27.center) to (n34.center);
\draw[style=Z Web] (n34.center) to (n44.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n44.center) to (n49.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n47.center) to (n54.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n52.center) to (n57.center);
\draw[style=Z Web] (n57.center) to (n60.center);
\draw[style=Z Web] (n56.center) to (n61.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n61.center) to (n86.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n86.center) to (n119.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n119.center) to (n154.center);
\draw[style=Z Web] (n127.center) to (n155.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n123.center) to (n158.center);
\draw[style=Z Web] (n154.center) to (n162.center);
\draw[style=Z Web] (n155.center) to (n164.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n158.center) to (n170.center);
\draw[style=Z Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n161.center) to (n174.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n175.center) to (n179.center);
\draw[style=Z Web] (n177.center) to (n181.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n174.center) to (n194.center);
\draw[style=Z Web] (n189.center) to (n195.center);
\draw[style=Z Web] (n191.center) to (n197.center);
\draw[style=Z Web] (n194.center) to (n199.center);
\draw[style=Z Web] (n162.center) to (n200.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Z Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Z Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n200.center) to (n211.center);
\draw[style=Z Web] (n202.center) to (n212.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n208.center) to (n215.center);
\draw[style=Z Web] (n295.center) to (n297.center);
\draw[style=Z Web] (n212.center) to (n314.center);
\draw[style=Z Web] (n213.center) to (n316.center);
\draw[style=Z Web] (n215.center) to (n318.center);
\draw[style=Z Web] (n314.center) to (n342.center);
\draw[style=Z Web] (n296.center) to (n343.center);
\draw[style=Z Web] (n316.center) to (n344.center);
\draw[style=Z Web] (n297.center) to (n345.center);
\draw[style=Z Web] (n211.center) to (n370.center);
\draw[style=Z Web] (n343.center) to (n371.center);
\draw[style=Z Web] (n318.center) to (n376.center);
\draw[style=Z Web] (n345.center) to (n377.center);
\draw[style=Z Web] (n371.center) to (n426.center);
\draw[style=Z Web] (n377.center) to (n428.center);
\draw[style=Z Web] (n426.center) to (n454.center);
\draw[style=Z Web] (n428.center) to (n456.center);
\draw[style=Z Web] (n454.center) to (n482.center);
\draw[style=Z Web] (n456.center) to (n483.center);
\draw[style=Z Web] (n483.center) to (n508.center);
\draw (n13.center) to (n14.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n21.center) to (n22.center);
\draw (n25.center) to (n26.center);
\draw (n29.center) to (n30.center);
\draw (n31.center) to (n32.center);
\draw (n35.center) to (n36.center);
\draw (n37.center) to (n38.center);
\draw (n39.center) to (n40.center);
\draw (n41.center) to (n42.center);
\draw (n45.center) to (n46.center);
\draw (n58.center) to (n59.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n15.center) to (n16.center);
\draw[style=Z Web] (n23.center) to (n24.center);
\draw[style=Z Web] (n27.center) to (n28.center);
\draw[style=Z Web] (n33.center) to (n34.center);
\draw[style=Z Web] (n43.center) to (n44.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n56.center) to (n57.center);
\draw[style=Z Web] (n60.center) to (n61.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n85.center) to (n86.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n161.center) to (n162.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n173.center) to (n174.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n193.center) to (n194.center);
\draw[style=Z Web] (n199.center) to (n200.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=Z Web] (n296.center) to (n297.center);
\draw[style=Z Web] (n342.center) to (n343.center);
\draw[style=Z Web] (n344.center) to (n345.center);
\draw[style=Z Web] (n370.center) to (n371.center);
\draw[style=Z Web] (n376.center) to (n377.center);
\draw[style=Z Web] (n482.center) to (n483.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det022.tikz <==
% Detector 22: records [26]; phases in units of pi/4
\begin{tikzpicture}[x=0.4322cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {$d=3$ double check};
\fill[black!4] (50.100,.55) rectangle (57.100,-41.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.100,.85) -- (57.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.600,.9) {Grow to $d=5$};
\fill[black!1.5] (57.100,.55) rectangle (81.100,-41.55);
\draw[black!35,line width=.25pt] (57.100,.62) -- (57.100,.85) -- (81.100,.85) -- (81.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (69.100,.9) {Round 1};
\fill[black!4] (81.100,.55) rectangle (82.100,-41.55);
\draw[black!35,line width=.25pt] (81.100,.62) -- (81.100,.85) -- (82.100,.85) -- (82.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (81.600,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-12.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-13.00) {};
\node[style=Z dot] (n191) at (45.900,-12.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-18.00) {};
\node[style=Z dot] (n197) at (46.900,-12.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-18.00) {};
\node[style=X dot] (n210) at (47.900,-17.00) {};
\node[style=Z dot] (n207) at (47.900,-12.00) {};
\node[style=X dot] (n208) at (47.900,-11.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (50.600,-40.00) {};
\node[style=X dot] (n233) at (50.600,-38.00) {};
\node[style=Z dot] (n226) at (50.600,-36.00) {};
\node[style=X dot] (n240) at (50.600,-34.00) {};
\node[style=Z dot] (n225) at (50.600,-33.00) {};
\node[style=X dot] (n232) at (50.600,-32.00) {};
\node[style=X dot] (n239) at (50.600,-29.00) {};
\node[style=Z dot] (n228) at (50.600,-28.00) {};
\node[style=Z dot] (n229) at (50.600,-27.00) {};
\node[style=Z dot] (n224) at (50.600,-26.00) {};
\node[style=X dot] (n231) at (50.600,-25.00) {};
\node[style=X dot] (n235) at (50.600,-23.00) {};
\node[style=X dot] (n237) at (50.600,-22.00) {};
\node[style=X dot] (n238) at (50.600,-21.00) {};
\node[style=X dot] (n230) at (50.600,-19.00) {};
\node[style=Z dot] (n227) at (50.600,-16.00) {};
\node[style=X dot] (n236) at (50.600,-15.00) {};
\node[style=X dot] (n246) at (51.600,-34.00) {};
\node[style=Z dot] (n245) at (51.600,-27.00) {};
\node[style=X dot] (n242) at (51.600,-22.00) {};
\node[style=Z dot] (n241) at (51.600,-16.00) {};
\node[style=X dot] (n250) at (52.600,-38.00) {};
\node[style=Z dot] (n249) at (52.600,-33.00) {};
\node[style=Z dot] (n243) at (52.600,-26.00) {};
\node[style=X dot] (n244) at (52.600,-19.00) {};
\node[style=Z dot] (n253) at (52.600,-16.00) {};
\node[style=X dot] (n254) at (52.600,-15.00) {};
\node[style=X dot] (n252) at (53.600,-40.00) {};
\node[style=Z dot] (n251) at (53.600,-36.00) {};
\node[style=Z dot] (n261) at (53.600,-33.00) {};
\node[style=X dot] (n262) at (53.600,-32.00) {};
\node[style=Z dot] (n247) at (53.600,-28.00) {};
\node[style=X dot] (n248) at (53.600,-21.00) {};
\node[style=X dot] (n264) at (53.600,-16.00) {};
\node[style=Z dot] (n263) at (53.600,-15.00) {};
\node[style=X dot] (n272) at (54.600,-33.00) {};
\node[style=Z dot] (n271) at (54.600,-32.00) {};
\node[style=X dot] (n260) at (54.600,-29.00) {};
\node[style=Z dot] (n259) at (54.600,-28.00) {};
\node[style=Z dot] (n257) at (54.600,-26.00) {};
\node[style=X dot] (n258) at (54.600,-25.00) {};
\node[style=X dot] (n256) at (54.600,-23.00) {};
\node[style=Z dot] (n255) at (54.600,-22.00) {};
\node[style=Z dot] (n269) at (55.600,-29.00) {};
\node[style=X dot] (n270) at (55.600,-28.00) {};
\node[style=X dot] (n268) at (55.600,-26.00) {};
\node[style=Z dot] (n267) at (55.600,-25.00) {};
\node[style=Z dot] (n265) at (55.600,-23.00) {};
\node[style=X dot] (n266) at (55.600,-22.00) {};
\node[style=X dot] (n274) at (56.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (56.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (56.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (56.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (56.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (57.600,-41.00) {};
\node[style=Z dot] (n278) at (57.600,-37.00) {};
\node[style=X dot] (n288) at (57.600,-35.00) {};
\node[style=X dot] (n289) at (57.600,-33.00) {};
\node[style=X dot] (n290) at (57.600,-31.00) {};
\node[style=Z dot] (n279) at (57.600,-28.00) {};
\node[style=Z dot] (n280) at (57.600,-26.00) {};
\node[style=Z dot] (n281) at (57.600,-24.00) {};
\node[style=X dot] (n291) at (57.600,-22.00) {};
\node[style=X dot] (n292) at (57.600,-20.00) {};
\node[style=X dot] (n293) at (57.600,-18.00) {};
\node[style=Z dot] (n282) at (57.600,-16.00) {};
\node[style=Z dot] (n283) at (57.600,-14.00) {};
\node[style=Z dot] (n284) at (57.600,-12.00) {};
\node[style=X dot] (n294) at (57.600,-8.00) {};
\node[style=X dot] (n295) at (57.600,-6.00) {};
\node[style=Z dot] (n285) at (57.600,-4.00) {};
\node[style=Z dot] (n286) at (57.600,-2.00) {};
\node[style=X dot] (n313) at (58.600,-41.00) {};
\node[style=Z dot] (n312) at (58.600,-37.00) {};
\node[style=X dot] (n307) at (58.600,-31.00) {};
\node[style=Z dot] (n306) at (58.600,-24.00) {};
\node[style=X dot] (n301) at (58.600,-18.00) {};
\node[style=Z dot] (n300) at (58.600,-12.00) {};
\node[style=X dot] (n297) at (58.600,-6.00) {};
\node[style=Z dot] (n296) at (58.600,-2.00) {};
\node[style=X dot] (n341) at (59.600,-41.00) {};
\node[style=Z dot] (n340) at (59.600,-40.00) {};
\node[style=X dot] (n339) at (59.600,-37.00) {};
\node[style=Z dot] (n338) at (59.600,-36.00) {};
\node[style=X dot] (n309) at (59.600,-33.00) {};
\node[style=Z dot] (n308) at (59.600,-26.00) {};
\node[style=X dot] (n303) at (59.600,-20.00) {};
\node[style=Z dot] (n302) at (59.600,-14.00) {};
\node[style=X dot] (n319) at (59.600,-12.00) {};
\node[style=Z dot] (n318) at (59.600,-11.00) {};
\node[style=X dot] (n299) at (59.600,-8.00) {};
\node[style=Z dot] (n298) at (59.600,-4.00) {};
\node[style=Z dot] (n424) at (60.600,-41.00) {};
\node[style=X dot] (n425) at (60.600,-40.00) {};
\node[style=Z dot] (n368) at (60.600,-38.00) {};
\node[style=X dot] (n369) at (60.600,-37.00) {};
\node[style=X dot] (n311) at (60.600,-35.00) {};
\node[style=Z dot] (n310) at (60.600,-28.00) {};
\node[style=X dot] (n331) at (60.600,-26.00) {};
\node[style=Z dot] (n330) at (60.600,-25.00) {};
\node[style=X dot] (n305) at (60.600,-22.00) {};
\node[style=Z dot] (n304) at (60.600,-16.00) {};
\node[style=X dot] (n321) at (60.600,-14.00) {};
\node[style=Z dot] (n320) at (60.600,-13.00) {};
\node[style=X dot] (n317) at (60.600,-8.00) {};
\node[style=Z dot] (n316) at (60.600,-7.00) {};
\node[style=X dot] (n315) at (60.600,-4.00) {};
\node[style=Z dot] (n314) at (60.600,-3.00) {};
\node[style=X dot] (n337) at (61.600,-35.00) {};
\node[style=Z dot] (n336) at (61.600,-34.00) {};
\node[style=X dot] (n335) at (61.600,-33.00) {};
\node[style=Z dot] (n334) at (61.600,-32.00) {};
\node[style=X dot] (n333) at (61.600,-28.00) {};
\node[style=Z dot] (n332) at (61.600,-27.00) {};
\node[style=Z dot] (n358) at (61.600,-25.00) {};
\node[style=X dot] (n359) at (61.600,-24.00) {};
\node[style=X dot] (n329) at (61.600,-22.00) {};
\node[style=Z dot] (n328) at (61.600,-21.00) {};
\node[style=X dot] (n327) at (61.600,-20.00) {};
\node[style=Z dot] (n326) at (61.600,-19.00) {};
\node[style=X dot] (n325) at (61.600,-18.00) {};
\node[style=Z dot] (n324) at (61.600,-17.00) {};
\node[style=X dot] (n323) at (61.600,-16.00) {};
\node[style=Z dot] (n322) at (61.600,-15.00) {};
\node[style=Z dot] (n348) at (61.600,-13.00) {};
\node[style=X dot] (n349) at (61.600,-12.00) {};
\node[style=Z dot] (n346) at (61.600,-9.00) {};
\node[style=X dot] (n347) at (61.600,-8.00) {};
\node[style=Z dot] (n344) at (61.600,-7.00) {};
\node[style=X dot] (n345) at (61.600,-6.00) {};
\node[style=Z dot] (n342) at (61.600,-3.00) {};
\node[style=X dot] (n343) at (61.600,-2.00) {};
\node[style=Z dot] (n366) at (62.600,-34.00) {};
\node[style=X dot] (n367) at (62.600,-33.00) {};
\node[style=Z dot] (n364) at (62.600,-32.00) {};
\node[style=X dot] (n365) at (62.600,-31.00) {};
\node[style=Z dot] (n362) at (62.600,-29.00) {};
\node[style=X dot] (n363) at (62.600,-28.00) {};
\node[style=Z dot] (n360) at (62.600,-27.00) {};
\node[style=X dot] (n361) at (62.600,-26.00) {};
\node[style=Z dot] (n356) at (62.600,-23.00) {};
\node[style=X dot] (n357) at (62.600,-22.00) {};
\node[style=Z dot] (n354) at (62.600,-21.00) {};
\node[style=X dot] (n355) at (62.600,-20.00) {};
\node[style=Z dot] (n352) at (62.600,-19.00) {};
\node[style=X dot] (n353) at (62.600,-18.00) {};
\node[style=Z dot] (n350) at (62.600,-15.00) {};
\node[style=X dot] (n351) at (62.600,-14.00) {};
\node[style=X dot] (n373) at (62.600,-12.00) {};
\node[style=Z dot] (n372) at (62.600,-7.00) {};
\node[style=Z dot] (n398) at (62.600,-4.00) {};
\node[style=X dot] (n399) at (62.600,-3.00) {};
\node[style=X dot] (n371) at (62.600,-2.00) {};
\node[style=Z dot] (n370) at (62.600,0.00) {};
\node[style=X dot] (n393) at (63.600,-37.00) {};
\node[style=Z dot] (n392) at (63.600,-32.00) {};
\node[style=X dot] (n381) at (63.600,-24.00) {};
\node[style=Z dot] (n380) at (63.600,-17.00) {};
\node[style=Z dot] (n406) at (63.600,-16.00) {};
\node[style=X dot] (n407) at (63.600,-15.00) {};
\node[style=X dot] (n375) at (63.600,-14.00) {};
\node[style=Z dot] (n374) at (63.600,-9.00) {};
\node[style=X dot] (n427) at (63.600,-3.00) {};
\node[style=Z dot] (n426) at (63.600,-2.00) {};
\node[style=Z dot] (n394) at (64.600,-36.00) {};
\node[style=X dot] (n395) at (64.600,-31.00) {};
\node[style=X dot] (n383) at (64.600,-26.00) {};
\node[style=Z dot] (n382) at (64.600,-19.00) {};
\node[style=Z dot] (n376) at (64.600,-11.00) {};
\node[style=X dot] (n377) at (64.600,-6.00) {};
\node[style=Z dot] (n454) at (64.600,-2.00) {};
\node[style=X dot] (n455) at (64.600,0.00) {};
\node[style=Z dot] (n396) at (65.600,-38.00) {};
\node[style=X dot] (n397) at (65.600,-33.00) {};
\node[style=X dot] (n385) at (65.600,-28.00) {};
\node[style=Z dot] (n384) at (65.600,-21.00) {};
\node[style=Z dot] (n378) at (65.600,-13.00) {};
\node[style=X dot] (n379) at (65.600,-8.00) {};
\node[style=Z dot] (n422) at (66.600,-37.00) {};
\node[style=X dot] (n423) at (66.600,-36.00) {};
\node[style=Z dot] (n420) at (66.600,-35.00) {};
\node[style=X dot] (n421) at (66.600,-34.00) {};
\node[style=Z dot] (n418) at (66.600,-33.00) {};
\node[style=X dot] (n419) at (66.600,-32.00) {};
\node[style=Z dot] (n386) at (66.600,-25.00) {};
\node[style=X dot] (n387) at (66.600,-18.00) {};
\node[style=Z dot] (n404) at (66.600,-14.00) {};
\node[style=X dot] (n405) at (66.600,-13.00) {};
\node[style=Z dot] (n402) at (66.600,-12.00) {};
\node[style=X dot] (n403) at (66.600,-11.00) {};
\node[style=Z dot] (n400) at (66.600,-8.00) {};
\node[style=X dot] (n401) at (66.600,-7.00) {};
\node[style=X dot] (n453) at (67.600,-38.00) {};
\node[style=Z dot] (n452) at (67.600,-37.00) {};
\node[style=X dot] (n451) at (67.600,-34.00) {};
\node[style=Z dot] (n450) at (67.600,-33.00) {};
\node[style=X dot] (n449) at (67.600,-32.00) {};
\node[style=Z dot] (n448) at (67.600,-31.00) {};
\node[style=Z dot] (n388) at (67.600,-27.00) {};
\node[style=X dot] (n389) at (67.600,-20.00) {};
\node[style=Z dot] (n408) at (67.600,-18.00) {};
\node[style=X dot] (n409) at (67.600,-17.00) {};
\node[style=X dot] (n435) at (67.600,-15.00) {};
\node[style=Z dot] (n434) at (67.600,-14.00) {};
\node[style=X dot] (n433) at (67.600,-13.00) {};
\node[style=Z dot] (n432) at (67.600,-12.00) {};
\node[style=X dot] (n431) at (67.600,-9.00) {};
\node[style=Z dot] (n430) at (67.600,-8.00) {};
\node[style=X dot] (n429) at (67.600,-7.00) {};
\node[style=Z dot] (n428) at (67.600,-6.00) {};
\node[style=X dot] (n477) at (68.600,-36.00) {};
\node[style=Z dot] (n476) at (68.600,-31.00) {};
\node[style=Z dot] (n390) at (68.600,-29.00) {};
\node[style=X dot] (n391) at (68.600,-22.00) {};
\node[style=Z dot] (n410) at (68.600,-20.00) {};
\node[style=X dot] (n411) at (68.600,-19.00) {};
\node[style=X dot] (n457) at (68.600,-11.00) {};
\node[style=Z dot] (n456) at (68.600,-6.00) {};
\node[style=X dot] (n479) at (69.600,-38.00) {};
\node[style=Z dot] (n478) at (69.600,-33.00) {};
\node[style=Z dot] (n416) at (69.600,-28.00) {};
\node[style=X dot] (n417) at (69.600,-27.00) {};
\node[style=Z dot] (n414) at (69.600,-26.00) {};
\node[style=X dot] (n415) at (69.600,-25.00) {};
\node[style=Z dot] (n412) at (69.600,-22.00) {};
\node[style=X dot] (n413) at (69.600,-21.00) {};
\node[style=X dot] (n437) at (69.600,-19.00) {};
\node[style=Z dot] (n436) at (69.600,-18.00) {};
\node[style=X dot] (n459) at (69.600,-13.00) {};
\node[style=Z dot] (n458) at (69.600,-8.00) {};
\node[style=X dot] (n483) at (69.600,-6.00) {};
\node[style=Z dot] (n482) at (69.600,-2.00) {};
\node[style=Z dot] (n480) at (70.600,-37.00) {};
\node[style=X dot] (n481) at (70.600,-32.00) {};
\node[style=X dot] (n447) at (70.600,-29.00) {};
\node[style=Z dot] (n446) at (70.600,-28.00) {};
\node[style=X dot] (n445) at (70.600,-27.00) {};
\node[style=Z dot] (n444) at (70.600,-26.00) {};
\node[style=X dot] (n443) at (70.600,-25.00) {};
\node[style=Z dot] (n442) at (70.600,-24.00) {};
\node[style=X dot] (n441) at (70.600,-23.00) {};
\node[style=Z dot] (n440) at (70.600,-22.00) {};
\node[style=X dot] (n439) at (70.600,-21.00) {};
\node[style=Z dot] (n438) at (70.600,-20.00) {};
\node[style=Z dot] (n460) at (70.600,-12.00) {};
\node[style=X dot] (n461) at (70.600,-7.00) {};
\node[style=X dot] (n499) at (71.600,-41.00) {};
\node[style=Z dot] (n498) at (71.600,-37.00) {};
\node[style=X dot] (n465) at (71.600,-25.00) {};
\node[style=Z dot] (n464) at (71.600,-18.00) {};
\node[style=Z dot] (n462) at (71.600,-14.00) {};
\node[style=X dot] (n463) at (71.600,-9.00) {};
\node[style=X dot] (n485) at (71.600,-8.00) {};
\node[style=Z dot] (n484) at (71.600,-4.00) {};
\node[style=X dot] (n467) at (72.600,-27.00) {};
\node[style=Z dot] (n466) at (72.600,-20.00) {};
\node[style=X dot] (n469) at (73.600,-29.00) {};
\node[style=Z dot] (n468) at (73.600,-22.00) {};
\node[style=Z dot] (n470) at (74.600,-24.00) {};
\node[style=X dot] (n471) at (74.600,-17.00) {};
\node[style=Z dot] (n472) at (75.600,-26.00) {};
\node[style=X dot] (n473) at (75.600,-19.00) {};
\node[style=X dot] (n487) at (75.600,-18.00) {};
\node[style=Z dot] (n486) at (75.600,-12.00) {};
\node[style=Z dot] (n474) at (76.600,-28.00) {};
\node[style=X dot] (n475) at (76.600,-21.00) {};
\node[style=X dot] (n489) at (76.600,-20.00) {};
\node[style=Z dot] (n488) at (76.600,-14.00) {};
\node[style=X dot] (n493) at (77.600,-31.00) {};
\node[style=Z dot] (n492) at (77.600,-24.00) {};
\node[style=X dot] (n491) at (77.600,-22.00) {};
\node[style=Z dot] (n490) at (77.600,-16.00) {};
\node[style=X dot] (n495) at (78.600,-33.00) {};
\node[style=Z dot] (n494) at (78.600,-26.00) {};
\node[style=X dot] (n497) at (79.600,-35.00) {};
\node[style=Z dot] (n496) at (79.600,-28.00) {};
\node[style=X dot] (n500) at (80.600,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (80.600,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (80.600,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (80.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (80.600,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (80.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (80.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (80.600,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (80.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (80.600,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (80.600,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (80.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (80.600,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (80.600,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (80.600,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (80.600,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (80.600,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (80.600,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (81.600,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (81.600,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (81.600,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (81.600,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n10.center) to (n14.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n13.center) to (n19.center);
\draw (n15.center) to (n21.center);
\draw (n14.center) to (n22.center);
\draw (n16.center) to (n24.center);
\draw (n22.center) to (n26.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n6.center) to (n31.center);
\draw (n26.center) to (n32.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n32.center) to (n37.center);
\draw (n31.center) to (n38.center);
\draw (n3.center) to (n39.center);
\draw (n9.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n34.center) to (n44.center);
\draw (n42.center) to (n45.center);
\draw (n41.center) to (n46.center);
\draw (n44.center) to (n49.center);
\draw (n47.center) to (n54.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n69.center) to (n79.center);
\draw (n67.center) to (n83.center);
\draw (n73.center) to (n84.center);
\draw (n61.center) to (n86.center);
\draw (n21.center) to (n88.center);
\draw (n81.center) to (n92.center);
\draw (n83.center) to (n93.center);
\draw (n89.center) to (n99.center);
\draw (n101.center) to (n107.center);
\draw (n88.center) to (n108.center);
\draw (n84.center) to (n109.center);
\draw (n46.center) to (n110.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n108.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n110.center) to (n117.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n115.center) to (n123.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n123.center) to (n158.center);
\draw (n117.center) to (n160.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n149.center) to (n169.center);
\draw (n158.center) to (n170.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n161.center) to (n174.center);
\draw (n169.center) to (n177.center);
\draw (n171.center) to (n178.center);
\draw (n175.center) to (n179.center);
\draw (n177.center) to (n181.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n174.center) to (n194.center);
\draw (n189.center) to (n195.center);
\draw (n191.center) to (n197.center);
\draw (n178.center) to (n198.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n197.center) to (n207.center);
\draw (n170.center) to (n208.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n200.center) to (n211.center);
\draw (n208.center) to (n215.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n342.center) to (n399.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (82.100,-36);
\draw (n519.center) to (82.100,-40);
\draw (n479.center) to (82.100,-38);
\draw (n520.center) to (82.100,-15);
\draw (n521.center) to (82.100,-23);
\draw (n455.center) to (82.100,0);
\draw (n457.center) to (82.100,-11);
\draw (n427.center) to (82.100,-3);
\draw (n461.center) to (82.100,-7);
\draw (n459.center) to (82.100,-13);
\draw (n471.center) to (82.100,-17);
\draw (n473.center) to (82.100,-19);
\draw (n475.center) to (82.100,-21);
\draw (n465.center) to (82.100,-25);
\draw (n467.center) to (82.100,-27);
\draw (n481.center) to (82.100,-32);
\draw (n451.center) to (82.100,-34);
\draw (n463.center) to (82.100,-9);
\draw (n469.center) to (82.100,-29);
\draw[style=Z Web] (n11.center) to (n18.center);
\draw[style=Z Web] (n18.center) to (n20.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n17.center) to (n25.center);
\draw[style=Z Web] (n20.center) to (n30.center);
\draw[style=Z Web] (n30.center) to (n35.center);
\draw[style=Z Web] (n29.center) to (n36.center);
\draw[style=Z Web] (n36.center) to (n40.center);
\draw[style=Z Web] (n39.center) to (n43.center);
\draw[style=Z Web] (n40.center) to (n47.center);
\draw[style=Z Web] (n43.center) to (n48.center);
\draw[style=Z Web] (n48.center) to (n50.center);
\draw[style=Z Web] (n50.center) to (n51.center);
\draw[style=Z Web] (n49.center) to (n52.center);
\draw[style=Z Web] (n51.center) to (n53.center);
\draw[style=Z Web] (n53.center) to (n55.center);
\draw[style=Z Web] (n54.center) to (n59.center);
\draw[style=Z Web] (n59.center) to (n62.center);
\draw[style=Z Web] (n58.center) to (n63.center);
\draw[style=Z Web] (n71.center) to (n78.center);
\draw[style=Z Web] (n75.center) to (n80.center);
\draw[style=Z Web] (n63.center) to (n81.center);
\draw[style=Z Web] (n76.center) to (n82.center);
\draw[style=Z Web] (n77.center) to (n85.center);
\draw[style=Z Web] (n78.center) to (n87.center);
\draw[style=Z Web] (n80.center) to (n89.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n82.center) to (n91.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n85.center) to (n95.center);
\draw[style=Z Web] (n55.center) to (n96.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n91.center) to (n100.center);
\draw[style=Z Web] (n93.center) to (n101.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n79.center) to (n103.center);
\draw[style=Z Web] (n96.center) to (n104.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n104.center) to (n111.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n111.center) to (n127.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n100.center) to (n131.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n127.center) to (n155.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n131.center) to (n157.center);
\draw[style=Z Web] (n133.center) to (n159.center);
\draw[style=Z Web] (n155.center) to (n164.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n157.center) to (n168.center);
\draw[style=Z Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n167.center) to (n176.center);
\draw[style=Z Web] (n173.center) to (n180.center);
\draw[style=Z Web] (n159.center) to (n182.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n182.center) to (n192.center);
\draw[style=Z Web] (n190.center) to (n193.center);
\draw[style=Z Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Z Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n196.center) to (n205.center);
\draw[style=Z Web] (n168.center) to (n206.center);
\draw[style=Z Web] (n202.center) to (n212.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n206.center) to (n214.center);
\draw[style=Z Web] (n192.center) to (n216.center);
\draw[style=Z Web] (n294.center) to (n299.center);
\draw[style=Z Web] (n212.center) to (n314.center);
\draw[style=Z Web] (n298.center) to (n315.center);
\draw[style=Z Web] (n213.center) to (n316.center);
\draw[style=Z Web] (n299.center) to (n317.center);
\draw[style=Z Web] (n216.center) to (n320.center);
\draw[style=Z Web] (n214.center) to (n346.center);
\draw[style=Z Web] (n317.center) to (n347.center);
\draw[style=Z Web] (n320.center) to (n348.center);
\draw[style=Z Web] (n348.center) to (n378.center);
\draw[style=Z Web] (n347.center) to (n379.center);
\draw[style=Z Web] (n315.center) to (n398.center);
\draw[style=Z Web] (n379.center) to (n400.center);
\draw[style=Z Web] (n400.center) to (n430.center);
\draw[style=Z Web] (n430.center) to (n458.center);
\draw[style=Z Web] (n398.center) to (n484.center);
\draw[style=Z Web] (n458.center) to (n485.center);
\draw[style=Z Web] (n485.center) to (n507.center);
\draw (n13.center) to (n14.center);
\draw (n15.center) to (n16.center);
\draw (n21.center) to (n22.center);
\draw (n23.center) to (n24.center);
\draw (n25.center) to (n26.center);
\draw (n27.center) to (n28.center);
\draw (n31.center) to (n32.center);
\draw (n33.center) to (n34.center);
\draw (n37.center) to (n38.center);
\draw (n41.center) to (n42.center);
\draw (n43.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n56.center) to (n57.center);
\draw (n60.center) to (n61.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n91.center) to (n92.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n177.center) to (n178.center);
\draw (n193.center) to (n194.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n207.center) to (n208.center);
\draw (n209.center) to (n210.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n17.center) to (n18.center);
\draw[style=Z Web] (n19.center) to (n20.center);
\draw[style=Z Web] (n29.center) to (n30.center);
\draw[style=Z Web] (n35.center) to (n36.center);
\draw[style=Z Web] (n39.center) to (n40.center);
\draw[style=Z Web] (n47.center) to (n48.center);
\draw[style=Z Web] (n49.center) to (n50.center);
\draw[style=Z Web] (n52.center) to (n53.center);
\draw[style=Z Web] (n54.center) to (n55.center);
\draw[style=Z Web] (n58.center) to (n59.center);
\draw[style=Z Web] (n62.center) to (n63.center);
\draw[style=Z Web] (n77.center) to (n78.center);
\draw[style=Z Web] (n79.center) to (n80.center);
\draw[style=Z Web] (n81.center) to (n82.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n95.center) to (n96.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n99.center) to (n100.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n103.center) to (n104.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n167.center) to (n168.center);
\draw[style=Z Web] (n175.center) to (n176.center);
\draw[style=Z Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=Z Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n205.center) to (n206.center);
\draw[style=Z Web] (n298.center) to (n299.center);
\draw[style=Z Web] (n314.center) to (n315.center);
\draw[style=Z Web] (n316.center) to (n317.center);
\draw[style=Z Web] (n346.center) to (n347.center);
\draw[style=Z Web] (n378.center) to (n379.center);
\draw[style=Z Web] (n484.center) to (n485.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det023.tikz <==
% Detector 23: records [7, 34]; phases in units of pi/4
\begin{tikzpicture}[x=0.5573cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (18.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (18.000,.85) -- (18.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (9.000,.9) {Injection};
\fill[black!1.5] (18.000,.55) rectangle (31.400,-41.55);
\draw[black!35,line width=.25pt] (18.000,.62) -- (18.000,.85) -- (31.400,.85) -- (31.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (24.700,.9) {$d=3$ double check};
\fill[black!4] (31.400,.55) rectangle (38.400,-41.55);
\draw[black!35,line width=.25pt] (31.400,.62) -- (31.400,.85) -- (38.400,.85) -- (38.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.900,.9) {Grow to $d=5$};
\fill[black!1.5] (38.400,.55) rectangle (62.400,-41.55);
\draw[black!35,line width=.25pt] (38.400,.62) -- (38.400,.85) -- (62.400,.85) -- (62.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (50.400,.9) {Round 1};
\fill[black!4] (62.400,.55) rectangle (63.400,-41.55);
\draw[black!35,line width=.25pt] (62.400,.62) -- (62.400,.85) -- (63.400,.85) -- (63.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (62.900,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n63) at (0.500,-5.00) {};
\node[style=Z dot] (n62) at (0.500,-4.00) {};
\node[style=Z dot] (n66) at (1.250,-12.00) {};
\node[style=Z dot] (n68) at (1.250,-4.00) {};
\node[style=Z dot] (n64) at (1.250,-2.00) {};
\node[style=Z dot] (n67) at (1.750,-12.00) {};
\node[style=Z dot] (n69) at (1.750,-4.00) {};
\node[style=Z dot] (n65) at (1.750,-2.00) {};
\node[style=X dot] (n84) at (2.500,-18.00) {};
\node[style=Z dot] (n83) at (2.500,-12.00) {};
\node[style=X dot] (n78) at (2.500,-6.00) {};
\node[style=Z dot] (n77) at (2.500,-2.00) {};
\node[style=Z dot] (n109) at (3.500,-18.00) {};
\node[style=X dot] (n110) at (3.500,-17.00) {};
\node[style=X dot] (n80) at (3.500,-8.00) {};
\node[style=Z dot] (n79) at (3.500,-4.00) {};
\node[style=Z dot] (n85) at (3.500,-2.00) {};
\node[style=X dot] (n86) at (3.500,0.00) {};
\node[style=X dot] (n118) at (4.500,-18.00) {};
\node[style=Z dot] (n117) at (4.500,-17.00) {};
\node[style=X dot] (n82) at (4.500,-9.00) {};
\node[style=Z dot] (n81) at (4.500,-5.00) {};
\node[style=X dot] (n96) at (4.500,-3.00) {};
\node[style=Z dot] (n95) at (4.500,-2.00) {};
\node[style=X dot] (n88) at (5.500,-11.00) {};
\node[style=Z dot] (n87) at (5.500,-6.00) {};
\node[style=Z dot] (n103) at (5.500,-4.00) {};
\node[style=X dot] (n104) at (5.500,-3.00) {};
\node[style=X dot] (n120) at (5.500,-2.00) {};
\node[style=Z dot] (n119) at (5.500,0.00) {};
\node[style=X dot] (n90) at (6.500,-13.00) {};
\node[style=Z dot] (n89) at (6.500,-8.00) {};
\node[style=X dot] (n112) at (6.500,-4.00) {};
\node[style=Z dot] (n111) at (6.500,-3.00) {};
\node[style=Z dot] (n91) at (7.500,-9.00) {};
\node[style=X dot] (n92) at (7.500,-5.00) {};
\node[style=Z dot] (n127) at (7.500,-3.00) {};
\node[style=X dot] (n128) at (7.500,-2.00) {};
\node[style=Z dot] (n93) at (8.500,-12.00) {};
\node[style=X dot] (n94) at (8.500,-7.00) {};
\node[style=X dot] (n102) at (9.500,-13.00) {};
\node[style=Z dot] (n101) at (9.500,-12.00) {};
\node[style=X dot] (n100) at (9.500,-9.00) {};
\node[style=Z dot] (n99) at (9.500,-8.00) {};
\node[style=X dot] (n98) at (9.500,-7.00) {};
\node[style=Z dot] (n97) at (9.500,-6.00) {};
\node[style=Z dot] (n107) at (10.500,-12.00) {};
\node[style=X dot] (n108) at (10.500,-11.00) {};
\node[style=Z dot] (n105) at (10.500,-8.00) {};
\node[style=X dot] (n106) at (10.500,-7.00) {};
\node[style=X dot] (n116) at (11.500,-12.00) {};
\node[style=Z dot] (n115) at (11.500,-11.00) {};
\node[style=X dot] (n114) at (11.500,-8.00) {};
\node[style=Z dot] (n113) at (11.500,-7.00) {};
\node[style=X dot] (n122) at (12.500,-12.00) {};
\node[style=Z dot] (n121) at (12.500,-7.00) {};
\node[style=Z dot] (n123) at (13.500,-11.00) {};
\node[style=X dot] (n124) at (13.500,-6.00) {};
\node[style=Z dot] (n125) at (14.500,-13.00) {};
\node[style=X dot] (n126) at (14.500,-8.00) {};
\node[style=Z dot] (n129) at (14.500,-7.00) {};
\node[style=X dot] (n130) at (14.500,-6.00) {};
\node[style=Z dot] (n133) at (15.500,-13.00) {};
\node[style=X dot] (n134) at (15.500,-12.00) {};
\node[style=Z dot] (n131) at (15.500,-9.00) {};
\node[style=X dot] (n132) at (15.500,-8.00) {};
\node[style=X dot] (n136) at (15.500,-6.00) {};
\node[style=Z dot] (n135) at (15.500,-2.00) {};
\node[style=X dot] (n140) at (16.500,-18.00) {};
\node[style=Z dot] (n139) at (16.500,-12.00) {};
\node[style=X dot] (n138) at (16.500,-8.00) {};
\node[style=Z dot] (n137) at (16.500,-4.00) {};
\node[style=X dot] (n142) at (17.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (17.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (17.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (17.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (17.500,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (17.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (17.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (18.850,-18.00) {};
\node[style=Z phase dot] (n160) at (18.850,-17.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n160","qubit":17,"line":143,"gate":"T_DAG","t_site":7,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n160.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n159) at (18.850,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n159","qubit":13,"line":143,"gate":"T_DAG","t_site":6,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n159.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n149) at (18.850,-12.00) {};
\node[style=Z phase dot] (n158) at (18.850,-11.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n158","qubit":11,"line":143,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z phase dot] (n157) at (18.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (18.850,-8.00) {};
\node[style=Z phase dot] (n156) at (18.850,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n156","qubit":7,"line":143,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n150) at (18.850,-6.00) {};
\node[style=Z phase dot] (n155) at (18.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (18.850,-2.00) {};
\node[style=Z dot] (n153) at (18.850,-1.00) {};
\node[style=Z phase dot] (n154) at (18.850,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (20.200,-18.00) {};
\node[style=X dot] (n172) at (20.200,-17.00) {};
\node[style=Z dot] (n169) at (20.200,-12.00) {};
\node[style=X dot] (n170) at (20.200,-11.00) {};
\node[style=X dot] (n168) at (20.200,-9.00) {};
\node[style=Z dot] (n167) at (20.200,-8.00) {};
\node[style=X dot] (n166) at (20.200,-7.00) {};
\node[style=Z dot] (n165) at (20.200,-6.00) {};
\node[style=X dot] (n164) at (20.200,-3.00) {};
\node[style=Z dot] (n163) at (20.200,-2.00) {};
\node[style=Z dot] (n161) at (20.200,-1.00) {};
\node[style=X dot] (n162) at (20.200,0.00) {};
\node[style=X dot] (n178) at (21.200,-18.00) {};
\node[style=Z dot] (n177) at (21.200,-12.00) {};
\node[style=X dot] (n176) at (21.200,-8.00) {};
\node[style=Z dot] (n175) at (21.200,-7.00) {};
\node[style=Z dot] (n173) at (21.200,-3.00) {};
\node[style=X dot] (n174) at (21.200,-1.00) {};
\node[style=X dot] (n182) at (22.200,-13.00) {};
\node[style=Z dot] (n181) at (22.200,-12.00) {};
\node[style=Z dot] (n179) at (22.200,-7.00) {};
\node[style=X dot] (n180) at (22.200,-3.00) {};
\node[style=X dot] (n184) at (23.200,-12.00) {};
\node[style=Z dot] (n183) at (23.200,-7.00) {};
\node[style=Z dot] (n185) at (24.200,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (25.200,-7.00) {};
\node[style=X dot] (n188) at (26.200,-12.00) {};
\node[style=Z dot] (n187) at (26.200,-7.00) {};
\node[style=X dot] (n192) at (27.200,-13.00) {};
\node[style=Z dot] (n191) at (27.200,-12.00) {};
\node[style=Z dot] (n189) at (27.200,-7.00) {};
\node[style=X dot] (n190) at (27.200,-3.00) {};
\node[style=X dot] (n198) at (28.200,-18.00) {};
\node[style=Z dot] (n197) at (28.200,-12.00) {};
\node[style=X dot] (n196) at (28.200,-8.00) {};
\node[style=Z dot] (n195) at (28.200,-7.00) {};
\node[style=Z dot] (n193) at (28.200,-3.00) {};
\node[style=X dot] (n194) at (28.200,-1.00) {};
\node[style=Z dot] (n209) at (29.200,-18.00) {};
\node[style=X dot] (n210) at (29.200,-17.00) {};
\node[style=Z dot] (n207) at (29.200,-12.00) {};
\node[style=X dot] (n208) at (29.200,-11.00) {};
\node[style=X dot] (n206) at (29.200,-9.00) {};
\node[style=Z dot] (n205) at (29.200,-8.00) {};
\node[style=X dot] (n204) at (29.200,-7.00) {};
\node[style=Z dot] (n203) at (29.200,-6.00) {};
\node[style=X dot] (n202) at (29.200,-3.00) {};
\node[style=Z dot] (n201) at (29.200,-2.00) {};
\node[style=Z dot] (n199) at (29.200,-1.00) {};
\node[style=X dot] (n200) at (29.200,0.00) {};
\node[style=Z dot] (n218) at (30.550,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (30.550,-17.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n217","qubit":17,"line":174,"gate":"T","t_site":14,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n217.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n216) at (30.550,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n216","qubit":13,"line":174,"gate":"T","t_site":13,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n216.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n219) at (30.550,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (30.550,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n215","qubit":11,"line":174,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n214) at (30.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (30.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (30.550,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n213","qubit":7,"line":174,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n220) at (30.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (30.550,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (30.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (30.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (30.550,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (31.900,-40.00) {};
\node[style=X dot] (n233) at (31.900,-38.00) {};
\node[style=Z dot] (n226) at (31.900,-36.00) {};
\node[style=X dot] (n240) at (31.900,-34.00) {};
\node[style=Z dot] (n225) at (31.900,-33.00) {};
\node[style=X dot] (n232) at (31.900,-32.00) {};
\node[style=X dot] (n239) at (31.900,-29.00) {};
\node[style=Z dot] (n228) at (31.900,-28.00) {};
\node[style=Z dot] (n229) at (31.900,-27.00) {};
\node[style=Z dot] (n224) at (31.900,-26.00) {};
\node[style=X dot] (n231) at (31.900,-25.00) {};
\node[style=X dot] (n235) at (31.900,-23.00) {};
\node[style=X dot] (n237) at (31.900,-22.00) {};
\node[style=X dot] (n238) at (31.900,-21.00) {};
\node[style=X dot] (n230) at (31.900,-19.00) {};
\node[style=Z dot] (n227) at (31.900,-16.00) {};
\node[style=X dot] (n236) at (31.900,-15.00) {};
\node[style=X dot] (n246) at (32.900,-34.00) {};
\node[style=Z dot] (n245) at (32.900,-27.00) {};
\node[style=X dot] (n242) at (32.900,-22.00) {};
\node[style=Z dot] (n241) at (32.900,-16.00) {};
\node[style=X dot] (n250) at (33.900,-38.00) {};
\node[style=Z dot] (n249) at (33.900,-33.00) {};
\node[style=Z dot] (n243) at (33.900,-26.00) {};
\node[style=X dot] (n244) at (33.900,-19.00) {};
\node[style=Z dot] (n253) at (33.900,-16.00) {};
\node[style=X dot] (n254) at (33.900,-15.00) {};
\node[style=X dot] (n252) at (34.900,-40.00) {};
\node[style=Z dot] (n251) at (34.900,-36.00) {};
\node[style=Z dot] (n261) at (34.900,-33.00) {};
\node[style=X dot] (n262) at (34.900,-32.00) {};
\node[style=Z dot] (n247) at (34.900,-28.00) {};
\node[style=X dot] (n248) at (34.900,-21.00) {};
\node[style=X dot] (n264) at (34.900,-16.00) {};
\node[style=Z dot] (n263) at (34.900,-15.00) {};
\node[style=X dot] (n272) at (35.900,-33.00) {};
\node[style=Z dot] (n271) at (35.900,-32.00) {};
\node[style=X dot] (n260) at (35.900,-29.00) {};
\node[style=Z dot] (n259) at (35.900,-28.00) {};
\node[style=Z dot] (n257) at (35.900,-26.00) {};
\node[style=X dot] (n258) at (35.900,-25.00) {};
\node[style=X dot] (n256) at (35.900,-23.00) {};
\node[style=Z dot] (n255) at (35.900,-22.00) {};
\node[style=Z dot] (n269) at (36.900,-29.00) {};
\node[style=X dot] (n270) at (36.900,-28.00) {};
\node[style=X dot] (n268) at (36.900,-26.00) {};
\node[style=Z dot] (n267) at (36.900,-25.00) {};
\node[style=Z dot] (n265) at (36.900,-23.00) {};
\node[style=X dot] (n266) at (36.900,-22.00) {};
\node[style=X dot] (n274) at (37.900,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (37.900,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (37.900,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (37.900,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (37.900,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (38.900,-41.00) {};
\node[style=Z dot] (n278) at (38.900,-37.00) {};
\node[style=X dot] (n288) at (38.900,-35.00) {};
\node[style=X dot] (n289) at (38.900,-33.00) {};
\node[style=X dot] (n290) at (38.900,-31.00) {};
\node[style=Z dot] (n279) at (38.900,-28.00) {};
\node[style=Z dot] (n280) at (38.900,-26.00) {};
\node[style=Z dot] (n281) at (38.900,-24.00) {};
\node[style=X dot] (n291) at (38.900,-22.00) {};
\node[style=X dot] (n292) at (38.900,-20.00) {};
\node[style=X dot] (n293) at (38.900,-18.00) {};
\node[style=Z dot] (n282) at (38.900,-16.00) {};
\node[style=Z dot] (n283) at (38.900,-14.00) {};
\node[style=Z dot] (n284) at (38.900,-12.00) {};
\node[style=X dot] (n294) at (38.900,-8.00) {};
\node[style=X dot] (n295) at (38.900,-6.00) {};
\node[style=Z dot] (n285) at (38.900,-4.00) {};
\node[style=Z dot] (n286) at (38.900,-2.00) {};
\node[style=X dot] (n313) at (39.900,-41.00) {};
\node[style=Z dot] (n312) at (39.900,-37.00) {};
\node[style=X dot] (n307) at (39.900,-31.00) {};
\node[style=Z dot] (n306) at (39.900,-24.00) {};
\node[style=X dot] (n301) at (39.900,-18.00) {};
\node[style=Z dot] (n300) at (39.900,-12.00) {};
\node[style=X dot] (n297) at (39.900,-6.00) {};
\node[style=Z dot] (n296) at (39.900,-2.00) {};
\node[style=X dot] (n341) at (40.900,-41.00) {};
\node[style=Z dot] (n340) at (40.900,-40.00) {};
\node[style=X dot] (n339) at (40.900,-37.00) {};
\node[style=Z dot] (n338) at (40.900,-36.00) {};
\node[style=X dot] (n309) at (40.900,-33.00) {};
\node[style=Z dot] (n308) at (40.900,-26.00) {};
\node[style=X dot] (n303) at (40.900,-20.00) {};
\node[style=Z dot] (n302) at (40.900,-14.00) {};
\node[style=X dot] (n319) at (40.900,-12.00) {};
\node[style=Z dot] (n318) at (40.900,-11.00) {};
\node[style=X dot] (n299) at (40.900,-8.00) {};
\node[style=Z dot] (n298) at (40.900,-4.00) {};
\node[style=Z dot] (n424) at (41.900,-41.00) {};
\node[style=X dot] (n425) at (41.900,-40.00) {};
\node[style=Z dot] (n368) at (41.900,-38.00) {};
\node[style=X dot] (n369) at (41.900,-37.00) {};
\node[style=X dot] (n311) at (41.900,-35.00) {};
\node[style=Z dot] (n310) at (41.900,-28.00) {};
\node[style=X dot] (n331) at (41.900,-26.00) {};
\node[style=Z dot] (n330) at (41.900,-25.00) {};
\node[style=X dot] (n305) at (41.900,-22.00) {};
\node[style=Z dot] (n304) at (41.900,-16.00) {};
\node[style=X dot] (n321) at (41.900,-14.00) {};
\node[style=Z dot] (n320) at (41.900,-13.00) {};
\node[style=X dot] (n317) at (41.900,-8.00) {};
\node[style=Z dot] (n316) at (41.900,-7.00) {};
\node[style=X dot] (n315) at (41.900,-4.00) {};
\node[style=Z dot] (n314) at (41.900,-3.00) {};
\node[style=X dot] (n337) at (42.900,-35.00) {};
\node[style=Z dot] (n336) at (42.900,-34.00) {};
\node[style=X dot] (n335) at (42.900,-33.00) {};
\node[style=Z dot] (n334) at (42.900,-32.00) {};
\node[style=X dot] (n333) at (42.900,-28.00) {};
\node[style=Z dot] (n332) at (42.900,-27.00) {};
\node[style=Z dot] (n358) at (42.900,-25.00) {};
\node[style=X dot] (n359) at (42.900,-24.00) {};
\node[style=X dot] (n329) at (42.900,-22.00) {};
\node[style=Z dot] (n328) at (42.900,-21.00) {};
\node[style=X dot] (n327) at (42.900,-20.00) {};
\node[style=Z dot] (n326) at (42.900,-19.00) {};
\node[style=X dot] (n325) at (42.900,-18.00) {};
\node[style=Z dot] (n324) at (42.900,-17.00) {};
\node[style=X dot] (n323) at (42.900,-16.00) {};
\node[style=Z dot] (n322) at (42.900,-15.00) {};
\node[style=Z dot] (n348) at (42.900,-13.00) {};
\node[style=X dot] (n349) at (42.900,-12.00) {};
\node[style=Z dot] (n346) at (42.900,-9.00) {};
\node[style=X dot] (n347) at (42.900,-8.00) {};
\node[style=Z dot] (n344) at (42.900,-7.00) {};
\node[style=X dot] (n345) at (42.900,-6.00) {};
\node[style=Z dot] (n342) at (42.900,-3.00) {};
\node[style=X dot] (n343) at (42.900,-2.00) {};
\node[style=Z dot] (n366) at (43.900,-34.00) {};
\node[style=X dot] (n367) at (43.900,-33.00) {};
\node[style=Z dot] (n364) at (43.900,-32.00) {};
\node[style=X dot] (n365) at (43.900,-31.00) {};
\node[style=Z dot] (n362) at (43.900,-29.00) {};
\node[style=X dot] (n363) at (43.900,-28.00) {};
\node[style=Z dot] (n360) at (43.900,-27.00) {};
\node[style=X dot] (n361) at (43.900,-26.00) {};
\node[style=Z dot] (n356) at (43.900,-23.00) {};
\node[style=X dot] (n357) at (43.900,-22.00) {};
\node[style=Z dot] (n354) at (43.900,-21.00) {};
\node[style=X dot] (n355) at (43.900,-20.00) {};
\node[style=Z dot] (n352) at (43.900,-19.00) {};
\node[style=X dot] (n353) at (43.900,-18.00) {};
\node[style=Z dot] (n350) at (43.900,-15.00) {};
\node[style=X dot] (n351) at (43.900,-14.00) {};
\node[style=X dot] (n373) at (43.900,-12.00) {};
\node[style=Z dot] (n372) at (43.900,-7.00) {};
\node[style=Z dot] (n398) at (43.900,-4.00) {};
\node[style=X dot] (n399) at (43.900,-3.00) {};
\node[style=X dot] (n371) at (43.900,-2.00) {};
\node[style=Z dot] (n370) at (43.900,0.00) {};
\node[style=X dot] (n393) at (44.900,-37.00) {};
\node[style=Z dot] (n392) at (44.900,-32.00) {};
\node[style=X dot] (n381) at (44.900,-24.00) {};
\node[style=Z dot] (n380) at (44.900,-17.00) {};
\node[style=Z dot] (n406) at (44.900,-16.00) {};
\node[style=X dot] (n407) at (44.900,-15.00) {};
\node[style=X dot] (n375) at (44.900,-14.00) {};
\node[style=Z dot] (n374) at (44.900,-9.00) {};
\node[style=X dot] (n427) at (44.900,-3.00) {};
\node[style=Z dot] (n426) at (44.900,-2.00) {};
\node[style=Z dot] (n394) at (45.900,-36.00) {};
\node[style=X dot] (n395) at (45.900,-31.00) {};
\node[style=X dot] (n383) at (45.900,-26.00) {};
\node[style=Z dot] (n382) at (45.900,-19.00) {};
\node[style=Z dot] (n376) at (45.900,-11.00) {};
\node[style=X dot] (n377) at (45.900,-6.00) {};
\node[style=Z dot] (n454) at (45.900,-2.00) {};
\node[style=X dot] (n455) at (45.900,0.00) {};
\node[style=Z dot] (n396) at (46.900,-38.00) {};
\node[style=X dot] (n397) at (46.900,-33.00) {};
\node[style=X dot] (n385) at (46.900,-28.00) {};
\node[style=Z dot] (n384) at (46.900,-21.00) {};
\node[style=Z dot] (n378) at (46.900,-13.00) {};
\node[style=X dot] (n379) at (46.900,-8.00) {};
\node[style=Z dot] (n422) at (47.900,-37.00) {};
\node[style=X dot] (n423) at (47.900,-36.00) {};
\node[style=Z dot] (n420) at (47.900,-35.00) {};
\node[style=X dot] (n421) at (47.900,-34.00) {};
\node[style=Z dot] (n418) at (47.900,-33.00) {};
\node[style=X dot] (n419) at (47.900,-32.00) {};
\node[style=Z dot] (n386) at (47.900,-25.00) {};
\node[style=X dot] (n387) at (47.900,-18.00) {};
\node[style=Z dot] (n404) at (47.900,-14.00) {};
\node[style=X dot] (n405) at (47.900,-13.00) {};
\node[style=Z dot] (n402) at (47.900,-12.00) {};
\node[style=X dot] (n403) at (47.900,-11.00) {};
\node[style=Z dot] (n400) at (47.900,-8.00) {};
\node[style=X dot] (n401) at (47.900,-7.00) {};
\node[style=X dot] (n453) at (48.900,-38.00) {};
\node[style=Z dot] (n452) at (48.900,-37.00) {};
\node[style=X dot] (n451) at (48.900,-34.00) {};
\node[style=Z dot] (n450) at (48.900,-33.00) {};
\node[style=X dot] (n449) at (48.900,-32.00) {};
\node[style=Z dot] (n448) at (48.900,-31.00) {};
\node[style=Z dot] (n388) at (48.900,-27.00) {};
\node[style=X dot] (n389) at (48.900,-20.00) {};
\node[style=Z dot] (n408) at (48.900,-18.00) {};
\node[style=X dot] (n409) at (48.900,-17.00) {};
\node[style=X dot] (n435) at (48.900,-15.00) {};
\node[style=Z dot] (n434) at (48.900,-14.00) {};
\node[style=X dot] (n433) at (48.900,-13.00) {};
\node[style=Z dot] (n432) at (48.900,-12.00) {};
\node[style=X dot] (n431) at (48.900,-9.00) {};
\node[style=Z dot] (n430) at (48.900,-8.00) {};
\node[style=X dot] (n429) at (48.900,-7.00) {};
\node[style=Z dot] (n428) at (48.900,-6.00) {};
\node[style=X dot] (n477) at (49.900,-36.00) {};
\node[style=Z dot] (n476) at (49.900,-31.00) {};
\node[style=Z dot] (n390) at (49.900,-29.00) {};
\node[style=X dot] (n391) at (49.900,-22.00) {};
\node[style=Z dot] (n410) at (49.900,-20.00) {};
\node[style=X dot] (n411) at (49.900,-19.00) {};
\node[style=X dot] (n457) at (49.900,-11.00) {};
\node[style=Z dot] (n456) at (49.900,-6.00) {};
\node[style=X dot] (n479) at (50.900,-38.00) {};
\node[style=Z dot] (n478) at (50.900,-33.00) {};
\node[style=Z dot] (n416) at (50.900,-28.00) {};
\node[style=X dot] (n417) at (50.900,-27.00) {};
\node[style=Z dot] (n414) at (50.900,-26.00) {};
\node[style=X dot] (n415) at (50.900,-25.00) {};
\node[style=Z dot] (n412) at (50.900,-22.00) {};
\node[style=X dot] (n413) at (50.900,-21.00) {};
\node[style=X dot] (n437) at (50.900,-19.00) {};
\node[style=Z dot] (n436) at (50.900,-18.00) {};
\node[style=X dot] (n459) at (50.900,-13.00) {};
\node[style=Z dot] (n458) at (50.900,-8.00) {};
\node[style=X dot] (n483) at (50.900,-6.00) {};
\node[style=Z dot] (n482) at (50.900,-2.00) {};
\node[style=Z dot] (n480) at (51.900,-37.00) {};
\node[style=X dot] (n481) at (51.900,-32.00) {};
\node[style=X dot] (n447) at (51.900,-29.00) {};
\node[style=Z dot] (n446) at (51.900,-28.00) {};
\node[style=X dot] (n445) at (51.900,-27.00) {};
\node[style=Z dot] (n444) at (51.900,-26.00) {};
\node[style=X dot] (n443) at (51.900,-25.00) {};
\node[style=Z dot] (n442) at (51.900,-24.00) {};
\node[style=X dot] (n441) at (51.900,-23.00) {};
\node[style=Z dot] (n440) at (51.900,-22.00) {};
\node[style=X dot] (n439) at (51.900,-21.00) {};
\node[style=Z dot] (n438) at (51.900,-20.00) {};
\node[style=Z dot] (n460) at (51.900,-12.00) {};
\node[style=X dot] (n461) at (51.900,-7.00) {};
\node[style=X dot] (n499) at (52.900,-41.00) {};
\node[style=Z dot] (n498) at (52.900,-37.00) {};
\node[style=X dot] (n465) at (52.900,-25.00) {};
\node[style=Z dot] (n464) at (52.900,-18.00) {};
\node[style=Z dot] (n462) at (52.900,-14.00) {};
\node[style=X dot] (n463) at (52.900,-9.00) {};
\node[style=X dot] (n485) at (52.900,-8.00) {};
\node[style=Z dot] (n484) at (52.900,-4.00) {};
\node[style=X dot] (n467) at (53.900,-27.00) {};
\node[style=Z dot] (n466) at (53.900,-20.00) {};
\node[style=X dot] (n469) at (54.900,-29.00) {};
\node[style=Z dot] (n468) at (54.900,-22.00) {};
\node[style=Z dot] (n470) at (55.900,-24.00) {};
\node[style=X dot] (n471) at (55.900,-17.00) {};
\node[style=Z dot] (n472) at (56.900,-26.00) {};
\node[style=X dot] (n473) at (56.900,-19.00) {};
\node[style=X dot] (n487) at (56.900,-18.00) {};
\node[style=Z dot] (n486) at (56.900,-12.00) {};
\node[style=Z dot] (n474) at (57.900,-28.00) {};
\node[style=X dot] (n475) at (57.900,-21.00) {};
\node[style=X dot] (n489) at (57.900,-20.00) {};
\node[style=Z dot] (n488) at (57.900,-14.00) {};
\node[style=X dot] (n493) at (58.900,-31.00) {};
\node[style=Z dot] (n492) at (58.900,-24.00) {};
\node[style=X dot] (n491) at (58.900,-22.00) {};
\node[style=Z dot] (n490) at (58.900,-16.00) {};
\node[style=X dot] (n495) at (59.900,-33.00) {};
\node[style=Z dot] (n494) at (59.900,-26.00) {};
\node[style=X dot] (n497) at (60.900,-35.00) {};
\node[style=Z dot] (n496) at (60.900,-28.00) {};
\node[style=X dot] (n500) at (61.900,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (61.900,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (61.900,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (61.900,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (61.900,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (61.900,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (61.900,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (61.900,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (61.900,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (61.900,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (61.900,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (61.900,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (61.900,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (61.900,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (61.900,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (61.900,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (61.900,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (61.900,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (62.900,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (62.900,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (62.900,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (62.900,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n62.center) to (0.000,-4);
\draw (n63.center) to (0.000,-5);
\draw (n64.center) to (0.000,-2);
\draw (n66.center) to (0.000,-12);
\draw (n62.center) to (n68.center);
\draw (n65.center) to (n77.center);
\draw (n78.center) to (0.000,-6);
\draw (n69.center) to (n79.center);
\draw (n80.center) to (0.000,-8);
\draw (n63.center) to (n81.center);
\draw (n82.center) to (0.000,-9);
\draw (n84.center) to (0.000,-18);
\draw (n77.center) to (n85.center);
\draw (n86.center) to (0.000,0);
\draw (n78.center) to (n87.center);
\draw (n88.center) to (0.000,-11);
\draw (n80.center) to (n89.center);
\draw (n90.center) to (0.000,-13);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n94.center) to (0.000,-7);
\draw (n85.center) to (n95.center);
\draw (n96.center) to (0.000,-3);
\draw (n87.center) to (n97.center);
\draw (n89.center) to (n99.center);
\draw (n91.center) to (n100.center);
\draw (n90.center) to (n102.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n99.center) to (n105.center);
\draw (n88.center) to (n108.center);
\draw (n110.center) to (0.000,-17);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n131.center) to (n157.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n206.center) to (n214.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n299.center) to (n317.center);
\draw (n300.center) to (n319.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n301.center) to (n325.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n375.center) to (n404.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n389.center) to (n410.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (63.400,-36);
\draw (n519.center) to (63.400,-40);
\draw (n479.center) to (63.400,-38);
\draw (n520.center) to (63.400,-15);
\draw (n521.center) to (63.400,-23);
\draw (n455.center) to (63.400,0);
\draw (n457.center) to (63.400,-11);
\draw (n427.center) to (63.400,-3);
\draw (n461.center) to (63.400,-7);
\draw (n459.center) to (63.400,-13);
\draw (n471.center) to (63.400,-17);
\draw (n473.center) to (63.400,-19);
\draw (n475.center) to (63.400,-21);
\draw (n465.center) to (63.400,-25);
\draw (n467.center) to (63.400,-27);
\draw (n481.center) to (63.400,-32);
\draw (n451.center) to (63.400,-34);
\draw (n463.center) to (63.400,-9);
\draw (n469.center) to (63.400,-29);
\draw[style=X Web] (n67.center) to (n83.center);
\draw[style=X Web] (n83.center) to (n93.center);
\draw[style=X Web] (n94.center) to (n98.center);
\draw[style=X Web] (n93.center) to (n101.center);
\draw[style=X Web] (n98.center) to (n106.center);
\draw[style=X Web] (n101.center) to (n107.center);
\draw[style=X Web] (n84.center) to (n109.center);
\draw[style=X Web] (n106.center) to (n113.center);
\draw[style=X Web] (n108.center) to (n115.center);
\draw[style=X Web] (n107.center) to (n116.center);
\draw[style=X Web] (n110.center) to (n117.center);
\draw[style=X Web] (n109.center) to (n118.center);
\draw[style=X Web] (n113.center) to (n121.center);
\draw[style=X Web] (n115.center) to (n123.center);
\draw[style=X Web] (n102.center) to (n125.center);
\draw[style=X Web] (n114.center) to (n126.center);
\draw[style=X Web] (n121.center) to (n129.center);
\draw[style=X Web] (n124.center) to (n130.center);
\draw[style=X Web] (n125.center) to (n133.center);
\draw[style=X Web] (n122.center) to (n134.center);
\draw[style=X Web] (n129.center) to (n156.center);
\draw[style=X Web] (n123.center) to (n158.center);
\draw[style=X Web] (n133.center) to (n159.center);
\draw[style=X Web] (n117.center) to (n160.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n158.center) to (n170.center);
\draw[style=Y Web] (n160.center) to (n172.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n171.center) to (n178.center);
\draw[style=Y Web] (n175.center) to (n179.center);
\draw[style=Y Web] (n159.center) to (n182.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=X Web] (n180.center) to (n190.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Y Web] (n182.center) to (n192.center);
\draw[style=Y Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n178.center) to (n198.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Y Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n198.center) to (n209.center);
\draw[style=Y Web] (n172.center) to (n210.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n208.center) to (n215.center);
\draw[style=Y Web] (n192.center) to (n216.center);
\draw[style=Y Web] (n210.center) to (n217.center);
\draw[style=X Web] (n224.center) to (n243.center);
\draw[style=X Web] (n243.center) to (n257.center);
\draw[style=X Web] (n258.center) to (n267.center);
\draw[style=X Web] (n257.center) to (n268.center);
\draw[style=X Web] (n283.center) to (n302.center);
\draw[style=X Web] (n213.center) to (n316.center);
\draw[style=X Web] (n215.center) to (n318.center);
\draw[style=X Web] (n216.center) to (n320.center);
\draw[style=X Web] (n302.center) to (n321.center);
\draw[style=X Web] (n217.center) to (n324.center);
\draw[style=X Web] (n244.center) to (n326.center);
\draw[style=X Web] (n303.center) to (n327.center);
\draw[style=X Web] (n267.center) to (n330.center);
\draw[style=X Web] (n316.center) to (n344.center);
\draw[style=X Web] (n317.center) to (n347.center);
\draw[style=X Web] (n320.center) to (n348.center);
\draw[style=X Web] (n319.center) to (n349.center);
\draw[style=X Web] (n326.center) to (n352.center);
\draw[style=X Web] (n325.center) to (n353.center);
\draw[style=X Web] (n330.center) to (n358.center);
\draw[style=X Web] (n331.center) to (n361.center);
\draw[style=X Web] (n344.center) to (n372.center);
\draw[style=X Web] (n318.center) to (n376.center);
\draw[style=X Web] (n345.center) to (n377.center);
\draw[style=X Web] (n348.center) to (n378.center);
\draw[style=X Web] (n347.center) to (n379.center);
\draw[style=X Web] (n324.center) to (n380.center);
\draw[style=X Web] (n359.center) to (n381.center);
\draw[style=X Web] (n352.center) to (n382.center);
\draw[style=X Web] (n361.center) to (n383.center);
\draw[style=X Web] (n358.center) to (n386.center);
\draw[style=X Web] (n372.center) to (n401.center);
\draw[style=X Web] (n373.center) to (n402.center);
\draw[style=X Web] (n376.center) to (n403.center);
\draw[style=X Web] (n378.center) to (n405.center);
\draw[style=X Web] (n387.center) to (n408.center);
\draw[style=X Web] (n380.center) to (n409.center);
\draw[style=X Web] (n382.center) to (n411.center);
\draw[style=X Web] (n386.center) to (n415.center);
\draw[style=X Web] (n401.center) to (n429.center);
\draw[style=X Web] (n402.center) to (n432.center);
\draw[style=X Web] (n405.center) to (n433.center);
\draw[style=X Web] (n408.center) to (n436.center);
\draw[style=X Web] (n411.center) to (n437.center);
\draw[style=X Web] (n415.center) to (n443.center);
\draw[style=X Web] (n432.center) to (n460.center);
\draw[style=X Web] (n429.center) to (n461.center);
\draw[style=X Web] (n436.center) to (n464.center);
\draw[style=X Web] (n443.center) to (n465.center);
\draw[style=X Web] (n460.center) to (n486.center);
\draw[style=X Web] (n464.center) to (n487.center);
\draw[style=X Web] (n486.center) to (n515.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n111.center) to (n112.center);
\draw (n119.center) to (n120.center);
\draw (n127.center) to (n128.center);
\draw (n131.center) to (n132.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n173.center) to (n174.center);
\draw (n193.center) to (n194.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw (n241.center) to (n242.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n322.center) to (n323.center);
\draw (n328.center) to (n329.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n346.center) to (n347.center);
\draw (n350.center) to (n351.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n374.center) to (n375.center);
\draw (n384.center) to (n385.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n434.center) to (n435.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n462.center) to (n463.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n83.center) to (n84.center);
\draw[style=X Web] (n93.center) to (n94.center);
\draw[style=X Web] (n101.center) to (n102.center);
\draw[style=X Web] (n107.center) to (n108.center);
\draw[style=X Web] (n109.center) to (n110.center);
\draw[style=X Web] (n113.center) to (n114.center);
\draw[style=X Web] (n115.center) to (n116.center);
\draw[style=X Web] (n117.center) to (n118.center);
\draw[style=X Web] (n121.center) to (n122.center);
\draw[style=X Web] (n123.center) to (n124.center);
\draw[style=X Web] (n125.center) to (n126.center);
\draw[style=X Web] (n129.center) to (n130.center);
\draw[style=X Web] (n133.center) to (n134.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n171.center) to (n172.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=Z Web] (n177.center) to (n178.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n197.center) to (n198.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=Z Web] (n209.center) to (n210.center);
\draw[style=X Web] (n243.center) to (n244.center);
\draw[style=X Web] (n257.center) to (n258.center);
\draw[style=X Web] (n267.center) to (n268.center);
\draw[style=X Web] (n302.center) to (n303.center);
\draw[style=X Web] (n316.center) to (n317.center);
\draw[style=X Web] (n318.center) to (n319.center);
\draw[style=X Web] (n320.center) to (n321.center);
\draw[style=X Web] (n324.center) to (n325.center);
\draw[style=X Web] (n326.center) to (n327.center);
\draw[style=X Web] (n330.center) to (n331.center);
\draw[style=X Web] (n344.center) to (n345.center);
\draw[style=X Web] (n348.center) to (n349.center);
\draw[style=X Web] (n352.center) to (n353.center);
\draw[style=X Web] (n358.center) to (n359.center);
\draw[style=X Web] (n372.center) to (n373.center);
\draw[style=X Web] (n376.center) to (n377.center);
\draw[style=X Web] (n378.center) to (n379.center);
\draw[style=X Web] (n380.center) to (n381.center);
\draw[style=X Web] (n382.center) to (n383.center);
\draw[style=X Web] (n386.center) to (n387.center);
\draw[style=X Web] (n402.center) to (n403.center);
\draw[style=X Web] (n408.center) to (n409.center);
\draw[style=X Web] (n432.center) to (n433.center);
\draw[style=X Web] (n436.center) to (n437.center);
\draw[style=X Web] (n460.center) to (n461.center);
\draw[style=X Web] (n464.center) to (n465.center);
\draw[style=X Web] (n486.center) to (n487.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det024.tikz <==
% Detector 24: records [32]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n236.center) to (n254.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=X Web] (n227.center) to (n241.center);
\draw[style=X Web] (n228.center) to (n247.center);
\draw[style=X Web] (n241.center) to (n253.center);
\draw[style=X Web] (n242.center) to (n255.center);
\draw[style=X Web] (n247.center) to (n259.center);
\draw[style=X Web] (n254.center) to (n263.center);
\draw[style=X Web] (n253.center) to (n264.center);
\draw[style=X Web] (n256.center) to (n265.center);
\draw[style=X Web] (n255.center) to (n266.center);
\draw[style=X Web] (n260.center) to (n269.center);
\draw[style=X Web] (n259.center) to (n270.center);
\draw[style=X Web] (n283.center) to (n302.center);
\draw[style=X Web] (n302.center) to (n321.center);
\draw[style=X Web] (n263.center) to (n322.center);
\draw[style=X Web] (n303.center) to (n327.center);
\draw[style=X Web] (n248.center) to (n328.center);
\draw[style=X Web] (n322.center) to (n350.center);
\draw[style=X Web] (n321.center) to (n351.center);
\draw[style=X Web] (n328.center) to (n354.center);
\draw[style=X Web] (n327.center) to (n355.center);
\draw[style=X Web] (n265.center) to (n356.center);
\draw[style=X Web] (n329.center) to (n357.center);
\draw[style=X Web] (n269.center) to (n362.center);
\draw[style=X Web] (n354.center) to (n384.center);
\draw[style=X Web] (n363.center) to (n385.center);
\draw[style=X Web] (n362.center) to (n390.center);
\draw[style=X Web] (n323.center) to (n406.center);
\draw[style=X Web] (n350.center) to (n407.center);
\draw[style=X Web] (n391.center) to (n412.center);
\draw[style=X Web] (n384.center) to (n413.center);
\draw[style=X Web] (n412.center) to (n440.center);
\draw[style=X Web] (n356.center) to (n441.center);
\draw[style=X Web] (n390.center) to (n447.center);
\draw[style=X Web] (n440.center) to (n468.center);
\draw[style=X Web] (n447.center) to (n469.center);
\draw[style=X Web] (n406.center) to (n490.center);
\draw[style=X Web] (n468.center) to (n491.center);
\draw[style=X Web] (n490.center) to (n513.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n267.center) to (n268.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n352.center) to (n353.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n241.center) to (n242.center);
\draw[style=X Web] (n247.center) to (n248.center);
\draw[style=X Web] (n253.center) to (n254.center);
\draw[style=X Web] (n255.center) to (n256.center);
\draw[style=X Web] (n259.center) to (n260.center);
\draw[style=X Web] (n263.center) to (n264.center);
\draw[style=X Web] (n265.center) to (n266.center);
\draw[style=X Web] (n269.center) to (n270.center);
\draw[style=X Web] (n302.center) to (n303.center);
\draw[style=X Web] (n322.center) to (n323.center);
\draw[style=X Web] (n328.center) to (n329.center);
\draw[style=X Web] (n350.center) to (n351.center);
\draw[style=X Web] (n354.center) to (n355.center);
\draw[style=X Web] (n356.center) to (n357.center);
\draw[style=X Web] (n362.center) to (n363.center);
\draw[style=X Web] (n384.center) to (n385.center);
\draw[style=X Web] (n390.center) to (n391.center);
\draw[style=X Web] (n406.center) to (n407.center);
\draw[style=X Web] (n412.center) to (n413.center);
\draw[style=X Web] (n440.center) to (n441.center);
\draw[style=X Web] (n468.center) to (n469.center);
\draw[style=X Web] (n490.center) to (n491.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det025.tikz <==
% Detector 25: records [25]; phases in units of pi/4
\begin{tikzpicture}[x=0.4322cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (18.350,.9) {Injection};
\fill[black!1.5] (36.700,.55) rectangle (50.100,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (50.100,.85) -- (50.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (43.400,.9) {$d=3$ double check};
\fill[black!4] (50.100,.55) rectangle (57.100,-41.55);
\draw[black!35,line width=.25pt] (50.100,.62) -- (50.100,.85) -- (57.100,.85) -- (57.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.600,.9) {Grow to $d=5$};
\fill[black!1.5] (57.100,.55) rectangle (81.100,-41.55);
\draw[black!35,line width=.25pt] (57.100,.62) -- (57.100,.85) -- (81.100,.85) -- (81.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (69.100,.9) {Round 1};
\fill[black!4] (81.100,.55) rectangle (82.100,-41.55);
\draw[black!35,line width=.25pt] (81.100,.62) -- (81.100,.85) -- (82.100,.85) -- (82.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (81.600,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n6) at (0.500,-18.00) {};
\node[style=Z dot] (n9) at (0.500,-17.00) {};
\node[style=Z dot] (n2) at (0.500,-13.00) {};
\node[style=X dot] (n10) at (0.500,-12.00) {};
\node[style=Z dot] (n1) at (0.500,-11.00) {};
\node[style=X dot] (n11) at (0.500,-8.00) {};
\node[style=Z dot] (n0) at (0.500,-7.00) {};
\node[style=X dot] (n12) at (0.500,-6.00) {};
\node[style=Z dot] (n8) at (0.500,-5.00) {};
\node[style=Z dot] (n5) at (0.500,-4.00) {};
\node[style=Z dot] (n3) at (0.500,-3.00) {};
\node[style=Z dot] (n4) at (0.500,-2.00) {};
\node[style=Z dot] (n7) at (0.500,0.00) {};
\node[style=X dot] (n14) at (1.500,-12.00) {};
\node[style=Z dot] (n13) at (1.500,-7.00) {};
\node[style=Z dot] (n15) at (2.500,-11.00) {};
\node[style=X dot] (n16) at (2.500,-6.00) {};
\node[style=Z dot] (n17) at (3.500,-13.00) {};
\node[style=X dot] (n18) at (3.500,-8.00) {};
\node[style=X dot] (n22) at (4.500,-12.00) {};
\node[style=Z dot] (n21) at (4.500,-11.00) {};
\node[style=X dot] (n20) at (4.500,-8.00) {};
\node[style=Z dot] (n19) at (4.500,-7.00) {};
\node[style=Z dot] (n25) at (5.500,-13.00) {};
\node[style=X dot] (n26) at (5.500,-12.00) {};
\node[style=Z dot] (n23) at (5.500,-7.00) {};
\node[style=X dot] (n24) at (5.500,-6.00) {};
\node[style=Z dot] (n31) at (6.500,-18.00) {};
\node[style=X dot] (n32) at (6.500,-12.00) {};
\node[style=X dot] (n28) at (6.500,-6.00) {};
\node[style=Z dot] (n27) at (6.500,-2.00) {};
\node[style=X dot] (n38) at (7.500,-18.00) {};
\node[style=Z dot] (n37) at (7.500,-12.00) {};
\node[style=X dot] (n30) at (7.500,-8.00) {};
\node[style=Z dot] (n29) at (7.500,-4.00) {};
\node[style=X dot] (n42) at (8.500,-18.00) {};
\node[style=Z dot] (n41) at (8.500,-17.00) {};
\node[style=Z dot] (n33) at (8.500,-6.00) {};
\node[style=X dot] (n34) at (8.500,-2.00) {};
\node[style=Z dot] (n45) at (9.500,-18.00) {};
\node[style=X dot] (n46) at (9.500,-17.00) {};
\node[style=Z dot] (n35) at (9.500,-8.00) {};
\node[style=X dot] (n36) at (9.500,-4.00) {};
\node[style=Z dot] (n72) at (10.250,-18.00) {};
\node[style=Z dot] (n74) at (10.250,-8.00) {};
\node[style=Z dot] (n70) at (10.250,-6.00) {};
\node[style=X dot] (n76) at (10.500,-9.00) {};
\node[style=X dot] (n40) at (10.500,-4.00) {};
\node[style=Z dot] (n39) at (10.500,-3.00) {};
\node[style=X dot] (n73) at (10.750,-18.00) {};
\node[style=X dot] (n75) at (10.750,-8.00) {};
\node[style=X dot] (n71) at (10.750,-6.00) {};
\node[style=Z dot] (n43) at (11.500,-3.00) {};
\node[style=X dot] (n44) at (11.500,-2.00) {};
\node[style=Z dot] (n47) at (12.500,-4.00) {};
\node[style=X dot] (n48) at (12.500,-3.00) {};
\node[style=X dot] (n50) at (13.500,-3.00) {};
\node[style=Z dot] (n49) at (13.500,-2.00) {};
\node[style=Z phase dot] (n51) at (14.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=X dot] (n53) at (16.200,-3.00) {};
\node[style=Z dot] (n52) at (16.200,-2.00) {};
\node[style=Z dot] (n54) at (17.200,-4.00) {};
\node[style=X dot] (n55) at (17.200,-3.00) {};
\node[style=X dot] (n57) at (17.200,-2.00) {};
\node[style=Z dot] (n56) at (17.200,0.00) {};
\node[style=Z dot] (n58) at (18.200,-5.00) {};
\node[style=X dot] (n59) at (18.200,-4.00) {};
\node[style=Z dot] (n60) at (18.200,-2.00) {};
\node[style=X dot] (n61) at (18.200,0.00) {};
\node[style=X dot] (n63) at (19.200,-5.00) {};
\node[style=Z dot] (n62) at (19.200,-4.00) {};
\node[style=Z dot] (n66) at (19.950,-12.00) {};
\node[style=Z dot] (n68) at (19.950,-4.00) {};
\node[style=Z dot] (n64) at (19.950,-2.00) {};
\node[style=Z dot] (n67) at (20.450,-12.00) {};
\node[style=Z dot] (n69) at (20.450,-4.00) {};
\node[style=Z dot] (n65) at (20.450,-2.00) {};
\node[style=X dot] (n84) at (21.200,-18.00) {};
\node[style=Z dot] (n83) at (21.200,-12.00) {};
\node[style=X dot] (n78) at (21.200,-6.00) {};
\node[style=Z dot] (n77) at (21.200,-2.00) {};
\node[style=Z dot] (n109) at (22.200,-18.00) {};
\node[style=X dot] (n110) at (22.200,-17.00) {};
\node[style=X dot] (n80) at (22.200,-8.00) {};
\node[style=Z dot] (n79) at (22.200,-4.00) {};
\node[style=Z dot] (n85) at (22.200,-2.00) {};
\node[style=X dot] (n86) at (22.200,0.00) {};
\node[style=X dot] (n118) at (23.200,-18.00) {};
\node[style=Z dot] (n117) at (23.200,-17.00) {};
\node[style=X dot] (n82) at (23.200,-9.00) {};
\node[style=Z dot] (n81) at (23.200,-5.00) {};
\node[style=X dot] (n96) at (23.200,-3.00) {};
\node[style=Z dot] (n95) at (23.200,-2.00) {};
\node[style=X dot] (n88) at (24.200,-11.00) {};
\node[style=Z dot] (n87) at (24.200,-6.00) {};
\node[style=Z dot] (n103) at (24.200,-4.00) {};
\node[style=X dot] (n104) at (24.200,-3.00) {};
\node[style=X dot] (n120) at (24.200,-2.00) {};
\node[style=Z dot] (n119) at (24.200,0.00) {};
\node[style=X dot] (n90) at (25.200,-13.00) {};
\node[style=Z dot] (n89) at (25.200,-8.00) {};
\node[style=X dot] (n112) at (25.200,-4.00) {};
\node[style=Z dot] (n111) at (25.200,-3.00) {};
\node[style=Z dot] (n91) at (26.200,-9.00) {};
\node[style=X dot] (n92) at (26.200,-5.00) {};
\node[style=Z dot] (n127) at (26.200,-3.00) {};
\node[style=X dot] (n128) at (26.200,-2.00) {};
\node[style=Z dot] (n93) at (27.200,-12.00) {};
\node[style=X dot] (n94) at (27.200,-7.00) {};
\node[style=X dot] (n102) at (28.200,-13.00) {};
\node[style=Z dot] (n101) at (28.200,-12.00) {};
\node[style=X dot] (n100) at (28.200,-9.00) {};
\node[style=Z dot] (n99) at (28.200,-8.00) {};
\node[style=X dot] (n98) at (28.200,-7.00) {};
\node[style=Z dot] (n97) at (28.200,-6.00) {};
\node[style=Z dot] (n107) at (29.200,-12.00) {};
\node[style=X dot] (n108) at (29.200,-11.00) {};
\node[style=Z dot] (n105) at (29.200,-8.00) {};
\node[style=X dot] (n106) at (29.200,-7.00) {};
\node[style=X dot] (n116) at (30.200,-12.00) {};
\node[style=Z dot] (n115) at (30.200,-11.00) {};
\node[style=X dot] (n114) at (30.200,-8.00) {};
\node[style=Z dot] (n113) at (30.200,-7.00) {};
\node[style=X dot] (n122) at (31.200,-12.00) {};
\node[style=Z dot] (n121) at (31.200,-7.00) {};
\node[style=Z dot] (n123) at (32.200,-11.00) {};
\node[style=X dot] (n124) at (32.200,-6.00) {};
\node[style=Z dot] (n125) at (33.200,-13.00) {};
\node[style=X dot] (n126) at (33.200,-8.00) {};
\node[style=Z dot] (n129) at (33.200,-7.00) {};
\node[style=X dot] (n130) at (33.200,-6.00) {};
\node[style=Z dot] (n133) at (34.200,-13.00) {};
\node[style=X dot] (n134) at (34.200,-12.00) {};
\node[style=Z dot] (n131) at (34.200,-9.00) {};
\node[style=X dot] (n132) at (34.200,-8.00) {};
\node[style=X dot] (n136) at (34.200,-6.00) {};
\node[style=Z dot] (n135) at (34.200,-2.00) {};
\node[style=X dot] (n140) at (35.200,-18.00) {};
\node[style=Z dot] (n139) at (35.200,-12.00) {};
\node[style=X dot] (n138) at (35.200,-8.00) {};
\node[style=Z dot] (n137) at (35.200,-4.00) {};
\node[style=X dot] (n142) at (36.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n142.center)+(.12,0.12)$) {$r_{1}$};
\node[style=Z dot] (n146) at (36.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n146.center)+(.12,0.12)$) {$r_{5}$};
\node[style=X dot] (n143) at (36.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n143.center)+(.12,0.12)$) {$r_{2}$};
\node[style=X dot] (n141) at (36.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n141.center)+(.12,0.12)$) {$r_{0}$};
\node[style=X dot] (n144) at (36.200,-5.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n144.center)+(.12,0.12)$) {$r_{3}$};
\node[style=Z dot] (n147) at (36.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n147.center)+(.12,0.12)$) {$r_{6}$};
\node[style=Z dot] (n145) at (36.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n145.center)+(.12,0.12)$) {$r_{4}$};
\node[style=Z dot] (n148) at (37.550,-18.00) {};
\node[style=Z phase dot] (n160) at (37.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (37.550,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (37.550,-12.00) {};
\node[style=Z phase dot] (n158) at (37.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n157) at (37.550,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (37.550,-8.00) {};
\node[style=Z phase dot] (n156) at (37.550,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n150) at (37.550,-6.00) {};
\node[style=Z phase dot] (n155) at (37.550,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n151) at (37.550,-2.00) {};
\node[style=Z dot] (n153) at (37.550,-1.00) {};
\node[style=Z phase dot] (n154) at (37.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n171) at (38.900,-18.00) {};
\node[style=X dot] (n172) at (38.900,-17.00) {};
\node[style=Z dot] (n169) at (38.900,-12.00) {};
\node[style=X dot] (n170) at (38.900,-11.00) {};
\node[style=X dot] (n168) at (38.900,-9.00) {};
\node[style=Z dot] (n167) at (38.900,-8.00) {};
\node[style=X dot] (n166) at (38.900,-7.00) {};
\node[style=Z dot] (n165) at (38.900,-6.00) {};
\node[style=X dot] (n164) at (38.900,-3.00) {};
\node[style=Z dot] (n163) at (38.900,-2.00) {};
\node[style=Z dot] (n161) at (38.900,-1.00) {};
\node[style=X dot] (n162) at (38.900,0.00) {};
\node[style=X dot] (n178) at (39.900,-18.00) {};
\node[style=Z dot] (n177) at (39.900,-12.00) {};
\node[style=X dot] (n176) at (39.900,-8.00) {};
\node[style=Z dot] (n175) at (39.900,-7.00) {};
\node[style=Z dot] (n173) at (39.900,-3.00) {};
\node[style=X dot] (n174) at (39.900,-1.00) {};
\node[style=X dot] (n182) at (40.900,-13.00) {};
\node[style=Z dot] (n181) at (40.900,-12.00) {};
\node[style=Z dot] (n179) at (40.900,-7.00) {};
\node[style=X dot] (n180) at (40.900,-3.00) {};
\node[style=X dot] (n184) at (41.900,-12.00) {};
\node[style=Z dot] (n183) at (41.900,-7.00) {};
\node[style=Z dot] (n185) at (42.900,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (43.900,-7.00) {};
\node[style=X dot] (n188) at (44.900,-12.00) {};
\node[style=Z dot] (n187) at (44.900,-7.00) {};
\node[style=X dot] (n192) at (45.900,-13.00) {};
\node[style=Z dot] (n191) at (45.900,-12.00) {};
\node[style=Z dot] (n189) at (45.900,-7.00) {};
\node[style=X dot] (n190) at (45.900,-3.00) {};
\node[style=X dot] (n198) at (46.900,-18.00) {};
\node[style=Z dot] (n197) at (46.900,-12.00) {};
\node[style=X dot] (n196) at (46.900,-8.00) {};
\node[style=Z dot] (n195) at (46.900,-7.00) {};
\node[style=Z dot] (n193) at (46.900,-3.00) {};
\node[style=X dot] (n194) at (46.900,-1.00) {};
\node[style=Z dot] (n209) at (47.900,-18.00) {};
\node[style=X dot] (n210) at (47.900,-17.00) {};
\node[style=Z dot] (n207) at (47.900,-12.00) {};
\node[style=X dot] (n208) at (47.900,-11.00) {};
\node[style=X dot] (n206) at (47.900,-9.00) {};
\node[style=Z dot] (n205) at (47.900,-8.00) {};
\node[style=X dot] (n204) at (47.900,-7.00) {};
\node[style=Z dot] (n203) at (47.900,-6.00) {};
\node[style=X dot] (n202) at (47.900,-3.00) {};
\node[style=Z dot] (n201) at (47.900,-2.00) {};
\node[style=Z dot] (n199) at (47.900,-1.00) {};
\node[style=X dot] (n200) at (47.900,0.00) {};
\node[style=Z dot] (n218) at (49.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (49.250,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (49.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (49.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (49.250,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (49.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (49.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (49.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (49.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (49.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (49.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (49.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (49.250,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (50.600,-40.00) {};
\node[style=X dot] (n233) at (50.600,-38.00) {};
\node[style=Z dot] (n226) at (50.600,-36.00) {};
\node[style=X dot] (n240) at (50.600,-34.00) {};
\node[style=Z dot] (n225) at (50.600,-33.00) {};
\node[style=X dot] (n232) at (50.600,-32.00) {};
\node[style=X dot] (n239) at (50.600,-29.00) {};
\node[style=Z dot] (n228) at (50.600,-28.00) {};
\node[style=Z dot] (n229) at (50.600,-27.00) {};
\node[style=Z dot] (n224) at (50.600,-26.00) {};
\node[style=X dot] (n231) at (50.600,-25.00) {};
\node[style=X dot] (n235) at (50.600,-23.00) {};
\node[style=X dot] (n237) at (50.600,-22.00) {};
\node[style=X dot] (n238) at (50.600,-21.00) {};
\node[style=X dot] (n230) at (50.600,-19.00) {};
\node[style=Z dot] (n227) at (50.600,-16.00) {};
\node[style=X dot] (n236) at (50.600,-15.00) {};
\node[style=X dot] (n246) at (51.600,-34.00) {};
\node[style=Z dot] (n245) at (51.600,-27.00) {};
\node[style=X dot] (n242) at (51.600,-22.00) {};
\node[style=Z dot] (n241) at (51.600,-16.00) {};
\node[style=X dot] (n250) at (52.600,-38.00) {};
\node[style=Z dot] (n249) at (52.600,-33.00) {};
\node[style=Z dot] (n243) at (52.600,-26.00) {};
\node[style=X dot] (n244) at (52.600,-19.00) {};
\node[style=Z dot] (n253) at (52.600,-16.00) {};
\node[style=X dot] (n254) at (52.600,-15.00) {};
\node[style=X dot] (n252) at (53.600,-40.00) {};
\node[style=Z dot] (n251) at (53.600,-36.00) {};
\node[style=Z dot] (n261) at (53.600,-33.00) {};
\node[style=X dot] (n262) at (53.600,-32.00) {};
\node[style=Z dot] (n247) at (53.600,-28.00) {};
\node[style=X dot] (n248) at (53.600,-21.00) {};
\node[style=X dot] (n264) at (53.600,-16.00) {};
\node[style=Z dot] (n263) at (53.600,-15.00) {};
\node[style=X dot] (n272) at (54.600,-33.00) {};
\node[style=Z dot] (n271) at (54.600,-32.00) {};
\node[style=X dot] (n260) at (54.600,-29.00) {};
\node[style=Z dot] (n259) at (54.600,-28.00) {};
\node[style=Z dot] (n257) at (54.600,-26.00) {};
\node[style=X dot] (n258) at (54.600,-25.00) {};
\node[style=X dot] (n256) at (54.600,-23.00) {};
\node[style=Z dot] (n255) at (54.600,-22.00) {};
\node[style=Z dot] (n269) at (55.600,-29.00) {};
\node[style=X dot] (n270) at (55.600,-28.00) {};
\node[style=X dot] (n268) at (55.600,-26.00) {};
\node[style=Z dot] (n267) at (55.600,-25.00) {};
\node[style=Z dot] (n265) at (55.600,-23.00) {};
\node[style=X dot] (n266) at (55.600,-22.00) {};
\node[style=X dot] (n274) at (56.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (56.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (56.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (56.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (56.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (57.600,-41.00) {};
\node[style=Z dot] (n278) at (57.600,-37.00) {};
\node[style=X dot] (n288) at (57.600,-35.00) {};
\node[style=X dot] (n289) at (57.600,-33.00) {};
\node[style=X dot] (n290) at (57.600,-31.00) {};
\node[style=Z dot] (n279) at (57.600,-28.00) {};
\node[style=Z dot] (n280) at (57.600,-26.00) {};
\node[style=Z dot] (n281) at (57.600,-24.00) {};
\node[style=X dot] (n291) at (57.600,-22.00) {};
\node[style=X dot] (n292) at (57.600,-20.00) {};
\node[style=X dot] (n293) at (57.600,-18.00) {};
\node[style=Z dot] (n282) at (57.600,-16.00) {};
\node[style=Z dot] (n283) at (57.600,-14.00) {};
\node[style=Z dot] (n284) at (57.600,-12.00) {};
\node[style=X dot] (n294) at (57.600,-8.00) {};
\node[style=X dot] (n295) at (57.600,-6.00) {};
\node[style=Z dot] (n285) at (57.600,-4.00) {};
\node[style=Z dot] (n286) at (57.600,-2.00) {};
\node[style=X dot] (n313) at (58.600,-41.00) {};
\node[style=Z dot] (n312) at (58.600,-37.00) {};
\node[style=X dot] (n307) at (58.600,-31.00) {};
\node[style=Z dot] (n306) at (58.600,-24.00) {};
\node[style=X dot] (n301) at (58.600,-18.00) {};
\node[style=Z dot] (n300) at (58.600,-12.00) {};
\node[style=X dot] (n297) at (58.600,-6.00) {};
\node[style=Z dot] (n296) at (58.600,-2.00) {};
\node[style=X dot] (n341) at (59.600,-41.00) {};
\node[style=Z dot] (n340) at (59.600,-40.00) {};
\node[style=X dot] (n339) at (59.600,-37.00) {};
\node[style=Z dot] (n338) at (59.600,-36.00) {};
\node[style=X dot] (n309) at (59.600,-33.00) {};
\node[style=Z dot] (n308) at (59.600,-26.00) {};
\node[style=X dot] (n303) at (59.600,-20.00) {};
\node[style=Z dot] (n302) at (59.600,-14.00) {};
\node[style=X dot] (n319) at (59.600,-12.00) {};
\node[style=Z dot] (n318) at (59.600,-11.00) {};
\node[style=X dot] (n299) at (59.600,-8.00) {};
\node[style=Z dot] (n298) at (59.600,-4.00) {};
\node[style=Z dot] (n424) at (60.600,-41.00) {};
\node[style=X dot] (n425) at (60.600,-40.00) {};
\node[style=Z dot] (n368) at (60.600,-38.00) {};
\node[style=X dot] (n369) at (60.600,-37.00) {};
\node[style=X dot] (n311) at (60.600,-35.00) {};
\node[style=Z dot] (n310) at (60.600,-28.00) {};
\node[style=X dot] (n331) at (60.600,-26.00) {};
\node[style=Z dot] (n330) at (60.600,-25.00) {};
\node[style=X dot] (n305) at (60.600,-22.00) {};
\node[style=Z dot] (n304) at (60.600,-16.00) {};
\node[style=X dot] (n321) at (60.600,-14.00) {};
\node[style=Z dot] (n320) at (60.600,-13.00) {};
\node[style=X dot] (n317) at (60.600,-8.00) {};
\node[style=Z dot] (n316) at (60.600,-7.00) {};
\node[style=X dot] (n315) at (60.600,-4.00) {};
\node[style=Z dot] (n314) at (60.600,-3.00) {};
\node[style=X dot] (n337) at (61.600,-35.00) {};
\node[style=Z dot] (n336) at (61.600,-34.00) {};
\node[style=X dot] (n335) at (61.600,-33.00) {};
\node[style=Z dot] (n334) at (61.600,-32.00) {};
\node[style=X dot] (n333) at (61.600,-28.00) {};
\node[style=Z dot] (n332) at (61.600,-27.00) {};
\node[style=Z dot] (n358) at (61.600,-25.00) {};
\node[style=X dot] (n359) at (61.600,-24.00) {};
\node[style=X dot] (n329) at (61.600,-22.00) {};
\node[style=Z dot] (n328) at (61.600,-21.00) {};
\node[style=X dot] (n327) at (61.600,-20.00) {};
\node[style=Z dot] (n326) at (61.600,-19.00) {};
\node[style=X dot] (n325) at (61.600,-18.00) {};
\node[style=Z dot] (n324) at (61.600,-17.00) {};
\node[style=X dot] (n323) at (61.600,-16.00) {};
\node[style=Z dot] (n322) at (61.600,-15.00) {};
\node[style=Z dot] (n348) at (61.600,-13.00) {};
\node[style=X dot] (n349) at (61.600,-12.00) {};
\node[style=Z dot] (n346) at (61.600,-9.00) {};
\node[style=X dot] (n347) at (61.600,-8.00) {};
\node[style=Z dot] (n344) at (61.600,-7.00) {};
\node[style=X dot] (n345) at (61.600,-6.00) {};
\node[style=Z dot] (n342) at (61.600,-3.00) {};
\node[style=X dot] (n343) at (61.600,-2.00) {};
\node[style=Z dot] (n366) at (62.600,-34.00) {};
\node[style=X dot] (n367) at (62.600,-33.00) {};
\node[style=Z dot] (n364) at (62.600,-32.00) {};
\node[style=X dot] (n365) at (62.600,-31.00) {};
\node[style=Z dot] (n362) at (62.600,-29.00) {};
\node[style=X dot] (n363) at (62.600,-28.00) {};
\node[style=Z dot] (n360) at (62.600,-27.00) {};
\node[style=X dot] (n361) at (62.600,-26.00) {};
\node[style=Z dot] (n356) at (62.600,-23.00) {};
\node[style=X dot] (n357) at (62.600,-22.00) {};
\node[style=Z dot] (n354) at (62.600,-21.00) {};
\node[style=X dot] (n355) at (62.600,-20.00) {};
\node[style=Z dot] (n352) at (62.600,-19.00) {};
\node[style=X dot] (n353) at (62.600,-18.00) {};
\node[style=Z dot] (n350) at (62.600,-15.00) {};
\node[style=X dot] (n351) at (62.600,-14.00) {};
\node[style=X dot] (n373) at (62.600,-12.00) {};
\node[style=Z dot] (n372) at (62.600,-7.00) {};
\node[style=Z dot] (n398) at (62.600,-4.00) {};
\node[style=X dot] (n399) at (62.600,-3.00) {};
\node[style=X dot] (n371) at (62.600,-2.00) {};
\node[style=Z dot] (n370) at (62.600,0.00) {};
\node[style=X dot] (n393) at (63.600,-37.00) {};
\node[style=Z dot] (n392) at (63.600,-32.00) {};
\node[style=X dot] (n381) at (63.600,-24.00) {};
\node[style=Z dot] (n380) at (63.600,-17.00) {};
\node[style=Z dot] (n406) at (63.600,-16.00) {};
\node[style=X dot] (n407) at (63.600,-15.00) {};
\node[style=X dot] (n375) at (63.600,-14.00) {};
\node[style=Z dot] (n374) at (63.600,-9.00) {};
\node[style=X dot] (n427) at (63.600,-3.00) {};
\node[style=Z dot] (n426) at (63.600,-2.00) {};
\node[style=Z dot] (n394) at (64.600,-36.00) {};
\node[style=X dot] (n395) at (64.600,-31.00) {};
\node[style=X dot] (n383) at (64.600,-26.00) {};
\node[style=Z dot] (n382) at (64.600,-19.00) {};
\node[style=Z dot] (n376) at (64.600,-11.00) {};
\node[style=X dot] (n377) at (64.600,-6.00) {};
\node[style=Z dot] (n454) at (64.600,-2.00) {};
\node[style=X dot] (n455) at (64.600,0.00) {};
\node[style=Z dot] (n396) at (65.600,-38.00) {};
\node[style=X dot] (n397) at (65.600,-33.00) {};
\node[style=X dot] (n385) at (65.600,-28.00) {};
\node[style=Z dot] (n384) at (65.600,-21.00) {};
\node[style=Z dot] (n378) at (65.600,-13.00) {};
\node[style=X dot] (n379) at (65.600,-8.00) {};
\node[style=Z dot] (n422) at (66.600,-37.00) {};
\node[style=X dot] (n423) at (66.600,-36.00) {};
\node[style=Z dot] (n420) at (66.600,-35.00) {};
\node[style=X dot] (n421) at (66.600,-34.00) {};
\node[style=Z dot] (n418) at (66.600,-33.00) {};
\node[style=X dot] (n419) at (66.600,-32.00) {};
\node[style=Z dot] (n386) at (66.600,-25.00) {};
\node[style=X dot] (n387) at (66.600,-18.00) {};
\node[style=Z dot] (n404) at (66.600,-14.00) {};
\node[style=X dot] (n405) at (66.600,-13.00) {};
\node[style=Z dot] (n402) at (66.600,-12.00) {};
\node[style=X dot] (n403) at (66.600,-11.00) {};
\node[style=Z dot] (n400) at (66.600,-8.00) {};
\node[style=X dot] (n401) at (66.600,-7.00) {};
\node[style=X dot] (n453) at (67.600,-38.00) {};
\node[style=Z dot] (n452) at (67.600,-37.00) {};
\node[style=X dot] (n451) at (67.600,-34.00) {};
\node[style=Z dot] (n450) at (67.600,-33.00) {};
\node[style=X dot] (n449) at (67.600,-32.00) {};
\node[style=Z dot] (n448) at (67.600,-31.00) {};
\node[style=Z dot] (n388) at (67.600,-27.00) {};
\node[style=X dot] (n389) at (67.600,-20.00) {};
\node[style=Z dot] (n408) at (67.600,-18.00) {};
\node[style=X dot] (n409) at (67.600,-17.00) {};
\node[style=X dot] (n435) at (67.600,-15.00) {};
\node[style=Z dot] (n434) at (67.600,-14.00) {};
\node[style=X dot] (n433) at (67.600,-13.00) {};
\node[style=Z dot] (n432) at (67.600,-12.00) {};
\node[style=X dot] (n431) at (67.600,-9.00) {};
\node[style=Z dot] (n430) at (67.600,-8.00) {};
\node[style=X dot] (n429) at (67.600,-7.00) {};
\node[style=Z dot] (n428) at (67.600,-6.00) {};
\node[style=X dot] (n477) at (68.600,-36.00) {};
\node[style=Z dot] (n476) at (68.600,-31.00) {};
\node[style=Z dot] (n390) at (68.600,-29.00) {};
\node[style=X dot] (n391) at (68.600,-22.00) {};
\node[style=Z dot] (n410) at (68.600,-20.00) {};
\node[style=X dot] (n411) at (68.600,-19.00) {};
\node[style=X dot] (n457) at (68.600,-11.00) {};
\node[style=Z dot] (n456) at (68.600,-6.00) {};
\node[style=X dot] (n479) at (69.600,-38.00) {};
\node[style=Z dot] (n478) at (69.600,-33.00) {};
\node[style=Z dot] (n416) at (69.600,-28.00) {};
\node[style=X dot] (n417) at (69.600,-27.00) {};
\node[style=Z dot] (n414) at (69.600,-26.00) {};
\node[style=X dot] (n415) at (69.600,-25.00) {};
\node[style=Z dot] (n412) at (69.600,-22.00) {};
\node[style=X dot] (n413) at (69.600,-21.00) {};
\node[style=X dot] (n437) at (69.600,-19.00) {};
\node[style=Z dot] (n436) at (69.600,-18.00) {};
\node[style=X dot] (n459) at (69.600,-13.00) {};
\node[style=Z dot] (n458) at (69.600,-8.00) {};
\node[style=X dot] (n483) at (69.600,-6.00) {};
\node[style=Z dot] (n482) at (69.600,-2.00) {};
\node[style=Z dot] (n480) at (70.600,-37.00) {};
\node[style=X dot] (n481) at (70.600,-32.00) {};
\node[style=X dot] (n447) at (70.600,-29.00) {};
\node[style=Z dot] (n446) at (70.600,-28.00) {};
\node[style=X dot] (n445) at (70.600,-27.00) {};
\node[style=Z dot] (n444) at (70.600,-26.00) {};
\node[style=X dot] (n443) at (70.600,-25.00) {};
\node[style=Z dot] (n442) at (70.600,-24.00) {};
\node[style=X dot] (n441) at (70.600,-23.00) {};
\node[style=Z dot] (n440) at (70.600,-22.00) {};
\node[style=X dot] (n439) at (70.600,-21.00) {};
\node[style=Z dot] (n438) at (70.600,-20.00) {};
\node[style=Z dot] (n460) at (70.600,-12.00) {};
\node[style=X dot] (n461) at (70.600,-7.00) {};
\node[style=X dot] (n499) at (71.600,-41.00) {};
\node[style=Z dot] (n498) at (71.600,-37.00) {};
\node[style=X dot] (n465) at (71.600,-25.00) {};
\node[style=Z dot] (n464) at (71.600,-18.00) {};
\node[style=Z dot] (n462) at (71.600,-14.00) {};
\node[style=X dot] (n463) at (71.600,-9.00) {};
\node[style=X dot] (n485) at (71.600,-8.00) {};
\node[style=Z dot] (n484) at (71.600,-4.00) {};
\node[style=X dot] (n467) at (72.600,-27.00) {};
\node[style=Z dot] (n466) at (72.600,-20.00) {};
\node[style=X dot] (n469) at (73.600,-29.00) {};
\node[style=Z dot] (n468) at (73.600,-22.00) {};
\node[style=Z dot] (n470) at (74.600,-24.00) {};
\node[style=X dot] (n471) at (74.600,-17.00) {};
\node[style=Z dot] (n472) at (75.600,-26.00) {};
\node[style=X dot] (n473) at (75.600,-19.00) {};
\node[style=X dot] (n487) at (75.600,-18.00) {};
\node[style=Z dot] (n486) at (75.600,-12.00) {};
\node[style=Z dot] (n474) at (76.600,-28.00) {};
\node[style=X dot] (n475) at (76.600,-21.00) {};
\node[style=X dot] (n489) at (76.600,-20.00) {};
\node[style=Z dot] (n488) at (76.600,-14.00) {};
\node[style=X dot] (n493) at (77.600,-31.00) {};
\node[style=Z dot] (n492) at (77.600,-24.00) {};
\node[style=X dot] (n491) at (77.600,-22.00) {};
\node[style=Z dot] (n490) at (77.600,-16.00) {};
\node[style=X dot] (n495) at (78.600,-33.00) {};
\node[style=Z dot] (n494) at (78.600,-26.00) {};
\node[style=X dot] (n497) at (79.600,-35.00) {};
\node[style=Z dot] (n496) at (79.600,-28.00) {};
\node[style=X dot] (n500) at (80.600,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (80.600,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (80.600,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (80.600,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (80.600,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (80.600,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (80.600,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (80.600,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (80.600,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (80.600,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (80.600,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (80.600,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (80.600,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (80.600,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (80.600,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (80.600,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (80.600,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (80.600,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (81.600,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (81.600,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (81.600,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (81.600,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (82.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (82.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n15.center);
\draw (n12.center) to (n16.center);
\draw (n2.center) to (n17.center);
\draw (n11.center) to (n18.center);
\draw (n18.center) to (n20.center);
\draw (n15.center) to (n21.center);
\draw (n16.center) to (n24.center);
\draw (n17.center) to (n25.center);
\draw (n4.center) to (n27.center);
\draw (n24.center) to (n28.center);
\draw (n5.center) to (n29.center);
\draw (n20.center) to (n30.center);
\draw (n6.center) to (n31.center);
\draw (n28.center) to (n33.center);
\draw (n27.center) to (n34.center);
\draw (n30.center) to (n35.center);
\draw (n29.center) to (n36.center);
\draw (n3.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n9.center) to (n41.center);
\draw (n39.center) to (n43.center);
\draw (n34.center) to (n44.center);
\draw (n40.center) to (n47.center);
\draw (n43.center) to (n48.center);
\draw (n44.center) to (n49.center);
\draw (n48.center) to (n50.center);
\draw (n50.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n51.center) to (n53.center);
\draw (n47.center) to (n54.center);
\draw (n53.center) to (n55.center);
\draw (n7.center) to (n56.center);
\draw (n52.center) to (n57.center);
\draw (n8.center) to (n58.center);
\draw (n54.center) to (n59.center);
\draw (n57.center) to (n60.center);
\draw (n56.center) to (n61.center);
\draw (n59.center) to (n62.center);
\draw (n58.center) to (n63.center);
\draw (n60.center) to (n64.center);
\draw (n37.center) to (n66.center);
\draw (n62.center) to (n68.center);
\draw (n33.center) to (n70.center);
\draw (n45.center) to (n72.center);
\draw (n35.center) to (n74.center);
\draw (n65.center) to (n77.center);
\draw (n71.center) to (n78.center);
\draw (n69.center) to (n79.center);
\draw (n75.center) to (n80.center);
\draw (n63.center) to (n81.center);
\draw (n76.center) to (n82.center);
\draw (n67.center) to (n83.center);
\draw (n77.center) to (n85.center);
\draw (n61.center) to (n86.center);
\draw (n78.center) to (n87.center);
\draw (n80.center) to (n89.center);
\draw (n82.center) to (n91.center);
\draw (n81.center) to (n92.center);
\draw (n85.center) to (n95.center);
\draw (n55.center) to (n96.center);
\draw (n91.center) to (n100.center);
\draw (n93.center) to (n101.center);
\draw (n79.center) to (n103.center);
\draw (n96.center) to (n104.center);
\draw (n104.center) to (n111.center);
\draw (n103.center) to (n112.center);
\draw (n105.center) to (n114.center);
\draw (n107.center) to (n116.center);
\draw (n109.center) to (n118.center);
\draw (n86.center) to (n119.center);
\draw (n95.center) to (n120.center);
\draw (n116.center) to (n122.center);
\draw (n97.center) to (n124.center);
\draw (n114.center) to (n126.center);
\draw (n111.center) to (n127.center);
\draw (n120.center) to (n128.center);
\draw (n124.center) to (n130.center);
\draw (n100.center) to (n131.center);
\draw (n126.center) to (n132.center);
\draw (n122.center) to (n134.center);
\draw (n128.center) to (n135.center);
\draw (n130.center) to (n136.center);
\draw (n112.center) to (n137.center);
\draw (n132.center) to (n138.center);
\draw (n134.center) to (n139.center);
\draw (n118.center) to (n140.center);
\draw (n136.center) to (n141.center);
\draw (n140.center) to (n142.center);
\draw (n138.center) to (n143.center);
\draw (n92.center) to (n144.center);
\draw (n135.center) to (n145.center);
\draw (n139.center) to (n146.center);
\draw (n137.center) to (n147.center);
\draw (n119.center) to (n154.center);
\draw (n127.center) to (n155.center);
\draw (n131.center) to (n157.center);
\draw (n153.center) to (n161.center);
\draw (n154.center) to (n162.center);
\draw (n151.center) to (n163.center);
\draw (n155.center) to (n164.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n164.center) to (n173.center);
\draw (n161.center) to (n174.center);
\draw (n167.center) to (n176.center);
\draw (n173.center) to (n180.center);
\draw (n177.center) to (n181.center);
\draw (n183.center) to (n185.center);
\draw (n186.center) to (n187.center);
\draw (n180.center) to (n190.center);
\draw (n190.center) to (n193.center);
\draw (n174.center) to (n194.center);
\draw (n176.center) to (n196.center);
\draw (n191.center) to (n197.center);
\draw (n194.center) to (n199.center);
\draw (n162.center) to (n200.center);
\draw (n163.center) to (n201.center);
\draw (n193.center) to (n202.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n200.center) to (n211.center);
\draw (n202.center) to (n212.center);
\draw (n206.center) to (n214.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n299.center) to (n317.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (82.100,-36);
\draw (n519.center) to (82.100,-40);
\draw (n479.center) to (82.100,-38);
\draw (n520.center) to (82.100,-15);
\draw (n521.center) to (82.100,-23);
\draw (n455.center) to (82.100,0);
\draw (n457.center) to (82.100,-11);
\draw (n427.center) to (82.100,-3);
\draw (n461.center) to (82.100,-7);
\draw (n459.center) to (82.100,-13);
\draw (n471.center) to (82.100,-17);
\draw (n473.center) to (82.100,-19);
\draw (n475.center) to (82.100,-21);
\draw (n465.center) to (82.100,-25);
\draw (n467.center) to (82.100,-27);
\draw (n481.center) to (82.100,-32);
\draw (n451.center) to (82.100,-34);
\draw (n463.center) to (82.100,-9);
\draw (n469.center) to (82.100,-29);
\draw[style=Z Web] (n10.center) to (n14.center);
\draw[style=Z Web] (n13.center) to (n19.center);
\draw[style=Z Web] (n14.center) to (n22.center);
\draw[style=Z Web] (n19.center) to (n23.center);
\draw[style=Z Web] (n22.center) to (n26.center);
\draw[style=Z Web] (n26.center) to (n32.center);
\draw[style=Z Web] (n32.center) to (n37.center);
\draw[style=Z Web] (n31.center) to (n38.center);
\draw[style=Z Web] (n38.center) to (n42.center);
\draw[style=Z Web] (n42.center) to (n45.center);
\draw[style=Z Web] (n41.center) to (n46.center);
\draw[style=Z Web] (n73.center) to (n84.center);
\draw[style=Z Web] (n21.center) to (n88.center);
\draw[style=Z Web] (n25.center) to (n90.center);
\draw[style=Z Web] (n83.center) to (n93.center);
\draw[style=Z Web] (n23.center) to (n94.center);
\draw[style=Z Web] (n87.center) to (n97.center);
\draw[style=Z Web] (n94.center) to (n98.center);
\draw[style=Z Web] (n89.center) to (n99.center);
\draw[style=Z Web] (n90.center) to (n102.center);
\draw[style=Z Web] (n99.center) to (n105.center);
\draw[style=Z Web] (n98.center) to (n106.center);
\draw[style=Z Web] (n101.center) to (n107.center);
\draw[style=Z Web] (n88.center) to (n108.center);
\draw[style=Z Web] (n84.center) to (n109.center);
\draw[style=Z Web] (n46.center) to (n110.center);
\draw[style=Z Web] (n106.center) to (n113.center);
\draw[style=Z Web] (n108.center) to (n115.center);
\draw[style=Z Web] (n110.center) to (n117.center);
\draw[style=Z Web] (n113.center) to (n121.center);
\draw[style=Z Web] (n115.center) to (n123.center);
\draw[style=Z Web] (n102.center) to (n125.center);
\draw[style=Z Web] (n121.center) to (n129.center);
\draw[style=Z Web] (n125.center) to (n133.center);
\draw[style=Z Web] (n129.center) to (n156.center);
\draw[style=Z Web] (n123.center) to (n158.center);
\draw[style=Z Web] (n133.center) to (n159.center);
\draw[style=Z Web] (n117.center) to (n160.center);
\draw[style=Z Web] (n156.center) to (n166.center);
\draw[style=Z Web] (n158.center) to (n170.center);
\draw[style=Z Web] (n160.center) to (n172.center);
\draw[style=Z Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Z Web] (n171.center) to (n178.center);
\draw[style=Z Web] (n175.center) to (n179.center);
\draw[style=Z Web] (n159.center) to (n182.center);
\draw[style=Z Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=Z Web] (n184.center) to (n188.center);
\draw[style=Z Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=Z Web] (n182.center) to (n192.center);
\draw[style=Z Web] (n189.center) to (n195.center);
\draw[style=Z Web] (n178.center) to (n198.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Z Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Z Web] (n170.center) to (n208.center);
\draw[style=Z Web] (n198.center) to (n209.center);
\draw[style=Z Web] (n172.center) to (n210.center);
\draw[style=Z Web] (n204.center) to (n213.center);
\draw[style=Z Web] (n208.center) to (n215.center);
\draw[style=Z Web] (n192.center) to (n216.center);
\draw[style=Z Web] (n210.center) to (n217.center);
\draw[style=Z Web] (n230.center) to (n244.center);
\draw[style=Z Web] (n243.center) to (n257.center);
\draw[style=Z Web] (n231.center) to (n258.center);
\draw[style=Z Web] (n258.center) to (n267.center);
\draw[style=Z Web] (n293.center) to (n301.center);
\draw[style=Z Web] (n213.center) to (n316.center);
\draw[style=Z Web] (n215.center) to (n318.center);
\draw[style=Z Web] (n300.center) to (n319.center);
\draw[style=Z Web] (n216.center) to (n320.center);
\draw[style=Z Web] (n217.center) to (n324.center);
\draw[style=Z Web] (n301.center) to (n325.center);
\draw[style=Z Web] (n244.center) to (n326.center);
\draw[style=Z Web] (n267.center) to (n330.center);
\draw[style=Z Web] (n316.center) to (n344.center);
\draw[style=Z Web] (n320.center) to (n348.center);
\draw[style=Z Web] (n319.center) to (n349.center);
\draw[style=Z Web] (n326.center) to (n352.center);
\draw[style=Z Web] (n325.center) to (n353.center);
\draw[style=Z Web] (n330.center) to (n358.center);
\draw[style=Z Web] (n344.center) to (n372.center);
\draw[style=Z Web] (n349.center) to (n373.center);
\draw[style=Z Web] (n358.center) to (n386.center);
\draw[style=Z Web] (n353.center) to (n387.center);
\draw[style=Z Web] (n373.center) to (n402.center);
\draw[style=Z Web] (n387.center) to (n408.center);
\draw[style=Z Web] (n402.center) to (n432.center);
\draw[style=Z Web] (n408.center) to (n436.center);
\draw[style=Z Web] (n432.center) to (n460.center);
\draw[style=Z Web] (n436.center) to (n464.center);
\draw[style=Z Web] (n460.center) to (n486.center);
\draw[style=Z Web] (n464.center) to (n487.center);
\draw[style=Z Web] (n487.center) to (n506.center);
\draw (n15.center) to (n16.center);
\draw (n17.center) to (n18.center);
\draw (n19.center) to (n20.center);
\draw (n23.center) to (n24.center);
\draw (n27.center) to (n28.center);
\draw (n29.center) to (n30.center);
\draw (n33.center) to (n34.center);
\draw (n35.center) to (n36.center);
\draw (n39.center) to (n40.center);
\draw (n43.center) to (n44.center);
\draw (n47.center) to (n48.center);
\draw (n49.center) to (n50.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n85.center) to (n86.center);
\draw (n91.center) to (n92.center);
\draw (n95.center) to (n96.center);
\draw (n99.center) to (n100.center);
\draw (n103.center) to (n104.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n131.center) to (n132.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n167.center) to (n168.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n179.center) to (n180.center);
\draw (n189.center) to (n190.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n205.center) to (n206.center);
\draw (n241.center) to (n242.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n259.center) to (n260.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n350.center) to (n351.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n13.center) to (n14.center);
\draw[style=Z Web] (n21.center) to (n22.center);
\draw[style=Z Web] (n25.center) to (n26.center);
\draw[style=Z Web] (n31.center) to (n32.center);
\draw[style=Z Web] (n37.center) to (n38.center);
\draw[style=Z Web] (n41.center) to (n42.center);
\draw[style=Z Web] (n45.center) to (n46.center);
\draw[style=Z Web] (n83.center) to (n84.center);
\draw[style=Z Web] (n87.center) to (n88.center);
\draw[style=Z Web] (n89.center) to (n90.center);
\draw[style=Z Web] (n93.center) to (n94.center);
\draw[style=Z Web] (n97.center) to (n98.center);
\draw[style=Z Web] (n101.center) to (n102.center);
\draw[style=Z Web] (n105.center) to (n106.center);
\draw[style=Z Web] (n107.center) to (n108.center);
\draw[style=Z Web] (n109.center) to (n110.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Z Web] (n171.center) to (n172.center);
\draw[style=Z Web] (n177.center) to (n178.center);
\draw[style=Z Web] (n181.center) to (n182.center);
\draw[style=Z Web] (n183.center) to (n184.center);
\draw[style=Z Web] (n187.center) to (n188.center);
\draw[style=Z Web] (n191.center) to (n192.center);
\draw[style=Z Web] (n197.center) to (n198.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\draw[style=Z Web] (n209.center) to (n210.center);
\draw[style=Z Web] (n243.center) to (n244.center);
\draw[style=Z Web] (n257.center) to (n258.center);
\draw[style=Z Web] (n300.center) to (n301.center);
\draw[style=Z Web] (n318.center) to (n319.center);
\draw[style=Z Web] (n324.center) to (n325.center);
\draw[style=Z Web] (n348.center) to (n349.center);
\draw[style=Z Web] (n352.center) to (n353.center);
\draw[style=Z Web] (n372.center) to (n373.center);
\draw[style=Z Web] (n386.center) to (n387.center);
\draw[style=Z Web] (n486.center) to (n487.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det026.tikz <==
% Detector 26: records [23]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n253.center) to (n264.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=Z Web] (n237.center) to (n242.center);
\draw[style=Z Web] (n238.center) to (n248.center);
\draw[style=Z Web] (n241.center) to (n253.center);
\draw[style=Z Web] (n236.center) to (n254.center);
\draw[style=Z Web] (n242.center) to (n255.center);
\draw[style=Z Web] (n235.center) to (n256.center);
\draw[style=Z Web] (n247.center) to (n259.center);
\draw[style=Z Web] (n239.center) to (n260.center);
\draw[style=Z Web] (n254.center) to (n263.center);
\draw[style=Z Web] (n256.center) to (n265.center);
\draw[style=Z Web] (n260.center) to (n269.center);
\draw[style=Z Web] (n291.center) to (n305.center);
\draw[style=Z Web] (n263.center) to (n322.center);
\draw[style=Z Web] (n304.center) to (n323.center);
\draw[style=Z Web] (n248.center) to (n328.center);
\draw[style=Z Web] (n305.center) to (n329.center);
\draw[style=Z Web] (n265.center) to (n356.center);
\draw[style=Z Web] (n329.center) to (n357.center);
\draw[style=Z Web] (n269.center) to (n362.center);
\draw[style=Z Web] (n362.center) to (n390.center);
\draw[style=Z Web] (n357.center) to (n391.center);
\draw[style=Z Web] (n323.center) to (n406.center);
\draw[style=Z Web] (n391.center) to (n412.center);
\draw[style=Z Web] (n412.center) to (n440.center);
\draw[style=Z Web] (n440.center) to (n468.center);
\draw[style=Z Web] (n406.center) to (n490.center);
\draw[style=Z Web] (n468.center) to (n491.center);
\draw[style=Z Web] (n491.center) to (n504.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n241.center) to (n242.center);
\draw[style=Z Web] (n247.center) to (n248.center);
\draw[style=Z Web] (n253.center) to (n254.center);
\draw[style=Z Web] (n255.center) to (n256.center);
\draw[style=Z Web] (n259.center) to (n260.center);
\draw[style=Z Web] (n304.center) to (n305.center);
\draw[style=Z Web] (n322.center) to (n323.center);
\draw[style=Z Web] (n328.center) to (n329.center);
\draw[style=Z Web] (n356.center) to (n357.center);
\draw[style=Z Web] (n390.center) to (n391.center);
\draw[style=Z Web] (n490.center) to (n491.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det027.tikz <==
% Detector 27: records [30]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n230.center) to (n244.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n308.center) to (n331.center);
\draw (n309.center) to (n335.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n385.center) to (n416.center);
\draw (n337.center) to (n420.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n422.center) to (n452.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=X Web] (n224.center) to (n243.center);
\draw[style=X Web] (n229.center) to (n245.center);
\draw[style=X Web] (n225.center) to (n249.center);
\draw[style=X Web] (n243.center) to (n257.center);
\draw[style=X Web] (n249.center) to (n261.center);
\draw[style=X Web] (n258.center) to (n267.center);
\draw[style=X Web] (n257.center) to (n268.center);
\draw[style=X Web] (n262.center) to (n271.center);
\draw[style=X Web] (n261.center) to (n272.center);
\draw[style=X Web] (n281.center) to (n306.center);
\draw[style=X Web] (n279.center) to (n310.center);
\draw[style=X Web] (n244.center) to (n326.center);
\draw[style=X Web] (n267.center) to (n330.center);
\draw[style=X Web] (n245.center) to (n332.center);
\draw[style=X Web] (n310.center) to (n333.center);
\draw[style=X Web] (n271.center) to (n334.center);
\draw[style=X Web] (n246.center) to (n336.center);
\draw[style=X Web] (n311.center) to (n337.center);
\draw[style=X Web] (n326.center) to (n352.center);
\draw[style=X Web] (n327.center) to (n355.center);
\draw[style=X Web] (n330.center) to (n358.center);
\draw[style=X Web] (n306.center) to (n359.center);
\draw[style=X Web] (n332.center) to (n360.center);
\draw[style=X Web] (n331.center) to (n361.center);
\draw[style=X Web] (n334.center) to (n364.center);
\draw[style=X Web] (n307.center) to (n365.center);
\draw[style=X Web] (n336.center) to (n366.center);
\draw[style=X Web] (n335.center) to (n367.center);
\draw[style=X Web] (n250.center) to (n368.center);
\draw[style=X Web] (n352.center) to (n382.center);
\draw[style=X Web] (n358.center) to (n386.center);
\draw[style=X Web] (n353.center) to (n387.center);
\draw[style=X Web] (n360.center) to (n388.center);
\draw[style=X Web] (n355.center) to (n389.center);
\draw[style=X Web] (n364.center) to (n392.center);
\draw[style=X Web] (n369.center) to (n393.center);
\draw[style=X Web] (n368.center) to (n396.center);
\draw[style=X Web] (n382.center) to (n411.center);
\draw[style=X Web] (n383.center) to (n414.center);
\draw[style=X Web] (n386.center) to (n415.center);
\draw[style=X Web] (n388.center) to (n417.center);
\draw[style=X Web] (n397.center) to (n418.center);
\draw[style=X Web] (n392.center) to (n419.center);
\draw[style=X Web] (n366.center) to (n421.center);
\draw[style=X Web] (n411.center) to (n437.center);
\draw[style=X Web] (n414.center) to (n444.center);
\draw[style=X Web] (n417.center) to (n445.center);
\draw[style=X Web] (n418.center) to (n450.center);
\draw[style=X Web] (n421.center) to (n451.center);
\draw[style=X Web] (n396.center) to (n453.center);
\draw[style=X Web] (n444.center) to (n472.center);
\draw[style=X Web] (n437.center) to (n473.center);
\draw[style=X Web] (n450.center) to (n478.center);
\draw[style=X Web] (n453.center) to (n479.center);
\draw[style=X Web] (n472.center) to (n494.center);
\draw[style=X Web] (n478.center) to (n495.center);
\draw[style=X Web] (n494.center) to (n511.center);
\draw (n241.center) to (n242.center);
\draw (n247.center) to (n248.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n259.center) to (n260.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n269.center) to (n270.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n308.center) to (n309.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n328.center) to (n329.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n362.center) to (n363.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n384.center) to (n385.center);
\draw (n390.center) to (n391.center);
\draw (n394.center) to (n395.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n416.center) to (n417.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n243.center) to (n244.center);
\draw[style=X Web] (n245.center) to (n246.center);
\draw[style=X Web] (n249.center) to (n250.center);
\draw[style=X Web] (n257.center) to (n258.center);
\draw[style=X Web] (n261.center) to (n262.center);
\draw[style=X Web] (n267.center) to (n268.center);
\draw[style=X Web] (n271.center) to (n272.center);
\draw[style=X Web] (n306.center) to (n307.center);
\draw[style=X Web] (n310.center) to (n311.center);
\draw[style=X Web] (n326.center) to (n327.center);
\draw[style=X Web] (n330.center) to (n331.center);
\draw[style=X Web] (n332.center) to (n333.center);
\draw[style=X Web] (n334.center) to (n335.center);
\draw[style=X Web] (n336.center) to (n337.center);
\draw[style=X Web] (n352.center) to (n353.center);
\draw[style=X Web] (n358.center) to (n359.center);
\draw[style=X Web] (n360.center) to (n361.center);
\draw[style=X Web] (n364.center) to (n365.center);
\draw[style=X Web] (n366.center) to (n367.center);
\draw[style=X Web] (n368.center) to (n369.center);
\draw[style=X Web] (n382.center) to (n383.center);
\draw[style=X Web] (n386.center) to (n387.center);
\draw[style=X Web] (n388.center) to (n389.center);
\draw[style=X Web] (n392.center) to (n393.center);
\draw[style=X Web] (n396.center) to (n397.center);
\draw[style=X Web] (n414.center) to (n415.center);
\draw[style=X Web] (n418.center) to (n419.center);
\draw[style=X Web] (n444.center) to (n445.center);
\draw[style=X Web] (n450.center) to (n451.center);
\draw[style=X Web] (n472.center) to (n473.center);
\draw[style=X Web] (n478.center) to (n479.center);
\draw[style=X Web] (n494.center) to (n495.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det028.tikz <==
% Detector 28: records [29]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n240.center) to (n246.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n239.center) to (n260.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n310.center) to (n333.center);
\draw (n271.center) to (n334.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=X Web] (n229.center) to (n245.center);
\draw[style=X Web] (n228.center) to (n247.center);
\draw[style=X Web] (n247.center) to (n259.center);
\draw[style=X Web] (n260.center) to (n269.center);
\draw[style=X Web] (n259.center) to (n270.center);
\draw[style=X Web] (n280.center) to (n308.center);
\draw[style=X Web] (n248.center) to (n328.center);
\draw[style=X Web] (n308.center) to (n331.center);
\draw[style=X Web] (n245.center) to (n332.center);
\draw[style=X Web] (n309.center) to (n335.center);
\draw[style=X Web] (n246.center) to (n336.center);
\draw[style=X Web] (n328.center) to (n354.center);
\draw[style=X Web] (n329.center) to (n357.center);
\draw[style=X Web] (n332.center) to (n360.center);
\draw[style=X Web] (n331.center) to (n361.center);
\draw[style=X Web] (n269.center) to (n362.center);
\draw[style=X Web] (n333.center) to (n363.center);
\draw[style=X Web] (n336.center) to (n366.center);
\draw[style=X Web] (n335.center) to (n367.center);
\draw[style=X Web] (n354.center) to (n384.center);
\draw[style=X Web] (n360.center) to (n388.center);
\draw[style=X Web] (n355.center) to (n389.center);
\draw[style=X Web] (n362.center) to (n390.center);
\draw[style=X Web] (n357.center) to (n391.center);
\draw[style=X Web] (n384.center) to (n413.center);
\draw[style=X Web] (n385.center) to (n416.center);
\draw[style=X Web] (n388.center) to (n417.center);
\draw[style=X Web] (n337.center) to (n420.center);
\draw[style=X Web] (n366.center) to (n421.center);
\draw[style=X Web] (n413.center) to (n439.center);
\draw[style=X Web] (n416.center) to (n446.center);
\draw[style=X Web] (n390.center) to (n447.center);
\draw[style=X Web] (n446.center) to (n474.center);
\draw[style=X Web] (n439.center) to (n475.center);
\draw[style=X Web] (n474.center) to (n496.center);
\draw[style=X Web] (n420.center) to (n497.center);
\draw[style=X Web] (n496.center) to (n510.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n330.center) to (n331.center);
\draw (n334.center) to (n335.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n364.center) to (n365.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n386.center) to (n387.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n418.center) to (n419.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n498.center) to (n499.center);
\draw[style=X Web] (n245.center) to (n246.center);
\draw[style=X Web] (n247.center) to (n248.center);
\draw[style=X Web] (n259.center) to (n260.center);
\draw[style=X Web] (n269.center) to (n270.center);
\draw[style=X Web] (n308.center) to (n309.center);
\draw[style=X Web] (n328.center) to (n329.center);
\draw[style=X Web] (n332.center) to (n333.center);
\draw[style=X Web] (n336.center) to (n337.center);
\draw[style=X Web] (n354.center) to (n355.center);
\draw[style=X Web] (n360.center) to (n361.center);
\draw[style=X Web] (n362.center) to (n363.center);
\draw[style=X Web] (n366.center) to (n367.center);
\draw[style=X Web] (n384.center) to (n385.center);
\draw[style=X Web] (n388.center) to (n389.center);
\draw[style=X Web] (n390.center) to (n391.center);
\draw[style=X Web] (n416.center) to (n417.center);
\draw[style=X Web] (n420.center) to (n421.center);
\draw[style=X Web] (n446.center) to (n447.center);
\draw[style=X Web] (n474.center) to (n475.center);
\draw[style=X Web] (n496.center) to (n497.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det029.tikz <==
% Detector 29: records [21]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n229.center) to (n245.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n310.center) to (n333.center);
\draw (n311.center) to (n337.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=Z Web] (n230.center) to (n244.center);
\draw[style=Z Web] (n240.center) to (n246.center);
\draw[style=Z Web] (n233.center) to (n250.center);
\draw[style=Z Web] (n243.center) to (n257.center);
\draw[style=Z Web] (n231.center) to (n258.center);
\draw[style=Z Web] (n249.center) to (n261.center);
\draw[style=Z Web] (n232.center) to (n262.center);
\draw[style=Z Web] (n258.center) to (n267.center);
\draw[style=Z Web] (n262.center) to (n271.center);
\draw[style=Z Web] (n289.center) to (n309.center);
\draw[style=Z Web] (n244.center) to (n326.center);
\draw[style=Z Web] (n267.center) to (n330.center);
\draw[style=Z Web] (n308.center) to (n331.center);
\draw[style=Z Web] (n245.center) to (n332.center);
\draw[style=Z Web] (n271.center) to (n334.center);
\draw[style=Z Web] (n309.center) to (n335.center);
\draw[style=Z Web] (n246.center) to (n336.center);
\draw[style=Z Web] (n326.center) to (n352.center);
\draw[style=Z Web] (n332.center) to (n360.center);
\draw[style=Z Web] (n331.center) to (n361.center);
\draw[style=Z Web] (n336.center) to (n366.center);
\draw[style=Z Web] (n335.center) to (n367.center);
\draw[style=Z Web] (n250.center) to (n368.center);
\draw[style=Z Web] (n352.center) to (n382.center);
\draw[style=Z Web] (n361.center) to (n383.center);
\draw[style=Z Web] (n368.center) to (n396.center);
\draw[style=Z Web] (n367.center) to (n397.center);
\draw[style=Z Web] (n383.center) to (n414.center);
\draw[style=Z Web] (n397.center) to (n418.center);
\draw[style=Z Web] (n414.center) to (n444.center);
\draw[style=Z Web] (n418.center) to (n450.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n450.center) to (n478.center);
\draw[style=Z Web] (n472.center) to (n494.center);
\draw[style=Z Web] (n478.center) to (n495.center);
\draw[style=Z Web] (n495.center) to (n502.center);
\draw (n241.center) to (n242.center);
\draw (n247.center) to (n248.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n259.center) to (n260.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n332.center) to (n333.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n243.center) to (n244.center);
\draw[style=Z Web] (n245.center) to (n246.center);
\draw[style=Z Web] (n249.center) to (n250.center);
\draw[style=Z Web] (n257.center) to (n258.center);
\draw[style=Z Web] (n261.center) to (n262.center);
\draw[style=Z Web] (n308.center) to (n309.center);
\draw[style=Z Web] (n330.center) to (n331.center);
\draw[style=Z Web] (n334.center) to (n335.center);
\draw[style=Z Web] (n360.center) to (n361.center);
\draw[style=Z Web] (n366.center) to (n367.center);
\draw[style=Z Web] (n382.center) to (n383.center);
\draw[style=Z Web] (n396.center) to (n397.center);
\draw[style=Z Web] (n494.center) to (n495.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det030.tikz <==
% Detector 30: records [20]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n228.center) to (n247.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n271.center) to (n334.center);
\draw (n309.center) to (n335.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=Z Web] (n240.center) to (n246.center);
\draw[style=Z Web] (n238.center) to (n248.center);
\draw[style=Z Web] (n247.center) to (n259.center);
\draw[style=Z Web] (n239.center) to (n260.center);
\draw[style=Z Web] (n260.center) to (n269.center);
\draw[style=Z Web] (n288.center) to (n311.center);
\draw[style=Z Web] (n248.center) to (n328.center);
\draw[style=Z Web] (n245.center) to (n332.center);
\draw[style=Z Web] (n310.center) to (n333.center);
\draw[style=Z Web] (n246.center) to (n336.center);
\draw[style=Z Web] (n311.center) to (n337.center);
\draw[style=Z Web] (n328.center) to (n354.center);
\draw[style=Z Web] (n269.center) to (n362.center);
\draw[style=Z Web] (n333.center) to (n363.center);
\draw[style=Z Web] (n354.center) to (n384.center);
\draw[style=Z Web] (n363.center) to (n385.center);
\draw[style=Z Web] (n385.center) to (n416.center);
\draw[style=Z Web] (n337.center) to (n420.center);
\draw[style=Z Web] (n416.center) to (n446.center);
\draw[style=Z Web] (n446.center) to (n474.center);
\draw[style=Z Web] (n474.center) to (n496.center);
\draw[style=Z Web] (n420.center) to (n497.center);
\draw[style=Z Web] (n497.center) to (n501.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n334.center) to (n335.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n498.center) to (n499.center);
\draw[style=Z Web] (n245.center) to (n246.center);
\draw[style=Z Web] (n247.center) to (n248.center);
\draw[style=Z Web] (n259.center) to (n260.center);
\draw[style=Z Web] (n310.center) to (n311.center);
\draw[style=Z Web] (n332.center) to (n333.center);
\draw[style=Z Web] (n336.center) to (n337.center);
\draw[style=Z Web] (n362.center) to (n363.center);
\draw[style=Z Web] (n384.center) to (n385.center);
\draw[style=Z Web] (n496.center) to (n497.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det031.tikz <==
% Detector 31: records [28]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n233.center) to (n250.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n312.center) to (n339.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n369.center) to (n393.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=X Web] (n225.center) to (n249.center);
\draw[style=X Web] (n226.center) to (n251.center);
\draw[style=X Web] (n249.center) to (n261.center);
\draw[style=X Web] (n262.center) to (n271.center);
\draw[style=X Web] (n261.center) to (n272.center);
\draw[style=X Web] (n271.center) to (n334.center);
\draw[style=X Web] (n251.center) to (n338.center);
\draw[style=X Web] (n252.center) to (n340.center);
\draw[style=X Web] (n334.center) to (n364.center);
\draw[style=X Web] (n335.center) to (n367.center);
\draw[style=X Web] (n250.center) to (n368.center);
\draw[style=X Web] (n339.center) to (n369.center);
\draw[style=X Web] (n364.center) to (n392.center);
\draw[style=X Web] (n338.center) to (n394.center);
\draw[style=X Web] (n365.center) to (n395.center);
\draw[style=X Web] (n368.center) to (n396.center);
\draw[style=X Web] (n367.center) to (n397.center);
\draw[style=X Web] (n392.center) to (n419.center);
\draw[style=X Web] (n393.center) to (n422.center);
\draw[style=X Web] (n394.center) to (n423.center);
\draw[style=X Web] (n341.center) to (n424.center);
\draw[style=X Web] (n340.center) to (n425.center);
\draw[style=X Web] (n419.center) to (n449.center);
\draw[style=X Web] (n422.center) to (n452.center);
\draw[style=X Web] (n396.center) to (n453.center);
\draw[style=X Web] (n452.center) to (n480.center);
\draw[style=X Web] (n449.center) to (n481.center);
\draw[style=X Web] (n480.center) to (n498.center);
\draw[style=X Web] (n424.center) to (n499.center);
\draw[style=X Web] (n498.center) to (n509.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n336.center) to (n337.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n366.center) to (n367.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw[style=X Web] (n249.center) to (n250.center);
\draw[style=X Web] (n251.center) to (n252.center);
\draw[style=X Web] (n261.center) to (n262.center);
\draw[style=X Web] (n271.center) to (n272.center);
\draw[style=X Web] (n334.center) to (n335.center);
\draw[style=X Web] (n338.center) to (n339.center);
\draw[style=X Web] (n340.center) to (n341.center);
\draw[style=X Web] (n364.center) to (n365.center);
\draw[style=X Web] (n368.center) to (n369.center);
\draw[style=X Web] (n392.center) to (n393.center);
\draw[style=X Web] (n394.center) to (n395.center);
\draw[style=X Web] (n396.center) to (n397.center);
\draw[style=X Web] (n422.center) to (n423.center);
\draw[style=X Web] (n424.center) to (n425.center);
\draw[style=X Web] (n452.center) to (n453.center);
\draw[style=X Web] (n480.center) to (n481.center);
\draw[style=X Web] (n498.center) to (n499.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det032.tikz <==
% Detector 32: records [19]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (33.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (33.700,.85) -- (33.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (33.200,.9) {Corrections};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (33.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (33.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n240.center) to (n246.center);
\draw (n228.center) to (n247.center);
\draw (n238.center) to (n248.center);
\draw (n225.center) to (n249.center);
\draw (n226.center) to (n251.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n247.center) to (n259.center);
\draw (n239.center) to (n260.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n260.center) to (n269.center);
\draw (n259.center) to (n270.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n248.center) to (n328.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n308.center) to (n331.center);
\draw (n245.center) to (n332.center);
\draw (n310.center) to (n333.center);
\draw (n309.center) to (n335.center);
\draw (n246.center) to (n336.center);
\draw (n311.center) to (n337.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n269.center) to (n362.center);
\draw (n333.center) to (n363.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n394.center) to (n423.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (33.700,-36);
\draw (n519.center) to (33.700,-40);
\draw (n479.center) to (33.700,-38);
\draw (n520.center) to (33.700,-15);
\draw (n521.center) to (33.700,-23);
\draw (n455.center) to (33.700,0);
\draw (n457.center) to (33.700,-11);
\draw (n427.center) to (33.700,-3);
\draw (n461.center) to (33.700,-7);
\draw (n459.center) to (33.700,-13);
\draw (n471.center) to (33.700,-17);
\draw (n473.center) to (33.700,-19);
\draw (n475.center) to (33.700,-21);
\draw (n465.center) to (33.700,-25);
\draw (n467.center) to (33.700,-27);
\draw (n481.center) to (33.700,-32);
\draw (n451.center) to (33.700,-34);
\draw (n463.center) to (33.700,-9);
\draw (n469.center) to (33.700,-29);
\draw[style=Z Web] (n233.center) to (n250.center);
\draw[style=Z Web] (n234.center) to (n252.center);
\draw[style=Z Web] (n249.center) to (n261.center);
\draw[style=Z Web] (n232.center) to (n262.center);
\draw[style=Z Web] (n262.center) to (n271.center);
\draw[style=Z Web] (n287.center) to (n313.center);
\draw[style=Z Web] (n271.center) to (n334.center);
\draw[style=Z Web] (n251.center) to (n338.center);
\draw[style=Z Web] (n312.center) to (n339.center);
\draw[style=Z Web] (n252.center) to (n340.center);
\draw[style=Z Web] (n313.center) to (n341.center);
\draw[style=Z Web] (n334.center) to (n364.center);
\draw[style=Z Web] (n250.center) to (n368.center);
\draw[style=Z Web] (n339.center) to (n369.center);
\draw[style=Z Web] (n364.center) to (n392.center);
\draw[style=Z Web] (n369.center) to (n393.center);
\draw[style=Z Web] (n393.center) to (n422.center);
\draw[style=Z Web] (n341.center) to (n424.center);
\draw[style=Z Web] (n422.center) to (n452.center);
\draw[style=Z Web] (n452.center) to (n480.center);
\draw[style=Z Web] (n480.center) to (n498.center);
\draw[style=Z Web] (n424.center) to (n499.center);
\draw[style=Z Web] (n499.center) to (n500.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n245.center) to (n246.center);
\draw (n247.center) to (n248.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n259.center) to (n260.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw[style=Z Web] (n249.center) to (n250.center);
\draw[style=Z Web] (n251.center) to (n252.center);
\draw[style=Z Web] (n261.center) to (n262.center);
\draw[style=Z Web] (n312.center) to (n313.center);
\draw[style=Z Web] (n338.center) to (n339.center);
\draw[style=Z Web] (n340.center) to (n341.center);
\draw[style=Z Web] (n368.center) to (n369.center);
\draw[style=Z Web] (n392.center) to (n393.center);
\draw[style=Z Web] (n498.center) to (n499.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det033.tikz <==
% Detector 33: records [36, 54]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n316.center) to (n344.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n399.center) to (n427.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n370.center) to (n455.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n552.center) to (n554.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n600.center) to (n628.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n636.center) to (n657.center);
\draw (n630.center) to (n659.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n286.center) to (n296.center);
\draw[style=X Web] (n296.center) to (n343.center);
\draw[style=X Web] (n297.center) to (n345.center);
\draw[style=X Web] (n343.center) to (n371.center);
\draw[style=X Web] (n345.center) to (n377.center);
\draw[style=X Web] (n371.center) to (n426.center);
\draw[style=X Web] (n377.center) to (n428.center);
\draw[style=X Web] (n426.center) to (n454.center);
\draw[style=X Web] (n428.center) to (n456.center);
\draw[style=X Web] (n429.center) to (n461.center);
\draw[style=X Web] (n454.center) to (n482.center);
\draw[style=X Web] (n456.center) to (n483.center);
\draw[style=X Web] (n482.center) to (n517.center);
\draw[style=X Web] (n455.center) to (n530.center);
\draw[style=X Web] (n457.center) to (n531.center);
\draw[style=X Web] (n543.center) to (n553.center);
\draw[style=X Web] (n542.center) to (n555.center);
\draw[style=X Web] (n427.center) to (n571.center);
\draw[style=X Web] (n555.center) to (n572.center);
\draw[style=X Web] (n461.center) to (n573.center);
\draw[style=X Web] (n556.center) to (n574.center);
\draw[style=X Web] (n531.center) to (n575.center);
\draw[style=X Web] (n571.center) to (n599.center);
\draw[style=X Web] (n553.center) to (n600.center);
\draw[style=X Web] (n573.center) to (n601.center);
\draw[style=X Web] (n554.center) to (n602.center);
\draw[style=X Web] (n576.center) to (n606.center);
\draw[style=X Web] (n530.center) to (n627.center);
\draw[style=X Web] (n601.center) to (n629.center);
\draw[style=X Web] (n606.center) to (n630.center);
\draw[style=X Web] (n575.center) to (n633.center);
\draw[style=X Web] (n599.center) to (n656.center);
\draw[style=X Web] (n629.center) to (n658.center);
\draw[style=X Web] (n633.center) to (n660.center);
\draw[style=X Web] (n628.center) to (n683.center);
\draw[style=X Web] (n656.center) to (n684.center);
\draw[style=X Web] (n634.center) to (n685.center);
\draw[style=X Web] (n658.center) to (n686.center);
\draw[style=X Web] (n683.center) to (n711.center);
\draw[style=X Web] (n627.center) to (n712.center);
\draw[style=X Web] (n685.center) to (n713.center);
\draw[style=X Web] (n660.center) to (n714.center);
\draw[style=X Web] (n711.center) to (n739.center);
\draw[style=X Web] (n713.center) to (n740.center);
\draw[style=X Web] (n739.center) to (n774.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n631.center) to (n632.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n296.center) to (n297.center);
\draw[style=X Web] (n426.center) to (n427.center);
\draw[style=X Web] (n428.center) to (n429.center);
\draw[style=X Web] (n454.center) to (n455.center);
\draw[style=X Web] (n456.center) to (n457.center);
\draw[style=X Web] (n482.center) to (n483.center);
\draw[style=X Web] (n553.center) to (n554.center);
\draw[style=X Web] (n555.center) to (n556.center);
\draw[style=X Web] (n571.center) to (n572.center);
\draw[style=X Web] (n573.center) to (n574.center);
\draw[style=X Web] (n575.center) to (n576.center);
\draw[style=X Web] (n599.center) to (n600.center);
\draw[style=X Web] (n601.center) to (n602.center);
\draw[style=X Web] (n627.center) to (n628.center);
\draw[style=X Web] (n629.center) to (n630.center);
\draw[style=X Web] (n633.center) to (n634.center);
\draw[style=X Web] (n683.center) to (n684.center);
\draw[style=X Web] (n685.center) to (n686.center);
\draw[style=X Web] (n711.center) to (n712.center);
\draw[style=X Web] (n713.center) to (n714.center);
\draw[style=X Web] (n739.center) to (n740.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det034.tikz <==
% Detector 34: records [35, 53]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n316.center) to (0.000,-7);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n342.center) to (n399.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n377.center) to (n428.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n434.center) to (n462.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n555.center) to (n572.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n659.center) to (n689.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n285.center) to (n298.center);
\draw[style=X Web] (n298.center) to (n315.center);
\draw[style=X Web] (n299.center) to (n317.center);
\draw[style=X Web] (n317.center) to (n347.center);
\draw[style=X Web] (n347.center) to (n379.center);
\draw[style=X Web] (n315.center) to (n398.center);
\draw[style=X Web] (n379.center) to (n400.center);
\draw[style=X Web] (n399.center) to (n427.center);
\draw[style=X Web] (n401.center) to (n429.center);
\draw[style=X Web] (n400.center) to (n430.center);
\draw[style=X Web] (n430.center) to (n458.center);
\draw[style=X Web] (n429.center) to (n461.center);
\draw[style=X Web] (n431.center) to (n463.center);
\draw[style=X Web] (n398.center) to (n484.center);
\draw[style=X Web] (n458.center) to (n485.center);
\draw[style=X Web] (n484.center) to (n516.center);
\draw[style=X Web] (n543.center) to (n553.center);
\draw[style=X Web] (n427.center) to (n571.center);
\draw[style=X Web] (n461.center) to (n573.center);
\draw[style=X Web] (n459.center) to (n577.center);
\draw[style=X Web] (n571.center) to (n599.center);
\draw[style=X Web] (n553.center) to (n600.center);
\draw[style=X Web] (n573.center) to (n601.center);
\draw[style=X Web] (n554.center) to (n602.center);
\draw[style=X Web] (n463.center) to (n603.center);
\draw[style=X Web] (n574.center) to (n604.center);
\draw[style=X Web] (n577.center) to (n605.center);
\draw[style=X Web] (n578.center) to (n608.center);
\draw[style=X Web] (n601.center) to (n629.center);
\draw[style=X Web] (n606.center) to (n630.center);
\draw[style=X Web] (n603.center) to (n631.center);
\draw[style=X Web] (n608.center) to (n632.center);
\draw[style=X Web] (n605.center) to (n635.center);
\draw[style=X Web] (n572.center) to (n655.center);
\draw[style=X Web] (n599.center) to (n656.center);
\draw[style=X Web] (n636.center) to (n657.center);
\draw[style=X Web] (n629.center) to (n658.center);
\draw[style=X Web] (n635.center) to (n662.center);
\draw[style=X Web] (n657.center) to (n687.center);
\draw[style=X Web] (n631.center) to (n688.center);
\draw[style=X Web] (n662.center) to (n690.center);
\draw[style=X Web] (n687.center) to (n715.center);
\draw[style=X Web] (n690.center) to (n716.center);
\draw[style=X Web] (n655.center) to (n741.center);
\draw[style=X Web] (n715.center) to (n742.center);
\draw[style=X Web] (n741.center) to (n773.center);
\draw (n296.center) to (n297.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n575.center) to (n576.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n633.center) to (n634.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n298.center) to (n299.center);
\draw[style=X Web] (n398.center) to (n399.center);
\draw[style=X Web] (n400.center) to (n401.center);
\draw[style=X Web] (n430.center) to (n431.center);
\draw[style=X Web] (n458.center) to (n459.center);
\draw[style=X Web] (n484.center) to (n485.center);
\draw[style=X Web] (n553.center) to (n554.center);
\draw[style=X Web] (n571.center) to (n572.center);
\draw[style=X Web] (n573.center) to (n574.center);
\draw[style=X Web] (n577.center) to (n578.center);
\draw[style=X Web] (n599.center) to (n600.center);
\draw[style=X Web] (n601.center) to (n602.center);
\draw[style=X Web] (n603.center) to (n604.center);
\draw[style=X Web] (n605.center) to (n606.center);
\draw[style=X Web] (n629.center) to (n630.center);
\draw[style=X Web] (n631.center) to (n632.center);
\draw[style=X Web] (n635.center) to (n636.center);
\draw[style=X Web] (n655.center) to (n656.center);
\draw[style=X Web] (n657.center) to (n658.center);
\draw[style=X Web] (n687.center) to (n688.center);
\draw[style=X Web] (n715.center) to (n716.center);
\draw[style=X Web] (n741.center) to (n742.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det035.tikz <==
% Detector 35: records [26, 27, 45]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n316.center) to (n344.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n379.center) to (n400.center);
\draw (n373.center) to (n402.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n374.center) to (n431.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n428.center) to (n456.center);
\draw (n433.center) to (n459.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n555.center) to (n572.center);
\draw (n556.center) to (n574.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n656.center) to (n684.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n627.center) to (n712.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n295.center) to (n297.center);
\draw[style=Z Web] (n296.center) to (n343.center);
\draw[style=Z Web] (n297.center) to (n345.center);
\draw[style=Z Web] (n343.center) to (n371.center);
\draw[style=Z Web] (n344.center) to (n372.center);
\draw[style=Z Web] (n345.center) to (n377.center);
\draw[style=Z Web] (n342.center) to (n399.center);
\draw[style=Z Web] (n372.center) to (n401.center);
\draw[style=Z Web] (n376.center) to (n403.center);
\draw[style=Z Web] (n371.center) to (n426.center);
\draw[style=Z Web] (n399.center) to (n427.center);
\draw[style=Z Web] (n377.center) to (n428.center);
\draw[style=Z Web] (n401.center) to (n429.center);
\draw[style=Z Web] (n400.center) to (n430.center);
\draw[style=Z Web] (n402.center) to (n432.center);
\draw[style=Z Web] (n370.center) to (n455.center);
\draw[style=Z Web] (n403.center) to (n457.center);
\draw[style=Z Web] (n430.center) to (n458.center);
\draw[style=Z Web] (n432.center) to (n460.center);
\draw[style=Z Web] (n429.center) to (n461.center);
\draw[style=Z Web] (n454.center) to (n482.center);
\draw[style=Z Web] (n456.center) to (n483.center);
\draw[style=Z Web] (n398.center) to (n484.center);
\draw[style=Z Web] (n458.center) to (n485.center);
\draw[style=Z Web] (n485.center) to (n507.center);
\draw[style=Z Web] (n483.center) to (n508.center);
\draw[style=Z Web] (n455.center) to (n530.center);
\draw[style=Z Web] (n457.center) to (n531.center);
\draw[style=Z Web] (n552.center) to (n554.center);
\draw[style=Z Web] (n427.center) to (n571.center);
\draw[style=Z Web] (n461.center) to (n573.center);
\draw[style=Z Web] (n531.center) to (n575.center);
\draw[style=Z Web] (n571.center) to (n599.center);
\draw[style=Z Web] (n553.center) to (n600.center);
\draw[style=Z Web] (n573.center) to (n601.center);
\draw[style=Z Web] (n554.center) to (n602.center);
\draw[style=Z Web] (n530.center) to (n627.center);
\draw[style=Z Web] (n600.center) to (n628.center);
\draw[style=Z Web] (n575.center) to (n633.center);
\draw[style=Z Web] (n602.center) to (n634.center);
\draw[style=Z Web] (n628.center) to (n683.center);
\draw[style=Z Web] (n634.center) to (n685.center);
\draw[style=Z Web] (n683.center) to (n711.center);
\draw[style=Z Web] (n685.center) to (n713.center);
\draw[style=Z Web] (n711.center) to (n739.center);
\draw[style=Z Web] (n713.center) to (n740.center);
\draw[style=Z Web] (n740.center) to (n765.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n458.center) to (n459.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n296.center) to (n297.center);
\draw[style=Z Web] (n342.center) to (n343.center);
\draw[style=Z Web] (n344.center) to (n345.center);
\draw[style=Z Web] (n370.center) to (n371.center);
\draw[style=Z Web] (n376.center) to (n377.center);
\draw[style=Z Web] (n398.center) to (n399.center);
\draw[style=Z Web] (n400.center) to (n401.center);
\draw[style=Z Web] (n402.center) to (n403.center);
\draw[style=Z Web] (n426.center) to (n427.center);
\draw[style=Z Web] (n428.center) to (n429.center);
\draw[style=Z Web] (n454.center) to (n455.center);
\draw[style=Z Web] (n456.center) to (n457.center);
\draw[style=Z Web] (n460.center) to (n461.center);
\draw[style=Z Web] (n482.center) to (n483.center);
\draw[style=Z Web] (n484.center) to (n485.center);
\draw[style=Z Web] (n553.center) to (n554.center);
\draw[style=Z Web] (n599.center) to (n600.center);
\draw[style=Z Web] (n601.center) to (n602.center);
\draw[style=Z Web] (n627.center) to (n628.center);
\draw[style=Z Web] (n633.center) to (n634.center);
\draw[style=Z Web] (n739.center) to (n740.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det036.tikz <==
% Detector 36: records [27, 44]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n316.center) to (0.000,-7);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n296.center) to (n343.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n349.center) to (n373.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n377.center) to (n428.center);
\draw (n400.center) to (n430.center);
\draw (n402.center) to (n432.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n370.center) to (n455.center);
\draw (n403.center) to (n457.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n599.center) to (n656.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n294.center) to (n299.center);
\draw[style=Z Web] (n298.center) to (n315.center);
\draw[style=Z Web] (n299.center) to (n317.center);
\draw[style=Z Web] (n314.center) to (n342.center);
\draw[style=Z Web] (n316.center) to (n344.center);
\draw[style=Z Web] (n317.center) to (n347.center);
\draw[style=Z Web] (n344.center) to (n372.center);
\draw[style=Z Web] (n346.center) to (n374.center);
\draw[style=Z Web] (n347.center) to (n379.center);
\draw[style=Z Web] (n315.center) to (n398.center);
\draw[style=Z Web] (n342.center) to (n399.center);
\draw[style=Z Web] (n379.center) to (n400.center);
\draw[style=Z Web] (n372.center) to (n401.center);
\draw[style=Z Web] (n378.center) to (n405.center);
\draw[style=Z Web] (n399.center) to (n427.center);
\draw[style=Z Web] (n401.center) to (n429.center);
\draw[style=Z Web] (n374.center) to (n431.center);
\draw[style=Z Web] (n405.center) to (n433.center);
\draw[style=Z Web] (n404.center) to (n434.center);
\draw[style=Z Web] (n426.center) to (n454.center);
\draw[style=Z Web] (n428.center) to (n456.center);
\draw[style=Z Web] (n430.center) to (n458.center);
\draw[style=Z Web] (n433.center) to (n459.center);
\draw[style=Z Web] (n432.center) to (n460.center);
\draw[style=Z Web] (n429.center) to (n461.center);
\draw[style=Z Web] (n434.center) to (n462.center);
\draw[style=Z Web] (n431.center) to (n463.center);
\draw[style=Z Web] (n454.center) to (n482.center);
\draw[style=Z Web] (n456.center) to (n483.center);
\draw[style=Z Web] (n483.center) to (n508.center);
\draw[style=Z Web] (n551.center) to (n556.center);
\draw[style=Z Web] (n427.center) to (n571.center);
\draw[style=Z Web] (n555.center) to (n572.center);
\draw[style=Z Web] (n461.center) to (n573.center);
\draw[style=Z Web] (n556.center) to (n574.center);
\draw[style=Z Web] (n459.center) to (n577.center);
\draw[style=Z Web] (n463.center) to (n603.center);
\draw[style=Z Web] (n574.center) to (n604.center);
\draw[style=Z Web] (n577.center) to (n605.center);
\draw[style=Z Web] (n605.center) to (n635.center);
\draw[style=Z Web] (n604.center) to (n636.center);
\draw[style=Z Web] (n572.center) to (n655.center);
\draw[style=Z Web] (n636.center) to (n657.center);
\draw[style=Z Web] (n657.center) to (n687.center);
\draw[style=Z Web] (n687.center) to (n715.center);
\draw[style=Z Web] (n655.center) to (n741.center);
\draw[style=Z Web] (n715.center) to (n742.center);
\draw[style=Z Web] (n742.center) to (n764.center);
\draw (n296.center) to (n297.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n402.center) to (n403.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n298.center) to (n299.center);
\draw[style=Z Web] (n314.center) to (n315.center);
\draw[style=Z Web] (n316.center) to (n317.center);
\draw[style=Z Web] (n346.center) to (n347.center);
\draw[style=Z Web] (n378.center) to (n379.center);
\draw[style=Z Web] (n398.center) to (n399.center);
\draw[style=Z Web] (n400.center) to (n401.center);
\draw[style=Z Web] (n404.center) to (n405.center);
\draw[style=Z Web] (n426.center) to (n427.center);
\draw[style=Z Web] (n428.center) to (n429.center);
\draw[style=Z Web] (n430.center) to (n431.center);
\draw[style=Z Web] (n432.center) to (n433.center);
\draw[style=Z Web] (n458.center) to (n459.center);
\draw[style=Z Web] (n460.center) to (n461.center);
\draw[style=Z Web] (n462.center) to (n463.center);
\draw[style=Z Web] (n482.center) to (n483.center);
\draw[style=Z Web] (n555.center) to (n556.center);
\draw[style=Z Web] (n571.center) to (n572.center);
\draw[style=Z Web] (n573.center) to (n574.center);
\draw[style=Z Web] (n603.center) to (n604.center);
\draw[style=Z Web] (n635.center) to (n636.center);
\draw[style=Z Web] (n741.center) to (n742.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det037.tikz <==
% Detector 37: records [34, 52]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n430.center) to (n458.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n444.center) to (n472.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n556.center) to (n574.center);
\draw (n557.center) to (n576.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n558.center) to (n582.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n632.center) to (n661.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n646.center) to (n667.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n284.center) to (n300.center);
\draw[style=X Web] (n300.center) to (n319.center);
\draw[style=X Web] (n301.center) to (n325.center);
\draw[style=X Web] (n319.center) to (n349.center);
\draw[style=X Web] (n325.center) to (n353.center);
\draw[style=X Web] (n349.center) to (n373.center);
\draw[style=X Web] (n353.center) to (n387.center);
\draw[style=X Web] (n373.center) to (n402.center);
\draw[style=X Web] (n387.center) to (n408.center);
\draw[style=X Web] (n402.center) to (n432.center);
\draw[style=X Web] (n408.center) to (n436.center);
\draw[style=X Web] (n403.center) to (n457.center);
\draw[style=X Web] (n433.center) to (n459.center);
\draw[style=X Web] (n432.center) to (n460.center);
\draw[style=X Web] (n436.center) to (n464.center);
\draw[style=X Web] (n409.center) to (n471.center);
\draw[style=X Web] (n437.center) to (n473.center);
\draw[style=X Web] (n460.center) to (n486.center);
\draw[style=X Web] (n464.center) to (n487.center);
\draw[style=X Web] (n486.center) to (n515.center);
\draw[style=X Web] (n457.center) to (n531.center);
\draw[style=X Web] (n540.center) to (n559.center);
\draw[style=X Web] (n461.center) to (n573.center);
\draw[style=X Web] (n531.center) to (n575.center);
\draw[style=X Web] (n459.center) to (n577.center);
\draw[style=X Web] (n559.center) to (n578.center);
\draw[style=X Web] (n471.center) to (n581.center);
\draw[style=X Web] (n473.center) to (n583.center);
\draw[style=X Web] (n560.center) to (n584.center);
\draw[style=X Web] (n465.center) to (n587.center);
\draw[style=X Web] (n573.center) to (n601.center);
\draw[style=X Web] (n574.center) to (n604.center);
\draw[style=X Web] (n577.center) to (n605.center);
\draw[style=X Web] (n576.center) to (n606.center);
\draw[style=X Web] (n583.center) to (n609.center);
\draw[style=X Web] (n582.center) to (n610.center);
\draw[style=X Web] (n587.center) to (n615.center);
\draw[style=X Web] (n588.center) to (n618.center);
\draw[style=X Web] (n601.center) to (n629.center);
\draw[style=X Web] (n575.center) to (n633.center);
\draw[style=X Web] (n602.center) to (n634.center);
\draw[style=X Web] (n605.center) to (n635.center);
\draw[style=X Web] (n604.center) to (n636.center);
\draw[style=X Web] (n581.center) to (n637.center);
\draw[style=X Web] (n616.center) to (n638.center);
\draw[style=X Web] (n609.center) to (n639.center);
\draw[style=X Web] (n618.center) to (n640.center);
\draw[style=X Web] (n615.center) to (n643.center);
\draw[style=X Web] (n629.center) to (n658.center);
\draw[style=X Web] (n630.center) to (n659.center);
\draw[style=X Web] (n633.center) to (n660.center);
\draw[style=X Web] (n635.center) to (n662.center);
\draw[style=X Web] (n644.center) to (n665.center);
\draw[style=X Web] (n637.center) to (n666.center);
\draw[style=X Web] (n639.center) to (n668.center);
\draw[style=X Web] (n643.center) to (n672.center);
\draw[style=X Web] (n658.center) to (n686.center);
\draw[style=X Web] (n659.center) to (n689.center);
\draw[style=X Web] (n662.center) to (n690.center);
\draw[style=X Web] (n665.center) to (n693.center);
\draw[style=X Web] (n668.center) to (n694.center);
\draw[style=X Web] (n672.center) to (n700.center);
\draw[style=X Web] (n689.center) to (n717.center);
\draw[style=X Web] (n686.center) to (n718.center);
\draw[style=X Web] (n693.center) to (n721.center);
\draw[style=X Web] (n700.center) to (n722.center);
\draw[style=X Web] (n717.center) to (n743.center);
\draw[style=X Web] (n721.center) to (n744.center);
\draw[style=X Web] (n743.center) to (n772.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n434.center) to (n435.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n462.center) to (n463.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n579.center) to (n580.center);
\draw (n585.center) to (n586.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n603.center) to (n604.center);
\draw (n607.center) to (n608.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n631.center) to (n632.center);
\draw (n641.center) to (n642.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n691.center) to (n692.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n719.center) to (n720.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n300.center) to (n301.center);
\draw[style=X Web] (n402.center) to (n403.center);
\draw[style=X Web] (n408.center) to (n409.center);
\draw[style=X Web] (n432.center) to (n433.center);
\draw[style=X Web] (n436.center) to (n437.center);
\draw[style=X Web] (n460.center) to (n461.center);
\draw[style=X Web] (n464.center) to (n465.center);
\draw[style=X Web] (n486.center) to (n487.center);
\draw[style=X Web] (n559.center) to (n560.center);
\draw[style=X Web] (n573.center) to (n574.center);
\draw[style=X Web] (n575.center) to (n576.center);
\draw[style=X Web] (n577.center) to (n578.center);
\draw[style=X Web] (n581.center) to (n582.center);
\draw[style=X Web] (n583.center) to (n584.center);
\draw[style=X Web] (n587.center) to (n588.center);
\draw[style=X Web] (n601.center) to (n602.center);
\draw[style=X Web] (n605.center) to (n606.center);
\draw[style=X Web] (n609.center) to (n610.center);
\draw[style=X Web] (n615.center) to (n616.center);
\draw[style=X Web] (n629.center) to (n630.center);
\draw[style=X Web] (n633.center) to (n634.center);
\draw[style=X Web] (n635.center) to (n636.center);
\draw[style=X Web] (n637.center) to (n638.center);
\draw[style=X Web] (n639.center) to (n640.center);
\draw[style=X Web] (n643.center) to (n644.center);
\draw[style=X Web] (n659.center) to (n660.center);
\draw[style=X Web] (n665.center) to (n666.center);
\draw[style=X Web] (n689.center) to (n690.center);
\draw[style=X Web] (n693.center) to (n694.center);
\draw[style=X Web] (n717.center) to (n718.center);
\draw[style=X Web] (n721.center) to (n722.center);
\draw[style=X Web] (n743.center) to (n744.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det038.tikz <==
% Detector 38: records [51]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n446.center) to (n474.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n559.center) to (n578.center);
\draw (n471.center) to (n581.center);
\draw (n560.center) to (n584.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n574.center) to (n604.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n580.center) to (n663.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n648.center) to (n669.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n283.center) to (n302.center);
\draw[style=X Web] (n302.center) to (n321.center);
\draw[style=X Web] (n303.center) to (n327.center);
\draw[style=X Web] (n321.center) to (n351.center);
\draw[style=X Web] (n327.center) to (n355.center);
\draw[style=X Web] (n351.center) to (n375.center);
\draw[style=X Web] (n355.center) to (n389.center);
\draw[style=X Web] (n375.center) to (n404.center);
\draw[style=X Web] (n389.center) to (n410.center);
\draw[style=X Web] (n405.center) to (n433.center);
\draw[style=X Web] (n404.center) to (n434.center);
\draw[style=X Web] (n411.center) to (n437.center);
\draw[style=X Web] (n410.center) to (n438.center);
\draw[style=X Web] (n433.center) to (n459.center);
\draw[style=X Web] (n434.center) to (n462.center);
\draw[style=X Web] (n438.center) to (n466.center);
\draw[style=X Web] (n437.center) to (n473.center);
\draw[style=X Web] (n439.center) to (n475.center);
\draw[style=X Web] (n462.center) to (n488.center);
\draw[style=X Web] (n466.center) to (n489.center);
\draw[style=X Web] (n488.center) to (n514.center);
\draw[style=X Web] (n435.center) to (n520.center);
\draw[style=X Web] (n520.center) to (n528.center);
\draw[style=X Web] (n528.center) to (n533.center);
\draw[style=X Web] (n541.center) to (n557.center);
\draw[style=X Web] (n539.center) to (n561.center);
\draw[style=X Web] (n557.center) to (n576.center);
\draw[style=X Web] (n459.center) to (n577.center);
\draw[style=X Web] (n533.center) to (n579.center);
\draw[style=X Web] (n561.center) to (n580.center);
\draw[style=X Web] (n558.center) to (n582.center);
\draw[style=X Web] (n473.center) to (n583.center);
\draw[style=X Web] (n475.center) to (n585.center);
\draw[style=X Web] (n562.center) to (n586.center);
\draw[style=X Web] (n467.center) to (n589.center);
\draw[style=X Web] (n463.center) to (n603.center);
\draw[style=X Web] (n577.center) to (n605.center);
\draw[style=X Web] (n576.center) to (n606.center);
\draw[style=X Web] (n579.center) to (n607.center);
\draw[style=X Web] (n578.center) to (n608.center);
\draw[style=X Web] (n583.center) to (n609.center);
\draw[style=X Web] (n582.center) to (n610.center);
\draw[style=X Web] (n585.center) to (n611.center);
\draw[style=X Web] (n584.center) to (n612.center);
\draw[style=X Web] (n589.center) to (n617.center);
\draw[style=X Web] (n590.center) to (n620.center);
\draw[style=X Web] (n603.center) to (n631.center);
\draw[style=X Web] (n605.center) to (n635.center);
\draw[style=X Web] (n604.center) to (n636.center);
\draw[style=X Web] (n609.center) to (n639.center);
\draw[style=X Web] (n618.center) to (n640.center);
\draw[style=X Web] (n611.center) to (n641.center);
\draw[style=X Web] (n620.center) to (n642.center);
\draw[style=X Web] (n617.center) to (n645.center);
\draw[style=X Web] (n632.center) to (n661.center);
\draw[style=X Web] (n635.center) to (n662.center);
\draw[style=X Web] (n607.center) to (n664.center);
\draw[style=X Web] (n646.center) to (n667.center);
\draw[style=X Web] (n639.center) to (n668.center);
\draw[style=X Web] (n641.center) to (n670.center);
\draw[style=X Web] (n645.center) to (n674.center);
\draw[style=X Web] (n631.center) to (n688.center);
\draw[style=X Web] (n661.center) to (n691.center);
\draw[style=X Web] (n664.center) to (n692.center);
\draw[style=X Web] (n667.center) to (n695.center);
\draw[style=X Web] (n670.center) to (n696.center);
\draw[style=X Web] (n674.center) to (n702.center);
\draw[style=X Web] (n691.center) to (n719.center);
\draw[style=X Web] (n688.center) to (n720.center);
\draw[style=X Web] (n695.center) to (n723.center);
\draw[style=X Web] (n702.center) to (n724.center);
\draw[style=X Web] (n719.center) to (n745.center);
\draw[style=X Web] (n723.center) to (n746.center);
\draw[style=X Web] (n745.center) to (n771.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n436.center) to (n437.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n464.center) to (n465.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n559.center) to (n560.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n581.center) to (n582.center);
\draw (n587.center) to (n588.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n633.center) to (n634.center);
\draw (n637.center) to (n638.center);
\draw (n643.center) to (n644.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n693.center) to (n694.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n721.center) to (n722.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n302.center) to (n303.center);
\draw[style=X Web] (n404.center) to (n405.center);
\draw[style=X Web] (n410.center) to (n411.center);
\draw[style=X Web] (n434.center) to (n435.center);
\draw[style=X Web] (n438.center) to (n439.center);
\draw[style=X Web] (n462.center) to (n463.center);
\draw[style=X Web] (n466.center) to (n467.center);
\draw[style=X Web] (n488.center) to (n489.center);
\draw[style=X Web] (n557.center) to (n558.center);
\draw[style=X Web] (n561.center) to (n562.center);
\draw[style=X Web] (n577.center) to (n578.center);
\draw[style=X Web] (n579.center) to (n580.center);
\draw[style=X Web] (n583.center) to (n584.center);
\draw[style=X Web] (n585.center) to (n586.center);
\draw[style=X Web] (n589.center) to (n590.center);
\draw[style=X Web] (n603.center) to (n604.center);
\draw[style=X Web] (n605.center) to (n606.center);
\draw[style=X Web] (n607.center) to (n608.center);
\draw[style=X Web] (n609.center) to (n610.center);
\draw[style=X Web] (n611.center) to (n612.center);
\draw[style=X Web] (n617.center) to (n618.center);
\draw[style=X Web] (n631.center) to (n632.center);
\draw[style=X Web] (n635.center) to (n636.center);
\draw[style=X Web] (n639.center) to (n640.center);
\draw[style=X Web] (n641.center) to (n642.center);
\draw[style=X Web] (n645.center) to (n646.center);
\draw[style=X Web] (n661.center) to (n662.center);
\draw[style=X Web] (n667.center) to (n668.center);
\draw[style=X Web] (n691.center) to (n692.center);
\draw[style=X Web] (n695.center) to (n696.center);
\draw[style=X Web] (n719.center) to (n720.center);
\draw[style=X Web] (n723.center) to (n724.center);
\draw[style=X Web] (n745.center) to (n746.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det039.tikz <==
% Detector 39: records [32, 50]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n282.center) to (n304.center);
\draw[style=X Web] (n304.center) to (n323.center);
\draw[style=X Web] (n305.center) to (n329.center);
\draw[style=X Web] (n329.center) to (n357.center);
\draw[style=X Web] (n357.center) to (n391.center);
\draw[style=X Web] (n323.center) to (n406.center);
\draw[style=X Web] (n391.center) to (n412.center);
\draw[style=X Web] (n407.center) to (n435.center);
\draw[style=X Web] (n413.center) to (n439.center);
\draw[style=X Web] (n412.center) to (n440.center);
\draw[style=X Web] (n440.center) to (n468.center);
\draw[style=X Web] (n439.center) to (n475.center);
\draw[style=X Web] (n406.center) to (n490.center);
\draw[style=X Web] (n468.center) to (n491.center);
\draw[style=X Web] (n490.center) to (n513.center);
\draw[style=X Web] (n435.center) to (n520.center);
\draw[style=X Web] (n441.center) to (n521.center);
\draw[style=X Web] (n520.center) to (n528.center);
\draw[style=X Web] (n521.center) to (n529.center);
\draw[style=X Web] (n529.center) to (n532.center);
\draw[style=X Web] (n528.center) to (n533.center);
\draw[style=X Web] (n532.center) to (n534.center);
\draw[style=X Web] (n540.center) to (n559.center);
\draw[style=X Web] (n559.center) to (n578.center);
\draw[style=X Web] (n533.center) to (n579.center);
\draw[style=X Web] (n560.center) to (n584.center);
\draw[style=X Web] (n475.center) to (n585.center);
\draw[style=X Web] (n579.center) to (n607.center);
\draw[style=X Web] (n578.center) to (n608.center);
\draw[style=X Web] (n585.center) to (n611.center);
\draw[style=X Web] (n584.center) to (n612.center);
\draw[style=X Web] (n534.center) to (n613.center);
\draw[style=X Web] (n586.center) to (n614.center);
\draw[style=X Web] (n469.center) to (n619.center);
\draw[style=X Web] (n611.center) to (n641.center);
\draw[style=X Web] (n620.center) to (n642.center);
\draw[style=X Web] (n619.center) to (n647.center);
\draw[style=X Web] (n580.center) to (n663.center);
\draw[style=X Web] (n607.center) to (n664.center);
\draw[style=X Web] (n648.center) to (n669.center);
\draw[style=X Web] (n641.center) to (n670.center);
\draw[style=X Web] (n669.center) to (n697.center);
\draw[style=X Web] (n613.center) to (n698.center);
\draw[style=X Web] (n647.center) to (n704.center);
\draw[style=X Web] (n697.center) to (n725.center);
\draw[style=X Web] (n704.center) to (n726.center);
\draw[style=X Web] (n663.center) to (n747.center);
\draw[style=X Web] (n725.center) to (n748.center);
\draw[style=X Web] (n747.center) to (n770.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n609.center) to (n610.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n304.center) to (n305.center);
\draw[style=X Web] (n406.center) to (n407.center);
\draw[style=X Web] (n412.center) to (n413.center);
\draw[style=X Web] (n440.center) to (n441.center);
\draw[style=X Web] (n468.center) to (n469.center);
\draw[style=X Web] (n490.center) to (n491.center);
\draw[style=X Web] (n559.center) to (n560.center);
\draw[style=X Web] (n579.center) to (n580.center);
\draw[style=X Web] (n585.center) to (n586.center);
\draw[style=X Web] (n607.center) to (n608.center);
\draw[style=X Web] (n611.center) to (n612.center);
\draw[style=X Web] (n613.center) to (n614.center);
\draw[style=X Web] (n619.center) to (n620.center);
\draw[style=X Web] (n641.center) to (n642.center);
\draw[style=X Web] (n647.center) to (n648.center);
\draw[style=X Web] (n663.center) to (n664.center);
\draw[style=X Web] (n669.center) to (n670.center);
\draw[style=X Web] (n697.center) to (n698.center);
\draw[style=X Web] (n725.center) to (n726.center);
\draw[style=X Web] (n747.center) to (n748.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det040.tikz <==
% Detector 40: records [43]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n345.center) to (n377.center);
\draw (n347.center) to (n379.center);
\draw (n359.center) to (n381.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n375.center) to (n404.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n389.center) to (n410.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n431.center) to (n463.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n556.center) to (n574.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n293.center) to (n301.center);
\draw[style=Z Web] (n300.center) to (n319.center);
\draw[style=Z Web] (n301.center) to (n325.center);
\draw[style=Z Web] (n319.center) to (n349.center);
\draw[style=Z Web] (n325.center) to (n353.center);
\draw[style=Z Web] (n349.center) to (n373.center);
\draw[style=Z Web] (n318.center) to (n376.center);
\draw[style=Z Web] (n348.center) to (n378.center);
\draw[style=Z Web] (n324.center) to (n380.center);
\draw[style=Z Web] (n352.center) to (n382.center);
\draw[style=Z Web] (n353.center) to (n387.center);
\draw[style=Z Web] (n372.center) to (n401.center);
\draw[style=Z Web] (n373.center) to (n402.center);
\draw[style=Z Web] (n376.center) to (n403.center);
\draw[style=Z Web] (n378.center) to (n405.center);
\draw[style=Z Web] (n387.center) to (n408.center);
\draw[style=Z Web] (n380.center) to (n409.center);
\draw[style=Z Web] (n382.center) to (n411.center);
\draw[style=Z Web] (n386.center) to (n415.center);
\draw[style=Z Web] (n401.center) to (n429.center);
\draw[style=Z Web] (n400.center) to (n430.center);
\draw[style=Z Web] (n405.center) to (n433.center);
\draw[style=Z Web] (n404.center) to (n434.center);
\draw[style=Z Web] (n411.center) to (n437.center);
\draw[style=Z Web] (n410.center) to (n438.center);
\draw[style=Z Web] (n415.center) to (n443.center);
\draw[style=Z Web] (n414.center) to (n444.center);
\draw[style=Z Web] (n428.center) to (n456.center);
\draw[style=Z Web] (n403.center) to (n457.center);
\draw[style=Z Web] (n430.center) to (n458.center);
\draw[style=Z Web] (n433.center) to (n459.center);
\draw[style=Z Web] (n432.center) to (n460.center);
\draw[style=Z Web] (n429.center) to (n461.center);
\draw[style=Z Web] (n434.center) to (n462.center);
\draw[style=Z Web] (n436.center) to (n464.center);
\draw[style=Z Web] (n443.center) to (n465.center);
\draw[style=Z Web] (n438.center) to (n466.center);
\draw[style=Z Web] (n442.center) to (n470.center);
\draw[style=Z Web] (n409.center) to (n471.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n437.center) to (n473.center);
\draw[style=Z Web] (n462.center) to (n488.center);
\draw[style=Z Web] (n466.center) to (n489.center);
\draw[style=Z Web] (n489.center) to (n505.center);
\draw[style=Z Web] (n457.center) to (n531.center);
\draw[style=Z Web] (n550.center) to (n558.center);
\draw[style=Z Web] (n461.center) to (n573.center);
\draw[style=Z Web] (n531.center) to (n575.center);
\draw[style=Z Web] (n557.center) to (n576.center);
\draw[style=Z Web] (n459.center) to (n577.center);
\draw[style=Z Web] (n471.center) to (n581.center);
\draw[style=Z Web] (n558.center) to (n582.center);
\draw[style=Z Web] (n473.center) to (n583.center);
\draw[style=Z Web] (n465.center) to (n587.center);
\draw[style=Z Web] (n573.center) to (n601.center);
\draw[style=Z Web] (n577.center) to (n605.center);
\draw[style=Z Web] (n576.center) to (n606.center);
\draw[style=Z Web] (n583.center) to (n609.center);
\draw[style=Z Web] (n582.center) to (n610.center);
\draw[style=Z Web] (n587.center) to (n615.center);
\draw[style=Z Web] (n601.center) to (n629.center);
\draw[style=Z Web] (n606.center) to (n630.center);
\draw[style=Z Web] (n615.center) to (n643.center);
\draw[style=Z Web] (n610.center) to (n644.center);
\draw[style=Z Web] (n630.center) to (n659.center);
\draw[style=Z Web] (n644.center) to (n665.center);
\draw[style=Z Web] (n659.center) to (n689.center);
\draw[style=Z Web] (n665.center) to (n693.center);
\draw[style=Z Web] (n689.center) to (n717.center);
\draw[style=Z Web] (n693.center) to (n721.center);
\draw[style=Z Web] (n717.center) to (n743.center);
\draw[style=Z Web] (n721.center) to (n744.center);
\draw[style=Z Web] (n744.center) to (n763.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n350.center) to (n351.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n406.center) to (n407.center);
\draw (n412.center) to (n413.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n430.center) to (n431.center);
\draw (n434.center) to (n435.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n462.center) to (n463.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n607.center) to (n608.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n300.center) to (n301.center);
\draw[style=Z Web] (n318.center) to (n319.center);
\draw[style=Z Web] (n324.center) to (n325.center);
\draw[style=Z Web] (n348.center) to (n349.center);
\draw[style=Z Web] (n352.center) to (n353.center);
\draw[style=Z Web] (n372.center) to (n373.center);
\draw[style=Z Web] (n386.center) to (n387.center);
\draw[style=Z Web] (n400.center) to (n401.center);
\draw[style=Z Web] (n402.center) to (n403.center);
\draw[style=Z Web] (n404.center) to (n405.center);
\draw[style=Z Web] (n408.center) to (n409.center);
\draw[style=Z Web] (n410.center) to (n411.center);
\draw[style=Z Web] (n414.center) to (n415.center);
\draw[style=Z Web] (n428.center) to (n429.center);
\draw[style=Z Web] (n432.center) to (n433.center);
\draw[style=Z Web] (n436.center) to (n437.center);
\draw[style=Z Web] (n442.center) to (n443.center);
\draw[style=Z Web] (n456.center) to (n457.center);
\draw[style=Z Web] (n458.center) to (n459.center);
\draw[style=Z Web] (n460.center) to (n461.center);
\draw[style=Z Web] (n464.center) to (n465.center);
\draw[style=Z Web] (n470.center) to (n471.center);
\draw[style=Z Web] (n472.center) to (n473.center);
\draw[style=Z Web] (n488.center) to (n489.center);
\draw[style=Z Web] (n557.center) to (n558.center);
\draw[style=Z Web] (n575.center) to (n576.center);
\draw[style=Z Web] (n581.center) to (n582.center);
\draw[style=Z Web] (n605.center) to (n606.center);
\draw[style=Z Web] (n609.center) to (n610.center);
\draw[style=Z Web] (n629.center) to (n630.center);
\draw[style=Z Web] (n643.center) to (n644.center);
\draw[style=Z Web] (n743.center) to (n744.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det041.tikz <==
% Detector 41: records [42]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n361.center) to (n383.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n323.center) to (n406.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n391.center) to (n412.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n402.center) to (n432.center);
\draw (n404.center) to (n434.center);
\draw (n408.center) to (n436.center);
\draw (n410.center) to (n438.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n429.center) to (n461.center);
\draw (n443.center) to (n465.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n489.center) to (n505.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n292.center) to (n303.center);
\draw[style=Z Web] (n302.center) to (n321.center);
\draw[style=Z Web] (n303.center) to (n327.center);
\draw[style=Z Web] (n320.center) to (n348.center);
\draw[style=Z Web] (n321.center) to (n351.center);
\draw[style=Z Web] (n326.center) to (n352.center);
\draw[style=Z Web] (n327.center) to (n355.center);
\draw[style=Z Web] (n351.center) to (n375.center);
\draw[style=Z Web] (n348.center) to (n378.center);
\draw[style=Z Web] (n352.center) to (n382.center);
\draw[style=Z Web] (n354.center) to (n384.center);
\draw[style=Z Web] (n355.center) to (n389.center);
\draw[style=Z Web] (n375.center) to (n404.center);
\draw[style=Z Web] (n378.center) to (n405.center);
\draw[style=Z Web] (n350.center) to (n407.center);
\draw[style=Z Web] (n389.center) to (n410.center);
\draw[style=Z Web] (n382.center) to (n411.center);
\draw[style=Z Web] (n384.center) to (n413.center);
\draw[style=Z Web] (n388.center) to (n417.center);
\draw[style=Z Web] (n374.center) to (n431.center);
\draw[style=Z Web] (n405.center) to (n433.center);
\draw[style=Z Web] (n407.center) to (n435.center);
\draw[style=Z Web] (n411.center) to (n437.center);
\draw[style=Z Web] (n413.center) to (n439.center);
\draw[style=Z Web] (n412.center) to (n440.center);
\draw[style=Z Web] (n417.center) to (n445.center);
\draw[style=Z Web] (n416.center) to (n446.center);
\draw[style=Z Web] (n430.center) to (n458.center);
\draw[style=Z Web] (n433.center) to (n459.center);
\draw[style=Z Web] (n432.center) to (n460.center);
\draw[style=Z Web] (n434.center) to (n462.center);
\draw[style=Z Web] (n431.center) to (n463.center);
\draw[style=Z Web] (n436.center) to (n464.center);
\draw[style=Z Web] (n438.center) to (n466.center);
\draw[style=Z Web] (n445.center) to (n467.center);
\draw[style=Z Web] (n440.center) to (n468.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n437.center) to (n473.center);
\draw[style=Z Web] (n446.center) to (n474.center);
\draw[style=Z Web] (n439.center) to (n475.center);
\draw[style=Z Web] (n460.center) to (n486.center);
\draw[style=Z Web] (n464.center) to (n487.center);
\draw[style=Z Web] (n406.center) to (n490.center);
\draw[style=Z Web] (n468.center) to (n491.center);
\draw[style=Z Web] (n491.center) to (n504.center);
\draw[style=Z Web] (n487.center) to (n506.center);
\draw[style=Z Web] (n435.center) to (n520.center);
\draw[style=Z Web] (n520.center) to (n528.center);
\draw[style=Z Web] (n528.center) to (n533.center);
\draw[style=Z Web] (n549.center) to (n560.center);
\draw[style=Z Web] (n459.center) to (n577.center);
\draw[style=Z Web] (n559.center) to (n578.center);
\draw[style=Z Web] (n533.center) to (n579.center);
\draw[style=Z Web] (n473.center) to (n583.center);
\draw[style=Z Web] (n560.center) to (n584.center);
\draw[style=Z Web] (n475.center) to (n585.center);
\draw[style=Z Web] (n467.center) to (n589.center);
\draw[style=Z Web] (n463.center) to (n603.center);
\draw[style=Z Web] (n579.center) to (n607.center);
\draw[style=Z Web] (n578.center) to (n608.center);
\draw[style=Z Web] (n585.center) to (n611.center);
\draw[style=Z Web] (n584.center) to (n612.center);
\draw[style=Z Web] (n589.center) to (n617.center);
\draw[style=Z Web] (n603.center) to (n631.center);
\draw[style=Z Web] (n608.center) to (n632.center);
\draw[style=Z Web] (n617.center) to (n645.center);
\draw[style=Z Web] (n612.center) to (n646.center);
\draw[style=Z Web] (n632.center) to (n661.center);
\draw[style=Z Web] (n646.center) to (n667.center);
\draw[style=Z Web] (n661.center) to (n691.center);
\draw[style=Z Web] (n667.center) to (n695.center);
\draw[style=Z Web] (n691.center) to (n719.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n719.center) to (n745.center);
\draw[style=Z Web] (n723.center) to (n746.center);
\draw[style=Z Web] (n746.center) to (n762.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n352.center) to (n353.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n408.center) to (n409.center);
\draw (n414.center) to (n415.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n460.center) to (n461.center);
\draw (n464.center) to (n465.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n488.center) to (n489.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n609.center) to (n610.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n302.center) to (n303.center);
\draw[style=Z Web] (n320.center) to (n321.center);
\draw[style=Z Web] (n326.center) to (n327.center);
\draw[style=Z Web] (n350.center) to (n351.center);
\draw[style=Z Web] (n354.center) to (n355.center);
\draw[style=Z Web] (n374.center) to (n375.center);
\draw[style=Z Web] (n388.center) to (n389.center);
\draw[style=Z Web] (n404.center) to (n405.center);
\draw[style=Z Web] (n406.center) to (n407.center);
\draw[style=Z Web] (n410.center) to (n411.center);
\draw[style=Z Web] (n412.center) to (n413.center);
\draw[style=Z Web] (n416.center) to (n417.center);
\draw[style=Z Web] (n430.center) to (n431.center);
\draw[style=Z Web] (n432.center) to (n433.center);
\draw[style=Z Web] (n434.center) to (n435.center);
\draw[style=Z Web] (n436.center) to (n437.center);
\draw[style=Z Web] (n438.center) to (n439.center);
\draw[style=Z Web] (n444.center) to (n445.center);
\draw[style=Z Web] (n458.center) to (n459.center);
\draw[style=Z Web] (n462.center) to (n463.center);
\draw[style=Z Web] (n466.center) to (n467.center);
\draw[style=Z Web] (n472.center) to (n473.center);
\draw[style=Z Web] (n474.center) to (n475.center);
\draw[style=Z Web] (n486.center) to (n487.center);
\draw[style=Z Web] (n490.center) to (n491.center);
\draw[style=Z Web] (n559.center) to (n560.center);
\draw[style=Z Web] (n577.center) to (n578.center);
\draw[style=Z Web] (n583.center) to (n584.center);
\draw[style=Z Web] (n607.center) to (n608.center);
\draw[style=Z Web] (n611.center) to (n612.center);
\draw[style=Z Web] (n631.center) to (n632.center);
\draw[style=Z Web] (n645.center) to (n646.center);
\draw[style=Z Web] (n745.center) to (n746.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det042.tikz <==
% Detector 42: records [41]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n412.center) to (n440.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n445.center) to (n467.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n291.center) to (n305.center);
\draw[style=Z Web] (n304.center) to (n323.center);
\draw[style=Z Web] (n305.center) to (n329.center);
\draw[style=Z Web] (n322.center) to (n350.center);
\draw[style=Z Web] (n328.center) to (n354.center);
\draw[style=Z Web] (n329.center) to (n357.center);
\draw[style=Z Web] (n354.center) to (n384.center);
\draw[style=Z Web] (n357.center) to (n391.center);
\draw[style=Z Web] (n323.center) to (n406.center);
\draw[style=Z Web] (n350.center) to (n407.center);
\draw[style=Z Web] (n391.center) to (n412.center);
\draw[style=Z Web] (n384.center) to (n413.center);
\draw[style=Z Web] (n407.center) to (n435.center);
\draw[style=Z Web] (n413.center) to (n439.center);
\draw[style=Z Web] (n356.center) to (n441.center);
\draw[style=Z Web] (n390.center) to (n447.center);
\draw[style=Z Web] (n434.center) to (n462.center);
\draw[style=Z Web] (n438.center) to (n466.center);
\draw[style=Z Web] (n440.center) to (n468.center);
\draw[style=Z Web] (n447.center) to (n469.center);
\draw[style=Z Web] (n446.center) to (n474.center);
\draw[style=Z Web] (n439.center) to (n475.center);
\draw[style=Z Web] (n462.center) to (n488.center);
\draw[style=Z Web] (n466.center) to (n489.center);
\draw[style=Z Web] (n489.center) to (n505.center);
\draw[style=Z Web] (n435.center) to (n520.center);
\draw[style=Z Web] (n441.center) to (n521.center);
\draw[style=Z Web] (n520.center) to (n528.center);
\draw[style=Z Web] (n521.center) to (n529.center);
\draw[style=Z Web] (n529.center) to (n532.center);
\draw[style=Z Web] (n528.center) to (n533.center);
\draw[style=Z Web] (n532.center) to (n534.center);
\draw[style=Z Web] (n548.center) to (n562.center);
\draw[style=Z Web] (n533.center) to (n579.center);
\draw[style=Z Web] (n561.center) to (n580.center);
\draw[style=Z Web] (n475.center) to (n585.center);
\draw[style=Z Web] (n562.center) to (n586.center);
\draw[style=Z Web] (n534.center) to (n613.center);
\draw[style=Z Web] (n586.center) to (n614.center);
\draw[style=Z Web] (n469.center) to (n619.center);
\draw[style=Z Web] (n619.center) to (n647.center);
\draw[style=Z Web] (n614.center) to (n648.center);
\draw[style=Z Web] (n580.center) to (n663.center);
\draw[style=Z Web] (n648.center) to (n669.center);
\draw[style=Z Web] (n669.center) to (n697.center);
\draw[style=Z Web] (n697.center) to (n725.center);
\draw[style=Z Web] (n663.center) to (n747.center);
\draw[style=Z Web] (n725.center) to (n748.center);
\draw[style=Z Web] (n748.center) to (n761.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n436.center) to (n437.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n304.center) to (n305.center);
\draw[style=Z Web] (n322.center) to (n323.center);
\draw[style=Z Web] (n328.center) to (n329.center);
\draw[style=Z Web] (n356.center) to (n357.center);
\draw[style=Z Web] (n390.center) to (n391.center);
\draw[style=Z Web] (n406.center) to (n407.center);
\draw[style=Z Web] (n412.center) to (n413.center);
\draw[style=Z Web] (n434.center) to (n435.center);
\draw[style=Z Web] (n438.center) to (n439.center);
\draw[style=Z Web] (n440.center) to (n441.center);
\draw[style=Z Web] (n446.center) to (n447.center);
\draw[style=Z Web] (n468.center) to (n469.center);
\draw[style=Z Web] (n474.center) to (n475.center);
\draw[style=Z Web] (n488.center) to (n489.center);
\draw[style=Z Web] (n561.center) to (n562.center);
\draw[style=Z Web] (n579.center) to (n580.center);
\draw[style=Z Web] (n585.center) to (n586.center);
\draw[style=Z Web] (n613.center) to (n614.center);
\draw[style=Z Web] (n647.center) to (n648.center);
\draw[style=Z Web] (n747.center) to (n748.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det043.tikz <==
% Detector 43: records [49]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n547.center) to (n564.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n281.center) to (n306.center);
\draw[style=X Web] (n306.center) to (n359.center);
\draw[style=X Web] (n307.center) to (n365.center);
\draw[style=X Web] (n359.center) to (n381.center);
\draw[style=X Web] (n365.center) to (n395.center);
\draw[style=X Web] (n381.center) to (n442.center);
\draw[style=X Web] (n395.center) to (n448.center);
\draw[style=X Web] (n443.center) to (n465.center);
\draw[style=X Web] (n442.center) to (n470.center);
\draw[style=X Web] (n448.center) to (n476.center);
\draw[style=X Web] (n449.center) to (n481.center);
\draw[style=X Web] (n470.center) to (n492.center);
\draw[style=X Web] (n476.center) to (n493.center);
\draw[style=X Web] (n492.center) to (n512.center);
\draw[style=X Web] (n477.center) to (n518.center);
\draw[style=X Web] (n518.center) to (n522.center);
\draw[style=X Web] (n522.center) to (n526.center);
\draw[style=X Web] (n538.center) to (n563.center);
\draw[style=X Web] (n537.center) to (n565.center);
\draw[style=X Web] (n471.center) to (n581.center);
\draw[style=X Web] (n465.center) to (n587.center);
\draw[style=X Web] (n565.center) to (n588.center);
\draw[style=X Web] (n481.center) to (n591.center);
\draw[style=X Web] (n566.center) to (n592.center);
\draw[style=X Web] (n526.center) to (n595.center);
\draw[style=X Web] (n582.center) to (n610.center);
\draw[style=X Web] (n587.center) to (n615.center);
\draw[style=X Web] (n563.center) to (n616.center);
\draw[style=X Web] (n591.center) to (n621.center);
\draw[style=X Web] (n564.center) to (n622.center);
\draw[style=X Web] (n596.center) to (n626.center);
\draw[style=X Web] (n581.center) to (n637.center);
\draw[style=X Web] (n615.center) to (n643.center);
\draw[style=X Web] (n610.center) to (n644.center);
\draw[style=X Web] (n621.center) to (n649.center);
\draw[style=X Web] (n626.center) to (n650.center);
\draw[style=X Web] (n595.center) to (n651.center);
\draw[style=X Web] (n637.center) to (n666.center);
\draw[style=X Web] (n643.center) to (n672.center);
\draw[style=X Web] (n649.center) to (n676.center);
\draw[style=X Web] (n651.center) to (n680.center);
\draw[style=X Web] (n638.center) to (n699.center);
\draw[style=X Web] (n672.center) to (n700.center);
\draw[style=X Web] (n652.center) to (n705.center);
\draw[style=X Web] (n676.center) to (n706.center);
\draw[style=X Web] (n699.center) to (n727.center);
\draw[style=X Web] (n666.center) to (n728.center);
\draw[style=X Web] (n705.center) to (n733.center);
\draw[style=X Web] (n680.center) to (n734.center);
\draw[style=X Web] (n727.center) to (n749.center);
\draw[style=X Web] (n733.center) to (n750.center);
\draw[style=X Web] (n749.center) to (n769.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n589.center) to (n590.center);
\draw (n593.center) to (n594.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n306.center) to (n307.center);
\draw[style=X Web] (n442.center) to (n443.center);
\draw[style=X Web] (n448.center) to (n449.center);
\draw[style=X Web] (n470.center) to (n471.center);
\draw[style=X Web] (n476.center) to (n477.center);
\draw[style=X Web] (n492.center) to (n493.center);
\draw[style=X Web] (n563.center) to (n564.center);
\draw[style=X Web] (n565.center) to (n566.center);
\draw[style=X Web] (n581.center) to (n582.center);
\draw[style=X Web] (n587.center) to (n588.center);
\draw[style=X Web] (n591.center) to (n592.center);
\draw[style=X Web] (n595.center) to (n596.center);
\draw[style=X Web] (n615.center) to (n616.center);
\draw[style=X Web] (n621.center) to (n622.center);
\draw[style=X Web] (n637.center) to (n638.center);
\draw[style=X Web] (n643.center) to (n644.center);
\draw[style=X Web] (n649.center) to (n650.center);
\draw[style=X Web] (n651.center) to (n652.center);
\draw[style=X Web] (n699.center) to (n700.center);
\draw[style=X Web] (n705.center) to (n706.center);
\draw[style=X Web] (n727.center) to (n728.center);
\draw[style=X Web] (n733.center) to (n734.center);
\draw[style=X Web] (n749.center) to (n750.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det044.tikz <==
% Detector 44: records [30, 48]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n438.center) to (n466.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n565.center) to (n588.center);
\draw (n566.center) to (n592.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n642.center) to (n673.center);
\draw (n594.center) to (n677.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n679.center) to (n709.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n280.center) to (n308.center);
\draw[style=X Web] (n308.center) to (n331.center);
\draw[style=X Web] (n309.center) to (n335.center);
\draw[style=X Web] (n331.center) to (n361.center);
\draw[style=X Web] (n335.center) to (n367.center);
\draw[style=X Web] (n361.center) to (n383.center);
\draw[style=X Web] (n367.center) to (n397.center);
\draw[style=X Web] (n383.center) to (n414.center);
\draw[style=X Web] (n397.center) to (n418.center);
\draw[style=X Web] (n415.center) to (n443.center);
\draw[style=X Web] (n414.center) to (n444.center);
\draw[style=X Web] (n419.center) to (n449.center);
\draw[style=X Web] (n418.center) to (n450.center);
\draw[style=X Web] (n443.center) to (n465.center);
\draw[style=X Web] (n445.center) to (n467.center);
\draw[style=X Web] (n444.center) to (n472.center);
\draw[style=X Web] (n450.center) to (n478.center);
\draw[style=X Web] (n449.center) to (n481.center);
\draw[style=X Web] (n472.center) to (n494.center);
\draw[style=X Web] (n478.center) to (n495.center);
\draw[style=X Web] (n494.center) to (n511.center);
\draw[style=X Web] (n479.center) to (n524.center);
\draw[style=X Web] (n538.center) to (n563.center);
\draw[style=X Web] (n536.center) to (n567.center);
\draw[style=X Web] (n473.center) to (n583.center);
\draw[style=X Web] (n465.center) to (n587.center);
\draw[style=X Web] (n467.center) to (n589.center);
\draw[style=X Web] (n567.center) to (n590.center);
\draw[style=X Web] (n481.center) to (n591.center);
\draw[style=X Web] (n451.center) to (n593.center);
\draw[style=X Web] (n568.center) to (n594.center);
\draw[style=X Web] (n583.center) to (n609.center);
\draw[style=X Web] (n584.center) to (n612.center);
\draw[style=X Web] (n587.center) to (n615.center);
\draw[style=X Web] (n563.center) to (n616.center);
\draw[style=X Web] (n589.center) to (n617.center);
\draw[style=X Web] (n588.center) to (n618.center);
\draw[style=X Web] (n591.center) to (n621.center);
\draw[style=X Web] (n564.center) to (n622.center);
\draw[style=X Web] (n593.center) to (n623.center);
\draw[style=X Web] (n592.center) to (n624.center);
\draw[style=X Web] (n524.center) to (n625.center);
\draw[style=X Web] (n609.center) to (n639.center);
\draw[style=X Web] (n615.center) to (n643.center);
\draw[style=X Web] (n610.center) to (n644.center);
\draw[style=X Web] (n617.center) to (n645.center);
\draw[style=X Web] (n612.center) to (n646.center);
\draw[style=X Web] (n621.center) to (n649.center);
\draw[style=X Web] (n626.center) to (n650.center);
\draw[style=X Web] (n625.center) to (n653.center);
\draw[style=X Web] (n639.center) to (n668.center);
\draw[style=X Web] (n640.center) to (n671.center);
\draw[style=X Web] (n643.center) to (n672.center);
\draw[style=X Web] (n645.center) to (n674.center);
\draw[style=X Web] (n654.center) to (n675.center);
\draw[style=X Web] (n649.center) to (n676.center);
\draw[style=X Web] (n623.center) to (n678.center);
\draw[style=X Web] (n668.center) to (n694.center);
\draw[style=X Web] (n671.center) to (n701.center);
\draw[style=X Web] (n674.center) to (n702.center);
\draw[style=X Web] (n675.center) to (n707.center);
\draw[style=X Web] (n678.center) to (n708.center);
\draw[style=X Web] (n653.center) to (n710.center);
\draw[style=X Web] (n701.center) to (n729.center);
\draw[style=X Web] (n694.center) to (n730.center);
\draw[style=X Web] (n707.center) to (n735.center);
\draw[style=X Web] (n710.center) to (n736.center);
\draw[style=X Web] (n729.center) to (n751.center);
\draw[style=X Web] (n735.center) to (n752.center);
\draw[style=X Web] (n751.center) to (n768.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n416.center) to (n417.center);
\draw (n420.center) to (n421.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n565.center) to (n566.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n585.center) to (n586.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n619.center) to (n620.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n641.center) to (n642.center);
\draw (n647.center) to (n648.center);
\draw (n651.center) to (n652.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n673.center) to (n674.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n308.center) to (n309.center);
\draw[style=X Web] (n414.center) to (n415.center);
\draw[style=X Web] (n418.center) to (n419.center);
\draw[style=X Web] (n444.center) to (n445.center);
\draw[style=X Web] (n450.center) to (n451.center);
\draw[style=X Web] (n472.center) to (n473.center);
\draw[style=X Web] (n478.center) to (n479.center);
\draw[style=X Web] (n494.center) to (n495.center);
\draw[style=X Web] (n563.center) to (n564.center);
\draw[style=X Web] (n567.center) to (n568.center);
\draw[style=X Web] (n583.center) to (n584.center);
\draw[style=X Web] (n587.center) to (n588.center);
\draw[style=X Web] (n589.center) to (n590.center);
\draw[style=X Web] (n591.center) to (n592.center);
\draw[style=X Web] (n593.center) to (n594.center);
\draw[style=X Web] (n609.center) to (n610.center);
\draw[style=X Web] (n615.center) to (n616.center);
\draw[style=X Web] (n617.center) to (n618.center);
\draw[style=X Web] (n621.center) to (n622.center);
\draw[style=X Web] (n623.center) to (n624.center);
\draw[style=X Web] (n625.center) to (n626.center);
\draw[style=X Web] (n639.center) to (n640.center);
\draw[style=X Web] (n643.center) to (n644.center);
\draw[style=X Web] (n645.center) to (n646.center);
\draw[style=X Web] (n649.center) to (n650.center);
\draw[style=X Web] (n653.center) to (n654.center);
\draw[style=X Web] (n671.center) to (n672.center);
\draw[style=X Web] (n675.center) to (n676.center);
\draw[style=X Web] (n701.center) to (n702.center);
\draw[style=X Web] (n707.center) to (n708.center);
\draw[style=X Web] (n729.center) to (n730.center);
\draw[style=X Web] (n735.center) to (n736.center);
\draw[style=X Web] (n751.center) to (n752.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det045.tikz <==
% Detector 45: records [29, 47]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n440.center) to (n468.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n450.center) to (n478.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n567.center) to (n590.center);
\draw (n481.center) to (n591.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n279.center) to (n310.center);
\draw[style=X Web] (n310.center) to (n333.center);
\draw[style=X Web] (n311.center) to (n337.center);
\draw[style=X Web] (n333.center) to (n363.center);
\draw[style=X Web] (n363.center) to (n385.center);
\draw[style=X Web] (n385.center) to (n416.center);
\draw[style=X Web] (n337.center) to (n420.center);
\draw[style=X Web] (n417.center) to (n445.center);
\draw[style=X Web] (n416.center) to (n446.center);
\draw[style=X Web] (n421.center) to (n451.center);
\draw[style=X Web] (n445.center) to (n467.center);
\draw[style=X Web] (n447.center) to (n469.center);
\draw[style=X Web] (n446.center) to (n474.center);
\draw[style=X Web] (n474.center) to (n496.center);
\draw[style=X Web] (n420.center) to (n497.center);
\draw[style=X Web] (n496.center) to (n510.center);
\draw[style=X Web] (n537.center) to (n565.center);
\draw[style=X Web] (n475.center) to (n585.center);
\draw[style=X Web] (n565.center) to (n588.center);
\draw[style=X Web] (n467.center) to (n589.center);
\draw[style=X Web] (n566.center) to (n592.center);
\draw[style=X Web] (n451.center) to (n593.center);
\draw[style=X Web] (n585.center) to (n611.center);
\draw[style=X Web] (n586.center) to (n614.center);
\draw[style=X Web] (n589.center) to (n617.center);
\draw[style=X Web] (n588.center) to (n618.center);
\draw[style=X Web] (n469.center) to (n619.center);
\draw[style=X Web] (n590.center) to (n620.center);
\draw[style=X Web] (n593.center) to (n623.center);
\draw[style=X Web] (n592.center) to (n624.center);
\draw[style=X Web] (n611.center) to (n641.center);
\draw[style=X Web] (n617.center) to (n645.center);
\draw[style=X Web] (n612.center) to (n646.center);
\draw[style=X Web] (n619.center) to (n647.center);
\draw[style=X Web] (n614.center) to (n648.center);
\draw[style=X Web] (n641.center) to (n670.center);
\draw[style=X Web] (n642.center) to (n673.center);
\draw[style=X Web] (n645.center) to (n674.center);
\draw[style=X Web] (n594.center) to (n677.center);
\draw[style=X Web] (n623.center) to (n678.center);
\draw[style=X Web] (n670.center) to (n696.center);
\draw[style=X Web] (n673.center) to (n703.center);
\draw[style=X Web] (n647.center) to (n704.center);
\draw[style=X Web] (n703.center) to (n731.center);
\draw[style=X Web] (n696.center) to (n732.center);
\draw[style=X Web] (n731.center) to (n753.center);
\draw[style=X Web] (n677.center) to (n754.center);
\draw[style=X Web] (n753.center) to (n767.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n418.center) to (n419.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n587.center) to (n588.center);
\draw (n591.center) to (n592.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n621.center) to (n622.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n643.center) to (n644.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n675.center) to (n676.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n755.center) to (n756.center);
\draw[style=X Web] (n310.center) to (n311.center);
\draw[style=X Web] (n416.center) to (n417.center);
\draw[style=X Web] (n420.center) to (n421.center);
\draw[style=X Web] (n446.center) to (n447.center);
\draw[style=X Web] (n474.center) to (n475.center);
\draw[style=X Web] (n496.center) to (n497.center);
\draw[style=X Web] (n565.center) to (n566.center);
\draw[style=X Web] (n585.center) to (n586.center);
\draw[style=X Web] (n589.center) to (n590.center);
\draw[style=X Web] (n593.center) to (n594.center);
\draw[style=X Web] (n611.center) to (n612.center);
\draw[style=X Web] (n617.center) to (n618.center);
\draw[style=X Web] (n619.center) to (n620.center);
\draw[style=X Web] (n623.center) to (n624.center);
\draw[style=X Web] (n641.center) to (n642.center);
\draw[style=X Web] (n645.center) to (n646.center);
\draw[style=X Web] (n647.center) to (n648.center);
\draw[style=X Web] (n673.center) to (n674.center);
\draw[style=X Web] (n677.center) to (n678.center);
\draw[style=X Web] (n703.center) to (n704.center);
\draw[style=X Web] (n731.center) to (n732.center);
\draw[style=X Web] (n753.center) to (n754.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det046.tikz <==
% Detector 46: records [40]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n393.center) to (n422.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n421.center) to (n451.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n453.center) to (n479.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n290.center) to (n307.center);
\draw[style=Z Web] (n306.center) to (n359.center);
\draw[style=Z Web] (n307.center) to (n365.center);
\draw[style=Z Web] (n359.center) to (n381.center);
\draw[style=Z Web] (n358.center) to (n386.center);
\draw[style=Z Web] (n364.center) to (n392.center);
\draw[style=Z Web] (n365.center) to (n395.center);
\draw[style=Z Web] (n380.center) to (n409.center);
\draw[style=Z Web] (n386.center) to (n415.center);
\draw[style=Z Web] (n392.center) to (n419.center);
\draw[style=Z Web] (n394.center) to (n423.center);
\draw[style=Z Web] (n408.center) to (n436.center);
\draw[style=Z Web] (n381.center) to (n442.center);
\draw[style=Z Web] (n415.center) to (n443.center);
\draw[style=Z Web] (n414.center) to (n444.center);
\draw[style=Z Web] (n395.center) to (n448.center);
\draw[style=Z Web] (n419.center) to (n449.center);
\draw[style=Z Web] (n418.center) to (n450.center);
\draw[style=Z Web] (n422.center) to (n452.center);
\draw[style=Z Web] (n436.center) to (n464.center);
\draw[style=Z Web] (n443.center) to (n465.center);
\draw[style=Z Web] (n409.center) to (n471.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n423.center) to (n477.center);
\draw[style=Z Web] (n450.center) to (n478.center);
\draw[style=Z Web] (n452.center) to (n480.center);
\draw[style=Z Web] (n449.center) to (n481.center);
\draw[style=Z Web] (n470.center) to (n492.center);
\draw[style=Z Web] (n476.center) to (n493.center);
\draw[style=Z Web] (n472.center) to (n494.center);
\draw[style=Z Web] (n478.center) to (n495.center);
\draw[style=Z Web] (n495.center) to (n502.center);
\draw[style=Z Web] (n493.center) to (n503.center);
\draw[style=Z Web] (n477.center) to (n518.center);
\draw[style=Z Web] (n518.center) to (n522.center);
\draw[style=Z Web] (n522.center) to (n526.center);
\draw[style=Z Web] (n547.center) to (n564.center);
\draw[style=Z Web] (n471.center) to (n581.center);
\draw[style=Z Web] (n465.center) to (n587.center);
\draw[style=Z Web] (n481.center) to (n591.center);
\draw[style=Z Web] (n526.center) to (n595.center);
\draw[style=Z Web] (n587.center) to (n615.center);
\draw[style=Z Web] (n563.center) to (n616.center);
\draw[style=Z Web] (n591.center) to (n621.center);
\draw[style=Z Web] (n564.center) to (n622.center);
\draw[style=Z Web] (n581.center) to (n637.center);
\draw[style=Z Web] (n616.center) to (n638.center);
\draw[style=Z Web] (n595.center) to (n651.center);
\draw[style=Z Web] (n622.center) to (n652.center);
\draw[style=Z Web] (n638.center) to (n699.center);
\draw[style=Z Web] (n652.center) to (n705.center);
\draw[style=Z Web] (n699.center) to (n727.center);
\draw[style=Z Web] (n705.center) to (n733.center);
\draw[style=Z Web] (n727.center) to (n749.center);
\draw[style=Z Web] (n733.center) to (n750.center);
\draw[style=Z Web] (n750.center) to (n760.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n416.center) to (n417.center);
\draw (n420.center) to (n421.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n450.center) to (n451.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n478.center) to (n479.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n306.center) to (n307.center);
\draw[style=Z Web] (n358.center) to (n359.center);
\draw[style=Z Web] (n364.center) to (n365.center);
\draw[style=Z Web] (n380.center) to (n381.center);
\draw[style=Z Web] (n394.center) to (n395.center);
\draw[style=Z Web] (n408.center) to (n409.center);
\draw[style=Z Web] (n414.center) to (n415.center);
\draw[style=Z Web] (n418.center) to (n419.center);
\draw[style=Z Web] (n422.center) to (n423.center);
\draw[style=Z Web] (n442.center) to (n443.center);
\draw[style=Z Web] (n448.center) to (n449.center);
\draw[style=Z Web] (n464.center) to (n465.center);
\draw[style=Z Web] (n470.center) to (n471.center);
\draw[style=Z Web] (n476.center) to (n477.center);
\draw[style=Z Web] (n480.center) to (n481.center);
\draw[style=Z Web] (n492.center) to (n493.center);
\draw[style=Z Web] (n494.center) to (n495.center);
\draw[style=Z Web] (n563.center) to (n564.center);
\draw[style=Z Web] (n615.center) to (n616.center);
\draw[style=Z Web] (n621.center) to (n622.center);
\draw[style=Z Web] (n637.center) to (n638.center);
\draw[style=Z Web] (n651.center) to (n652.center);
\draw[style=Z Web] (n749.center) to (n750.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det047.tikz <==
% Detector 47: records [39]; phases in units of pi/4
\begin{tikzpicture}[x=0.5723cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.700,.85) -- (1.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.850,.9) {$d=3$ double check};
\fill[black!4] (1.700,.55) rectangle (8.700,-41.55);
\draw[black!35,line width=.25pt] (1.700,.62) -- (1.700,.85) -- (8.700,.85) -- (8.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (5.200,.9) {Grow to $d=5$};
\fill[black!1.5] (8.700,.55) rectangle (32.700,-41.55);
\draw[black!35,line width=.25pt] (8.700,.62) -- (8.700,.85) -- (32.700,.85) -- (32.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (20.700,.9) {Round 1};
\fill[black!4] (32.700,.55) rectangle (36.700,-41.55);
\draw[black!35,line width=.25pt] (32.700,.62) -- (32.700,.85) -- (36.700,.85) -- (36.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.700,.9) {Corrections};
\fill[black!1.5] (36.700,.55) rectangle (60.700,-41.55);
\draw[black!35,line width=.25pt] (36.700,.62) -- (36.700,.85) -- (60.700,.85) -- (60.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (48.700,.9) {Round 2};
\fill[black!4] (60.700,.55) rectangle (61.700,-41.55);
\draw[black!35,line width=.25pt] (60.700,.62) -- (60.700,.85) -- (61.700,.85) -- (61.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (61.200,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n218) at (0.850,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (0.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (0.850,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (0.850,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (0.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n214) at (0.850,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (0.850,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (0.850,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n220) at (0.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (0.850,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n221) at (0.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (0.850,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (0.850,0.00) {$\frac{\pi}{4}$};
\node[style=X dot] (n234) at (2.200,-40.00) {};
\node[style=X dot] (n233) at (2.200,-38.00) {};
\node[style=Z dot] (n226) at (2.200,-36.00) {};
\node[style=X dot] (n240) at (2.200,-34.00) {};
\node[style=Z dot] (n225) at (2.200,-33.00) {};
\node[style=X dot] (n232) at (2.200,-32.00) {};
\node[style=X dot] (n239) at (2.200,-29.00) {};
\node[style=Z dot] (n228) at (2.200,-28.00) {};
\node[style=Z dot] (n229) at (2.200,-27.00) {};
\node[style=Z dot] (n224) at (2.200,-26.00) {};
\node[style=X dot] (n231) at (2.200,-25.00) {};
\node[style=X dot] (n235) at (2.200,-23.00) {};
\node[style=X dot] (n237) at (2.200,-22.00) {};
\node[style=X dot] (n238) at (2.200,-21.00) {};
\node[style=X dot] (n230) at (2.200,-19.00) {};
\node[style=Z dot] (n227) at (2.200,-16.00) {};
\node[style=X dot] (n236) at (2.200,-15.00) {};
\node[style=X dot] (n246) at (3.200,-34.00) {};
\node[style=Z dot] (n245) at (3.200,-27.00) {};
\node[style=X dot] (n242) at (3.200,-22.00) {};
\node[style=Z dot] (n241) at (3.200,-16.00) {};
\node[style=X dot] (n250) at (4.200,-38.00) {};
\node[style=Z dot] (n249) at (4.200,-33.00) {};
\node[style=Z dot] (n243) at (4.200,-26.00) {};
\node[style=X dot] (n244) at (4.200,-19.00) {};
\node[style=Z dot] (n253) at (4.200,-16.00) {};
\node[style=X dot] (n254) at (4.200,-15.00) {};
\node[style=X dot] (n252) at (5.200,-40.00) {};
\node[style=Z dot] (n251) at (5.200,-36.00) {};
\node[style=Z dot] (n261) at (5.200,-33.00) {};
\node[style=X dot] (n262) at (5.200,-32.00) {};
\node[style=Z dot] (n247) at (5.200,-28.00) {};
\node[style=X dot] (n248) at (5.200,-21.00) {};
\node[style=X dot] (n264) at (5.200,-16.00) {};
\node[style=Z dot] (n263) at (5.200,-15.00) {};
\node[style=X dot] (n272) at (6.200,-33.00) {};
\node[style=Z dot] (n271) at (6.200,-32.00) {};
\node[style=X dot] (n260) at (6.200,-29.00) {};
\node[style=Z dot] (n259) at (6.200,-28.00) {};
\node[style=Z dot] (n257) at (6.200,-26.00) {};
\node[style=X dot] (n258) at (6.200,-25.00) {};
\node[style=X dot] (n256) at (6.200,-23.00) {};
\node[style=Z dot] (n255) at (6.200,-22.00) {};
\node[style=Z dot] (n269) at (7.200,-29.00) {};
\node[style=X dot] (n270) at (7.200,-28.00) {};
\node[style=X dot] (n268) at (7.200,-26.00) {};
\node[style=Z dot] (n267) at (7.200,-25.00) {};
\node[style=Z dot] (n265) at (7.200,-23.00) {};
\node[style=X dot] (n266) at (7.200,-22.00) {};
\node[style=X dot] (n274) at (8.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (8.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (8.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (8.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (8.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (9.200,-41.00) {};
\node[style=Z dot] (n278) at (9.200,-37.00) {};
\node[style=X dot] (n288) at (9.200,-35.00) {};
\node[style=X dot] (n289) at (9.200,-33.00) {};
\node[style=X dot] (n290) at (9.200,-31.00) {};
\node[style=Z dot] (n279) at (9.200,-28.00) {};
\node[style=Z dot] (n280) at (9.200,-26.00) {};
\node[style=Z dot] (n281) at (9.200,-24.00) {};
\node[style=X dot] (n291) at (9.200,-22.00) {};
\node[style=X dot] (n292) at (9.200,-20.00) {};
\node[style=X dot] (n293) at (9.200,-18.00) {};
\node[style=Z dot] (n282) at (9.200,-16.00) {};
\node[style=Z dot] (n283) at (9.200,-14.00) {};
\node[style=Z dot] (n284) at (9.200,-12.00) {};
\node[style=X dot] (n294) at (9.200,-8.00) {};
\node[style=X dot] (n295) at (9.200,-6.00) {};
\node[style=Z dot] (n285) at (9.200,-4.00) {};
\node[style=Z dot] (n286) at (9.200,-2.00) {};
\node[style=X dot] (n313) at (10.200,-41.00) {};
\node[style=Z dot] (n312) at (10.200,-37.00) {};
\node[style=X dot] (n307) at (10.200,-31.00) {};
\node[style=Z dot] (n306) at (10.200,-24.00) {};
\node[style=X dot] (n301) at (10.200,-18.00) {};
\node[style=Z dot] (n300) at (10.200,-12.00) {};
\node[style=X dot] (n297) at (10.200,-6.00) {};
\node[style=Z dot] (n296) at (10.200,-2.00) {};
\node[style=X dot] (n341) at (11.200,-41.00) {};
\node[style=Z dot] (n340) at (11.200,-40.00) {};
\node[style=X dot] (n339) at (11.200,-37.00) {};
\node[style=Z dot] (n338) at (11.200,-36.00) {};
\node[style=X dot] (n309) at (11.200,-33.00) {};
\node[style=Z dot] (n308) at (11.200,-26.00) {};
\node[style=X dot] (n303) at (11.200,-20.00) {};
\node[style=Z dot] (n302) at (11.200,-14.00) {};
\node[style=X dot] (n319) at (11.200,-12.00) {};
\node[style=Z dot] (n318) at (11.200,-11.00) {};
\node[style=X dot] (n299) at (11.200,-8.00) {};
\node[style=Z dot] (n298) at (11.200,-4.00) {};
\node[style=Z dot] (n424) at (12.200,-41.00) {};
\node[style=X dot] (n425) at (12.200,-40.00) {};
\node[style=Z dot] (n368) at (12.200,-38.00) {};
\node[style=X dot] (n369) at (12.200,-37.00) {};
\node[style=X dot] (n311) at (12.200,-35.00) {};
\node[style=Z dot] (n310) at (12.200,-28.00) {};
\node[style=X dot] (n331) at (12.200,-26.00) {};
\node[style=Z dot] (n330) at (12.200,-25.00) {};
\node[style=X dot] (n305) at (12.200,-22.00) {};
\node[style=Z dot] (n304) at (12.200,-16.00) {};
\node[style=X dot] (n321) at (12.200,-14.00) {};
\node[style=Z dot] (n320) at (12.200,-13.00) {};
\node[style=X dot] (n317) at (12.200,-8.00) {};
\node[style=Z dot] (n316) at (12.200,-7.00) {};
\node[style=X dot] (n315) at (12.200,-4.00) {};
\node[style=Z dot] (n314) at (12.200,-3.00) {};
\node[style=X dot] (n337) at (13.200,-35.00) {};
\node[style=Z dot] (n336) at (13.200,-34.00) {};
\node[style=X dot] (n335) at (13.200,-33.00) {};
\node[style=Z dot] (n334) at (13.200,-32.00) {};
\node[style=X dot] (n333) at (13.200,-28.00) {};
\node[style=Z dot] (n332) at (13.200,-27.00) {};
\node[style=Z dot] (n358) at (13.200,-25.00) {};
\node[style=X dot] (n359) at (13.200,-24.00) {};
\node[style=X dot] (n329) at (13.200,-22.00) {};
\node[style=Z dot] (n328) at (13.200,-21.00) {};
\node[style=X dot] (n327) at (13.200,-20.00) {};
\node[style=Z dot] (n326) at (13.200,-19.00) {};
\node[style=X dot] (n325) at (13.200,-18.00) {};
\node[style=Z dot] (n324) at (13.200,-17.00) {};
\node[style=X dot] (n323) at (13.200,-16.00) {};
\node[style=Z dot] (n322) at (13.200,-15.00) {};
\node[style=Z dot] (n348) at (13.200,-13.00) {};
\node[style=X dot] (n349) at (13.200,-12.00) {};
\node[style=Z dot] (n346) at (13.200,-9.00) {};
\node[style=X dot] (n347) at (13.200,-8.00) {};
\node[style=Z dot] (n344) at (13.200,-7.00) {};
\node[style=X dot] (n345) at (13.200,-6.00) {};
\node[style=Z dot] (n342) at (13.200,-3.00) {};
\node[style=X dot] (n343) at (13.200,-2.00) {};
\node[style=Z dot] (n366) at (14.200,-34.00) {};
\node[style=X dot] (n367) at (14.200,-33.00) {};
\node[style=Z dot] (n364) at (14.200,-32.00) {};
\node[style=X dot] (n365) at (14.200,-31.00) {};
\node[style=Z dot] (n362) at (14.200,-29.00) {};
\node[style=X dot] (n363) at (14.200,-28.00) {};
\node[style=Z dot] (n360) at (14.200,-27.00) {};
\node[style=X dot] (n361) at (14.200,-26.00) {};
\node[style=Z dot] (n356) at (14.200,-23.00) {};
\node[style=X dot] (n357) at (14.200,-22.00) {};
\node[style=Z dot] (n354) at (14.200,-21.00) {};
\node[style=X dot] (n355) at (14.200,-20.00) {};
\node[style=Z dot] (n352) at (14.200,-19.00) {};
\node[style=X dot] (n353) at (14.200,-18.00) {};
\node[style=Z dot] (n350) at (14.200,-15.00) {};
\node[style=X dot] (n351) at (14.200,-14.00) {};
\node[style=X dot] (n373) at (14.200,-12.00) {};
\node[style=Z dot] (n372) at (14.200,-7.00) {};
\node[style=Z dot] (n398) at (14.200,-4.00) {};
\node[style=X dot] (n399) at (14.200,-3.00) {};
\node[style=X dot] (n371) at (14.200,-2.00) {};
\node[style=Z dot] (n370) at (14.200,0.00) {};
\node[style=X dot] (n393) at (15.200,-37.00) {};
\node[style=Z dot] (n392) at (15.200,-32.00) {};
\node[style=X dot] (n381) at (15.200,-24.00) {};
\node[style=Z dot] (n380) at (15.200,-17.00) {};
\node[style=Z dot] (n406) at (15.200,-16.00) {};
\node[style=X dot] (n407) at (15.200,-15.00) {};
\node[style=X dot] (n375) at (15.200,-14.00) {};
\node[style=Z dot] (n374) at (15.200,-9.00) {};
\node[style=X dot] (n427) at (15.200,-3.00) {};
\node[style=Z dot] (n426) at (15.200,-2.00) {};
\node[style=Z dot] (n394) at (16.200,-36.00) {};
\node[style=X dot] (n395) at (16.200,-31.00) {};
\node[style=X dot] (n383) at (16.200,-26.00) {};
\node[style=Z dot] (n382) at (16.200,-19.00) {};
\node[style=Z dot] (n376) at (16.200,-11.00) {};
\node[style=X dot] (n377) at (16.200,-6.00) {};
\node[style=Z dot] (n454) at (16.200,-2.00) {};
\node[style=X dot] (n455) at (16.200,0.00) {};
\node[style=Z dot] (n396) at (17.200,-38.00) {};
\node[style=X dot] (n397) at (17.200,-33.00) {};
\node[style=X dot] (n385) at (17.200,-28.00) {};
\node[style=Z dot] (n384) at (17.200,-21.00) {};
\node[style=Z dot] (n378) at (17.200,-13.00) {};
\node[style=X dot] (n379) at (17.200,-8.00) {};
\node[style=Z dot] (n422) at (18.200,-37.00) {};
\node[style=X dot] (n423) at (18.200,-36.00) {};
\node[style=Z dot] (n420) at (18.200,-35.00) {};
\node[style=X dot] (n421) at (18.200,-34.00) {};
\node[style=Z dot] (n418) at (18.200,-33.00) {};
\node[style=X dot] (n419) at (18.200,-32.00) {};
\node[style=Z dot] (n386) at (18.200,-25.00) {};
\node[style=X dot] (n387) at (18.200,-18.00) {};
\node[style=Z dot] (n404) at (18.200,-14.00) {};
\node[style=X dot] (n405) at (18.200,-13.00) {};
\node[style=Z dot] (n402) at (18.200,-12.00) {};
\node[style=X dot] (n403) at (18.200,-11.00) {};
\node[style=Z dot] (n400) at (18.200,-8.00) {};
\node[style=X dot] (n401) at (18.200,-7.00) {};
\node[style=X dot] (n453) at (19.200,-38.00) {};
\node[style=Z dot] (n452) at (19.200,-37.00) {};
\node[style=X dot] (n451) at (19.200,-34.00) {};
\node[style=Z dot] (n450) at (19.200,-33.00) {};
\node[style=X dot] (n449) at (19.200,-32.00) {};
\node[style=Z dot] (n448) at (19.200,-31.00) {};
\node[style=Z dot] (n388) at (19.200,-27.00) {};
\node[style=X dot] (n389) at (19.200,-20.00) {};
\node[style=Z dot] (n408) at (19.200,-18.00) {};
\node[style=X dot] (n409) at (19.200,-17.00) {};
\node[style=X dot] (n435) at (19.200,-15.00) {};
\node[style=Z dot] (n434) at (19.200,-14.00) {};
\node[style=X dot] (n433) at (19.200,-13.00) {};
\node[style=Z dot] (n432) at (19.200,-12.00) {};
\node[style=X dot] (n431) at (19.200,-9.00) {};
\node[style=Z dot] (n430) at (19.200,-8.00) {};
\node[style=X dot] (n429) at (19.200,-7.00) {};
\node[style=Z dot] (n428) at (19.200,-6.00) {};
\node[style=X dot] (n477) at (20.200,-36.00) {};
\node[style=Z dot] (n476) at (20.200,-31.00) {};
\node[style=Z dot] (n390) at (20.200,-29.00) {};
\node[style=X dot] (n391) at (20.200,-22.00) {};
\node[style=Z dot] (n410) at (20.200,-20.00) {};
\node[style=X dot] (n411) at (20.200,-19.00) {};
\node[style=X dot] (n457) at (20.200,-11.00) {};
\node[style=Z dot] (n456) at (20.200,-6.00) {};
\node[style=X dot] (n479) at (21.200,-38.00) {};
\node[style=Z dot] (n478) at (21.200,-33.00) {};
\node[style=Z dot] (n416) at (21.200,-28.00) {};
\node[style=X dot] (n417) at (21.200,-27.00) {};
\node[style=Z dot] (n414) at (21.200,-26.00) {};
\node[style=X dot] (n415) at (21.200,-25.00) {};
\node[style=Z dot] (n412) at (21.200,-22.00) {};
\node[style=X dot] (n413) at (21.200,-21.00) {};
\node[style=X dot] (n437) at (21.200,-19.00) {};
\node[style=Z dot] (n436) at (21.200,-18.00) {};
\node[style=X dot] (n459) at (21.200,-13.00) {};
\node[style=Z dot] (n458) at (21.200,-8.00) {};
\node[style=X dot] (n483) at (21.200,-6.00) {};
\node[style=Z dot] (n482) at (21.200,-2.00) {};
\node[style=Z dot] (n480) at (22.200,-37.00) {};
\node[style=X dot] (n481) at (22.200,-32.00) {};
\node[style=X dot] (n447) at (22.200,-29.00) {};
\node[style=Z dot] (n446) at (22.200,-28.00) {};
\node[style=X dot] (n445) at (22.200,-27.00) {};
\node[style=Z dot] (n444) at (22.200,-26.00) {};
\node[style=X dot] (n443) at (22.200,-25.00) {};
\node[style=Z dot] (n442) at (22.200,-24.00) {};
\node[style=X dot] (n441) at (22.200,-23.00) {};
\node[style=Z dot] (n440) at (22.200,-22.00) {};
\node[style=X dot] (n439) at (22.200,-21.00) {};
\node[style=Z dot] (n438) at (22.200,-20.00) {};
\node[style=Z dot] (n460) at (22.200,-12.00) {};
\node[style=X dot] (n461) at (22.200,-7.00) {};
\node[style=X dot] (n499) at (23.200,-41.00) {};
\node[style=Z dot] (n498) at (23.200,-37.00) {};
\node[style=X dot] (n465) at (23.200,-25.00) {};
\node[style=Z dot] (n464) at (23.200,-18.00) {};
\node[style=Z dot] (n462) at (23.200,-14.00) {};
\node[style=X dot] (n463) at (23.200,-9.00) {};
\node[style=X dot] (n485) at (23.200,-8.00) {};
\node[style=Z dot] (n484) at (23.200,-4.00) {};
\node[style=X dot] (n467) at (24.200,-27.00) {};
\node[style=Z dot] (n466) at (24.200,-20.00) {};
\node[style=X dot] (n469) at (25.200,-29.00) {};
\node[style=Z dot] (n468) at (25.200,-22.00) {};
\node[style=Z dot] (n470) at (26.200,-24.00) {};
\node[style=X dot] (n471) at (26.200,-17.00) {};
\node[style=Z dot] (n472) at (27.200,-26.00) {};
\node[style=X dot] (n473) at (27.200,-19.00) {};
\node[style=X dot] (n487) at (27.200,-18.00) {};
\node[style=Z dot] (n486) at (27.200,-12.00) {};
\node[style=Z dot] (n474) at (28.200,-28.00) {};
\node[style=X dot] (n475) at (28.200,-21.00) {};
\node[style=X dot] (n489) at (28.200,-20.00) {};
\node[style=Z dot] (n488) at (28.200,-14.00) {};
\node[style=X dot] (n493) at (29.200,-31.00) {};
\node[style=Z dot] (n492) at (29.200,-24.00) {};
\node[style=X dot] (n491) at (29.200,-22.00) {};
\node[style=Z dot] (n490) at (29.200,-16.00) {};
\node[style=X dot] (n495) at (30.200,-33.00) {};
\node[style=Z dot] (n494) at (30.200,-26.00) {};
\node[style=X dot] (n497) at (31.200,-35.00) {};
\node[style=Z dot] (n496) at (31.200,-28.00) {};
\node[style=X dot] (n500) at (32.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (32.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (32.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (32.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (32.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (32.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (32.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (32.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (32.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (32.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (32.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (32.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (32.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (32.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (32.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (32.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (32.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (32.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (33.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (33.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (33.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (33.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (34.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (34.200,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (34.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (34.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (34.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (35.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (35.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (35.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (35.200,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (36.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (36.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (36.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (36.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (37.200,-41.00) {};
\node[style=Z dot] (n535) at (37.200,-37.00) {};
\node[style=X dot] (n545) at (37.200,-35.00) {};
\node[style=X dot] (n546) at (37.200,-33.00) {};
\node[style=X dot] (n547) at (37.200,-31.00) {};
\node[style=Z dot] (n536) at (37.200,-28.00) {};
\node[style=Z dot] (n537) at (37.200,-26.00) {};
\node[style=Z dot] (n538) at (37.200,-24.00) {};
\node[style=X dot] (n548) at (37.200,-22.00) {};
\node[style=X dot] (n549) at (37.200,-20.00) {};
\node[style=X dot] (n550) at (37.200,-18.00) {};
\node[style=Z dot] (n539) at (37.200,-16.00) {};
\node[style=Z dot] (n540) at (37.200,-14.00) {};
\node[style=Z dot] (n541) at (37.200,-12.00) {};
\node[style=X dot] (n551) at (37.200,-8.00) {};
\node[style=X dot] (n552) at (37.200,-6.00) {};
\node[style=Z dot] (n542) at (37.200,-4.00) {};
\node[style=Z dot] (n543) at (37.200,-2.00) {};
\node[style=X dot] (n570) at (38.200,-41.00) {};
\node[style=Z dot] (n569) at (38.200,-37.00) {};
\node[style=X dot] (n564) at (38.200,-31.00) {};
\node[style=Z dot] (n563) at (38.200,-24.00) {};
\node[style=X dot] (n558) at (38.200,-18.00) {};
\node[style=Z dot] (n557) at (38.200,-12.00) {};
\node[style=X dot] (n554) at (38.200,-6.00) {};
\node[style=Z dot] (n553) at (38.200,-2.00) {};
\node[style=X dot] (n598) at (39.200,-41.00) {};
\node[style=Z dot] (n597) at (39.200,-40.00) {};
\node[style=X dot] (n596) at (39.200,-37.00) {};
\node[style=Z dot] (n595) at (39.200,-36.00) {};
\node[style=X dot] (n566) at (39.200,-33.00) {};
\node[style=Z dot] (n565) at (39.200,-26.00) {};
\node[style=X dot] (n560) at (39.200,-20.00) {};
\node[style=Z dot] (n559) at (39.200,-14.00) {};
\node[style=X dot] (n576) at (39.200,-12.00) {};
\node[style=Z dot] (n575) at (39.200,-11.00) {};
\node[style=X dot] (n556) at (39.200,-8.00) {};
\node[style=Z dot] (n555) at (39.200,-4.00) {};
\node[style=Z dot] (n681) at (40.200,-41.00) {};
\node[style=X dot] (n682) at (40.200,-40.00) {};
\node[style=Z dot] (n625) at (40.200,-38.00) {};
\node[style=X dot] (n626) at (40.200,-37.00) {};
\node[style=X dot] (n568) at (40.200,-35.00) {};
\node[style=Z dot] (n567) at (40.200,-28.00) {};
\node[style=X dot] (n588) at (40.200,-26.00) {};
\node[style=Z dot] (n587) at (40.200,-25.00) {};
\node[style=X dot] (n562) at (40.200,-22.00) {};
\node[style=Z dot] (n561) at (40.200,-16.00) {};
\node[style=X dot] (n578) at (40.200,-14.00) {};
\node[style=Z dot] (n577) at (40.200,-13.00) {};
\node[style=X dot] (n574) at (40.200,-8.00) {};
\node[style=Z dot] (n573) at (40.200,-7.00) {};
\node[style=X dot] (n572) at (40.200,-4.00) {};
\node[style=Z dot] (n571) at (40.200,-3.00) {};
\node[style=X dot] (n594) at (41.200,-35.00) {};
\node[style=Z dot] (n593) at (41.200,-34.00) {};
\node[style=X dot] (n592) at (41.200,-33.00) {};
\node[style=Z dot] (n591) at (41.200,-32.00) {};
\node[style=X dot] (n590) at (41.200,-28.00) {};
\node[style=Z dot] (n589) at (41.200,-27.00) {};
\node[style=Z dot] (n615) at (41.200,-25.00) {};
\node[style=X dot] (n616) at (41.200,-24.00) {};
\node[style=X dot] (n586) at (41.200,-22.00) {};
\node[style=Z dot] (n585) at (41.200,-21.00) {};
\node[style=X dot] (n584) at (41.200,-20.00) {};
\node[style=Z dot] (n583) at (41.200,-19.00) {};
\node[style=X dot] (n582) at (41.200,-18.00) {};
\node[style=Z dot] (n581) at (41.200,-17.00) {};
\node[style=X dot] (n580) at (41.200,-16.00) {};
\node[style=Z dot] (n579) at (41.200,-15.00) {};
\node[style=Z dot] (n605) at (41.200,-13.00) {};
\node[style=X dot] (n606) at (41.200,-12.00) {};
\node[style=Z dot] (n603) at (41.200,-9.00) {};
\node[style=X dot] (n604) at (41.200,-8.00) {};
\node[style=Z dot] (n601) at (41.200,-7.00) {};
\node[style=X dot] (n602) at (41.200,-6.00) {};
\node[style=Z dot] (n599) at (41.200,-3.00) {};
\node[style=X dot] (n600) at (41.200,-2.00) {};
\node[style=Z dot] (n623) at (42.200,-34.00) {};
\node[style=X dot] (n624) at (42.200,-33.00) {};
\node[style=Z dot] (n621) at (42.200,-32.00) {};
\node[style=X dot] (n622) at (42.200,-31.00) {};
\node[style=Z dot] (n619) at (42.200,-29.00) {};
\node[style=X dot] (n620) at (42.200,-28.00) {};
\node[style=Z dot] (n617) at (42.200,-27.00) {};
\node[style=X dot] (n618) at (42.200,-26.00) {};
\node[style=Z dot] (n613) at (42.200,-23.00) {};
\node[style=X dot] (n614) at (42.200,-22.00) {};
\node[style=Z dot] (n611) at (42.200,-21.00) {};
\node[style=X dot] (n612) at (42.200,-20.00) {};
\node[style=Z dot] (n609) at (42.200,-19.00) {};
\node[style=X dot] (n610) at (42.200,-18.00) {};
\node[style=Z dot] (n607) at (42.200,-15.00) {};
\node[style=X dot] (n608) at (42.200,-14.00) {};
\node[style=X dot] (n630) at (42.200,-12.00) {};
\node[style=Z dot] (n629) at (42.200,-7.00) {};
\node[style=Z dot] (n655) at (42.200,-4.00) {};
\node[style=X dot] (n656) at (42.200,-3.00) {};
\node[style=X dot] (n628) at (42.200,-2.00) {};
\node[style=Z dot] (n627) at (42.200,0.00) {};
\node[style=X dot] (n650) at (43.200,-37.00) {};
\node[style=Z dot] (n649) at (43.200,-32.00) {};
\node[style=X dot] (n638) at (43.200,-24.00) {};
\node[style=Z dot] (n637) at (43.200,-17.00) {};
\node[style=Z dot] (n663) at (43.200,-16.00) {};
\node[style=X dot] (n664) at (43.200,-15.00) {};
\node[style=X dot] (n632) at (43.200,-14.00) {};
\node[style=Z dot] (n631) at (43.200,-9.00) {};
\node[style=X dot] (n684) at (43.200,-3.00) {};
\node[style=Z dot] (n683) at (43.200,-2.00) {};
\node[style=Z dot] (n651) at (44.200,-36.00) {};
\node[style=X dot] (n652) at (44.200,-31.00) {};
\node[style=X dot] (n640) at (44.200,-26.00) {};
\node[style=Z dot] (n639) at (44.200,-19.00) {};
\node[style=Z dot] (n633) at (44.200,-11.00) {};
\node[style=X dot] (n634) at (44.200,-6.00) {};
\node[style=Z dot] (n711) at (44.200,-2.00) {};
\node[style=X dot] (n712) at (44.200,0.00) {};
\node[style=Z dot] (n653) at (45.200,-38.00) {};
\node[style=X dot] (n654) at (45.200,-33.00) {};
\node[style=X dot] (n642) at (45.200,-28.00) {};
\node[style=Z dot] (n641) at (45.200,-21.00) {};
\node[style=Z dot] (n635) at (45.200,-13.00) {};
\node[style=X dot] (n636) at (45.200,-8.00) {};
\node[style=Z dot] (n679) at (46.200,-37.00) {};
\node[style=X dot] (n680) at (46.200,-36.00) {};
\node[style=Z dot] (n677) at (46.200,-35.00) {};
\node[style=X dot] (n678) at (46.200,-34.00) {};
\node[style=Z dot] (n675) at (46.200,-33.00) {};
\node[style=X dot] (n676) at (46.200,-32.00) {};
\node[style=Z dot] (n643) at (46.200,-25.00) {};
\node[style=X dot] (n644) at (46.200,-18.00) {};
\node[style=Z dot] (n661) at (46.200,-14.00) {};
\node[style=X dot] (n662) at (46.200,-13.00) {};
\node[style=Z dot] (n659) at (46.200,-12.00) {};
\node[style=X dot] (n660) at (46.200,-11.00) {};
\node[style=Z dot] (n657) at (46.200,-8.00) {};
\node[style=X dot] (n658) at (46.200,-7.00) {};
\node[style=X dot] (n710) at (47.200,-38.00) {};
\node[style=Z dot] (n709) at (47.200,-37.00) {};
\node[style=X dot] (n708) at (47.200,-34.00) {};
\node[style=Z dot] (n707) at (47.200,-33.00) {};
\node[style=X dot] (n706) at (47.200,-32.00) {};
\node[style=Z dot] (n705) at (47.200,-31.00) {};
\node[style=Z dot] (n645) at (47.200,-27.00) {};
\node[style=X dot] (n646) at (47.200,-20.00) {};
\node[style=Z dot] (n665) at (47.200,-18.00) {};
\node[style=X dot] (n666) at (47.200,-17.00) {};
\node[style=X dot] (n692) at (47.200,-15.00) {};
\node[style=Z dot] (n691) at (47.200,-14.00) {};
\node[style=X dot] (n690) at (47.200,-13.00) {};
\node[style=Z dot] (n689) at (47.200,-12.00) {};
\node[style=X dot] (n688) at (47.200,-9.00) {};
\node[style=Z dot] (n687) at (47.200,-8.00) {};
\node[style=X dot] (n686) at (47.200,-7.00) {};
\node[style=Z dot] (n685) at (47.200,-6.00) {};
\node[style=X dot] (n734) at (48.200,-36.00) {};
\node[style=Z dot] (n733) at (48.200,-31.00) {};
\node[style=Z dot] (n647) at (48.200,-29.00) {};
\node[style=X dot] (n648) at (48.200,-22.00) {};
\node[style=Z dot] (n667) at (48.200,-20.00) {};
\node[style=X dot] (n668) at (48.200,-19.00) {};
\node[style=X dot] (n714) at (48.200,-11.00) {};
\node[style=Z dot] (n713) at (48.200,-6.00) {};
\node[style=X dot] (n736) at (49.200,-38.00) {};
\node[style=Z dot] (n735) at (49.200,-33.00) {};
\node[style=Z dot] (n673) at (49.200,-28.00) {};
\node[style=X dot] (n674) at (49.200,-27.00) {};
\node[style=Z dot] (n671) at (49.200,-26.00) {};
\node[style=X dot] (n672) at (49.200,-25.00) {};
\node[style=Z dot] (n669) at (49.200,-22.00) {};
\node[style=X dot] (n670) at (49.200,-21.00) {};
\node[style=X dot] (n694) at (49.200,-19.00) {};
\node[style=Z dot] (n693) at (49.200,-18.00) {};
\node[style=X dot] (n716) at (49.200,-13.00) {};
\node[style=Z dot] (n715) at (49.200,-8.00) {};
\node[style=X dot] (n740) at (49.200,-6.00) {};
\node[style=Z dot] (n739) at (49.200,-2.00) {};
\node[style=Z dot] (n737) at (50.200,-37.00) {};
\node[style=X dot] (n738) at (50.200,-32.00) {};
\node[style=X dot] (n704) at (50.200,-29.00) {};
\node[style=Z dot] (n703) at (50.200,-28.00) {};
\node[style=X dot] (n702) at (50.200,-27.00) {};
\node[style=Z dot] (n701) at (50.200,-26.00) {};
\node[style=X dot] (n700) at (50.200,-25.00) {};
\node[style=Z dot] (n699) at (50.200,-24.00) {};
\node[style=X dot] (n698) at (50.200,-23.00) {};
\node[style=Z dot] (n697) at (50.200,-22.00) {};
\node[style=X dot] (n696) at (50.200,-21.00) {};
\node[style=Z dot] (n695) at (50.200,-20.00) {};
\node[style=Z dot] (n717) at (50.200,-12.00) {};
\node[style=X dot] (n718) at (50.200,-7.00) {};
\node[style=X dot] (n756) at (51.200,-41.00) {};
\node[style=Z dot] (n755) at (51.200,-37.00) {};
\node[style=X dot] (n722) at (51.200,-25.00) {};
\node[style=Z dot] (n721) at (51.200,-18.00) {};
\node[style=Z dot] (n719) at (51.200,-14.00) {};
\node[style=X dot] (n720) at (51.200,-9.00) {};
\node[style=X dot] (n742) at (51.200,-8.00) {};
\node[style=Z dot] (n741) at (51.200,-4.00) {};
\node[style=X dot] (n724) at (52.200,-27.00) {};
\node[style=Z dot] (n723) at (52.200,-20.00) {};
\node[style=X dot] (n726) at (53.200,-29.00) {};
\node[style=Z dot] (n725) at (53.200,-22.00) {};
\node[style=Z dot] (n727) at (54.200,-24.00) {};
\node[style=X dot] (n728) at (54.200,-17.00) {};
\node[style=Z dot] (n729) at (55.200,-26.00) {};
\node[style=X dot] (n730) at (55.200,-19.00) {};
\node[style=X dot] (n744) at (55.200,-18.00) {};
\node[style=Z dot] (n743) at (55.200,-12.00) {};
\node[style=Z dot] (n731) at (56.200,-28.00) {};
\node[style=X dot] (n732) at (56.200,-21.00) {};
\node[style=X dot] (n746) at (56.200,-20.00) {};
\node[style=Z dot] (n745) at (56.200,-14.00) {};
\node[style=X dot] (n750) at (57.200,-31.00) {};
\node[style=Z dot] (n749) at (57.200,-24.00) {};
\node[style=X dot] (n748) at (57.200,-22.00) {};
\node[style=Z dot] (n747) at (57.200,-16.00) {};
\node[style=X dot] (n752) at (58.200,-33.00) {};
\node[style=Z dot] (n751) at (58.200,-26.00) {};
\node[style=X dot] (n754) at (59.200,-35.00) {};
\node[style=Z dot] (n753) at (59.200,-28.00) {};
\node[style=X dot] (n757) at (60.200,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (60.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (60.200,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (60.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (60.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (60.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (60.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (60.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (60.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (60.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (60.200,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (60.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (60.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (60.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (60.200,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (60.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (60.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (60.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (61.200,-41.00) {};
\node[style=Z dot] (n775) at (61.200,-37.00) {};
\node[style=X dot] (n785) at (61.200,-35.00) {};
\node[style=X dot] (n786) at (61.200,-33.00) {};
\node[style=X dot] (n787) at (61.200,-31.00) {};
\node[style=Z dot] (n776) at (61.200,-28.00) {};
\node[style=Z dot] (n777) at (61.200,-26.00) {};
\node[style=Z dot] (n778) at (61.200,-24.00) {};
\node[style=X dot] (n788) at (61.200,-22.00) {};
\node[style=X dot] (n789) at (61.200,-20.00) {};
\node[style=X dot] (n790) at (61.200,-18.00) {};
\node[style=Z dot] (n779) at (61.200,-16.00) {};
\node[style=Z dot] (n780) at (61.200,-14.00) {};
\node[style=Z dot] (n781) at (61.200,-12.00) {};
\node[style=X dot] (n791) at (61.200,-8.00) {};
\node[style=X dot] (n792) at (61.200,-6.00) {};
\node[style=Z dot] (n782) at (61.200,-4.00) {};
\node[style=Z dot] (n783) at (61.200,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n211.center) to (0.000,0);
\draw (n212.center) to (0.000,-3);
\draw (n213.center) to (0.000,-7);
\draw (n214.center) to (0.000,-9);
\draw (n215.center) to (0.000,-11);
\draw (n216.center) to (0.000,-13);
\draw (n217.center) to (0.000,-17);
\draw (n218.center) to (0.000,-18);
\draw (n219.center) to (0.000,-12);
\draw (n220.center) to (0.000,-6);
\draw (n221.center) to (0.000,-2);
\draw (n222.center) to (0.000,-8);
\draw (n223.center) to (0.000,-1);
\draw (n227.center) to (n241.center);
\draw (n237.center) to (n242.center);
\draw (n224.center) to (n243.center);
\draw (n230.center) to (n244.center);
\draw (n229.center) to (n245.center);
\draw (n228.center) to (n247.center);
\draw (n225.center) to (n249.center);
\draw (n233.center) to (n250.center);
\draw (n226.center) to (n251.center);
\draw (n234.center) to (n252.center);
\draw (n241.center) to (n253.center);
\draw (n236.center) to (n254.center);
\draw (n242.center) to (n255.center);
\draw (n235.center) to (n256.center);
\draw (n243.center) to (n257.center);
\draw (n231.center) to (n258.center);
\draw (n249.center) to (n261.center);
\draw (n232.center) to (n262.center);
\draw (n254.center) to (n263.center);
\draw (n253.center) to (n264.center);
\draw (n256.center) to (n265.center);
\draw (n255.center) to (n266.center);
\draw (n258.center) to (n267.center);
\draw (n257.center) to (n268.center);
\draw (n259.center) to (n270.center);
\draw (n262.center) to (n271.center);
\draw (n261.center) to (n272.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n279.center) to (n310.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n212.center) to (n314.center);
\draw (n298.center) to (n315.center);
\draw (n213.center) to (n316.center);
\draw (n299.center) to (n317.center);
\draw (n215.center) to (n318.center);
\draw (n300.center) to (n319.center);
\draw (n216.center) to (n320.center);
\draw (n302.center) to (n321.center);
\draw (n263.center) to (n322.center);
\draw (n304.center) to (n323.center);
\draw (n217.center) to (n324.center);
\draw (n301.center) to (n325.center);
\draw (n244.center) to (n326.center);
\draw (n303.center) to (n327.center);
\draw (n305.center) to (n329.center);
\draw (n267.center) to (n330.center);
\draw (n271.center) to (n334.center);
\draw (n251.center) to (n338.center);
\draw (n312.center) to (n339.center);
\draw (n252.center) to (n340.center);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n214.center) to (n346.center);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n327.center) to (n355.center);
\draw (n265.center) to (n356.center);
\draw (n329.center) to (n357.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n250.center) to (n368.center);
\draw (n339.center) to (n369.center);
\draw (n211.center) to (n370.center);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n353.center) to (n387.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n414.center) to (n444.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n418.center) to (n450.center);
\draw (n422.center) to (n452.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n409.center) to (n471.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n423.center) to (n477.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n567.center) to (n590.center);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (61.700,-2);
\draw (n792.center) to (61.700,-6);
\draw (n782.center) to (61.700,-4);
\draw (n791.center) to (61.700,-8);
\draw (n781.center) to (61.700,-12);
\draw (n790.center) to (61.700,-18);
\draw (n780.center) to (61.700,-14);
\draw (n789.center) to (61.700,-20);
\draw (n779.center) to (61.700,-16);
\draw (n788.center) to (61.700,-22);
\draw (n778.center) to (61.700,-24);
\draw (n787.center) to (61.700,-31);
\draw (n777.center) to (61.700,-26);
\draw (n786.center) to (61.700,-33);
\draw (n776.center) to (61.700,-28);
\draw (n785.center) to (61.700,-35);
\draw (n775.center) to (61.700,-37);
\draw (n784.center) to (61.700,-41);
\draw (n684.center) to (61.700,-3);
\draw (n718.center) to (61.700,-7);
\draw (n714.center) to (61.700,-11);
\draw (n716.center) to (61.700,-13);
\draw (n692.center) to (61.700,-15);
\draw (n728.center) to (61.700,-17);
\draw (n730.center) to (61.700,-19);
\draw (n732.center) to (61.700,-21);
\draw (n722.center) to (61.700,-25);
\draw (n724.center) to (61.700,-27);
\draw (n738.center) to (61.700,-32);
\draw (n708.center) to (61.700,-34);
\draw (n734.center) to (61.700,-36);
\draw (n682.center) to (61.700,-40);
\draw (n720.center) to (61.700,-9);
\draw (n698.center) to (61.700,-23);
\draw (n726.center) to (61.700,-29);
\draw (n736.center) to (61.700,-38);
\draw (n712.center) to (61.700,0);
\draw[style=Z Web] (n240.center) to (n246.center);
\draw[style=Z Web] (n238.center) to (n248.center);
\draw[style=Z Web] (n247.center) to (n259.center);
\draw[style=Z Web] (n239.center) to (n260.center);
\draw[style=Z Web] (n260.center) to (n269.center);
\draw[style=Z Web] (n289.center) to (n309.center);
\draw[style=Z Web] (n288.center) to (n311.center);
\draw[style=Z Web] (n248.center) to (n328.center);
\draw[style=Z Web] (n308.center) to (n331.center);
\draw[style=Z Web] (n245.center) to (n332.center);
\draw[style=Z Web] (n310.center) to (n333.center);
\draw[style=Z Web] (n309.center) to (n335.center);
\draw[style=Z Web] (n246.center) to (n336.center);
\draw[style=Z Web] (n311.center) to (n337.center);
\draw[style=Z Web] (n328.center) to (n354.center);
\draw[style=Z Web] (n330.center) to (n358.center);
\draw[style=Z Web] (n331.center) to (n361.center);
\draw[style=Z Web] (n269.center) to (n362.center);
\draw[style=Z Web] (n333.center) to (n363.center);
\draw[style=Z Web] (n334.center) to (n364.center);
\draw[style=Z Web] (n335.center) to (n367.center);
\draw[style=Z Web] (n361.center) to (n383.center);
\draw[style=Z Web] (n354.center) to (n384.center);
\draw[style=Z Web] (n363.center) to (n385.center);
\draw[style=Z Web] (n358.center) to (n386.center);
\draw[style=Z Web] (n360.center) to (n388.center);
\draw[style=Z Web] (n364.center) to (n392.center);
\draw[style=Z Web] (n367.center) to (n397.center);
\draw[style=Z Web] (n382.center) to (n411.center);
\draw[style=Z Web] (n383.center) to (n414.center);
\draw[style=Z Web] (n386.center) to (n415.center);
\draw[style=Z Web] (n385.center) to (n416.center);
\draw[style=Z Web] (n388.center) to (n417.center);
\draw[style=Z Web] (n397.center) to (n418.center);
\draw[style=Z Web] (n392.center) to (n419.center);
\draw[style=Z Web] (n337.center) to (n420.center);
\draw[style=Z Web] (n366.center) to (n421.center);
\draw[style=Z Web] (n411.center) to (n437.center);
\draw[style=Z Web] (n410.center) to (n438.center);
\draw[style=Z Web] (n415.center) to (n443.center);
\draw[style=Z Web] (n417.center) to (n445.center);
\draw[style=Z Web] (n419.center) to (n449.center);
\draw[style=Z Web] (n421.center) to (n451.center);
\draw[style=Z Web] (n396.center) to (n453.center);
\draw[style=Z Web] (n436.center) to (n464.center);
\draw[style=Z Web] (n443.center) to (n465.center);
\draw[style=Z Web] (n438.center) to (n466.center);
\draw[style=Z Web] (n445.center) to (n467.center);
\draw[style=Z Web] (n442.center) to (n470.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n437.center) to (n473.center);
\draw[style=Z Web] (n448.center) to (n476.center);
\draw[style=Z Web] (n450.center) to (n478.center);
\draw[style=Z Web] (n453.center) to (n479.center);
\draw[style=Z Web] (n452.center) to (n480.center);
\draw[style=Z Web] (n449.center) to (n481.center);
\draw[style=Z Web] (n470.center) to (n492.center);
\draw[style=Z Web] (n476.center) to (n493.center);
\draw[style=Z Web] (n493.center) to (n503.center);
\draw[style=Z Web] (n479.center) to (n524.center);
\draw[style=Z Web] (n546.center) to (n566.center);
\draw[style=Z Web] (n473.center) to (n583.center);
\draw[style=Z Web] (n465.center) to (n587.center);
\draw[style=Z Web] (n565.center) to (n588.center);
\draw[style=Z Web] (n467.center) to (n589.center);
\draw[style=Z Web] (n481.center) to (n591.center);
\draw[style=Z Web] (n566.center) to (n592.center);
\draw[style=Z Web] (n451.center) to (n593.center);
\draw[style=Z Web] (n583.center) to (n609.center);
\draw[style=Z Web] (n589.center) to (n617.center);
\draw[style=Z Web] (n588.center) to (n618.center);
\draw[style=Z Web] (n593.center) to (n623.center);
\draw[style=Z Web] (n592.center) to (n624.center);
\draw[style=Z Web] (n524.center) to (n625.center);
\draw[style=Z Web] (n609.center) to (n639.center);
\draw[style=Z Web] (n618.center) to (n640.center);
\draw[style=Z Web] (n625.center) to (n653.center);
\draw[style=Z Web] (n624.center) to (n654.center);
\draw[style=Z Web] (n640.center) to (n671.center);
\draw[style=Z Web] (n654.center) to (n675.center);
\draw[style=Z Web] (n671.center) to (n701.center);
\draw[style=Z Web] (n675.center) to (n707.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n707.center) to (n735.center);
\draw[style=Z Web] (n729.center) to (n751.center);
\draw[style=Z Web] (n735.center) to (n752.center);
\draw[style=Z Web] (n752.center) to (n759.center);
\draw (n241.center) to (n242.center);
\draw (n243.center) to (n244.center);
\draw (n249.center) to (n250.center);
\draw (n251.center) to (n252.center);
\draw (n253.center) to (n254.center);
\draw (n255.center) to (n256.center);
\draw (n257.center) to (n258.center);
\draw (n261.center) to (n262.center);
\draw (n263.center) to (n264.center);
\draw (n265.center) to (n266.center);
\draw (n267.center) to (n268.center);
\draw (n269.center) to (n270.center);
\draw (n271.center) to (n272.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n364.center) to (n365.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n412.center) to (n413.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n446.center) to (n447.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n589.center) to (n590.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n245.center) to (n246.center);
\draw[style=Z Web] (n247.center) to (n248.center);
\draw[style=Z Web] (n259.center) to (n260.center);
\draw[style=Z Web] (n308.center) to (n309.center);
\draw[style=Z Web] (n310.center) to (n311.center);
\draw[style=Z Web] (n330.center) to (n331.center);
\draw[style=Z Web] (n332.center) to (n333.center);
\draw[style=Z Web] (n334.center) to (n335.center);
\draw[style=Z Web] (n336.center) to (n337.center);
\draw[style=Z Web] (n360.center) to (n361.center);
\draw[style=Z Web] (n362.center) to (n363.center);
\draw[style=Z Web] (n366.center) to (n367.center);
\draw[style=Z Web] (n382.center) to (n383.center);
\draw[style=Z Web] (n384.center) to (n385.center);
\draw[style=Z Web] (n396.center) to (n397.center);
\draw[style=Z Web] (n410.center) to (n411.center);
\draw[style=Z Web] (n414.center) to (n415.center);
\draw[style=Z Web] (n416.center) to (n417.center);
\draw[style=Z Web] (n418.center) to (n419.center);
\draw[style=Z Web] (n420.center) to (n421.center);
\draw[style=Z Web] (n436.center) to (n437.center);
\draw[style=Z Web] (n442.center) to (n443.center);
\draw[style=Z Web] (n444.center) to (n445.center);
\draw[style=Z Web] (n448.center) to (n449.center);
\draw[style=Z Web] (n450.center) to (n451.center);
\draw[style=Z Web] (n452.center) to (n453.center);
\draw[style=Z Web] (n464.center) to (n465.center);
\draw[style=Z Web] (n466.center) to (n467.center);
\draw[style=Z Web] (n472.center) to (n473.center);
\draw[style=Z Web] (n478.center) to (n479.center);
\draw[style=Z Web] (n480.center) to (n481.center);
\draw[style=Z Web] (n492.center) to (n493.center);
\draw[style=Z Web] (n565.center) to (n566.center);
\draw[style=Z Web] (n587.center) to (n588.center);
\draw[style=Z Web] (n591.center) to (n592.center);
\draw[style=Z Web] (n617.center) to (n618.center);
\draw[style=Z Web] (n623.center) to (n624.center);
\draw[style=Z Web] (n639.center) to (n640.center);
\draw[style=Z Web] (n653.center) to (n654.center);
\draw[style=Z Web] (n751.center) to (n752.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det048.tikz <==
% Detector 48: records [21, 38]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n278.center) to (n312.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n338.center) to (0.000,-36);
\draw (n312.center) to (n339.center);
\draw (n340.center) to (0.000,-40);
\draw (n313.center) to (n341.center);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n339.center) to (n369.center);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n355.center) to (n389.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n369.center) to (n393.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n393.center) to (n422.center);
\draw (n394.center) to (n423.center);
\draw (n341.center) to (n424.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n416.center) to (n446.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n422.center) to (n452.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n437.center) to (n473.center);
\draw (n448.center) to (n476.center);
\draw (n423.center) to (n477.center);
\draw (n453.center) to (n479.center);
\draw (n452.center) to (n480.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n477.center) to (n518.center);
\draw (n425.center) to (n519.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n518.center) to (n522.center);
\draw (n519.center) to (n523.center);
\draw (n479.center) to (n524.center);
\draw (n523.center) to (n525.center);
\draw (n522.center) to (n526.center);
\draw (n525.center) to (n527.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n481.center) to (n591.center);
\draw (n566.center) to (n592.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n524.center) to (n625.center);
\draw (n596.center) to (n626.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n288.center) to (n311.center);
\draw[style=Z Web] (n310.center) to (n333.center);
\draw[style=Z Web] (n311.center) to (n337.center);
\draw[style=Z Web] (n332.center) to (n360.center);
\draw[style=Z Web] (n333.center) to (n363.center);
\draw[style=Z Web] (n336.center) to (n366.center);
\draw[style=Z Web] (n363.center) to (n385.center);
\draw[style=Z Web] (n360.center) to (n388.center);
\draw[style=Z Web] (n362.center) to (n390.center);
\draw[style=Z Web] (n384.center) to (n413.center);
\draw[style=Z Web] (n385.center) to (n416.center);
\draw[style=Z Web] (n388.center) to (n417.center);
\draw[style=Z Web] (n337.center) to (n420.center);
\draw[style=Z Web] (n366.center) to (n421.center);
\draw[style=Z Web] (n413.center) to (n439.center);
\draw[style=Z Web] (n412.center) to (n440.center);
\draw[style=Z Web] (n417.center) to (n445.center);
\draw[style=Z Web] (n390.center) to (n447.center);
\draw[style=Z Web] (n421.center) to (n451.center);
\draw[style=Z Web] (n438.center) to (n466.center);
\draw[style=Z Web] (n445.center) to (n467.center);
\draw[style=Z Web] (n440.center) to (n468.center);
\draw[style=Z Web] (n447.center) to (n469.center);
\draw[style=Z Web] (n444.center) to (n472.center);
\draw[style=Z Web] (n446.center) to (n474.center);
\draw[style=Z Web] (n439.center) to (n475.center);
\draw[style=Z Web] (n450.center) to (n478.center);
\draw[style=Z Web] (n472.center) to (n494.center);
\draw[style=Z Web] (n478.center) to (n495.center);
\draw[style=Z Web] (n495.center) to (n502.center);
\draw[style=Z Web] (n545.center) to (n568.center);
\draw[style=Z Web] (n475.center) to (n585.center);
\draw[style=Z Web] (n467.center) to (n589.center);
\draw[style=Z Web] (n567.center) to (n590.center);
\draw[style=Z Web] (n451.center) to (n593.center);
\draw[style=Z Web] (n568.center) to (n594.center);
\draw[style=Z Web] (n585.center) to (n611.center);
\draw[style=Z Web] (n469.center) to (n619.center);
\draw[style=Z Web] (n590.center) to (n620.center);
\draw[style=Z Web] (n611.center) to (n641.center);
\draw[style=Z Web] (n620.center) to (n642.center);
\draw[style=Z Web] (n642.center) to (n673.center);
\draw[style=Z Web] (n594.center) to (n677.center);
\draw[style=Z Web] (n673.center) to (n703.center);
\draw[style=Z Web] (n703.center) to (n731.center);
\draw[style=Z Web] (n731.center) to (n753.center);
\draw[style=Z Web] (n677.center) to (n754.center);
\draw[style=Z Web] (n754.center) to (n758.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n312.center) to (n313.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n334.center) to (n335.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n414.center) to (n415.center);
\draw (n418.center) to (n419.center);
\draw (n422.center) to (n423.center);
\draw (n424.center) to (n425.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n448.center) to (n449.center);
\draw (n452.center) to (n453.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n480.center) to (n481.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n591.center) to (n592.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n755.center) to (n756.center);
\draw[style=Z Web] (n310.center) to (n311.center);
\draw[style=Z Web] (n332.center) to (n333.center);
\draw[style=Z Web] (n336.center) to (n337.center);
\draw[style=Z Web] (n362.center) to (n363.center);
\draw[style=Z Web] (n384.center) to (n385.center);
\draw[style=Z Web] (n412.center) to (n413.center);
\draw[style=Z Web] (n416.center) to (n417.center);
\draw[style=Z Web] (n420.center) to (n421.center);
\draw[style=Z Web] (n438.center) to (n439.center);
\draw[style=Z Web] (n444.center) to (n445.center);
\draw[style=Z Web] (n446.center) to (n447.center);
\draw[style=Z Web] (n450.center) to (n451.center);
\draw[style=Z Web] (n466.center) to (n467.center);
\draw[style=Z Web] (n468.center) to (n469.center);
\draw[style=Z Web] (n474.center) to (n475.center);
\draw[style=Z Web] (n494.center) to (n495.center);
\draw[style=Z Web] (n567.center) to (n568.center);
\draw[style=Z Web] (n589.center) to (n590.center);
\draw[style=Z Web] (n593.center) to (n594.center);
\draw[style=Z Web] (n619.center) to (n620.center);
\draw[style=Z Web] (n641.center) to (n642.center);
\draw[style=Z Web] (n753.center) to (n754.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det049.tikz <==
% Detector 49: records [28, 46]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n287.center) to (n313.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n340.center) to (0.000,-40);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n338.center) to (n394.center);
\draw (n365.center) to (n395.center);
\draw (n368.center) to (n396.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n392.center) to (n419.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n394.center) to (n423.center);
\draw (n340.center) to (n425.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n419.center) to (n449.center);
\draw (n418.center) to (n450.center);
\draw (n421.center) to (n451.center);
\draw (n396.center) to (n453.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n448.center) to (n476.center);
\draw (n450.center) to (n478.center);
\draw (n449.center) to (n481.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n569.center) to (n596.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n626.center) to (n650.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=X Web] (n278.center) to (n312.center);
\draw[style=X Web] (n312.center) to (n339.center);
\draw[style=X Web] (n313.center) to (n341.center);
\draw[style=X Web] (n339.center) to (n369.center);
\draw[style=X Web] (n369.center) to (n393.center);
\draw[style=X Web] (n393.center) to (n422.center);
\draw[style=X Web] (n341.center) to (n424.center);
\draw[style=X Web] (n422.center) to (n452.center);
\draw[style=X Web] (n423.center) to (n477.center);
\draw[style=X Web] (n453.center) to (n479.center);
\draw[style=X Web] (n452.center) to (n480.center);
\draw[style=X Web] (n480.center) to (n498.center);
\draw[style=X Web] (n424.center) to (n499.center);
\draw[style=X Web] (n498.center) to (n509.center);
\draw[style=X Web] (n477.center) to (n518.center);
\draw[style=X Web] (n425.center) to (n519.center);
\draw[style=X Web] (n518.center) to (n522.center);
\draw[style=X Web] (n519.center) to (n523.center);
\draw[style=X Web] (n479.center) to (n524.center);
\draw[style=X Web] (n523.center) to (n525.center);
\draw[style=X Web] (n522.center) to (n526.center);
\draw[style=X Web] (n525.center) to (n527.center);
\draw[style=X Web] (n481.center) to (n591.center);
\draw[style=X Web] (n526.center) to (n595.center);
\draw[style=X Web] (n527.center) to (n597.center);
\draw[style=X Web] (n591.center) to (n621.center);
\draw[style=X Web] (n592.center) to (n624.center);
\draw[style=X Web] (n524.center) to (n625.center);
\draw[style=X Web] (n596.center) to (n626.center);
\draw[style=X Web] (n621.center) to (n649.center);
\draw[style=X Web] (n595.center) to (n651.center);
\draw[style=X Web] (n622.center) to (n652.center);
\draw[style=X Web] (n625.center) to (n653.center);
\draw[style=X Web] (n624.center) to (n654.center);
\draw[style=X Web] (n649.center) to (n676.center);
\draw[style=X Web] (n650.center) to (n679.center);
\draw[style=X Web] (n651.center) to (n680.center);
\draw[style=X Web] (n598.center) to (n681.center);
\draw[style=X Web] (n597.center) to (n682.center);
\draw[style=X Web] (n676.center) to (n706.center);
\draw[style=X Web] (n679.center) to (n709.center);
\draw[style=X Web] (n653.center) to (n710.center);
\draw[style=X Web] (n709.center) to (n737.center);
\draw[style=X Web] (n706.center) to (n738.center);
\draw[style=X Web] (n737.center) to (n755.center);
\draw[style=X Web] (n681.center) to (n756.center);
\draw[style=X Web] (n755.center) to (n766.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n338.center) to (n339.center);
\draw (n340.center) to (n341.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n368.center) to (n369.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n392.center) to (n393.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n418.center) to (n419.center);
\draw (n420.center) to (n421.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n448.center) to (n449.center);
\draw (n450.center) to (n451.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n476.center) to (n477.center);
\draw (n478.center) to (n479.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n593.center) to (n594.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n623.center) to (n624.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw[style=X Web] (n312.center) to (n313.center);
\draw[style=X Web] (n422.center) to (n423.center);
\draw[style=X Web] (n424.center) to (n425.center);
\draw[style=X Web] (n452.center) to (n453.center);
\draw[style=X Web] (n480.center) to (n481.center);
\draw[style=X Web] (n498.center) to (n499.center);
\draw[style=X Web] (n591.center) to (n592.center);
\draw[style=X Web] (n595.center) to (n596.center);
\draw[style=X Web] (n597.center) to (n598.center);
\draw[style=X Web] (n621.center) to (n622.center);
\draw[style=X Web] (n625.center) to (n626.center);
\draw[style=X Web] (n649.center) to (n650.center);
\draw[style=X Web] (n651.center) to (n652.center);
\draw[style=X Web] (n653.center) to (n654.center);
\draw[style=X Web] (n679.center) to (n680.center);
\draw[style=X Web] (n681.center) to (n682.center);
\draw[style=X Web] (n709.center) to (n710.center);
\draw[style=X Web] (n737.center) to (n738.center);
\draw[style=X Web] (n755.center) to (n756.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det050.tikz <==
% Detector 50: records [37]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Grow to $d=5$};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 1};
\fill[black!4] (25.000,.55) rectangle (29.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (29.000,.85) -- (29.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (27.000,.9) {Corrections};
\fill[black!1.5] (29.000,.55) rectangle (53.000,-41.55);
\draw[black!35,line width=.25pt] (29.000,.62) -- (29.000,.85) -- (53.000,.85) -- (53.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.000,.9) {Round 2};
\fill[black!4] (53.000,.55) rectangle (54.000,-41.55);
\draw[black!35,line width=.25pt] (53.000,.62) -- (53.000,.85) -- (54.000,.85) -- (54.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (53.500,.9) {Round 3};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n274) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (1.500,-41.00) {};
\node[style=Z dot] (n278) at (1.500,-37.00) {};
\node[style=X dot] (n288) at (1.500,-35.00) {};
\node[style=X dot] (n289) at (1.500,-33.00) {};
\node[style=X dot] (n290) at (1.500,-31.00) {};
\node[style=Z dot] (n279) at (1.500,-28.00) {};
\node[style=Z dot] (n280) at (1.500,-26.00) {};
\node[style=Z dot] (n281) at (1.500,-24.00) {};
\node[style=X dot] (n291) at (1.500,-22.00) {};
\node[style=X dot] (n292) at (1.500,-20.00) {};
\node[style=X dot] (n293) at (1.500,-18.00) {};
\node[style=Z dot] (n282) at (1.500,-16.00) {};
\node[style=Z dot] (n283) at (1.500,-14.00) {};
\node[style=Z dot] (n284) at (1.500,-12.00) {};
\node[style=X dot] (n294) at (1.500,-8.00) {};
\node[style=X dot] (n295) at (1.500,-6.00) {};
\node[style=Z dot] (n285) at (1.500,-4.00) {};
\node[style=Z dot] (n286) at (1.500,-2.00) {};
\node[style=X dot] (n313) at (2.500,-41.00) {};
\node[style=Z dot] (n312) at (2.500,-37.00) {};
\node[style=X dot] (n307) at (2.500,-31.00) {};
\node[style=Z dot] (n306) at (2.500,-24.00) {};
\node[style=X dot] (n301) at (2.500,-18.00) {};
\node[style=Z dot] (n300) at (2.500,-12.00) {};
\node[style=X dot] (n297) at (2.500,-6.00) {};
\node[style=Z dot] (n296) at (2.500,-2.00) {};
\node[style=X dot] (n341) at (3.500,-41.00) {};
\node[style=Z dot] (n340) at (3.500,-40.00) {};
\node[style=X dot] (n339) at (3.500,-37.00) {};
\node[style=Z dot] (n338) at (3.500,-36.00) {};
\node[style=X dot] (n309) at (3.500,-33.00) {};
\node[style=Z dot] (n308) at (3.500,-26.00) {};
\node[style=X dot] (n303) at (3.500,-20.00) {};
\node[style=Z dot] (n302) at (3.500,-14.00) {};
\node[style=X dot] (n319) at (3.500,-12.00) {};
\node[style=Z dot] (n318) at (3.500,-11.00) {};
\node[style=X dot] (n299) at (3.500,-8.00) {};
\node[style=Z dot] (n298) at (3.500,-4.00) {};
\node[style=Z dot] (n424) at (4.500,-41.00) {};
\node[style=X dot] (n425) at (4.500,-40.00) {};
\node[style=Z dot] (n368) at (4.500,-38.00) {};
\node[style=X dot] (n369) at (4.500,-37.00) {};
\node[style=X dot] (n311) at (4.500,-35.00) {};
\node[style=Z dot] (n310) at (4.500,-28.00) {};
\node[style=X dot] (n331) at (4.500,-26.00) {};
\node[style=Z dot] (n330) at (4.500,-25.00) {};
\node[style=X dot] (n305) at (4.500,-22.00) {};
\node[style=Z dot] (n304) at (4.500,-16.00) {};
\node[style=X dot] (n321) at (4.500,-14.00) {};
\node[style=Z dot] (n320) at (4.500,-13.00) {};
\node[style=X dot] (n317) at (4.500,-8.00) {};
\node[style=Z dot] (n316) at (4.500,-7.00) {};
\node[style=X dot] (n315) at (4.500,-4.00) {};
\node[style=Z dot] (n314) at (4.500,-3.00) {};
\node[style=X dot] (n337) at (5.500,-35.00) {};
\node[style=Z dot] (n336) at (5.500,-34.00) {};
\node[style=X dot] (n335) at (5.500,-33.00) {};
\node[style=Z dot] (n334) at (5.500,-32.00) {};
\node[style=X dot] (n333) at (5.500,-28.00) {};
\node[style=Z dot] (n332) at (5.500,-27.00) {};
\node[style=Z dot] (n358) at (5.500,-25.00) {};
\node[style=X dot] (n359) at (5.500,-24.00) {};
\node[style=X dot] (n329) at (5.500,-22.00) {};
\node[style=Z dot] (n328) at (5.500,-21.00) {};
\node[style=X dot] (n327) at (5.500,-20.00) {};
\node[style=Z dot] (n326) at (5.500,-19.00) {};
\node[style=X dot] (n325) at (5.500,-18.00) {};
\node[style=Z dot] (n324) at (5.500,-17.00) {};
\node[style=X dot] (n323) at (5.500,-16.00) {};
\node[style=Z dot] (n322) at (5.500,-15.00) {};
\node[style=Z dot] (n348) at (5.500,-13.00) {};
\node[style=X dot] (n349) at (5.500,-12.00) {};
\node[style=Z dot] (n346) at (5.500,-9.00) {};
\node[style=X dot] (n347) at (5.500,-8.00) {};
\node[style=Z dot] (n344) at (5.500,-7.00) {};
\node[style=X dot] (n345) at (5.500,-6.00) {};
\node[style=Z dot] (n342) at (5.500,-3.00) {};
\node[style=X dot] (n343) at (5.500,-2.00) {};
\node[style=Z dot] (n366) at (6.500,-34.00) {};
\node[style=X dot] (n367) at (6.500,-33.00) {};
\node[style=Z dot] (n364) at (6.500,-32.00) {};
\node[style=X dot] (n365) at (6.500,-31.00) {};
\node[style=Z dot] (n362) at (6.500,-29.00) {};
\node[style=X dot] (n363) at (6.500,-28.00) {};
\node[style=Z dot] (n360) at (6.500,-27.00) {};
\node[style=X dot] (n361) at (6.500,-26.00) {};
\node[style=Z dot] (n356) at (6.500,-23.00) {};
\node[style=X dot] (n357) at (6.500,-22.00) {};
\node[style=Z dot] (n354) at (6.500,-21.00) {};
\node[style=X dot] (n355) at (6.500,-20.00) {};
\node[style=Z dot] (n352) at (6.500,-19.00) {};
\node[style=X dot] (n353) at (6.500,-18.00) {};
\node[style=Z dot] (n350) at (6.500,-15.00) {};
\node[style=X dot] (n351) at (6.500,-14.00) {};
\node[style=X dot] (n373) at (6.500,-12.00) {};
\node[style=Z dot] (n372) at (6.500,-7.00) {};
\node[style=Z dot] (n398) at (6.500,-4.00) {};
\node[style=X dot] (n399) at (6.500,-3.00) {};
\node[style=X dot] (n371) at (6.500,-2.00) {};
\node[style=Z dot] (n370) at (6.500,0.00) {};
\node[style=X dot] (n393) at (7.500,-37.00) {};
\node[style=Z dot] (n392) at (7.500,-32.00) {};
\node[style=X dot] (n381) at (7.500,-24.00) {};
\node[style=Z dot] (n380) at (7.500,-17.00) {};
\node[style=Z dot] (n406) at (7.500,-16.00) {};
\node[style=X dot] (n407) at (7.500,-15.00) {};
\node[style=X dot] (n375) at (7.500,-14.00) {};
\node[style=Z dot] (n374) at (7.500,-9.00) {};
\node[style=X dot] (n427) at (7.500,-3.00) {};
\node[style=Z dot] (n426) at (7.500,-2.00) {};
\node[style=Z dot] (n394) at (8.500,-36.00) {};
\node[style=X dot] (n395) at (8.500,-31.00) {};
\node[style=X dot] (n383) at (8.500,-26.00) {};
\node[style=Z dot] (n382) at (8.500,-19.00) {};
\node[style=Z dot] (n376) at (8.500,-11.00) {};
\node[style=X dot] (n377) at (8.500,-6.00) {};
\node[style=Z dot] (n454) at (8.500,-2.00) {};
\node[style=X dot] (n455) at (8.500,0.00) {};
\node[style=Z dot] (n396) at (9.500,-38.00) {};
\node[style=X dot] (n397) at (9.500,-33.00) {};
\node[style=X dot] (n385) at (9.500,-28.00) {};
\node[style=Z dot] (n384) at (9.500,-21.00) {};
\node[style=Z dot] (n378) at (9.500,-13.00) {};
\node[style=X dot] (n379) at (9.500,-8.00) {};
\node[style=Z dot] (n422) at (10.500,-37.00) {};
\node[style=X dot] (n423) at (10.500,-36.00) {};
\node[style=Z dot] (n420) at (10.500,-35.00) {};
\node[style=X dot] (n421) at (10.500,-34.00) {};
\node[style=Z dot] (n418) at (10.500,-33.00) {};
\node[style=X dot] (n419) at (10.500,-32.00) {};
\node[style=Z dot] (n386) at (10.500,-25.00) {};
\node[style=X dot] (n387) at (10.500,-18.00) {};
\node[style=Z dot] (n404) at (10.500,-14.00) {};
\node[style=X dot] (n405) at (10.500,-13.00) {};
\node[style=Z dot] (n402) at (10.500,-12.00) {};
\node[style=X dot] (n403) at (10.500,-11.00) {};
\node[style=Z dot] (n400) at (10.500,-8.00) {};
\node[style=X dot] (n401) at (10.500,-7.00) {};
\node[style=X dot] (n453) at (11.500,-38.00) {};
\node[style=Z dot] (n452) at (11.500,-37.00) {};
\node[style=X dot] (n451) at (11.500,-34.00) {};
\node[style=Z dot] (n450) at (11.500,-33.00) {};
\node[style=X dot] (n449) at (11.500,-32.00) {};
\node[style=Z dot] (n448) at (11.500,-31.00) {};
\node[style=Z dot] (n388) at (11.500,-27.00) {};
\node[style=X dot] (n389) at (11.500,-20.00) {};
\node[style=Z dot] (n408) at (11.500,-18.00) {};
\node[style=X dot] (n409) at (11.500,-17.00) {};
\node[style=X dot] (n435) at (11.500,-15.00) {};
\node[style=Z dot] (n434) at (11.500,-14.00) {};
\node[style=X dot] (n433) at (11.500,-13.00) {};
\node[style=Z dot] (n432) at (11.500,-12.00) {};
\node[style=X dot] (n431) at (11.500,-9.00) {};
\node[style=Z dot] (n430) at (11.500,-8.00) {};
\node[style=X dot] (n429) at (11.500,-7.00) {};
\node[style=Z dot] (n428) at (11.500,-6.00) {};
\node[style=X dot] (n477) at (12.500,-36.00) {};
\node[style=Z dot] (n476) at (12.500,-31.00) {};
\node[style=Z dot] (n390) at (12.500,-29.00) {};
\node[style=X dot] (n391) at (12.500,-22.00) {};
\node[style=Z dot] (n410) at (12.500,-20.00) {};
\node[style=X dot] (n411) at (12.500,-19.00) {};
\node[style=X dot] (n457) at (12.500,-11.00) {};
\node[style=Z dot] (n456) at (12.500,-6.00) {};
\node[style=X dot] (n479) at (13.500,-38.00) {};
\node[style=Z dot] (n478) at (13.500,-33.00) {};
\node[style=Z dot] (n416) at (13.500,-28.00) {};
\node[style=X dot] (n417) at (13.500,-27.00) {};
\node[style=Z dot] (n414) at (13.500,-26.00) {};
\node[style=X dot] (n415) at (13.500,-25.00) {};
\node[style=Z dot] (n412) at (13.500,-22.00) {};
\node[style=X dot] (n413) at (13.500,-21.00) {};
\node[style=X dot] (n437) at (13.500,-19.00) {};
\node[style=Z dot] (n436) at (13.500,-18.00) {};
\node[style=X dot] (n459) at (13.500,-13.00) {};
\node[style=Z dot] (n458) at (13.500,-8.00) {};
\node[style=X dot] (n483) at (13.500,-6.00) {};
\node[style=Z dot] (n482) at (13.500,-2.00) {};
\node[style=Z dot] (n480) at (14.500,-37.00) {};
\node[style=X dot] (n481) at (14.500,-32.00) {};
\node[style=X dot] (n447) at (14.500,-29.00) {};
\node[style=Z dot] (n446) at (14.500,-28.00) {};
\node[style=X dot] (n445) at (14.500,-27.00) {};
\node[style=Z dot] (n444) at (14.500,-26.00) {};
\node[style=X dot] (n443) at (14.500,-25.00) {};
\node[style=Z dot] (n442) at (14.500,-24.00) {};
\node[style=X dot] (n441) at (14.500,-23.00) {};
\node[style=Z dot] (n440) at (14.500,-22.00) {};
\node[style=X dot] (n439) at (14.500,-21.00) {};
\node[style=Z dot] (n438) at (14.500,-20.00) {};
\node[style=Z dot] (n460) at (14.500,-12.00) {};
\node[style=X dot] (n461) at (14.500,-7.00) {};
\node[style=X dot] (n499) at (15.500,-41.00) {};
\node[style=Z dot] (n498) at (15.500,-37.00) {};
\node[style=X dot] (n465) at (15.500,-25.00) {};
\node[style=Z dot] (n464) at (15.500,-18.00) {};
\node[style=Z dot] (n462) at (15.500,-14.00) {};
\node[style=X dot] (n463) at (15.500,-9.00) {};
\node[style=X dot] (n485) at (15.500,-8.00) {};
\node[style=Z dot] (n484) at (15.500,-4.00) {};
\node[style=X dot] (n467) at (16.500,-27.00) {};
\node[style=Z dot] (n466) at (16.500,-20.00) {};
\node[style=X dot] (n469) at (17.500,-29.00) {};
\node[style=Z dot] (n468) at (17.500,-22.00) {};
\node[style=Z dot] (n470) at (18.500,-24.00) {};
\node[style=X dot] (n471) at (18.500,-17.00) {};
\node[style=Z dot] (n472) at (19.500,-26.00) {};
\node[style=X dot] (n473) at (19.500,-19.00) {};
\node[style=X dot] (n487) at (19.500,-18.00) {};
\node[style=Z dot] (n486) at (19.500,-12.00) {};
\node[style=Z dot] (n474) at (20.500,-28.00) {};
\node[style=X dot] (n475) at (20.500,-21.00) {};
\node[style=X dot] (n489) at (20.500,-20.00) {};
\node[style=Z dot] (n488) at (20.500,-14.00) {};
\node[style=X dot] (n493) at (21.500,-31.00) {};
\node[style=Z dot] (n492) at (21.500,-24.00) {};
\node[style=X dot] (n491) at (21.500,-22.00) {};
\node[style=Z dot] (n490) at (21.500,-16.00) {};
\node[style=X dot] (n495) at (22.500,-33.00) {};
\node[style=Z dot] (n494) at (22.500,-26.00) {};
\node[style=X dot] (n497) at (23.500,-35.00) {};
\node[style=Z dot] (n496) at (23.500,-28.00) {};
\node[style=X dot] (n500) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (25.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (25.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (25.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (25.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (26.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (26.500,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (26.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (26.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (26.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (27.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (27.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (27.500,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (27.500,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (28.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (28.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (28.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (28.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (29.500,-41.00) {};
\node[style=Z dot] (n535) at (29.500,-37.00) {};
\node[style=X dot] (n545) at (29.500,-35.00) {};
\node[style=X dot] (n546) at (29.500,-33.00) {};
\node[style=X dot] (n547) at (29.500,-31.00) {};
\node[style=Z dot] (n536) at (29.500,-28.00) {};
\node[style=Z dot] (n537) at (29.500,-26.00) {};
\node[style=Z dot] (n538) at (29.500,-24.00) {};
\node[style=X dot] (n548) at (29.500,-22.00) {};
\node[style=X dot] (n549) at (29.500,-20.00) {};
\node[style=X dot] (n550) at (29.500,-18.00) {};
\node[style=Z dot] (n539) at (29.500,-16.00) {};
\node[style=Z dot] (n540) at (29.500,-14.00) {};
\node[style=Z dot] (n541) at (29.500,-12.00) {};
\node[style=X dot] (n551) at (29.500,-8.00) {};
\node[style=X dot] (n552) at (29.500,-6.00) {};
\node[style=Z dot] (n542) at (29.500,-4.00) {};
\node[style=Z dot] (n543) at (29.500,-2.00) {};
\node[style=X dot] (n570) at (30.500,-41.00) {};
\node[style=Z dot] (n569) at (30.500,-37.00) {};
\node[style=X dot] (n564) at (30.500,-31.00) {};
\node[style=Z dot] (n563) at (30.500,-24.00) {};
\node[style=X dot] (n558) at (30.500,-18.00) {};
\node[style=Z dot] (n557) at (30.500,-12.00) {};
\node[style=X dot] (n554) at (30.500,-6.00) {};
\node[style=Z dot] (n553) at (30.500,-2.00) {};
\node[style=X dot] (n598) at (31.500,-41.00) {};
\node[style=Z dot] (n597) at (31.500,-40.00) {};
\node[style=X dot] (n596) at (31.500,-37.00) {};
\node[style=Z dot] (n595) at (31.500,-36.00) {};
\node[style=X dot] (n566) at (31.500,-33.00) {};
\node[style=Z dot] (n565) at (31.500,-26.00) {};
\node[style=X dot] (n560) at (31.500,-20.00) {};
\node[style=Z dot] (n559) at (31.500,-14.00) {};
\node[style=X dot] (n576) at (31.500,-12.00) {};
\node[style=Z dot] (n575) at (31.500,-11.00) {};
\node[style=X dot] (n556) at (31.500,-8.00) {};
\node[style=Z dot] (n555) at (31.500,-4.00) {};
\node[style=Z dot] (n681) at (32.500,-41.00) {};
\node[style=X dot] (n682) at (32.500,-40.00) {};
\node[style=Z dot] (n625) at (32.500,-38.00) {};
\node[style=X dot] (n626) at (32.500,-37.00) {};
\node[style=X dot] (n568) at (32.500,-35.00) {};
\node[style=Z dot] (n567) at (32.500,-28.00) {};
\node[style=X dot] (n588) at (32.500,-26.00) {};
\node[style=Z dot] (n587) at (32.500,-25.00) {};
\node[style=X dot] (n562) at (32.500,-22.00) {};
\node[style=Z dot] (n561) at (32.500,-16.00) {};
\node[style=X dot] (n578) at (32.500,-14.00) {};
\node[style=Z dot] (n577) at (32.500,-13.00) {};
\node[style=X dot] (n574) at (32.500,-8.00) {};
\node[style=Z dot] (n573) at (32.500,-7.00) {};
\node[style=X dot] (n572) at (32.500,-4.00) {};
\node[style=Z dot] (n571) at (32.500,-3.00) {};
\node[style=X dot] (n594) at (33.500,-35.00) {};
\node[style=Z dot] (n593) at (33.500,-34.00) {};
\node[style=X dot] (n592) at (33.500,-33.00) {};
\node[style=Z dot] (n591) at (33.500,-32.00) {};
\node[style=X dot] (n590) at (33.500,-28.00) {};
\node[style=Z dot] (n589) at (33.500,-27.00) {};
\node[style=Z dot] (n615) at (33.500,-25.00) {};
\node[style=X dot] (n616) at (33.500,-24.00) {};
\node[style=X dot] (n586) at (33.500,-22.00) {};
\node[style=Z dot] (n585) at (33.500,-21.00) {};
\node[style=X dot] (n584) at (33.500,-20.00) {};
\node[style=Z dot] (n583) at (33.500,-19.00) {};
\node[style=X dot] (n582) at (33.500,-18.00) {};
\node[style=Z dot] (n581) at (33.500,-17.00) {};
\node[style=X dot] (n580) at (33.500,-16.00) {};
\node[style=Z dot] (n579) at (33.500,-15.00) {};
\node[style=Z dot] (n605) at (33.500,-13.00) {};
\node[style=X dot] (n606) at (33.500,-12.00) {};
\node[style=Z dot] (n603) at (33.500,-9.00) {};
\node[style=X dot] (n604) at (33.500,-8.00) {};
\node[style=Z dot] (n601) at (33.500,-7.00) {};
\node[style=X dot] (n602) at (33.500,-6.00) {};
\node[style=Z dot] (n599) at (33.500,-3.00) {};
\node[style=X dot] (n600) at (33.500,-2.00) {};
\node[style=Z dot] (n623) at (34.500,-34.00) {};
\node[style=X dot] (n624) at (34.500,-33.00) {};
\node[style=Z dot] (n621) at (34.500,-32.00) {};
\node[style=X dot] (n622) at (34.500,-31.00) {};
\node[style=Z dot] (n619) at (34.500,-29.00) {};
\node[style=X dot] (n620) at (34.500,-28.00) {};
\node[style=Z dot] (n617) at (34.500,-27.00) {};
\node[style=X dot] (n618) at (34.500,-26.00) {};
\node[style=Z dot] (n613) at (34.500,-23.00) {};
\node[style=X dot] (n614) at (34.500,-22.00) {};
\node[style=Z dot] (n611) at (34.500,-21.00) {};
\node[style=X dot] (n612) at (34.500,-20.00) {};
\node[style=Z dot] (n609) at (34.500,-19.00) {};
\node[style=X dot] (n610) at (34.500,-18.00) {};
\node[style=Z dot] (n607) at (34.500,-15.00) {};
\node[style=X dot] (n608) at (34.500,-14.00) {};
\node[style=X dot] (n630) at (34.500,-12.00) {};
\node[style=Z dot] (n629) at (34.500,-7.00) {};
\node[style=Z dot] (n655) at (34.500,-4.00) {};
\node[style=X dot] (n656) at (34.500,-3.00) {};
\node[style=X dot] (n628) at (34.500,-2.00) {};
\node[style=Z dot] (n627) at (34.500,0.00) {};
\node[style=X dot] (n650) at (35.500,-37.00) {};
\node[style=Z dot] (n649) at (35.500,-32.00) {};
\node[style=X dot] (n638) at (35.500,-24.00) {};
\node[style=Z dot] (n637) at (35.500,-17.00) {};
\node[style=Z dot] (n663) at (35.500,-16.00) {};
\node[style=X dot] (n664) at (35.500,-15.00) {};
\node[style=X dot] (n632) at (35.500,-14.00) {};
\node[style=Z dot] (n631) at (35.500,-9.00) {};
\node[style=X dot] (n684) at (35.500,-3.00) {};
\node[style=Z dot] (n683) at (35.500,-2.00) {};
\node[style=Z dot] (n651) at (36.500,-36.00) {};
\node[style=X dot] (n652) at (36.500,-31.00) {};
\node[style=X dot] (n640) at (36.500,-26.00) {};
\node[style=Z dot] (n639) at (36.500,-19.00) {};
\node[style=Z dot] (n633) at (36.500,-11.00) {};
\node[style=X dot] (n634) at (36.500,-6.00) {};
\node[style=Z dot] (n711) at (36.500,-2.00) {};
\node[style=X dot] (n712) at (36.500,0.00) {};
\node[style=Z dot] (n653) at (37.500,-38.00) {};
\node[style=X dot] (n654) at (37.500,-33.00) {};
\node[style=X dot] (n642) at (37.500,-28.00) {};
\node[style=Z dot] (n641) at (37.500,-21.00) {};
\node[style=Z dot] (n635) at (37.500,-13.00) {};
\node[style=X dot] (n636) at (37.500,-8.00) {};
\node[style=Z dot] (n679) at (38.500,-37.00) {};
\node[style=X dot] (n680) at (38.500,-36.00) {};
\node[style=Z dot] (n677) at (38.500,-35.00) {};
\node[style=X dot] (n678) at (38.500,-34.00) {};
\node[style=Z dot] (n675) at (38.500,-33.00) {};
\node[style=X dot] (n676) at (38.500,-32.00) {};
\node[style=Z dot] (n643) at (38.500,-25.00) {};
\node[style=X dot] (n644) at (38.500,-18.00) {};
\node[style=Z dot] (n661) at (38.500,-14.00) {};
\node[style=X dot] (n662) at (38.500,-13.00) {};
\node[style=Z dot] (n659) at (38.500,-12.00) {};
\node[style=X dot] (n660) at (38.500,-11.00) {};
\node[style=Z dot] (n657) at (38.500,-8.00) {};
\node[style=X dot] (n658) at (38.500,-7.00) {};
\node[style=X dot] (n710) at (39.500,-38.00) {};
\node[style=Z dot] (n709) at (39.500,-37.00) {};
\node[style=X dot] (n708) at (39.500,-34.00) {};
\node[style=Z dot] (n707) at (39.500,-33.00) {};
\node[style=X dot] (n706) at (39.500,-32.00) {};
\node[style=Z dot] (n705) at (39.500,-31.00) {};
\node[style=Z dot] (n645) at (39.500,-27.00) {};
\node[style=X dot] (n646) at (39.500,-20.00) {};
\node[style=Z dot] (n665) at (39.500,-18.00) {};
\node[style=X dot] (n666) at (39.500,-17.00) {};
\node[style=X dot] (n692) at (39.500,-15.00) {};
\node[style=Z dot] (n691) at (39.500,-14.00) {};
\node[style=X dot] (n690) at (39.500,-13.00) {};
\node[style=Z dot] (n689) at (39.500,-12.00) {};
\node[style=X dot] (n688) at (39.500,-9.00) {};
\node[style=Z dot] (n687) at (39.500,-8.00) {};
\node[style=X dot] (n686) at (39.500,-7.00) {};
\node[style=Z dot] (n685) at (39.500,-6.00) {};
\node[style=X dot] (n734) at (40.500,-36.00) {};
\node[style=Z dot] (n733) at (40.500,-31.00) {};
\node[style=Z dot] (n647) at (40.500,-29.00) {};
\node[style=X dot] (n648) at (40.500,-22.00) {};
\node[style=Z dot] (n667) at (40.500,-20.00) {};
\node[style=X dot] (n668) at (40.500,-19.00) {};
\node[style=X dot] (n714) at (40.500,-11.00) {};
\node[style=Z dot] (n713) at (40.500,-6.00) {};
\node[style=X dot] (n736) at (41.500,-38.00) {};
\node[style=Z dot] (n735) at (41.500,-33.00) {};
\node[style=Z dot] (n673) at (41.500,-28.00) {};
\node[style=X dot] (n674) at (41.500,-27.00) {};
\node[style=Z dot] (n671) at (41.500,-26.00) {};
\node[style=X dot] (n672) at (41.500,-25.00) {};
\node[style=Z dot] (n669) at (41.500,-22.00) {};
\node[style=X dot] (n670) at (41.500,-21.00) {};
\node[style=X dot] (n694) at (41.500,-19.00) {};
\node[style=Z dot] (n693) at (41.500,-18.00) {};
\node[style=X dot] (n716) at (41.500,-13.00) {};
\node[style=Z dot] (n715) at (41.500,-8.00) {};
\node[style=X dot] (n740) at (41.500,-6.00) {};
\node[style=Z dot] (n739) at (41.500,-2.00) {};
\node[style=Z dot] (n737) at (42.500,-37.00) {};
\node[style=X dot] (n738) at (42.500,-32.00) {};
\node[style=X dot] (n704) at (42.500,-29.00) {};
\node[style=Z dot] (n703) at (42.500,-28.00) {};
\node[style=X dot] (n702) at (42.500,-27.00) {};
\node[style=Z dot] (n701) at (42.500,-26.00) {};
\node[style=X dot] (n700) at (42.500,-25.00) {};
\node[style=Z dot] (n699) at (42.500,-24.00) {};
\node[style=X dot] (n698) at (42.500,-23.00) {};
\node[style=Z dot] (n697) at (42.500,-22.00) {};
\node[style=X dot] (n696) at (42.500,-21.00) {};
\node[style=Z dot] (n695) at (42.500,-20.00) {};
\node[style=Z dot] (n717) at (42.500,-12.00) {};
\node[style=X dot] (n718) at (42.500,-7.00) {};
\node[style=X dot] (n756) at (43.500,-41.00) {};
\node[style=Z dot] (n755) at (43.500,-37.00) {};
\node[style=X dot] (n722) at (43.500,-25.00) {};
\node[style=Z dot] (n721) at (43.500,-18.00) {};
\node[style=Z dot] (n719) at (43.500,-14.00) {};
\node[style=X dot] (n720) at (43.500,-9.00) {};
\node[style=X dot] (n742) at (43.500,-8.00) {};
\node[style=Z dot] (n741) at (43.500,-4.00) {};
\node[style=X dot] (n724) at (44.500,-27.00) {};
\node[style=Z dot] (n723) at (44.500,-20.00) {};
\node[style=X dot] (n726) at (45.500,-29.00) {};
\node[style=Z dot] (n725) at (45.500,-22.00) {};
\node[style=Z dot] (n727) at (46.500,-24.00) {};
\node[style=X dot] (n728) at (46.500,-17.00) {};
\node[style=Z dot] (n729) at (47.500,-26.00) {};
\node[style=X dot] (n730) at (47.500,-19.00) {};
\node[style=X dot] (n744) at (47.500,-18.00) {};
\node[style=Z dot] (n743) at (47.500,-12.00) {};
\node[style=Z dot] (n731) at (48.500,-28.00) {};
\node[style=X dot] (n732) at (48.500,-21.00) {};
\node[style=X dot] (n746) at (48.500,-20.00) {};
\node[style=Z dot] (n745) at (48.500,-14.00) {};
\node[style=X dot] (n750) at (49.500,-31.00) {};
\node[style=Z dot] (n749) at (49.500,-24.00) {};
\node[style=X dot] (n748) at (49.500,-22.00) {};
\node[style=Z dot] (n747) at (49.500,-16.00) {};
\node[style=X dot] (n752) at (50.500,-33.00) {};
\node[style=Z dot] (n751) at (50.500,-26.00) {};
\node[style=X dot] (n754) at (51.500,-35.00) {};
\node[style=Z dot] (n753) at (51.500,-28.00) {};
\node[style=X dot] (n757) at (52.500,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (52.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (52.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (52.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (52.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (52.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (52.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (52.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (52.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (52.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (52.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (52.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (52.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (52.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (52.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (52.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (52.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (52.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (53.500,-41.00) {};
\node[style=Z dot] (n775) at (53.500,-37.00) {};
\node[style=X dot] (n785) at (53.500,-35.00) {};
\node[style=X dot] (n786) at (53.500,-33.00) {};
\node[style=X dot] (n787) at (53.500,-31.00) {};
\node[style=Z dot] (n776) at (53.500,-28.00) {};
\node[style=Z dot] (n777) at (53.500,-26.00) {};
\node[style=Z dot] (n778) at (53.500,-24.00) {};
\node[style=X dot] (n788) at (53.500,-22.00) {};
\node[style=X dot] (n789) at (53.500,-20.00) {};
\node[style=X dot] (n790) at (53.500,-18.00) {};
\node[style=Z dot] (n779) at (53.500,-16.00) {};
\node[style=Z dot] (n780) at (53.500,-14.00) {};
\node[style=Z dot] (n781) at (53.500,-12.00) {};
\node[style=X dot] (n791) at (53.500,-8.00) {};
\node[style=X dot] (n792) at (53.500,-6.00) {};
\node[style=Z dot] (n782) at (53.500,-4.00) {};
\node[style=Z dot] (n783) at (53.500,-2.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (54.250,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (54.250,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n273.center) to (0.000,-26);
\draw (n274.center) to (0.000,-33);
\draw (n275.center) to (0.000,-28);
\draw (n276.center) to (0.000,-22);
\draw (n277.center) to (0.000,-16);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n285.center) to (n298.center);
\draw (n294.center) to (n299.center);
\draw (n284.center) to (n300.center);
\draw (n293.center) to (n301.center);
\draw (n283.center) to (n302.center);
\draw (n292.center) to (n303.center);
\draw (n282.center) to (n304.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n280.center) to (n308.center);
\draw (n289.center) to (n309.center);
\draw (n279.center) to (n310.center);
\draw (n288.center) to (n311.center);
\draw (n278.center) to (n312.center);
\draw (n314.center) to (0.000,-3);
\draw (n298.center) to (n315.center);
\draw (n316.center) to (0.000,-7);
\draw (n299.center) to (n317.center);
\draw (n318.center) to (0.000,-11);
\draw (n300.center) to (n319.center);
\draw (n320.center) to (0.000,-13);
\draw (n302.center) to (n321.center);
\draw (n322.center) to (0.000,-15);
\draw (n304.center) to (n323.center);
\draw (n324.center) to (0.000,-17);
\draw (n301.center) to (n325.center);
\draw (n326.center) to (0.000,-19);
\draw (n303.center) to (n327.center);
\draw (n328.center) to (0.000,-21);
\draw (n305.center) to (n329.center);
\draw (n330.center) to (0.000,-25);
\draw (n308.center) to (n331.center);
\draw (n332.center) to (0.000,-27);
\draw (n310.center) to (n333.center);
\draw (n334.center) to (0.000,-32);
\draw (n309.center) to (n335.center);
\draw (n336.center) to (0.000,-34);
\draw (n311.center) to (n337.center);
\draw (n338.center) to (0.000,-36);
\draw (n340.center) to (0.000,-40);
\draw (n314.center) to (n342.center);
\draw (n296.center) to (n343.center);
\draw (n316.center) to (n344.center);
\draw (n297.center) to (n345.center);
\draw (n346.center) to (0.000,-9);
\draw (n317.center) to (n347.center);
\draw (n320.center) to (n348.center);
\draw (n319.center) to (n349.center);
\draw (n322.center) to (n350.center);
\draw (n321.center) to (n351.center);
\draw (n326.center) to (n352.center);
\draw (n325.center) to (n353.center);
\draw (n328.center) to (n354.center);
\draw (n327.center) to (n355.center);
\draw (n356.center) to (0.000,-23);
\draw (n329.center) to (n357.center);
\draw (n330.center) to (n358.center);
\draw (n306.center) to (n359.center);
\draw (n332.center) to (n360.center);
\draw (n331.center) to (n361.center);
\draw (n362.center) to (0.000,-29);
\draw (n333.center) to (n363.center);
\draw (n334.center) to (n364.center);
\draw (n307.center) to (n365.center);
\draw (n336.center) to (n366.center);
\draw (n335.center) to (n367.center);
\draw (n368.center) to (0.000,-38);
\draw (n370.center) to (0.000,0);
\draw (n343.center) to (n371.center);
\draw (n344.center) to (n372.center);
\draw (n349.center) to (n373.center);
\draw (n346.center) to (n374.center);
\draw (n351.center) to (n375.center);
\draw (n318.center) to (n376.center);
\draw (n345.center) to (n377.center);
\draw (n348.center) to (n378.center);
\draw (n347.center) to (n379.center);
\draw (n324.center) to (n380.center);
\draw (n359.center) to (n381.center);
\draw (n352.center) to (n382.center);
\draw (n361.center) to (n383.center);
\draw (n354.center) to (n384.center);
\draw (n363.center) to (n385.center);
\draw (n358.center) to (n386.center);
\draw (n353.center) to (n387.center);
\draw (n360.center) to (n388.center);
\draw (n355.center) to (n389.center);
\draw (n362.center) to (n390.center);
\draw (n357.center) to (n391.center);
\draw (n364.center) to (n392.center);
\draw (n365.center) to (n395.center);
\draw (n367.center) to (n397.center);
\draw (n315.center) to (n398.center);
\draw (n342.center) to (n399.center);
\draw (n379.center) to (n400.center);
\draw (n372.center) to (n401.center);
\draw (n373.center) to (n402.center);
\draw (n376.center) to (n403.center);
\draw (n375.center) to (n404.center);
\draw (n378.center) to (n405.center);
\draw (n323.center) to (n406.center);
\draw (n350.center) to (n407.center);
\draw (n387.center) to (n408.center);
\draw (n380.center) to (n409.center);
\draw (n389.center) to (n410.center);
\draw (n382.center) to (n411.center);
\draw (n391.center) to (n412.center);
\draw (n384.center) to (n413.center);
\draw (n383.center) to (n414.center);
\draw (n386.center) to (n415.center);
\draw (n385.center) to (n416.center);
\draw (n388.center) to (n417.center);
\draw (n397.center) to (n418.center);
\draw (n337.center) to (n420.center);
\draw (n366.center) to (n421.center);
\draw (n371.center) to (n426.center);
\draw (n399.center) to (n427.center);
\draw (n377.center) to (n428.center);
\draw (n401.center) to (n429.center);
\draw (n400.center) to (n430.center);
\draw (n374.center) to (n431.center);
\draw (n402.center) to (n432.center);
\draw (n405.center) to (n433.center);
\draw (n404.center) to (n434.center);
\draw (n407.center) to (n435.center);
\draw (n408.center) to (n436.center);
\draw (n411.center) to (n437.center);
\draw (n410.center) to (n438.center);
\draw (n413.center) to (n439.center);
\draw (n412.center) to (n440.center);
\draw (n356.center) to (n441.center);
\draw (n381.center) to (n442.center);
\draw (n415.center) to (n443.center);
\draw (n414.center) to (n444.center);
\draw (n417.center) to (n445.center);
\draw (n416.center) to (n446.center);
\draw (n390.center) to (n447.center);
\draw (n395.center) to (n448.center);
\draw (n421.center) to (n451.center);
\draw (n422.center) to (n452.center);
\draw (n426.center) to (n454.center);
\draw (n370.center) to (n455.center);
\draw (n428.center) to (n456.center);
\draw (n403.center) to (n457.center);
\draw (n430.center) to (n458.center);
\draw (n433.center) to (n459.center);
\draw (n432.center) to (n460.center);
\draw (n429.center) to (n461.center);
\draw (n434.center) to (n462.center);
\draw (n431.center) to (n463.center);
\draw (n436.center) to (n464.center);
\draw (n443.center) to (n465.center);
\draw (n438.center) to (n466.center);
\draw (n445.center) to (n467.center);
\draw (n440.center) to (n468.center);
\draw (n447.center) to (n469.center);
\draw (n442.center) to (n470.center);
\draw (n409.center) to (n471.center);
\draw (n444.center) to (n472.center);
\draw (n437.center) to (n473.center);
\draw (n446.center) to (n474.center);
\draw (n439.center) to (n475.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n398.center) to (n484.center);
\draw (n458.center) to (n485.center);
\draw (n460.center) to (n486.center);
\draw (n464.center) to (n487.center);
\draw (n462.center) to (n488.center);
\draw (n466.center) to (n489.center);
\draw (n406.center) to (n490.center);
\draw (n468.center) to (n491.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n472.center) to (n494.center);
\draw (n478.center) to (n495.center);
\draw (n474.center) to (n496.center);
\draw (n420.center) to (n497.center);
\draw (n480.center) to (n498.center);
\draw (n424.center) to (n499.center);
\draw (n499.center) to (n500.center);
\draw (n497.center) to (n501.center);
\draw (n495.center) to (n502.center);
\draw (n493.center) to (n503.center);
\draw (n491.center) to (n504.center);
\draw (n489.center) to (n505.center);
\draw (n487.center) to (n506.center);
\draw (n485.center) to (n507.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n435.center) to (n520.center);
\draw (n441.center) to (n521.center);
\draw (n520.center) to (n528.center);
\draw (n521.center) to (n529.center);
\draw (n455.center) to (n530.center);
\draw (n457.center) to (n531.center);
\draw (n529.center) to (n532.center);
\draw (n528.center) to (n533.center);
\draw (n532.center) to (n534.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n427.center) to (n571.center);
\draw (n555.center) to (n572.center);
\draw (n461.center) to (n573.center);
\draw (n556.center) to (n574.center);
\draw (n531.center) to (n575.center);
\draw (n557.center) to (n576.center);
\draw (n459.center) to (n577.center);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n471.center) to (n581.center);
\draw (n558.center) to (n582.center);
\draw (n473.center) to (n583.center);
\draw (n560.center) to (n584.center);
\draw (n475.center) to (n585.center);
\draw (n562.center) to (n586.center);
\draw (n465.center) to (n587.center);
\draw (n565.center) to (n588.center);
\draw (n467.center) to (n589.center);
\draw (n567.center) to (n590.center);
\draw (n566.center) to (n592.center);
\draw (n451.center) to (n593.center);
\draw (n568.center) to (n594.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n463.center) to (n603.center);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n469.center) to (n619.center);
\draw (n590.center) to (n620.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n530.center) to (n627.center);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n651.center) to (n680.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (54.000,-2);
\draw (n792.center) to (54.000,-6);
\draw (n782.center) to (54.000,-4);
\draw (n791.center) to (54.000,-8);
\draw (n781.center) to (54.000,-12);
\draw (n790.center) to (54.000,-18);
\draw (n780.center) to (54.000,-14);
\draw (n789.center) to (54.000,-20);
\draw (n779.center) to (54.000,-16);
\draw (n788.center) to (54.000,-22);
\draw (n778.center) to (54.000,-24);
\draw (n787.center) to (54.000,-31);
\draw (n777.center) to (54.000,-26);
\draw (n786.center) to (54.000,-33);
\draw (n776.center) to (54.000,-28);
\draw (n785.center) to (54.000,-35);
\draw (n775.center) to (54.000,-37);
\draw (n784.center) to (54.000,-41);
\draw (n684.center) to (54.000,-3);
\draw (n718.center) to (54.000,-7);
\draw (n714.center) to (54.000,-11);
\draw (n716.center) to (54.000,-13);
\draw (n692.center) to (54.000,-15);
\draw (n728.center) to (54.000,-17);
\draw (n730.center) to (54.000,-19);
\draw (n732.center) to (54.000,-21);
\draw (n722.center) to (54.000,-25);
\draw (n724.center) to (54.000,-27);
\draw (n738.center) to (54.000,-32);
\draw (n708.center) to (54.000,-34);
\draw (n734.center) to (54.000,-36);
\draw (n682.center) to (54.000,-40);
\draw (n720.center) to (54.000,-9);
\draw (n698.center) to (54.000,-23);
\draw (n726.center) to (54.000,-29);
\draw (n736.center) to (54.000,-38);
\draw (n712.center) to (54.000,0);
\draw[style=Z Web] (n287.center) to (n313.center);
\draw[style=Z Web] (n312.center) to (n339.center);
\draw[style=Z Web] (n313.center) to (n341.center);
\draw[style=Z Web] (n339.center) to (n369.center);
\draw[style=Z Web] (n369.center) to (n393.center);
\draw[style=Z Web] (n338.center) to (n394.center);
\draw[style=Z Web] (n368.center) to (n396.center);
\draw[style=Z Web] (n392.center) to (n419.center);
\draw[style=Z Web] (n393.center) to (n422.center);
\draw[style=Z Web] (n394.center) to (n423.center);
\draw[style=Z Web] (n341.center) to (n424.center);
\draw[style=Z Web] (n340.center) to (n425.center);
\draw[style=Z Web] (n419.center) to (n449.center);
\draw[style=Z Web] (n418.center) to (n450.center);
\draw[style=Z Web] (n396.center) to (n453.center);
\draw[style=Z Web] (n448.center) to (n476.center);
\draw[style=Z Web] (n423.center) to (n477.center);
\draw[style=Z Web] (n450.center) to (n478.center);
\draw[style=Z Web] (n453.center) to (n479.center);
\draw[style=Z Web] (n452.center) to (n480.center);
\draw[style=Z Web] (n449.center) to (n481.center);
\draw[style=Z Web] (n477.center) to (n518.center);
\draw[style=Z Web] (n425.center) to (n519.center);
\draw[style=Z Web] (n518.center) to (n522.center);
\draw[style=Z Web] (n519.center) to (n523.center);
\draw[style=Z Web] (n479.center) to (n524.center);
\draw[style=Z Web] (n523.center) to (n525.center);
\draw[style=Z Web] (n522.center) to (n526.center);
\draw[style=Z Web] (n525.center) to (n527.center);
\draw[style=Z Web] (n544.center) to (n570.center);
\draw[style=Z Web] (n481.center) to (n591.center);
\draw[style=Z Web] (n526.center) to (n595.center);
\draw[style=Z Web] (n569.center) to (n596.center);
\draw[style=Z Web] (n527.center) to (n597.center);
\draw[style=Z Web] (n570.center) to (n598.center);
\draw[style=Z Web] (n591.center) to (n621.center);
\draw[style=Z Web] (n524.center) to (n625.center);
\draw[style=Z Web] (n596.center) to (n626.center);
\draw[style=Z Web] (n621.center) to (n649.center);
\draw[style=Z Web] (n626.center) to (n650.center);
\draw[style=Z Web] (n650.center) to (n679.center);
\draw[style=Z Web] (n598.center) to (n681.center);
\draw[style=Z Web] (n679.center) to (n709.center);
\draw[style=Z Web] (n709.center) to (n737.center);
\draw[style=Z Web] (n737.center) to (n755.center);
\draw[style=Z Web] (n681.center) to (n756.center);
\draw[style=Z Web] (n756.center) to (n757.center);
\draw (n296.center) to (n297.center);
\draw (n298.center) to (n299.center);
\draw (n300.center) to (n301.center);
\draw (n302.center) to (n303.center);
\draw (n304.center) to (n305.center);
\draw (n306.center) to (n307.center);
\draw (n308.center) to (n309.center);
\draw (n310.center) to (n311.center);
\draw (n314.center) to (n315.center);
\draw (n316.center) to (n317.center);
\draw (n318.center) to (n319.center);
\draw (n320.center) to (n321.center);
\draw (n322.center) to (n323.center);
\draw (n324.center) to (n325.center);
\draw (n326.center) to (n327.center);
\draw (n328.center) to (n329.center);
\draw (n330.center) to (n331.center);
\draw (n332.center) to (n333.center);
\draw (n334.center) to (n335.center);
\draw (n336.center) to (n337.center);
\draw (n342.center) to (n343.center);
\draw (n344.center) to (n345.center);
\draw (n346.center) to (n347.center);
\draw (n348.center) to (n349.center);
\draw (n350.center) to (n351.center);
\draw (n352.center) to (n353.center);
\draw (n354.center) to (n355.center);
\draw (n356.center) to (n357.center);
\draw (n358.center) to (n359.center);
\draw (n360.center) to (n361.center);
\draw (n362.center) to (n363.center);
\draw (n364.center) to (n365.center);
\draw (n366.center) to (n367.center);
\draw (n370.center) to (n371.center);
\draw (n372.center) to (n373.center);
\draw (n374.center) to (n375.center);
\draw (n376.center) to (n377.center);
\draw (n378.center) to (n379.center);
\draw (n380.center) to (n381.center);
\draw (n382.center) to (n383.center);
\draw (n384.center) to (n385.center);
\draw (n386.center) to (n387.center);
\draw (n388.center) to (n389.center);
\draw (n390.center) to (n391.center);
\draw (n394.center) to (n395.center);
\draw (n396.center) to (n397.center);
\draw (n398.center) to (n399.center);
\draw (n400.center) to (n401.center);
\draw (n402.center) to (n403.center);
\draw (n404.center) to (n405.center);
\draw (n406.center) to (n407.center);
\draw (n408.center) to (n409.center);
\draw (n410.center) to (n411.center);
\draw (n412.center) to (n413.center);
\draw (n414.center) to (n415.center);
\draw (n416.center) to (n417.center);
\draw (n420.center) to (n421.center);
\draw (n426.center) to (n427.center);
\draw (n428.center) to (n429.center);
\draw (n430.center) to (n431.center);
\draw (n432.center) to (n433.center);
\draw (n434.center) to (n435.center);
\draw (n436.center) to (n437.center);
\draw (n438.center) to (n439.center);
\draw (n440.center) to (n441.center);
\draw (n442.center) to (n443.center);
\draw (n444.center) to (n445.center);
\draw (n446.center) to (n447.center);
\draw (n450.center) to (n451.center);
\draw (n454.center) to (n455.center);
\draw (n456.center) to (n457.center);
\draw (n458.center) to (n459.center);
\draw (n460.center) to (n461.center);
\draw (n462.center) to (n463.center);
\draw (n464.center) to (n465.center);
\draw (n466.center) to (n467.center);
\draw (n468.center) to (n469.center);
\draw (n470.center) to (n471.center);
\draw (n472.center) to (n473.center);
\draw (n474.center) to (n475.center);
\draw (n482.center) to (n483.center);
\draw (n484.center) to (n485.center);
\draw (n486.center) to (n487.center);
\draw (n488.center) to (n489.center);
\draw (n490.center) to (n491.center);
\draw (n492.center) to (n493.center);
\draw (n494.center) to (n495.center);
\draw (n496.center) to (n497.center);
\draw (n498.center) to (n499.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw[style=Z Web] (n312.center) to (n313.center);
\draw[style=Z Web] (n338.center) to (n339.center);
\draw[style=Z Web] (n340.center) to (n341.center);
\draw[style=Z Web] (n368.center) to (n369.center);
\draw[style=Z Web] (n392.center) to (n393.center);
\draw[style=Z Web] (n418.center) to (n419.center);
\draw[style=Z Web] (n422.center) to (n423.center);
\draw[style=Z Web] (n424.center) to (n425.center);
\draw[style=Z Web] (n448.center) to (n449.center);
\draw[style=Z Web] (n452.center) to (n453.center);
\draw[style=Z Web] (n476.center) to (n477.center);
\draw[style=Z Web] (n478.center) to (n479.center);
\draw[style=Z Web] (n480.center) to (n481.center);
\draw[style=Z Web] (n569.center) to (n570.center);
\draw[style=Z Web] (n595.center) to (n596.center);
\draw[style=Z Web] (n597.center) to (n598.center);
\draw[style=Z Web] (n625.center) to (n626.center);
\draw[style=Z Web] (n649.center) to (n650.center);
\draw[style=Z Web] (n755.center) to (n756.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det051.tikz <==
% Detector 51: records [54, 72]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n573.center) to (n601.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n656.center) to (n684.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n627.center) to (n712.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n792.center) to (n794.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n840.center) to (n868.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n876.center) to (n897.center);
\draw (n870.center) to (n899.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n543.center) to (n553.center);
\draw[style=X Web] (n553.center) to (n600.center);
\draw[style=X Web] (n554.center) to (n602.center);
\draw[style=X Web] (n600.center) to (n628.center);
\draw[style=X Web] (n602.center) to (n634.center);
\draw[style=X Web] (n628.center) to (n683.center);
\draw[style=X Web] (n634.center) to (n685.center);
\draw[style=X Web] (n683.center) to (n711.center);
\draw[style=X Web] (n685.center) to (n713.center);
\draw[style=X Web] (n686.center) to (n718.center);
\draw[style=X Web] (n711.center) to (n739.center);
\draw[style=X Web] (n713.center) to (n740.center);
\draw[style=X Web] (n739.center) to (n774.center);
\draw[style=X Web] (n783.center) to (n793.center);
\draw[style=X Web] (n782.center) to (n795.center);
\draw[style=X Web] (n684.center) to (n811.center);
\draw[style=X Web] (n795.center) to (n812.center);
\draw[style=X Web] (n718.center) to (n813.center);
\draw[style=X Web] (n796.center) to (n814.center);
\draw[style=X Web] (n714.center) to (n815.center);
\draw[style=X Web] (n811.center) to (n839.center);
\draw[style=X Web] (n793.center) to (n840.center);
\draw[style=X Web] (n813.center) to (n841.center);
\draw[style=X Web] (n794.center) to (n842.center);
\draw[style=X Web] (n816.center) to (n846.center);
\draw[style=X Web] (n712.center) to (n867.center);
\draw[style=X Web] (n841.center) to (n869.center);
\draw[style=X Web] (n846.center) to (n870.center);
\draw[style=X Web] (n815.center) to (n873.center);
\draw[style=X Web] (n839.center) to (n896.center);
\draw[style=X Web] (n869.center) to (n898.center);
\draw[style=X Web] (n873.center) to (n900.center);
\draw[style=X Web] (n868.center) to (n923.center);
\draw[style=X Web] (n896.center) to (n924.center);
\draw[style=X Web] (n874.center) to (n925.center);
\draw[style=X Web] (n898.center) to (n926.center);
\draw[style=X Web] (n923.center) to (n951.center);
\draw[style=X Web] (n867.center) to (n952.center);
\draw[style=X Web] (n925.center) to (n953.center);
\draw[style=X Web] (n900.center) to (n954.center);
\draw[style=X Web] (n951.center) to (n979.center);
\draw[style=X Web] (n953.center) to (n980.center);
\draw[style=X Web] (n979.center) to (n1014.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n871.center) to (n872.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n553.center) to (n554.center);
\draw[style=X Web] (n683.center) to (n684.center);
\draw[style=X Web] (n685.center) to (n686.center);
\draw[style=X Web] (n711.center) to (n712.center);
\draw[style=X Web] (n713.center) to (n714.center);
\draw[style=X Web] (n739.center) to (n740.center);
\draw[style=X Web] (n793.center) to (n794.center);
\draw[style=X Web] (n795.center) to (n796.center);
\draw[style=X Web] (n811.center) to (n812.center);
\draw[style=X Web] (n813.center) to (n814.center);
\draw[style=X Web] (n815.center) to (n816.center);
\draw[style=X Web] (n839.center) to (n840.center);
\draw[style=X Web] (n841.center) to (n842.center);
\draw[style=X Web] (n867.center) to (n868.center);
\draw[style=X Web] (n869.center) to (n870.center);
\draw[style=X Web] (n873.center) to (n874.center);
\draw[style=X Web] (n923.center) to (n924.center);
\draw[style=X Web] (n925.center) to (n926.center);
\draw[style=X Web] (n951.center) to (n952.center);
\draw[style=X Web] (n953.center) to (n954.center);
\draw[style=X Web] (n979.center) to (n980.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det052.tikz <==
% Detector 52: records [53, 71]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n573.center) to (0.000,-7);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n599.center) to (n656.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n634.center) to (n685.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n691.center) to (n719.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n739.center) to (n774.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n795.center) to (n812.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n899.center) to (n929.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n542.center) to (n555.center);
\draw[style=X Web] (n555.center) to (n572.center);
\draw[style=X Web] (n556.center) to (n574.center);
\draw[style=X Web] (n574.center) to (n604.center);
\draw[style=X Web] (n604.center) to (n636.center);
\draw[style=X Web] (n572.center) to (n655.center);
\draw[style=X Web] (n636.center) to (n657.center);
\draw[style=X Web] (n656.center) to (n684.center);
\draw[style=X Web] (n658.center) to (n686.center);
\draw[style=X Web] (n657.center) to (n687.center);
\draw[style=X Web] (n687.center) to (n715.center);
\draw[style=X Web] (n686.center) to (n718.center);
\draw[style=X Web] (n688.center) to (n720.center);
\draw[style=X Web] (n655.center) to (n741.center);
\draw[style=X Web] (n715.center) to (n742.center);
\draw[style=X Web] (n741.center) to (n773.center);
\draw[style=X Web] (n783.center) to (n793.center);
\draw[style=X Web] (n684.center) to (n811.center);
\draw[style=X Web] (n718.center) to (n813.center);
\draw[style=X Web] (n716.center) to (n817.center);
\draw[style=X Web] (n811.center) to (n839.center);
\draw[style=X Web] (n793.center) to (n840.center);
\draw[style=X Web] (n813.center) to (n841.center);
\draw[style=X Web] (n794.center) to (n842.center);
\draw[style=X Web] (n720.center) to (n843.center);
\draw[style=X Web] (n814.center) to (n844.center);
\draw[style=X Web] (n817.center) to (n845.center);
\draw[style=X Web] (n818.center) to (n848.center);
\draw[style=X Web] (n841.center) to (n869.center);
\draw[style=X Web] (n846.center) to (n870.center);
\draw[style=X Web] (n843.center) to (n871.center);
\draw[style=X Web] (n848.center) to (n872.center);
\draw[style=X Web] (n845.center) to (n875.center);
\draw[style=X Web] (n812.center) to (n895.center);
\draw[style=X Web] (n839.center) to (n896.center);
\draw[style=X Web] (n876.center) to (n897.center);
\draw[style=X Web] (n869.center) to (n898.center);
\draw[style=X Web] (n875.center) to (n902.center);
\draw[style=X Web] (n897.center) to (n927.center);
\draw[style=X Web] (n871.center) to (n928.center);
\draw[style=X Web] (n902.center) to (n930.center);
\draw[style=X Web] (n927.center) to (n955.center);
\draw[style=X Web] (n930.center) to (n956.center);
\draw[style=X Web] (n895.center) to (n981.center);
\draw[style=X Web] (n955.center) to (n982.center);
\draw[style=X Web] (n981.center) to (n1013.center);
\draw (n553.center) to (n554.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n815.center) to (n816.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n873.center) to (n874.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n555.center) to (n556.center);
\draw[style=X Web] (n655.center) to (n656.center);
\draw[style=X Web] (n657.center) to (n658.center);
\draw[style=X Web] (n687.center) to (n688.center);
\draw[style=X Web] (n715.center) to (n716.center);
\draw[style=X Web] (n741.center) to (n742.center);
\draw[style=X Web] (n793.center) to (n794.center);
\draw[style=X Web] (n811.center) to (n812.center);
\draw[style=X Web] (n813.center) to (n814.center);
\draw[style=X Web] (n817.center) to (n818.center);
\draw[style=X Web] (n839.center) to (n840.center);
\draw[style=X Web] (n841.center) to (n842.center);
\draw[style=X Web] (n843.center) to (n844.center);
\draw[style=X Web] (n845.center) to (n846.center);
\draw[style=X Web] (n869.center) to (n870.center);
\draw[style=X Web] (n871.center) to (n872.center);
\draw[style=X Web] (n875.center) to (n876.center);
\draw[style=X Web] (n895.center) to (n896.center);
\draw[style=X Web] (n897.center) to (n898.center);
\draw[style=X Web] (n927.center) to (n928.center);
\draw[style=X Web] (n955.center) to (n956.center);
\draw[style=X Web] (n981.center) to (n982.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det053.tikz <==
% Detector 53: records [44, 45, 63]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n573.center) to (n601.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n636.center) to (n657.center);
\draw (n630.center) to (n659.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n631.center) to (n688.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n685.center) to (n713.center);
\draw (n690.center) to (n716.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n795.center) to (n812.center);
\draw (n796.center) to (n814.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n896.center) to (n924.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n867.center) to (n952.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n552.center) to (n554.center);
\draw[style=Z Web] (n553.center) to (n600.center);
\draw[style=Z Web] (n554.center) to (n602.center);
\draw[style=Z Web] (n600.center) to (n628.center);
\draw[style=Z Web] (n601.center) to (n629.center);
\draw[style=Z Web] (n602.center) to (n634.center);
\draw[style=Z Web] (n599.center) to (n656.center);
\draw[style=Z Web] (n629.center) to (n658.center);
\draw[style=Z Web] (n633.center) to (n660.center);
\draw[style=Z Web] (n628.center) to (n683.center);
\draw[style=Z Web] (n656.center) to (n684.center);
\draw[style=Z Web] (n634.center) to (n685.center);
\draw[style=Z Web] (n658.center) to (n686.center);
\draw[style=Z Web] (n657.center) to (n687.center);
\draw[style=Z Web] (n659.center) to (n689.center);
\draw[style=Z Web] (n627.center) to (n712.center);
\draw[style=Z Web] (n660.center) to (n714.center);
\draw[style=Z Web] (n687.center) to (n715.center);
\draw[style=Z Web] (n689.center) to (n717.center);
\draw[style=Z Web] (n686.center) to (n718.center);
\draw[style=Z Web] (n711.center) to (n739.center);
\draw[style=Z Web] (n713.center) to (n740.center);
\draw[style=Z Web] (n655.center) to (n741.center);
\draw[style=Z Web] (n715.center) to (n742.center);
\draw[style=Z Web] (n742.center) to (n764.center);
\draw[style=Z Web] (n740.center) to (n765.center);
\draw[style=Z Web] (n792.center) to (n794.center);
\draw[style=Z Web] (n684.center) to (n811.center);
\draw[style=Z Web] (n718.center) to (n813.center);
\draw[style=Z Web] (n714.center) to (n815.center);
\draw[style=Z Web] (n811.center) to (n839.center);
\draw[style=Z Web] (n793.center) to (n840.center);
\draw[style=Z Web] (n813.center) to (n841.center);
\draw[style=Z Web] (n794.center) to (n842.center);
\draw[style=Z Web] (n712.center) to (n867.center);
\draw[style=Z Web] (n840.center) to (n868.center);
\draw[style=Z Web] (n815.center) to (n873.center);
\draw[style=Z Web] (n842.center) to (n874.center);
\draw[style=Z Web] (n868.center) to (n923.center);
\draw[style=Z Web] (n874.center) to (n925.center);
\draw[style=Z Web] (n923.center) to (n951.center);
\draw[style=Z Web] (n925.center) to (n953.center);
\draw[style=Z Web] (n951.center) to (n979.center);
\draw[style=Z Web] (n953.center) to (n980.center);
\draw[style=Z Web] (n980.center) to (n1005.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n715.center) to (n716.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n553.center) to (n554.center);
\draw[style=Z Web] (n599.center) to (n600.center);
\draw[style=Z Web] (n601.center) to (n602.center);
\draw[style=Z Web] (n627.center) to (n628.center);
\draw[style=Z Web] (n633.center) to (n634.center);
\draw[style=Z Web] (n655.center) to (n656.center);
\draw[style=Z Web] (n657.center) to (n658.center);
\draw[style=Z Web] (n659.center) to (n660.center);
\draw[style=Z Web] (n683.center) to (n684.center);
\draw[style=Z Web] (n685.center) to (n686.center);
\draw[style=Z Web] (n711.center) to (n712.center);
\draw[style=Z Web] (n713.center) to (n714.center);
\draw[style=Z Web] (n717.center) to (n718.center);
\draw[style=Z Web] (n739.center) to (n740.center);
\draw[style=Z Web] (n741.center) to (n742.center);
\draw[style=Z Web] (n793.center) to (n794.center);
\draw[style=Z Web] (n839.center) to (n840.center);
\draw[style=Z Web] (n841.center) to (n842.center);
\draw[style=Z Web] (n867.center) to (n868.center);
\draw[style=Z Web] (n873.center) to (n874.center);
\draw[style=Z Web] (n979.center) to (n980.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det054.tikz <==
% Detector 54: records [45, 62]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n573.center) to (0.000,-7);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n553.center) to (n600.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n606.center) to (n630.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n634.center) to (n685.center);
\draw (n657.center) to (n687.center);
\draw (n659.center) to (n689.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n627.center) to (n712.center);
\draw (n660.center) to (n714.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n839.center) to (n896.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n551.center) to (n556.center);
\draw[style=Z Web] (n555.center) to (n572.center);
\draw[style=Z Web] (n556.center) to (n574.center);
\draw[style=Z Web] (n571.center) to (n599.center);
\draw[style=Z Web] (n573.center) to (n601.center);
\draw[style=Z Web] (n574.center) to (n604.center);
\draw[style=Z Web] (n601.center) to (n629.center);
\draw[style=Z Web] (n603.center) to (n631.center);
\draw[style=Z Web] (n604.center) to (n636.center);
\draw[style=Z Web] (n572.center) to (n655.center);
\draw[style=Z Web] (n599.center) to (n656.center);
\draw[style=Z Web] (n636.center) to (n657.center);
\draw[style=Z Web] (n629.center) to (n658.center);
\draw[style=Z Web] (n635.center) to (n662.center);
\draw[style=Z Web] (n656.center) to (n684.center);
\draw[style=Z Web] (n658.center) to (n686.center);
\draw[style=Z Web] (n631.center) to (n688.center);
\draw[style=Z Web] (n662.center) to (n690.center);
\draw[style=Z Web] (n661.center) to (n691.center);
\draw[style=Z Web] (n683.center) to (n711.center);
\draw[style=Z Web] (n685.center) to (n713.center);
\draw[style=Z Web] (n687.center) to (n715.center);
\draw[style=Z Web] (n690.center) to (n716.center);
\draw[style=Z Web] (n689.center) to (n717.center);
\draw[style=Z Web] (n686.center) to (n718.center);
\draw[style=Z Web] (n691.center) to (n719.center);
\draw[style=Z Web] (n688.center) to (n720.center);
\draw[style=Z Web] (n711.center) to (n739.center);
\draw[style=Z Web] (n713.center) to (n740.center);
\draw[style=Z Web] (n740.center) to (n765.center);
\draw[style=Z Web] (n791.center) to (n796.center);
\draw[style=Z Web] (n684.center) to (n811.center);
\draw[style=Z Web] (n795.center) to (n812.center);
\draw[style=Z Web] (n718.center) to (n813.center);
\draw[style=Z Web] (n796.center) to (n814.center);
\draw[style=Z Web] (n716.center) to (n817.center);
\draw[style=Z Web] (n720.center) to (n843.center);
\draw[style=Z Web] (n814.center) to (n844.center);
\draw[style=Z Web] (n817.center) to (n845.center);
\draw[style=Z Web] (n845.center) to (n875.center);
\draw[style=Z Web] (n844.center) to (n876.center);
\draw[style=Z Web] (n812.center) to (n895.center);
\draw[style=Z Web] (n876.center) to (n897.center);
\draw[style=Z Web] (n897.center) to (n927.center);
\draw[style=Z Web] (n927.center) to (n955.center);
\draw[style=Z Web] (n895.center) to (n981.center);
\draw[style=Z Web] (n955.center) to (n982.center);
\draw[style=Z Web] (n982.center) to (n1004.center);
\draw (n553.center) to (n554.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n659.center) to (n660.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n555.center) to (n556.center);
\draw[style=Z Web] (n571.center) to (n572.center);
\draw[style=Z Web] (n573.center) to (n574.center);
\draw[style=Z Web] (n603.center) to (n604.center);
\draw[style=Z Web] (n635.center) to (n636.center);
\draw[style=Z Web] (n655.center) to (n656.center);
\draw[style=Z Web] (n657.center) to (n658.center);
\draw[style=Z Web] (n661.center) to (n662.center);
\draw[style=Z Web] (n683.center) to (n684.center);
\draw[style=Z Web] (n685.center) to (n686.center);
\draw[style=Z Web] (n687.center) to (n688.center);
\draw[style=Z Web] (n689.center) to (n690.center);
\draw[style=Z Web] (n715.center) to (n716.center);
\draw[style=Z Web] (n717.center) to (n718.center);
\draw[style=Z Web] (n719.center) to (n720.center);
\draw[style=Z Web] (n739.center) to (n740.center);
\draw[style=Z Web] (n795.center) to (n796.center);
\draw[style=Z Web] (n811.center) to (n812.center);
\draw[style=Z Web] (n813.center) to (n814.center);
\draw[style=Z Web] (n843.center) to (n844.center);
\draw[style=Z Web] (n875.center) to (n876.center);
\draw[style=Z Web] (n981.center) to (n982.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det055.tikz <==
% Detector 55: records [52, 70]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n687.center) to (n715.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n701.center) to (n729.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n796.center) to (n814.center);
\draw (n797.center) to (n816.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n798.center) to (n822.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n872.center) to (n901.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n886.center) to (n907.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n541.center) to (n557.center);
\draw[style=X Web] (n557.center) to (n576.center);
\draw[style=X Web] (n558.center) to (n582.center);
\draw[style=X Web] (n576.center) to (n606.center);
\draw[style=X Web] (n582.center) to (n610.center);
\draw[style=X Web] (n606.center) to (n630.center);
\draw[style=X Web] (n610.center) to (n644.center);
\draw[style=X Web] (n630.center) to (n659.center);
\draw[style=X Web] (n644.center) to (n665.center);
\draw[style=X Web] (n659.center) to (n689.center);
\draw[style=X Web] (n665.center) to (n693.center);
\draw[style=X Web] (n660.center) to (n714.center);
\draw[style=X Web] (n690.center) to (n716.center);
\draw[style=X Web] (n689.center) to (n717.center);
\draw[style=X Web] (n693.center) to (n721.center);
\draw[style=X Web] (n666.center) to (n728.center);
\draw[style=X Web] (n694.center) to (n730.center);
\draw[style=X Web] (n717.center) to (n743.center);
\draw[style=X Web] (n721.center) to (n744.center);
\draw[style=X Web] (n743.center) to (n772.center);
\draw[style=X Web] (n780.center) to (n799.center);
\draw[style=X Web] (n718.center) to (n813.center);
\draw[style=X Web] (n714.center) to (n815.center);
\draw[style=X Web] (n716.center) to (n817.center);
\draw[style=X Web] (n799.center) to (n818.center);
\draw[style=X Web] (n728.center) to (n821.center);
\draw[style=X Web] (n730.center) to (n823.center);
\draw[style=X Web] (n800.center) to (n824.center);
\draw[style=X Web] (n722.center) to (n827.center);
\draw[style=X Web] (n813.center) to (n841.center);
\draw[style=X Web] (n814.center) to (n844.center);
\draw[style=X Web] (n817.center) to (n845.center);
\draw[style=X Web] (n816.center) to (n846.center);
\draw[style=X Web] (n823.center) to (n849.center);
\draw[style=X Web] (n822.center) to (n850.center);
\draw[style=X Web] (n827.center) to (n855.center);
\draw[style=X Web] (n828.center) to (n858.center);
\draw[style=X Web] (n841.center) to (n869.center);
\draw[style=X Web] (n815.center) to (n873.center);
\draw[style=X Web] (n842.center) to (n874.center);
\draw[style=X Web] (n845.center) to (n875.center);
\draw[style=X Web] (n844.center) to (n876.center);
\draw[style=X Web] (n821.center) to (n877.center);
\draw[style=X Web] (n856.center) to (n878.center);
\draw[style=X Web] (n849.center) to (n879.center);
\draw[style=X Web] (n858.center) to (n880.center);
\draw[style=X Web] (n855.center) to (n883.center);
\draw[style=X Web] (n869.center) to (n898.center);
\draw[style=X Web] (n870.center) to (n899.center);
\draw[style=X Web] (n873.center) to (n900.center);
\draw[style=X Web] (n875.center) to (n902.center);
\draw[style=X Web] (n884.center) to (n905.center);
\draw[style=X Web] (n877.center) to (n906.center);
\draw[style=X Web] (n879.center) to (n908.center);
\draw[style=X Web] (n883.center) to (n912.center);
\draw[style=X Web] (n898.center) to (n926.center);
\draw[style=X Web] (n899.center) to (n929.center);
\draw[style=X Web] (n902.center) to (n930.center);
\draw[style=X Web] (n905.center) to (n933.center);
\draw[style=X Web] (n908.center) to (n934.center);
\draw[style=X Web] (n912.center) to (n940.center);
\draw[style=X Web] (n929.center) to (n957.center);
\draw[style=X Web] (n926.center) to (n958.center);
\draw[style=X Web] (n933.center) to (n961.center);
\draw[style=X Web] (n940.center) to (n962.center);
\draw[style=X Web] (n957.center) to (n983.center);
\draw[style=X Web] (n961.center) to (n984.center);
\draw[style=X Web] (n983.center) to (n1012.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n691.center) to (n692.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n719.center) to (n720.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n819.center) to (n820.center);
\draw (n825.center) to (n826.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n843.center) to (n844.center);
\draw (n847.center) to (n848.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n871.center) to (n872.center);
\draw (n881.center) to (n882.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n931.center) to (n932.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n959.center) to (n960.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n557.center) to (n558.center);
\draw[style=X Web] (n659.center) to (n660.center);
\draw[style=X Web] (n665.center) to (n666.center);
\draw[style=X Web] (n689.center) to (n690.center);
\draw[style=X Web] (n693.center) to (n694.center);
\draw[style=X Web] (n717.center) to (n718.center);
\draw[style=X Web] (n721.center) to (n722.center);
\draw[style=X Web] (n743.center) to (n744.center);
\draw[style=X Web] (n799.center) to (n800.center);
\draw[style=X Web] (n813.center) to (n814.center);
\draw[style=X Web] (n815.center) to (n816.center);
\draw[style=X Web] (n817.center) to (n818.center);
\draw[style=X Web] (n821.center) to (n822.center);
\draw[style=X Web] (n823.center) to (n824.center);
\draw[style=X Web] (n827.center) to (n828.center);
\draw[style=X Web] (n841.center) to (n842.center);
\draw[style=X Web] (n845.center) to (n846.center);
\draw[style=X Web] (n849.center) to (n850.center);
\draw[style=X Web] (n855.center) to (n856.center);
\draw[style=X Web] (n869.center) to (n870.center);
\draw[style=X Web] (n873.center) to (n874.center);
\draw[style=X Web] (n875.center) to (n876.center);
\draw[style=X Web] (n877.center) to (n878.center);
\draw[style=X Web] (n879.center) to (n880.center);
\draw[style=X Web] (n883.center) to (n884.center);
\draw[style=X Web] (n899.center) to (n900.center);
\draw[style=X Web] (n905.center) to (n906.center);
\draw[style=X Web] (n929.center) to (n930.center);
\draw[style=X Web] (n933.center) to (n934.center);
\draw[style=X Web] (n957.center) to (n958.center);
\draw[style=X Web] (n961.center) to (n962.center);
\draw[style=X Web] (n983.center) to (n984.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det056.tikz <==
% Detector 56: records [51, 69]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n703.center) to (n731.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n799.center) to (n818.center);
\draw (n728.center) to (n821.center);
\draw (n800.center) to (n824.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n814.center) to (n844.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n820.center) to (n903.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n888.center) to (n909.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n540.center) to (n559.center);
\draw[style=X Web] (n559.center) to (n578.center);
\draw[style=X Web] (n560.center) to (n584.center);
\draw[style=X Web] (n578.center) to (n608.center);
\draw[style=X Web] (n584.center) to (n612.center);
\draw[style=X Web] (n608.center) to (n632.center);
\draw[style=X Web] (n612.center) to (n646.center);
\draw[style=X Web] (n632.center) to (n661.center);
\draw[style=X Web] (n646.center) to (n667.center);
\draw[style=X Web] (n662.center) to (n690.center);
\draw[style=X Web] (n661.center) to (n691.center);
\draw[style=X Web] (n668.center) to (n694.center);
\draw[style=X Web] (n667.center) to (n695.center);
\draw[style=X Web] (n690.center) to (n716.center);
\draw[style=X Web] (n691.center) to (n719.center);
\draw[style=X Web] (n695.center) to (n723.center);
\draw[style=X Web] (n694.center) to (n730.center);
\draw[style=X Web] (n696.center) to (n732.center);
\draw[style=X Web] (n719.center) to (n745.center);
\draw[style=X Web] (n723.center) to (n746.center);
\draw[style=X Web] (n745.center) to (n771.center);
\draw[style=X Web] (n781.center) to (n797.center);
\draw[style=X Web] (n779.center) to (n801.center);
\draw[style=X Web] (n797.center) to (n816.center);
\draw[style=X Web] (n716.center) to (n817.center);
\draw[style=X Web] (n692.center) to (n819.center);
\draw[style=X Web] (n801.center) to (n820.center);
\draw[style=X Web] (n798.center) to (n822.center);
\draw[style=X Web] (n730.center) to (n823.center);
\draw[style=X Web] (n732.center) to (n825.center);
\draw[style=X Web] (n802.center) to (n826.center);
\draw[style=X Web] (n724.center) to (n829.center);
\draw[style=X Web] (n720.center) to (n843.center);
\draw[style=X Web] (n817.center) to (n845.center);
\draw[style=X Web] (n816.center) to (n846.center);
\draw[style=X Web] (n819.center) to (n847.center);
\draw[style=X Web] (n818.center) to (n848.center);
\draw[style=X Web] (n823.center) to (n849.center);
\draw[style=X Web] (n822.center) to (n850.center);
\draw[style=X Web] (n825.center) to (n851.center);
\draw[style=X Web] (n824.center) to (n852.center);
\draw[style=X Web] (n829.center) to (n857.center);
\draw[style=X Web] (n830.center) to (n860.center);
\draw[style=X Web] (n843.center) to (n871.center);
\draw[style=X Web] (n845.center) to (n875.center);
\draw[style=X Web] (n844.center) to (n876.center);
\draw[style=X Web] (n849.center) to (n879.center);
\draw[style=X Web] (n858.center) to (n880.center);
\draw[style=X Web] (n851.center) to (n881.center);
\draw[style=X Web] (n860.center) to (n882.center);
\draw[style=X Web] (n857.center) to (n885.center);
\draw[style=X Web] (n872.center) to (n901.center);
\draw[style=X Web] (n875.center) to (n902.center);
\draw[style=X Web] (n847.center) to (n904.center);
\draw[style=X Web] (n886.center) to (n907.center);
\draw[style=X Web] (n879.center) to (n908.center);
\draw[style=X Web] (n881.center) to (n910.center);
\draw[style=X Web] (n885.center) to (n914.center);
\draw[style=X Web] (n871.center) to (n928.center);
\draw[style=X Web] (n901.center) to (n931.center);
\draw[style=X Web] (n904.center) to (n932.center);
\draw[style=X Web] (n907.center) to (n935.center);
\draw[style=X Web] (n910.center) to (n936.center);
\draw[style=X Web] (n914.center) to (n942.center);
\draw[style=X Web] (n931.center) to (n959.center);
\draw[style=X Web] (n928.center) to (n960.center);
\draw[style=X Web] (n935.center) to (n963.center);
\draw[style=X Web] (n942.center) to (n964.center);
\draw[style=X Web] (n959.center) to (n985.center);
\draw[style=X Web] (n963.center) to (n986.center);
\draw[style=X Web] (n985.center) to (n1011.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n693.center) to (n694.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n721.center) to (n722.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n799.center) to (n800.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n821.center) to (n822.center);
\draw (n827.center) to (n828.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n873.center) to (n874.center);
\draw (n877.center) to (n878.center);
\draw (n883.center) to (n884.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n933.center) to (n934.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n961.center) to (n962.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n559.center) to (n560.center);
\draw[style=X Web] (n661.center) to (n662.center);
\draw[style=X Web] (n667.center) to (n668.center);
\draw[style=X Web] (n691.center) to (n692.center);
\draw[style=X Web] (n695.center) to (n696.center);
\draw[style=X Web] (n719.center) to (n720.center);
\draw[style=X Web] (n723.center) to (n724.center);
\draw[style=X Web] (n745.center) to (n746.center);
\draw[style=X Web] (n797.center) to (n798.center);
\draw[style=X Web] (n801.center) to (n802.center);
\draw[style=X Web] (n817.center) to (n818.center);
\draw[style=X Web] (n819.center) to (n820.center);
\draw[style=X Web] (n823.center) to (n824.center);
\draw[style=X Web] (n825.center) to (n826.center);
\draw[style=X Web] (n829.center) to (n830.center);
\draw[style=X Web] (n843.center) to (n844.center);
\draw[style=X Web] (n845.center) to (n846.center);
\draw[style=X Web] (n847.center) to (n848.center);
\draw[style=X Web] (n849.center) to (n850.center);
\draw[style=X Web] (n851.center) to (n852.center);
\draw[style=X Web] (n857.center) to (n858.center);
\draw[style=X Web] (n871.center) to (n872.center);
\draw[style=X Web] (n875.center) to (n876.center);
\draw[style=X Web] (n879.center) to (n880.center);
\draw[style=X Web] (n881.center) to (n882.center);
\draw[style=X Web] (n885.center) to (n886.center);
\draw[style=X Web] (n901.center) to (n902.center);
\draw[style=X Web] (n907.center) to (n908.center);
\draw[style=X Web] (n931.center) to (n932.center);
\draw[style=X Web] (n935.center) to (n936.center);
\draw[style=X Web] (n959.center) to (n960.center);
\draw[style=X Web] (n963.center) to (n964.center);
\draw[style=X Web] (n985.center) to (n986.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det057.tikz <==
% Detector 57: records [50, 68]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n539.center) to (n561.center);
\draw[style=X Web] (n561.center) to (n580.center);
\draw[style=X Web] (n562.center) to (n586.center);
\draw[style=X Web] (n586.center) to (n614.center);
\draw[style=X Web] (n614.center) to (n648.center);
\draw[style=X Web] (n580.center) to (n663.center);
\draw[style=X Web] (n648.center) to (n669.center);
\draw[style=X Web] (n664.center) to (n692.center);
\draw[style=X Web] (n670.center) to (n696.center);
\draw[style=X Web] (n669.center) to (n697.center);
\draw[style=X Web] (n697.center) to (n725.center);
\draw[style=X Web] (n696.center) to (n732.center);
\draw[style=X Web] (n663.center) to (n747.center);
\draw[style=X Web] (n725.center) to (n748.center);
\draw[style=X Web] (n747.center) to (n770.center);
\draw[style=X Web] (n780.center) to (n799.center);
\draw[style=X Web] (n799.center) to (n818.center);
\draw[style=X Web] (n692.center) to (n819.center);
\draw[style=X Web] (n800.center) to (n824.center);
\draw[style=X Web] (n732.center) to (n825.center);
\draw[style=X Web] (n819.center) to (n847.center);
\draw[style=X Web] (n818.center) to (n848.center);
\draw[style=X Web] (n825.center) to (n851.center);
\draw[style=X Web] (n824.center) to (n852.center);
\draw[style=X Web] (n698.center) to (n853.center);
\draw[style=X Web] (n826.center) to (n854.center);
\draw[style=X Web] (n726.center) to (n859.center);
\draw[style=X Web] (n851.center) to (n881.center);
\draw[style=X Web] (n860.center) to (n882.center);
\draw[style=X Web] (n859.center) to (n887.center);
\draw[style=X Web] (n820.center) to (n903.center);
\draw[style=X Web] (n847.center) to (n904.center);
\draw[style=X Web] (n888.center) to (n909.center);
\draw[style=X Web] (n881.center) to (n910.center);
\draw[style=X Web] (n909.center) to (n937.center);
\draw[style=X Web] (n853.center) to (n938.center);
\draw[style=X Web] (n887.center) to (n944.center);
\draw[style=X Web] (n937.center) to (n965.center);
\draw[style=X Web] (n944.center) to (n966.center);
\draw[style=X Web] (n903.center) to (n987.center);
\draw[style=X Web] (n965.center) to (n988.center);
\draw[style=X Web] (n987.center) to (n1010.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n849.center) to (n850.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n561.center) to (n562.center);
\draw[style=X Web] (n663.center) to (n664.center);
\draw[style=X Web] (n669.center) to (n670.center);
\draw[style=X Web] (n697.center) to (n698.center);
\draw[style=X Web] (n725.center) to (n726.center);
\draw[style=X Web] (n747.center) to (n748.center);
\draw[style=X Web] (n799.center) to (n800.center);
\draw[style=X Web] (n819.center) to (n820.center);
\draw[style=X Web] (n825.center) to (n826.center);
\draw[style=X Web] (n847.center) to (n848.center);
\draw[style=X Web] (n851.center) to (n852.center);
\draw[style=X Web] (n853.center) to (n854.center);
\draw[style=X Web] (n859.center) to (n860.center);
\draw[style=X Web] (n881.center) to (n882.center);
\draw[style=X Web] (n887.center) to (n888.center);
\draw[style=X Web] (n903.center) to (n904.center);
\draw[style=X Web] (n909.center) to (n910.center);
\draw[style=X Web] (n937.center) to (n938.center);
\draw[style=X Web] (n965.center) to (n966.center);
\draw[style=X Web] (n987.center) to (n988.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det058.tikz <==
% Detector 58: records [42, 61]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n602.center) to (n634.center);
\draw (n604.center) to (n636.center);
\draw (n616.center) to (n638.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n632.center) to (n661.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n646.center) to (n667.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n688.center) to (n720.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n796.center) to (n814.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n550.center) to (n558.center);
\draw[style=Z Web] (n557.center) to (n576.center);
\draw[style=Z Web] (n558.center) to (n582.center);
\draw[style=Z Web] (n576.center) to (n606.center);
\draw[style=Z Web] (n582.center) to (n610.center);
\draw[style=Z Web] (n606.center) to (n630.center);
\draw[style=Z Web] (n575.center) to (n633.center);
\draw[style=Z Web] (n605.center) to (n635.center);
\draw[style=Z Web] (n581.center) to (n637.center);
\draw[style=Z Web] (n609.center) to (n639.center);
\draw[style=Z Web] (n610.center) to (n644.center);
\draw[style=Z Web] (n629.center) to (n658.center);
\draw[style=Z Web] (n630.center) to (n659.center);
\draw[style=Z Web] (n633.center) to (n660.center);
\draw[style=Z Web] (n635.center) to (n662.center);
\draw[style=Z Web] (n644.center) to (n665.center);
\draw[style=Z Web] (n637.center) to (n666.center);
\draw[style=Z Web] (n639.center) to (n668.center);
\draw[style=Z Web] (n643.center) to (n672.center);
\draw[style=Z Web] (n658.center) to (n686.center);
\draw[style=Z Web] (n657.center) to (n687.center);
\draw[style=Z Web] (n662.center) to (n690.center);
\draw[style=Z Web] (n661.center) to (n691.center);
\draw[style=Z Web] (n668.center) to (n694.center);
\draw[style=Z Web] (n667.center) to (n695.center);
\draw[style=Z Web] (n672.center) to (n700.center);
\draw[style=Z Web] (n671.center) to (n701.center);
\draw[style=Z Web] (n685.center) to (n713.center);
\draw[style=Z Web] (n660.center) to (n714.center);
\draw[style=Z Web] (n687.center) to (n715.center);
\draw[style=Z Web] (n690.center) to (n716.center);
\draw[style=Z Web] (n689.center) to (n717.center);
\draw[style=Z Web] (n686.center) to (n718.center);
\draw[style=Z Web] (n691.center) to (n719.center);
\draw[style=Z Web] (n693.center) to (n721.center);
\draw[style=Z Web] (n700.center) to (n722.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n699.center) to (n727.center);
\draw[style=Z Web] (n666.center) to (n728.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n694.center) to (n730.center);
\draw[style=Z Web] (n719.center) to (n745.center);
\draw[style=Z Web] (n723.center) to (n746.center);
\draw[style=Z Web] (n746.center) to (n762.center);
\draw[style=Z Web] (n790.center) to (n798.center);
\draw[style=Z Web] (n718.center) to (n813.center);
\draw[style=Z Web] (n714.center) to (n815.center);
\draw[style=Z Web] (n797.center) to (n816.center);
\draw[style=Z Web] (n716.center) to (n817.center);
\draw[style=Z Web] (n728.center) to (n821.center);
\draw[style=Z Web] (n798.center) to (n822.center);
\draw[style=Z Web] (n730.center) to (n823.center);
\draw[style=Z Web] (n722.center) to (n827.center);
\draw[style=Z Web] (n813.center) to (n841.center);
\draw[style=Z Web] (n817.center) to (n845.center);
\draw[style=Z Web] (n816.center) to (n846.center);
\draw[style=Z Web] (n823.center) to (n849.center);
\draw[style=Z Web] (n822.center) to (n850.center);
\draw[style=Z Web] (n827.center) to (n855.center);
\draw[style=Z Web] (n841.center) to (n869.center);
\draw[style=Z Web] (n846.center) to (n870.center);
\draw[style=Z Web] (n855.center) to (n883.center);
\draw[style=Z Web] (n850.center) to (n884.center);
\draw[style=Z Web] (n870.center) to (n899.center);
\draw[style=Z Web] (n884.center) to (n905.center);
\draw[style=Z Web] (n899.center) to (n929.center);
\draw[style=Z Web] (n905.center) to (n933.center);
\draw[style=Z Web] (n929.center) to (n957.center);
\draw[style=Z Web] (n933.center) to (n961.center);
\draw[style=Z Web] (n957.center) to (n983.center);
\draw[style=Z Web] (n961.center) to (n984.center);
\draw[style=Z Web] (n984.center) to (n1003.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n607.center) to (n608.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n663.center) to (n664.center);
\draw (n669.center) to (n670.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n687.center) to (n688.center);
\draw (n691.center) to (n692.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n719.center) to (n720.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n847.center) to (n848.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n557.center) to (n558.center);
\draw[style=Z Web] (n575.center) to (n576.center);
\draw[style=Z Web] (n581.center) to (n582.center);
\draw[style=Z Web] (n605.center) to (n606.center);
\draw[style=Z Web] (n609.center) to (n610.center);
\draw[style=Z Web] (n629.center) to (n630.center);
\draw[style=Z Web] (n643.center) to (n644.center);
\draw[style=Z Web] (n657.center) to (n658.center);
\draw[style=Z Web] (n659.center) to (n660.center);
\draw[style=Z Web] (n661.center) to (n662.center);
\draw[style=Z Web] (n665.center) to (n666.center);
\draw[style=Z Web] (n667.center) to (n668.center);
\draw[style=Z Web] (n671.center) to (n672.center);
\draw[style=Z Web] (n685.center) to (n686.center);
\draw[style=Z Web] (n689.center) to (n690.center);
\draw[style=Z Web] (n693.center) to (n694.center);
\draw[style=Z Web] (n699.center) to (n700.center);
\draw[style=Z Web] (n713.center) to (n714.center);
\draw[style=Z Web] (n715.center) to (n716.center);
\draw[style=Z Web] (n717.center) to (n718.center);
\draw[style=Z Web] (n721.center) to (n722.center);
\draw[style=Z Web] (n727.center) to (n728.center);
\draw[style=Z Web] (n729.center) to (n730.center);
\draw[style=Z Web] (n745.center) to (n746.center);
\draw[style=Z Web] (n797.center) to (n798.center);
\draw[style=Z Web] (n815.center) to (n816.center);
\draw[style=Z Web] (n821.center) to (n822.center);
\draw[style=Z Web] (n845.center) to (n846.center);
\draw[style=Z Web] (n849.center) to (n850.center);
\draw[style=Z Web] (n869.center) to (n870.center);
\draw[style=Z Web] (n883.center) to (n884.center);
\draw[style=Z Web] (n983.center) to (n984.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det059.tikz <==
% Detector 59: records [41, 43, 60]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n618.center) to (n640.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n580.center) to (n663.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n648.center) to (n669.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n659.center) to (n689.center);
\draw (n661.center) to (n691.center);
\draw (n665.center) to (n693.center);
\draw (n667.center) to (n695.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n686.center) to (n718.center);
\draw (n700.center) to (n722.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n746.center) to (n762.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n549.center) to (n560.center);
\draw[style=Z Web] (n559.center) to (n578.center);
\draw[style=Z Web] (n560.center) to (n584.center);
\draw[style=Z Web] (n577.center) to (n605.center);
\draw[style=Z Web] (n578.center) to (n608.center);
\draw[style=Z Web] (n583.center) to (n609.center);
\draw[style=Z Web] (n584.center) to (n612.center);
\draw[style=Z Web] (n608.center) to (n632.center);
\draw[style=Z Web] (n605.center) to (n635.center);
\draw[style=Z Web] (n609.center) to (n639.center);
\draw[style=Z Web] (n611.center) to (n641.center);
\draw[style=Z Web] (n612.center) to (n646.center);
\draw[style=Z Web] (n632.center) to (n661.center);
\draw[style=Z Web] (n635.center) to (n662.center);
\draw[style=Z Web] (n607.center) to (n664.center);
\draw[style=Z Web] (n646.center) to (n667.center);
\draw[style=Z Web] (n639.center) to (n668.center);
\draw[style=Z Web] (n641.center) to (n670.center);
\draw[style=Z Web] (n645.center) to (n674.center);
\draw[style=Z Web] (n631.center) to (n688.center);
\draw[style=Z Web] (n662.center) to (n690.center);
\draw[style=Z Web] (n664.center) to (n692.center);
\draw[style=Z Web] (n668.center) to (n694.center);
\draw[style=Z Web] (n670.center) to (n696.center);
\draw[style=Z Web] (n669.center) to (n697.center);
\draw[style=Z Web] (n674.center) to (n702.center);
\draw[style=Z Web] (n673.center) to (n703.center);
\draw[style=Z Web] (n687.center) to (n715.center);
\draw[style=Z Web] (n690.center) to (n716.center);
\draw[style=Z Web] (n689.center) to (n717.center);
\draw[style=Z Web] (n691.center) to (n719.center);
\draw[style=Z Web] (n688.center) to (n720.center);
\draw[style=Z Web] (n693.center) to (n721.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n702.center) to (n724.center);
\draw[style=Z Web] (n697.center) to (n725.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n694.center) to (n730.center);
\draw[style=Z Web] (n703.center) to (n731.center);
\draw[style=Z Web] (n696.center) to (n732.center);
\draw[style=Z Web] (n717.center) to (n743.center);
\draw[style=Z Web] (n721.center) to (n744.center);
\draw[style=Z Web] (n663.center) to (n747.center);
\draw[style=Z Web] (n725.center) to (n748.center);
\draw[style=Z Web] (n748.center) to (n761.center);
\draw[style=Z Web] (n744.center) to (n763.center);
\draw[style=Z Web] (n789.center) to (n800.center);
\draw[style=Z Web] (n716.center) to (n817.center);
\draw[style=Z Web] (n799.center) to (n818.center);
\draw[style=Z Web] (n692.center) to (n819.center);
\draw[style=Z Web] (n730.center) to (n823.center);
\draw[style=Z Web] (n800.center) to (n824.center);
\draw[style=Z Web] (n732.center) to (n825.center);
\draw[style=Z Web] (n724.center) to (n829.center);
\draw[style=Z Web] (n720.center) to (n843.center);
\draw[style=Z Web] (n819.center) to (n847.center);
\draw[style=Z Web] (n818.center) to (n848.center);
\draw[style=Z Web] (n825.center) to (n851.center);
\draw[style=Z Web] (n824.center) to (n852.center);
\draw[style=Z Web] (n829.center) to (n857.center);
\draw[style=Z Web] (n843.center) to (n871.center);
\draw[style=Z Web] (n848.center) to (n872.center);
\draw[style=Z Web] (n857.center) to (n885.center);
\draw[style=Z Web] (n852.center) to (n886.center);
\draw[style=Z Web] (n872.center) to (n901.center);
\draw[style=Z Web] (n886.center) to (n907.center);
\draw[style=Z Web] (n901.center) to (n931.center);
\draw[style=Z Web] (n907.center) to (n935.center);
\draw[style=Z Web] (n931.center) to (n959.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n959.center) to (n985.center);
\draw[style=Z Web] (n963.center) to (n986.center);
\draw[style=Z Web] (n986.center) to (n1002.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n609.center) to (n610.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n665.center) to (n666.center);
\draw (n671.center) to (n672.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n717.center) to (n718.center);
\draw (n721.center) to (n722.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n745.center) to (n746.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n849.center) to (n850.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n559.center) to (n560.center);
\draw[style=Z Web] (n577.center) to (n578.center);
\draw[style=Z Web] (n583.center) to (n584.center);
\draw[style=Z Web] (n607.center) to (n608.center);
\draw[style=Z Web] (n611.center) to (n612.center);
\draw[style=Z Web] (n631.center) to (n632.center);
\draw[style=Z Web] (n645.center) to (n646.center);
\draw[style=Z Web] (n661.center) to (n662.center);
\draw[style=Z Web] (n663.center) to (n664.center);
\draw[style=Z Web] (n667.center) to (n668.center);
\draw[style=Z Web] (n669.center) to (n670.center);
\draw[style=Z Web] (n673.center) to (n674.center);
\draw[style=Z Web] (n687.center) to (n688.center);
\draw[style=Z Web] (n689.center) to (n690.center);
\draw[style=Z Web] (n691.center) to (n692.center);
\draw[style=Z Web] (n693.center) to (n694.center);
\draw[style=Z Web] (n695.center) to (n696.center);
\draw[style=Z Web] (n701.center) to (n702.center);
\draw[style=Z Web] (n715.center) to (n716.center);
\draw[style=Z Web] (n719.center) to (n720.center);
\draw[style=Z Web] (n723.center) to (n724.center);
\draw[style=Z Web] (n729.center) to (n730.center);
\draw[style=Z Web] (n731.center) to (n732.center);
\draw[style=Z Web] (n743.center) to (n744.center);
\draw[style=Z Web] (n747.center) to (n748.center);
\draw[style=Z Web] (n799.center) to (n800.center);
\draw[style=Z Web] (n817.center) to (n818.center);
\draw[style=Z Web] (n823.center) to (n824.center);
\draw[style=Z Web] (n847.center) to (n848.center);
\draw[style=Z Web] (n851.center) to (n852.center);
\draw[style=Z Web] (n871.center) to (n872.center);
\draw[style=Z Web] (n885.center) to (n886.center);
\draw[style=Z Web] (n985.center) to (n986.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det060.tikz <==
% Detector 60: records [42, 59]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n669.center) to (n697.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n702.center) to (n724.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n548.center) to (n562.center);
\draw[style=Z Web] (n561.center) to (n580.center);
\draw[style=Z Web] (n562.center) to (n586.center);
\draw[style=Z Web] (n579.center) to (n607.center);
\draw[style=Z Web] (n585.center) to (n611.center);
\draw[style=Z Web] (n586.center) to (n614.center);
\draw[style=Z Web] (n611.center) to (n641.center);
\draw[style=Z Web] (n614.center) to (n648.center);
\draw[style=Z Web] (n580.center) to (n663.center);
\draw[style=Z Web] (n607.center) to (n664.center);
\draw[style=Z Web] (n648.center) to (n669.center);
\draw[style=Z Web] (n641.center) to (n670.center);
\draw[style=Z Web] (n664.center) to (n692.center);
\draw[style=Z Web] (n670.center) to (n696.center);
\draw[style=Z Web] (n613.center) to (n698.center);
\draw[style=Z Web] (n647.center) to (n704.center);
\draw[style=Z Web] (n691.center) to (n719.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n697.center) to (n725.center);
\draw[style=Z Web] (n704.center) to (n726.center);
\draw[style=Z Web] (n703.center) to (n731.center);
\draw[style=Z Web] (n696.center) to (n732.center);
\draw[style=Z Web] (n719.center) to (n745.center);
\draw[style=Z Web] (n723.center) to (n746.center);
\draw[style=Z Web] (n746.center) to (n762.center);
\draw[style=Z Web] (n788.center) to (n802.center);
\draw[style=Z Web] (n692.center) to (n819.center);
\draw[style=Z Web] (n801.center) to (n820.center);
\draw[style=Z Web] (n732.center) to (n825.center);
\draw[style=Z Web] (n802.center) to (n826.center);
\draw[style=Z Web] (n698.center) to (n853.center);
\draw[style=Z Web] (n826.center) to (n854.center);
\draw[style=Z Web] (n726.center) to (n859.center);
\draw[style=Z Web] (n859.center) to (n887.center);
\draw[style=Z Web] (n854.center) to (n888.center);
\draw[style=Z Web] (n820.center) to (n903.center);
\draw[style=Z Web] (n888.center) to (n909.center);
\draw[style=Z Web] (n909.center) to (n937.center);
\draw[style=Z Web] (n937.center) to (n965.center);
\draw[style=Z Web] (n903.center) to (n987.center);
\draw[style=Z Web] (n965.center) to (n988.center);
\draw[style=Z Web] (n988.center) to (n1001.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n693.center) to (n694.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n561.center) to (n562.center);
\draw[style=Z Web] (n579.center) to (n580.center);
\draw[style=Z Web] (n585.center) to (n586.center);
\draw[style=Z Web] (n613.center) to (n614.center);
\draw[style=Z Web] (n647.center) to (n648.center);
\draw[style=Z Web] (n663.center) to (n664.center);
\draw[style=Z Web] (n669.center) to (n670.center);
\draw[style=Z Web] (n691.center) to (n692.center);
\draw[style=Z Web] (n695.center) to (n696.center);
\draw[style=Z Web] (n697.center) to (n698.center);
\draw[style=Z Web] (n703.center) to (n704.center);
\draw[style=Z Web] (n725.center) to (n726.center);
\draw[style=Z Web] (n731.center) to (n732.center);
\draw[style=Z Web] (n745.center) to (n746.center);
\draw[style=Z Web] (n801.center) to (n802.center);
\draw[style=Z Web] (n819.center) to (n820.center);
\draw[style=Z Web] (n825.center) to (n826.center);
\draw[style=Z Web] (n853.center) to (n854.center);
\draw[style=Z Web] (n887.center) to (n888.center);
\draw[style=Z Web] (n987.center) to (n988.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det061.tikz <==
% Detector 61: records [49, 67]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n787.center) to (n804.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n538.center) to (n563.center);
\draw[style=X Web] (n563.center) to (n616.center);
\draw[style=X Web] (n564.center) to (n622.center);
\draw[style=X Web] (n616.center) to (n638.center);
\draw[style=X Web] (n622.center) to (n652.center);
\draw[style=X Web] (n638.center) to (n699.center);
\draw[style=X Web] (n652.center) to (n705.center);
\draw[style=X Web] (n700.center) to (n722.center);
\draw[style=X Web] (n699.center) to (n727.center);
\draw[style=X Web] (n705.center) to (n733.center);
\draw[style=X Web] (n706.center) to (n738.center);
\draw[style=X Web] (n727.center) to (n749.center);
\draw[style=X Web] (n733.center) to (n750.center);
\draw[style=X Web] (n749.center) to (n769.center);
\draw[style=X Web] (n778.center) to (n803.center);
\draw[style=X Web] (n777.center) to (n805.center);
\draw[style=X Web] (n728.center) to (n821.center);
\draw[style=X Web] (n722.center) to (n827.center);
\draw[style=X Web] (n805.center) to (n828.center);
\draw[style=X Web] (n738.center) to (n831.center);
\draw[style=X Web] (n806.center) to (n832.center);
\draw[style=X Web] (n734.center) to (n835.center);
\draw[style=X Web] (n822.center) to (n850.center);
\draw[style=X Web] (n827.center) to (n855.center);
\draw[style=X Web] (n803.center) to (n856.center);
\draw[style=X Web] (n831.center) to (n861.center);
\draw[style=X Web] (n804.center) to (n862.center);
\draw[style=X Web] (n836.center) to (n866.center);
\draw[style=X Web] (n821.center) to (n877.center);
\draw[style=X Web] (n855.center) to (n883.center);
\draw[style=X Web] (n850.center) to (n884.center);
\draw[style=X Web] (n861.center) to (n889.center);
\draw[style=X Web] (n866.center) to (n890.center);
\draw[style=X Web] (n835.center) to (n891.center);
\draw[style=X Web] (n877.center) to (n906.center);
\draw[style=X Web] (n883.center) to (n912.center);
\draw[style=X Web] (n889.center) to (n916.center);
\draw[style=X Web] (n891.center) to (n920.center);
\draw[style=X Web] (n878.center) to (n939.center);
\draw[style=X Web] (n912.center) to (n940.center);
\draw[style=X Web] (n892.center) to (n945.center);
\draw[style=X Web] (n916.center) to (n946.center);
\draw[style=X Web] (n939.center) to (n967.center);
\draw[style=X Web] (n906.center) to (n968.center);
\draw[style=X Web] (n945.center) to (n973.center);
\draw[style=X Web] (n920.center) to (n974.center);
\draw[style=X Web] (n967.center) to (n989.center);
\draw[style=X Web] (n973.center) to (n990.center);
\draw[style=X Web] (n989.center) to (n1009.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n829.center) to (n830.center);
\draw (n833.center) to (n834.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n563.center) to (n564.center);
\draw[style=X Web] (n699.center) to (n700.center);
\draw[style=X Web] (n705.center) to (n706.center);
\draw[style=X Web] (n727.center) to (n728.center);
\draw[style=X Web] (n733.center) to (n734.center);
\draw[style=X Web] (n749.center) to (n750.center);
\draw[style=X Web] (n803.center) to (n804.center);
\draw[style=X Web] (n805.center) to (n806.center);
\draw[style=X Web] (n821.center) to (n822.center);
\draw[style=X Web] (n827.center) to (n828.center);
\draw[style=X Web] (n831.center) to (n832.center);
\draw[style=X Web] (n835.center) to (n836.center);
\draw[style=X Web] (n855.center) to (n856.center);
\draw[style=X Web] (n861.center) to (n862.center);
\draw[style=X Web] (n877.center) to (n878.center);
\draw[style=X Web] (n883.center) to (n884.center);
\draw[style=X Web] (n889.center) to (n890.center);
\draw[style=X Web] (n891.center) to (n892.center);
\draw[style=X Web] (n939.center) to (n940.center);
\draw[style=X Web] (n945.center) to (n946.center);
\draw[style=X Web] (n967.center) to (n968.center);
\draw[style=X Web] (n973.center) to (n974.center);
\draw[style=X Web] (n989.center) to (n990.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det062.tikz <==
% Detector 62: records [48, 66]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n695.center) to (n723.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n805.center) to (n828.center);
\draw (n806.center) to (n832.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n882.center) to (n913.center);
\draw (n834.center) to (n917.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n919.center) to (n949.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n537.center) to (n565.center);
\draw[style=X Web] (n565.center) to (n588.center);
\draw[style=X Web] (n566.center) to (n592.center);
\draw[style=X Web] (n588.center) to (n618.center);
\draw[style=X Web] (n592.center) to (n624.center);
\draw[style=X Web] (n618.center) to (n640.center);
\draw[style=X Web] (n624.center) to (n654.center);
\draw[style=X Web] (n640.center) to (n671.center);
\draw[style=X Web] (n654.center) to (n675.center);
\draw[style=X Web] (n672.center) to (n700.center);
\draw[style=X Web] (n671.center) to (n701.center);
\draw[style=X Web] (n676.center) to (n706.center);
\draw[style=X Web] (n675.center) to (n707.center);
\draw[style=X Web] (n700.center) to (n722.center);
\draw[style=X Web] (n702.center) to (n724.center);
\draw[style=X Web] (n701.center) to (n729.center);
\draw[style=X Web] (n707.center) to (n735.center);
\draw[style=X Web] (n706.center) to (n738.center);
\draw[style=X Web] (n729.center) to (n751.center);
\draw[style=X Web] (n735.center) to (n752.center);
\draw[style=X Web] (n751.center) to (n768.center);
\draw[style=X Web] (n778.center) to (n803.center);
\draw[style=X Web] (n776.center) to (n807.center);
\draw[style=X Web] (n730.center) to (n823.center);
\draw[style=X Web] (n722.center) to (n827.center);
\draw[style=X Web] (n724.center) to (n829.center);
\draw[style=X Web] (n807.center) to (n830.center);
\draw[style=X Web] (n738.center) to (n831.center);
\draw[style=X Web] (n708.center) to (n833.center);
\draw[style=X Web] (n808.center) to (n834.center);
\draw[style=X Web] (n823.center) to (n849.center);
\draw[style=X Web] (n824.center) to (n852.center);
\draw[style=X Web] (n827.center) to (n855.center);
\draw[style=X Web] (n803.center) to (n856.center);
\draw[style=X Web] (n829.center) to (n857.center);
\draw[style=X Web] (n828.center) to (n858.center);
\draw[style=X Web] (n831.center) to (n861.center);
\draw[style=X Web] (n804.center) to (n862.center);
\draw[style=X Web] (n833.center) to (n863.center);
\draw[style=X Web] (n832.center) to (n864.center);
\draw[style=X Web] (n736.center) to (n865.center);
\draw[style=X Web] (n849.center) to (n879.center);
\draw[style=X Web] (n855.center) to (n883.center);
\draw[style=X Web] (n850.center) to (n884.center);
\draw[style=X Web] (n857.center) to (n885.center);
\draw[style=X Web] (n852.center) to (n886.center);
\draw[style=X Web] (n861.center) to (n889.center);
\draw[style=X Web] (n866.center) to (n890.center);
\draw[style=X Web] (n865.center) to (n893.center);
\draw[style=X Web] (n879.center) to (n908.center);
\draw[style=X Web] (n880.center) to (n911.center);
\draw[style=X Web] (n883.center) to (n912.center);
\draw[style=X Web] (n885.center) to (n914.center);
\draw[style=X Web] (n894.center) to (n915.center);
\draw[style=X Web] (n889.center) to (n916.center);
\draw[style=X Web] (n863.center) to (n918.center);
\draw[style=X Web] (n908.center) to (n934.center);
\draw[style=X Web] (n911.center) to (n941.center);
\draw[style=X Web] (n914.center) to (n942.center);
\draw[style=X Web] (n915.center) to (n947.center);
\draw[style=X Web] (n918.center) to (n948.center);
\draw[style=X Web] (n893.center) to (n950.center);
\draw[style=X Web] (n941.center) to (n969.center);
\draw[style=X Web] (n934.center) to (n970.center);
\draw[style=X Web] (n947.center) to (n975.center);
\draw[style=X Web] (n950.center) to (n976.center);
\draw[style=X Web] (n969.center) to (n991.center);
\draw[style=X Web] (n975.center) to (n992.center);
\draw[style=X Web] (n991.center) to (n1008.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n673.center) to (n674.center);
\draw (n677.center) to (n678.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n805.center) to (n806.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n825.center) to (n826.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n859.center) to (n860.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n881.center) to (n882.center);
\draw (n887.center) to (n888.center);
\draw (n891.center) to (n892.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n913.center) to (n914.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n565.center) to (n566.center);
\draw[style=X Web] (n671.center) to (n672.center);
\draw[style=X Web] (n675.center) to (n676.center);
\draw[style=X Web] (n701.center) to (n702.center);
\draw[style=X Web] (n707.center) to (n708.center);
\draw[style=X Web] (n729.center) to (n730.center);
\draw[style=X Web] (n735.center) to (n736.center);
\draw[style=X Web] (n751.center) to (n752.center);
\draw[style=X Web] (n803.center) to (n804.center);
\draw[style=X Web] (n807.center) to (n808.center);
\draw[style=X Web] (n823.center) to (n824.center);
\draw[style=X Web] (n827.center) to (n828.center);
\draw[style=X Web] (n829.center) to (n830.center);
\draw[style=X Web] (n831.center) to (n832.center);
\draw[style=X Web] (n833.center) to (n834.center);
\draw[style=X Web] (n849.center) to (n850.center);
\draw[style=X Web] (n855.center) to (n856.center);
\draw[style=X Web] (n857.center) to (n858.center);
\draw[style=X Web] (n861.center) to (n862.center);
\draw[style=X Web] (n863.center) to (n864.center);
\draw[style=X Web] (n865.center) to (n866.center);
\draw[style=X Web] (n879.center) to (n880.center);
\draw[style=X Web] (n883.center) to (n884.center);
\draw[style=X Web] (n885.center) to (n886.center);
\draw[style=X Web] (n889.center) to (n890.center);
\draw[style=X Web] (n893.center) to (n894.center);
\draw[style=X Web] (n911.center) to (n912.center);
\draw[style=X Web] (n915.center) to (n916.center);
\draw[style=X Web] (n941.center) to (n942.center);
\draw[style=X Web] (n947.center) to (n948.center);
\draw[style=X Web] (n969.center) to (n970.center);
\draw[style=X Web] (n975.center) to (n976.center);
\draw[style=X Web] (n991.center) to (n992.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det063.tikz <==
% Detector 63: records [47, 65]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n697.center) to (n725.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n707.center) to (n735.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n807.center) to (n830.center);
\draw (n738.center) to (n831.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n536.center) to (n567.center);
\draw[style=X Web] (n567.center) to (n590.center);
\draw[style=X Web] (n568.center) to (n594.center);
\draw[style=X Web] (n590.center) to (n620.center);
\draw[style=X Web] (n620.center) to (n642.center);
\draw[style=X Web] (n642.center) to (n673.center);
\draw[style=X Web] (n594.center) to (n677.center);
\draw[style=X Web] (n674.center) to (n702.center);
\draw[style=X Web] (n673.center) to (n703.center);
\draw[style=X Web] (n678.center) to (n708.center);
\draw[style=X Web] (n702.center) to (n724.center);
\draw[style=X Web] (n704.center) to (n726.center);
\draw[style=X Web] (n703.center) to (n731.center);
\draw[style=X Web] (n731.center) to (n753.center);
\draw[style=X Web] (n677.center) to (n754.center);
\draw[style=X Web] (n753.center) to (n767.center);
\draw[style=X Web] (n777.center) to (n805.center);
\draw[style=X Web] (n732.center) to (n825.center);
\draw[style=X Web] (n805.center) to (n828.center);
\draw[style=X Web] (n724.center) to (n829.center);
\draw[style=X Web] (n806.center) to (n832.center);
\draw[style=X Web] (n708.center) to (n833.center);
\draw[style=X Web] (n825.center) to (n851.center);
\draw[style=X Web] (n826.center) to (n854.center);
\draw[style=X Web] (n829.center) to (n857.center);
\draw[style=X Web] (n828.center) to (n858.center);
\draw[style=X Web] (n726.center) to (n859.center);
\draw[style=X Web] (n830.center) to (n860.center);
\draw[style=X Web] (n833.center) to (n863.center);
\draw[style=X Web] (n832.center) to (n864.center);
\draw[style=X Web] (n851.center) to (n881.center);
\draw[style=X Web] (n857.center) to (n885.center);
\draw[style=X Web] (n852.center) to (n886.center);
\draw[style=X Web] (n859.center) to (n887.center);
\draw[style=X Web] (n854.center) to (n888.center);
\draw[style=X Web] (n881.center) to (n910.center);
\draw[style=X Web] (n882.center) to (n913.center);
\draw[style=X Web] (n885.center) to (n914.center);
\draw[style=X Web] (n834.center) to (n917.center);
\draw[style=X Web] (n863.center) to (n918.center);
\draw[style=X Web] (n910.center) to (n936.center);
\draw[style=X Web] (n913.center) to (n943.center);
\draw[style=X Web] (n887.center) to (n944.center);
\draw[style=X Web] (n943.center) to (n971.center);
\draw[style=X Web] (n936.center) to (n972.center);
\draw[style=X Web] (n971.center) to (n993.center);
\draw[style=X Web] (n917.center) to (n994.center);
\draw[style=X Web] (n993.center) to (n1007.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n675.center) to (n676.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n827.center) to (n828.center);
\draw (n831.center) to (n832.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n861.center) to (n862.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n883.center) to (n884.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n915.center) to (n916.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n995.center) to (n996.center);
\draw[style=X Web] (n567.center) to (n568.center);
\draw[style=X Web] (n673.center) to (n674.center);
\draw[style=X Web] (n677.center) to (n678.center);
\draw[style=X Web] (n703.center) to (n704.center);
\draw[style=X Web] (n731.center) to (n732.center);
\draw[style=X Web] (n753.center) to (n754.center);
\draw[style=X Web] (n805.center) to (n806.center);
\draw[style=X Web] (n825.center) to (n826.center);
\draw[style=X Web] (n829.center) to (n830.center);
\draw[style=X Web] (n833.center) to (n834.center);
\draw[style=X Web] (n851.center) to (n852.center);
\draw[style=X Web] (n857.center) to (n858.center);
\draw[style=X Web] (n859.center) to (n860.center);
\draw[style=X Web] (n863.center) to (n864.center);
\draw[style=X Web] (n881.center) to (n882.center);
\draw[style=X Web] (n885.center) to (n886.center);
\draw[style=X Web] (n887.center) to (n888.center);
\draw[style=X Web] (n913.center) to (n914.center);
\draw[style=X Web] (n917.center) to (n918.center);
\draw[style=X Web] (n943.center) to (n944.center);
\draw[style=X Web] (n971.center) to (n972.center);
\draw[style=X Web] (n993.center) to (n994.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det064.tikz <==
% Detector 64: records [39, 40, 58]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n650.center) to (n679.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n678.center) to (n708.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n710.center) to (n736.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n547.center) to (n564.center);
\draw[style=Z Web] (n563.center) to (n616.center);
\draw[style=Z Web] (n564.center) to (n622.center);
\draw[style=Z Web] (n616.center) to (n638.center);
\draw[style=Z Web] (n615.center) to (n643.center);
\draw[style=Z Web] (n621.center) to (n649.center);
\draw[style=Z Web] (n622.center) to (n652.center);
\draw[style=Z Web] (n637.center) to (n666.center);
\draw[style=Z Web] (n643.center) to (n672.center);
\draw[style=Z Web] (n649.center) to (n676.center);
\draw[style=Z Web] (n651.center) to (n680.center);
\draw[style=Z Web] (n665.center) to (n693.center);
\draw[style=Z Web] (n638.center) to (n699.center);
\draw[style=Z Web] (n672.center) to (n700.center);
\draw[style=Z Web] (n671.center) to (n701.center);
\draw[style=Z Web] (n652.center) to (n705.center);
\draw[style=Z Web] (n676.center) to (n706.center);
\draw[style=Z Web] (n675.center) to (n707.center);
\draw[style=Z Web] (n679.center) to (n709.center);
\draw[style=Z Web] (n693.center) to (n721.center);
\draw[style=Z Web] (n700.center) to (n722.center);
\draw[style=Z Web] (n666.center) to (n728.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n680.center) to (n734.center);
\draw[style=Z Web] (n707.center) to (n735.center);
\draw[style=Z Web] (n709.center) to (n737.center);
\draw[style=Z Web] (n706.center) to (n738.center);
\draw[style=Z Web] (n727.center) to (n749.center);
\draw[style=Z Web] (n733.center) to (n750.center);
\draw[style=Z Web] (n729.center) to (n751.center);
\draw[style=Z Web] (n735.center) to (n752.center);
\draw[style=Z Web] (n752.center) to (n759.center);
\draw[style=Z Web] (n750.center) to (n760.center);
\draw[style=Z Web] (n787.center) to (n804.center);
\draw[style=Z Web] (n728.center) to (n821.center);
\draw[style=Z Web] (n722.center) to (n827.center);
\draw[style=Z Web] (n738.center) to (n831.center);
\draw[style=Z Web] (n734.center) to (n835.center);
\draw[style=Z Web] (n827.center) to (n855.center);
\draw[style=Z Web] (n803.center) to (n856.center);
\draw[style=Z Web] (n831.center) to (n861.center);
\draw[style=Z Web] (n804.center) to (n862.center);
\draw[style=Z Web] (n821.center) to (n877.center);
\draw[style=Z Web] (n856.center) to (n878.center);
\draw[style=Z Web] (n835.center) to (n891.center);
\draw[style=Z Web] (n862.center) to (n892.center);
\draw[style=Z Web] (n878.center) to (n939.center);
\draw[style=Z Web] (n892.center) to (n945.center);
\draw[style=Z Web] (n939.center) to (n967.center);
\draw[style=Z Web] (n945.center) to (n973.center);
\draw[style=Z Web] (n967.center) to (n989.center);
\draw[style=Z Web] (n973.center) to (n990.center);
\draw[style=Z Web] (n990.center) to (n1000.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n673.center) to (n674.center);
\draw (n677.center) to (n678.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n707.center) to (n708.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n735.center) to (n736.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n563.center) to (n564.center);
\draw[style=Z Web] (n615.center) to (n616.center);
\draw[style=Z Web] (n621.center) to (n622.center);
\draw[style=Z Web] (n637.center) to (n638.center);
\draw[style=Z Web] (n651.center) to (n652.center);
\draw[style=Z Web] (n665.center) to (n666.center);
\draw[style=Z Web] (n671.center) to (n672.center);
\draw[style=Z Web] (n675.center) to (n676.center);
\draw[style=Z Web] (n679.center) to (n680.center);
\draw[style=Z Web] (n699.center) to (n700.center);
\draw[style=Z Web] (n705.center) to (n706.center);
\draw[style=Z Web] (n721.center) to (n722.center);
\draw[style=Z Web] (n727.center) to (n728.center);
\draw[style=Z Web] (n733.center) to (n734.center);
\draw[style=Z Web] (n737.center) to (n738.center);
\draw[style=Z Web] (n749.center) to (n750.center);
\draw[style=Z Web] (n751.center) to (n752.center);
\draw[style=Z Web] (n803.center) to (n804.center);
\draw[style=Z Web] (n855.center) to (n856.center);
\draw[style=Z Web] (n861.center) to (n862.center);
\draw[style=Z Web] (n877.center) to (n878.center);
\draw[style=Z Web] (n891.center) to (n892.center);
\draw[style=Z Web] (n989.center) to (n990.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det065.tikz <==
% Detector 65: records [38, 40, 57]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n610.center) to (n644.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n642.center) to (n673.center);
\draw (n594.center) to (n677.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n671.center) to (n701.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n675.center) to (n707.center);
\draw (n679.center) to (n709.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n666.center) to (n728.center);
\draw (n696.center) to (n732.center);
\draw (n680.center) to (n734.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n752.center) to (n759.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n807.center) to (n830.center);
\draw (n808.center) to (n834.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n546.center) to (n566.center);
\draw[style=Z Web] (n565.center) to (n588.center);
\draw[style=Z Web] (n566.center) to (n592.center);
\draw[style=Z Web] (n587.center) to (n615.center);
\draw[style=Z Web] (n588.center) to (n618.center);
\draw[style=Z Web] (n591.center) to (n621.center);
\draw[style=Z Web] (n592.center) to (n624.center);
\draw[style=Z Web] (n618.center) to (n640.center);
\draw[style=Z Web] (n615.center) to (n643.center);
\draw[style=Z Web] (n617.center) to (n645.center);
\draw[style=Z Web] (n621.center) to (n649.center);
\draw[style=Z Web] (n624.center) to (n654.center);
\draw[style=Z Web] (n639.center) to (n668.center);
\draw[style=Z Web] (n640.center) to (n671.center);
\draw[style=Z Web] (n643.center) to (n672.center);
\draw[style=Z Web] (n645.center) to (n674.center);
\draw[style=Z Web] (n654.center) to (n675.center);
\draw[style=Z Web] (n649.center) to (n676.center);
\draw[style=Z Web] (n623.center) to (n678.center);
\draw[style=Z Web] (n668.center) to (n694.center);
\draw[style=Z Web] (n667.center) to (n695.center);
\draw[style=Z Web] (n672.center) to (n700.center);
\draw[style=Z Web] (n674.center) to (n702.center);
\draw[style=Z Web] (n673.center) to (n703.center);
\draw[style=Z Web] (n676.center) to (n706.center);
\draw[style=Z Web] (n678.center) to (n708.center);
\draw[style=Z Web] (n653.center) to (n710.center);
\draw[style=Z Web] (n693.center) to (n721.center);
\draw[style=Z Web] (n700.center) to (n722.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n702.center) to (n724.center);
\draw[style=Z Web] (n699.center) to (n727.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n694.center) to (n730.center);
\draw[style=Z Web] (n703.center) to (n731.center);
\draw[style=Z Web] (n705.center) to (n733.center);
\draw[style=Z Web] (n707.center) to (n735.center);
\draw[style=Z Web] (n710.center) to (n736.center);
\draw[style=Z Web] (n709.center) to (n737.center);
\draw[style=Z Web] (n706.center) to (n738.center);
\draw[style=Z Web] (n727.center) to (n749.center);
\draw[style=Z Web] (n733.center) to (n750.center);
\draw[style=Z Web] (n731.center) to (n753.center);
\draw[style=Z Web] (n677.center) to (n754.center);
\draw[style=Z Web] (n754.center) to (n758.center);
\draw[style=Z Web] (n750.center) to (n760.center);
\draw[style=Z Web] (n786.center) to (n806.center);
\draw[style=Z Web] (n730.center) to (n823.center);
\draw[style=Z Web] (n722.center) to (n827.center);
\draw[style=Z Web] (n805.center) to (n828.center);
\draw[style=Z Web] (n724.center) to (n829.center);
\draw[style=Z Web] (n738.center) to (n831.center);
\draw[style=Z Web] (n806.center) to (n832.center);
\draw[style=Z Web] (n708.center) to (n833.center);
\draw[style=Z Web] (n823.center) to (n849.center);
\draw[style=Z Web] (n829.center) to (n857.center);
\draw[style=Z Web] (n828.center) to (n858.center);
\draw[style=Z Web] (n833.center) to (n863.center);
\draw[style=Z Web] (n832.center) to (n864.center);
\draw[style=Z Web] (n736.center) to (n865.center);
\draw[style=Z Web] (n849.center) to (n879.center);
\draw[style=Z Web] (n858.center) to (n880.center);
\draw[style=Z Web] (n865.center) to (n893.center);
\draw[style=Z Web] (n864.center) to (n894.center);
\draw[style=Z Web] (n880.center) to (n911.center);
\draw[style=Z Web] (n894.center) to (n915.center);
\draw[style=Z Web] (n911.center) to (n941.center);
\draw[style=Z Web] (n915.center) to (n947.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n947.center) to (n975.center);
\draw[style=Z Web] (n969.center) to (n991.center);
\draw[style=Z Web] (n975.center) to (n992.center);
\draw[style=Z Web] (n992.center) to (n999.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n567.center) to (n568.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n589.center) to (n590.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n669.center) to (n670.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n703.center) to (n704.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n751.center) to (n752.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n829.center) to (n830.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n565.center) to (n566.center);
\draw[style=Z Web] (n587.center) to (n588.center);
\draw[style=Z Web] (n591.center) to (n592.center);
\draw[style=Z Web] (n617.center) to (n618.center);
\draw[style=Z Web] (n623.center) to (n624.center);
\draw[style=Z Web] (n639.center) to (n640.center);
\draw[style=Z Web] (n653.center) to (n654.center);
\draw[style=Z Web] (n667.center) to (n668.center);
\draw[style=Z Web] (n671.center) to (n672.center);
\draw[style=Z Web] (n673.center) to (n674.center);
\draw[style=Z Web] (n675.center) to (n676.center);
\draw[style=Z Web] (n677.center) to (n678.center);
\draw[style=Z Web] (n693.center) to (n694.center);
\draw[style=Z Web] (n699.center) to (n700.center);
\draw[style=Z Web] (n701.center) to (n702.center);
\draw[style=Z Web] (n705.center) to (n706.center);
\draw[style=Z Web] (n707.center) to (n708.center);
\draw[style=Z Web] (n709.center) to (n710.center);
\draw[style=Z Web] (n721.center) to (n722.center);
\draw[style=Z Web] (n723.center) to (n724.center);
\draw[style=Z Web] (n729.center) to (n730.center);
\draw[style=Z Web] (n735.center) to (n736.center);
\draw[style=Z Web] (n737.center) to (n738.center);
\draw[style=Z Web] (n749.center) to (n750.center);
\draw[style=Z Web] (n753.center) to (n754.center);
\draw[style=Z Web] (n805.center) to (n806.center);
\draw[style=Z Web] (n827.center) to (n828.center);
\draw[style=Z Web] (n831.center) to (n832.center);
\draw[style=Z Web] (n857.center) to (n858.center);
\draw[style=Z Web] (n863.center) to (n864.center);
\draw[style=Z Web] (n879.center) to (n880.center);
\draw[style=Z Web] (n893.center) to (n894.center);
\draw[style=Z Web] (n991.center) to (n992.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det066.tikz <==
% Detector 66: records [39, 56]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n535.center) to (n569.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n526.center) to (n595.center);
\draw (n569.center) to (n596.center);
\draw (n527.center) to (n597.center);
\draw (n570.center) to (n598.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n596.center) to (n626.center);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n612.center) to (n646.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n626.center) to (n650.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n650.center) to (n679.center);
\draw (n651.center) to (n680.center);
\draw (n598.center) to (n681.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n673.center) to (n703.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n679.center) to (n709.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n694.center) to (n730.center);
\draw (n705.center) to (n733.center);
\draw (n680.center) to (n734.center);
\draw (n710.center) to (n736.center);
\draw (n709.center) to (n737.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n738.center) to (n831.center);
\draw (n806.center) to (n832.center);
\draw (n734.center) to (n835.center);
\draw (n809.center) to (n836.center);
\draw (n682.center) to (n837.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n736.center) to (n865.center);
\draw (n836.center) to (n866.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n545.center) to (n568.center);
\draw[style=Z Web] (n567.center) to (n590.center);
\draw[style=Z Web] (n568.center) to (n594.center);
\draw[style=Z Web] (n589.center) to (n617.center);
\draw[style=Z Web] (n590.center) to (n620.center);
\draw[style=Z Web] (n593.center) to (n623.center);
\draw[style=Z Web] (n620.center) to (n642.center);
\draw[style=Z Web] (n617.center) to (n645.center);
\draw[style=Z Web] (n619.center) to (n647.center);
\draw[style=Z Web] (n641.center) to (n670.center);
\draw[style=Z Web] (n642.center) to (n673.center);
\draw[style=Z Web] (n645.center) to (n674.center);
\draw[style=Z Web] (n594.center) to (n677.center);
\draw[style=Z Web] (n623.center) to (n678.center);
\draw[style=Z Web] (n670.center) to (n696.center);
\draw[style=Z Web] (n669.center) to (n697.center);
\draw[style=Z Web] (n674.center) to (n702.center);
\draw[style=Z Web] (n647.center) to (n704.center);
\draw[style=Z Web] (n678.center) to (n708.center);
\draw[style=Z Web] (n695.center) to (n723.center);
\draw[style=Z Web] (n702.center) to (n724.center);
\draw[style=Z Web] (n697.center) to (n725.center);
\draw[style=Z Web] (n704.center) to (n726.center);
\draw[style=Z Web] (n701.center) to (n729.center);
\draw[style=Z Web] (n703.center) to (n731.center);
\draw[style=Z Web] (n696.center) to (n732.center);
\draw[style=Z Web] (n707.center) to (n735.center);
\draw[style=Z Web] (n729.center) to (n751.center);
\draw[style=Z Web] (n735.center) to (n752.center);
\draw[style=Z Web] (n752.center) to (n759.center);
\draw[style=Z Web] (n785.center) to (n808.center);
\draw[style=Z Web] (n732.center) to (n825.center);
\draw[style=Z Web] (n724.center) to (n829.center);
\draw[style=Z Web] (n807.center) to (n830.center);
\draw[style=Z Web] (n708.center) to (n833.center);
\draw[style=Z Web] (n808.center) to (n834.center);
\draw[style=Z Web] (n825.center) to (n851.center);
\draw[style=Z Web] (n726.center) to (n859.center);
\draw[style=Z Web] (n830.center) to (n860.center);
\draw[style=Z Web] (n851.center) to (n881.center);
\draw[style=Z Web] (n860.center) to (n882.center);
\draw[style=Z Web] (n882.center) to (n913.center);
\draw[style=Z Web] (n834.center) to (n917.center);
\draw[style=Z Web] (n913.center) to (n943.center);
\draw[style=Z Web] (n943.center) to (n971.center);
\draw[style=Z Web] (n971.center) to (n993.center);
\draw[style=Z Web] (n917.center) to (n994.center);
\draw[style=Z Web] (n994.center) to (n998.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n569.center) to (n570.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n591.center) to (n592.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n671.center) to (n672.center);
\draw (n675.center) to (n676.center);
\draw (n679.center) to (n680.center);
\draw (n681.center) to (n682.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n705.center) to (n706.center);
\draw (n709.center) to (n710.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n737.center) to (n738.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n831.center) to (n832.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n995.center) to (n996.center);
\draw[style=Z Web] (n567.center) to (n568.center);
\draw[style=Z Web] (n589.center) to (n590.center);
\draw[style=Z Web] (n593.center) to (n594.center);
\draw[style=Z Web] (n619.center) to (n620.center);
\draw[style=Z Web] (n641.center) to (n642.center);
\draw[style=Z Web] (n669.center) to (n670.center);
\draw[style=Z Web] (n673.center) to (n674.center);
\draw[style=Z Web] (n677.center) to (n678.center);
\draw[style=Z Web] (n695.center) to (n696.center);
\draw[style=Z Web] (n701.center) to (n702.center);
\draw[style=Z Web] (n703.center) to (n704.center);
\draw[style=Z Web] (n707.center) to (n708.center);
\draw[style=Z Web] (n723.center) to (n724.center);
\draw[style=Z Web] (n725.center) to (n726.center);
\draw[style=Z Web] (n731.center) to (n732.center);
\draw[style=Z Web] (n751.center) to (n752.center);
\draw[style=Z Web] (n807.center) to (n808.center);
\draw[style=Z Web] (n829.center) to (n830.center);
\draw[style=Z Web] (n833.center) to (n834.center);
\draw[style=Z Web] (n859.center) to (n860.center);
\draw[style=Z Web] (n881.center) to (n882.center);
\draw[style=Z Web] (n993.center) to (n994.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det067.tikz <==
% Detector 67: records [46, 64]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n544.center) to (n570.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n527.center) to (n597.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n595.center) to (n651.center);
\draw (n622.center) to (n652.center);
\draw (n625.center) to (n653.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n649.center) to (n676.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n651.center) to (n680.center);
\draw (n597.center) to (n682.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n676.center) to (n706.center);
\draw (n675.center) to (n707.center);
\draw (n678.center) to (n708.center);
\draw (n653.center) to (n710.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n705.center) to (n733.center);
\draw (n707.center) to (n735.center);
\draw (n706.center) to (n738.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n809.center) to (n836.center);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n866.center) to (n890.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=X Web] (n535.center) to (n569.center);
\draw[style=X Web] (n569.center) to (n596.center);
\draw[style=X Web] (n570.center) to (n598.center);
\draw[style=X Web] (n596.center) to (n626.center);
\draw[style=X Web] (n626.center) to (n650.center);
\draw[style=X Web] (n650.center) to (n679.center);
\draw[style=X Web] (n598.center) to (n681.center);
\draw[style=X Web] (n679.center) to (n709.center);
\draw[style=X Web] (n680.center) to (n734.center);
\draw[style=X Web] (n710.center) to (n736.center);
\draw[style=X Web] (n709.center) to (n737.center);
\draw[style=X Web] (n737.center) to (n755.center);
\draw[style=X Web] (n681.center) to (n756.center);
\draw[style=X Web] (n755.center) to (n766.center);
\draw[style=X Web] (n738.center) to (n831.center);
\draw[style=X Web] (n734.center) to (n835.center);
\draw[style=X Web] (n682.center) to (n837.center);
\draw[style=X Web] (n831.center) to (n861.center);
\draw[style=X Web] (n832.center) to (n864.center);
\draw[style=X Web] (n736.center) to (n865.center);
\draw[style=X Web] (n836.center) to (n866.center);
\draw[style=X Web] (n861.center) to (n889.center);
\draw[style=X Web] (n835.center) to (n891.center);
\draw[style=X Web] (n862.center) to (n892.center);
\draw[style=X Web] (n865.center) to (n893.center);
\draw[style=X Web] (n864.center) to (n894.center);
\draw[style=X Web] (n889.center) to (n916.center);
\draw[style=X Web] (n890.center) to (n919.center);
\draw[style=X Web] (n891.center) to (n920.center);
\draw[style=X Web] (n838.center) to (n921.center);
\draw[style=X Web] (n837.center) to (n922.center);
\draw[style=X Web] (n916.center) to (n946.center);
\draw[style=X Web] (n919.center) to (n949.center);
\draw[style=X Web] (n893.center) to (n950.center);
\draw[style=X Web] (n949.center) to (n977.center);
\draw[style=X Web] (n946.center) to (n978.center);
\draw[style=X Web] (n977.center) to (n995.center);
\draw[style=X Web] (n921.center) to (n996.center);
\draw[style=X Web] (n995.center) to (n1006.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n595.center) to (n596.center);
\draw (n597.center) to (n598.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n625.center) to (n626.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n649.center) to (n650.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n675.center) to (n676.center);
\draw (n677.center) to (n678.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n705.center) to (n706.center);
\draw (n707.center) to (n708.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n733.center) to (n734.center);
\draw (n735.center) to (n736.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n833.center) to (n834.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n863.center) to (n864.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw[style=X Web] (n569.center) to (n570.center);
\draw[style=X Web] (n679.center) to (n680.center);
\draw[style=X Web] (n681.center) to (n682.center);
\draw[style=X Web] (n709.center) to (n710.center);
\draw[style=X Web] (n737.center) to (n738.center);
\draw[style=X Web] (n755.center) to (n756.center);
\draw[style=X Web] (n831.center) to (n832.center);
\draw[style=X Web] (n835.center) to (n836.center);
\draw[style=X Web] (n837.center) to (n838.center);
\draw[style=X Web] (n861.center) to (n862.center);
\draw[style=X Web] (n865.center) to (n866.center);
\draw[style=X Web] (n889.center) to (n890.center);
\draw[style=X Web] (n891.center) to (n892.center);
\draw[style=X Web] (n893.center) to (n894.center);
\draw[style=X Web] (n919.center) to (n920.center);
\draw[style=X Web] (n921.center) to (n922.center);
\draw[style=X Web] (n949.center) to (n950.center);
\draw[style=X Web] (n977.center) to (n978.center);
\draw[style=X Web] (n995.center) to (n996.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det068.tikz <==
% Detector 68: records [55]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Corrections};
\fill[black!1.5] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 2};
\fill[black!4] (25.000,.55) rectangle (49.000,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (49.000,.85) -- (49.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (37.000,.9) {Round 3};
\fill[black!1.5] (49.000,.55) rectangle (50.700,-41.55);
\draw[black!35,line width=.25pt] (49.000,.62) -- (49.000,.85) -- (50.700,.85) -- (50.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (49.850,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n527) at (0.500,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (0.500,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (0.500,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (0.500,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (1.500,-41.00) {};
\node[style=Z dot] (n535) at (1.500,-37.00) {};
\node[style=X dot] (n545) at (1.500,-35.00) {};
\node[style=X dot] (n546) at (1.500,-33.00) {};
\node[style=X dot] (n547) at (1.500,-31.00) {};
\node[style=Z dot] (n536) at (1.500,-28.00) {};
\node[style=Z dot] (n537) at (1.500,-26.00) {};
\node[style=Z dot] (n538) at (1.500,-24.00) {};
\node[style=X dot] (n548) at (1.500,-22.00) {};
\node[style=X dot] (n549) at (1.500,-20.00) {};
\node[style=X dot] (n550) at (1.500,-18.00) {};
\node[style=Z dot] (n539) at (1.500,-16.00) {};
\node[style=Z dot] (n540) at (1.500,-14.00) {};
\node[style=Z dot] (n541) at (1.500,-12.00) {};
\node[style=X dot] (n551) at (1.500,-8.00) {};
\node[style=X dot] (n552) at (1.500,-6.00) {};
\node[style=Z dot] (n542) at (1.500,-4.00) {};
\node[style=Z dot] (n543) at (1.500,-2.00) {};
\node[style=X dot] (n570) at (2.500,-41.00) {};
\node[style=Z dot] (n569) at (2.500,-37.00) {};
\node[style=X dot] (n564) at (2.500,-31.00) {};
\node[style=Z dot] (n563) at (2.500,-24.00) {};
\node[style=X dot] (n558) at (2.500,-18.00) {};
\node[style=Z dot] (n557) at (2.500,-12.00) {};
\node[style=X dot] (n554) at (2.500,-6.00) {};
\node[style=Z dot] (n553) at (2.500,-2.00) {};
\node[style=X dot] (n598) at (3.500,-41.00) {};
\node[style=Z dot] (n597) at (3.500,-40.00) {};
\node[style=X dot] (n596) at (3.500,-37.00) {};
\node[style=Z dot] (n595) at (3.500,-36.00) {};
\node[style=X dot] (n566) at (3.500,-33.00) {};
\node[style=Z dot] (n565) at (3.500,-26.00) {};
\node[style=X dot] (n560) at (3.500,-20.00) {};
\node[style=Z dot] (n559) at (3.500,-14.00) {};
\node[style=X dot] (n576) at (3.500,-12.00) {};
\node[style=Z dot] (n575) at (3.500,-11.00) {};
\node[style=X dot] (n556) at (3.500,-8.00) {};
\node[style=Z dot] (n555) at (3.500,-4.00) {};
\node[style=Z dot] (n681) at (4.500,-41.00) {};
\node[style=X dot] (n682) at (4.500,-40.00) {};
\node[style=Z dot] (n625) at (4.500,-38.00) {};
\node[style=X dot] (n626) at (4.500,-37.00) {};
\node[style=X dot] (n568) at (4.500,-35.00) {};
\node[style=Z dot] (n567) at (4.500,-28.00) {};
\node[style=X dot] (n588) at (4.500,-26.00) {};
\node[style=Z dot] (n587) at (4.500,-25.00) {};
\node[style=X dot] (n562) at (4.500,-22.00) {};
\node[style=Z dot] (n561) at (4.500,-16.00) {};
\node[style=X dot] (n578) at (4.500,-14.00) {};
\node[style=Z dot] (n577) at (4.500,-13.00) {};
\node[style=X dot] (n574) at (4.500,-8.00) {};
\node[style=Z dot] (n573) at (4.500,-7.00) {};
\node[style=X dot] (n572) at (4.500,-4.00) {};
\node[style=Z dot] (n571) at (4.500,-3.00) {};
\node[style=X dot] (n594) at (5.500,-35.00) {};
\node[style=Z dot] (n593) at (5.500,-34.00) {};
\node[style=X dot] (n592) at (5.500,-33.00) {};
\node[style=Z dot] (n591) at (5.500,-32.00) {};
\node[style=X dot] (n590) at (5.500,-28.00) {};
\node[style=Z dot] (n589) at (5.500,-27.00) {};
\node[style=Z dot] (n615) at (5.500,-25.00) {};
\node[style=X dot] (n616) at (5.500,-24.00) {};
\node[style=X dot] (n586) at (5.500,-22.00) {};
\node[style=Z dot] (n585) at (5.500,-21.00) {};
\node[style=X dot] (n584) at (5.500,-20.00) {};
\node[style=Z dot] (n583) at (5.500,-19.00) {};
\node[style=X dot] (n582) at (5.500,-18.00) {};
\node[style=Z dot] (n581) at (5.500,-17.00) {};
\node[style=X dot] (n580) at (5.500,-16.00) {};
\node[style=Z dot] (n579) at (5.500,-15.00) {};
\node[style=Z dot] (n605) at (5.500,-13.00) {};
\node[style=X dot] (n606) at (5.500,-12.00) {};
\node[style=Z dot] (n603) at (5.500,-9.00) {};
\node[style=X dot] (n604) at (5.500,-8.00) {};
\node[style=Z dot] (n601) at (5.500,-7.00) {};
\node[style=X dot] (n602) at (5.500,-6.00) {};
\node[style=Z dot] (n599) at (5.500,-3.00) {};
\node[style=X dot] (n600) at (5.500,-2.00) {};
\node[style=Z dot] (n623) at (6.500,-34.00) {};
\node[style=X dot] (n624) at (6.500,-33.00) {};
\node[style=Z dot] (n621) at (6.500,-32.00) {};
\node[style=X dot] (n622) at (6.500,-31.00) {};
\node[style=Z dot] (n619) at (6.500,-29.00) {};
\node[style=X dot] (n620) at (6.500,-28.00) {};
\node[style=Z dot] (n617) at (6.500,-27.00) {};
\node[style=X dot] (n618) at (6.500,-26.00) {};
\node[style=Z dot] (n613) at (6.500,-23.00) {};
\node[style=X dot] (n614) at (6.500,-22.00) {};
\node[style=Z dot] (n611) at (6.500,-21.00) {};
\node[style=X dot] (n612) at (6.500,-20.00) {};
\node[style=Z dot] (n609) at (6.500,-19.00) {};
\node[style=X dot] (n610) at (6.500,-18.00) {};
\node[style=Z dot] (n607) at (6.500,-15.00) {};
\node[style=X dot] (n608) at (6.500,-14.00) {};
\node[style=X dot] (n630) at (6.500,-12.00) {};
\node[style=Z dot] (n629) at (6.500,-7.00) {};
\node[style=Z dot] (n655) at (6.500,-4.00) {};
\node[style=X dot] (n656) at (6.500,-3.00) {};
\node[style=X dot] (n628) at (6.500,-2.00) {};
\node[style=Z dot] (n627) at (6.500,0.00) {};
\node[style=X dot] (n650) at (7.500,-37.00) {};
\node[style=Z dot] (n649) at (7.500,-32.00) {};
\node[style=X dot] (n638) at (7.500,-24.00) {};
\node[style=Z dot] (n637) at (7.500,-17.00) {};
\node[style=Z dot] (n663) at (7.500,-16.00) {};
\node[style=X dot] (n664) at (7.500,-15.00) {};
\node[style=X dot] (n632) at (7.500,-14.00) {};
\node[style=Z dot] (n631) at (7.500,-9.00) {};
\node[style=X dot] (n684) at (7.500,-3.00) {};
\node[style=Z dot] (n683) at (7.500,-2.00) {};
\node[style=Z dot] (n651) at (8.500,-36.00) {};
\node[style=X dot] (n652) at (8.500,-31.00) {};
\node[style=X dot] (n640) at (8.500,-26.00) {};
\node[style=Z dot] (n639) at (8.500,-19.00) {};
\node[style=Z dot] (n633) at (8.500,-11.00) {};
\node[style=X dot] (n634) at (8.500,-6.00) {};
\node[style=Z dot] (n711) at (8.500,-2.00) {};
\node[style=X dot] (n712) at (8.500,0.00) {};
\node[style=Z dot] (n653) at (9.500,-38.00) {};
\node[style=X dot] (n654) at (9.500,-33.00) {};
\node[style=X dot] (n642) at (9.500,-28.00) {};
\node[style=Z dot] (n641) at (9.500,-21.00) {};
\node[style=Z dot] (n635) at (9.500,-13.00) {};
\node[style=X dot] (n636) at (9.500,-8.00) {};
\node[style=Z dot] (n679) at (10.500,-37.00) {};
\node[style=X dot] (n680) at (10.500,-36.00) {};
\node[style=Z dot] (n677) at (10.500,-35.00) {};
\node[style=X dot] (n678) at (10.500,-34.00) {};
\node[style=Z dot] (n675) at (10.500,-33.00) {};
\node[style=X dot] (n676) at (10.500,-32.00) {};
\node[style=Z dot] (n643) at (10.500,-25.00) {};
\node[style=X dot] (n644) at (10.500,-18.00) {};
\node[style=Z dot] (n661) at (10.500,-14.00) {};
\node[style=X dot] (n662) at (10.500,-13.00) {};
\node[style=Z dot] (n659) at (10.500,-12.00) {};
\node[style=X dot] (n660) at (10.500,-11.00) {};
\node[style=Z dot] (n657) at (10.500,-8.00) {};
\node[style=X dot] (n658) at (10.500,-7.00) {};
\node[style=X dot] (n710) at (11.500,-38.00) {};
\node[style=Z dot] (n709) at (11.500,-37.00) {};
\node[style=X dot] (n708) at (11.500,-34.00) {};
\node[style=Z dot] (n707) at (11.500,-33.00) {};
\node[style=X dot] (n706) at (11.500,-32.00) {};
\node[style=Z dot] (n705) at (11.500,-31.00) {};
\node[style=Z dot] (n645) at (11.500,-27.00) {};
\node[style=X dot] (n646) at (11.500,-20.00) {};
\node[style=Z dot] (n665) at (11.500,-18.00) {};
\node[style=X dot] (n666) at (11.500,-17.00) {};
\node[style=X dot] (n692) at (11.500,-15.00) {};
\node[style=Z dot] (n691) at (11.500,-14.00) {};
\node[style=X dot] (n690) at (11.500,-13.00) {};
\node[style=Z dot] (n689) at (11.500,-12.00) {};
\node[style=X dot] (n688) at (11.500,-9.00) {};
\node[style=Z dot] (n687) at (11.500,-8.00) {};
\node[style=X dot] (n686) at (11.500,-7.00) {};
\node[style=Z dot] (n685) at (11.500,-6.00) {};
\node[style=X dot] (n734) at (12.500,-36.00) {};
\node[style=Z dot] (n733) at (12.500,-31.00) {};
\node[style=Z dot] (n647) at (12.500,-29.00) {};
\node[style=X dot] (n648) at (12.500,-22.00) {};
\node[style=Z dot] (n667) at (12.500,-20.00) {};
\node[style=X dot] (n668) at (12.500,-19.00) {};
\node[style=X dot] (n714) at (12.500,-11.00) {};
\node[style=Z dot] (n713) at (12.500,-6.00) {};
\node[style=X dot] (n736) at (13.500,-38.00) {};
\node[style=Z dot] (n735) at (13.500,-33.00) {};
\node[style=Z dot] (n673) at (13.500,-28.00) {};
\node[style=X dot] (n674) at (13.500,-27.00) {};
\node[style=Z dot] (n671) at (13.500,-26.00) {};
\node[style=X dot] (n672) at (13.500,-25.00) {};
\node[style=Z dot] (n669) at (13.500,-22.00) {};
\node[style=X dot] (n670) at (13.500,-21.00) {};
\node[style=X dot] (n694) at (13.500,-19.00) {};
\node[style=Z dot] (n693) at (13.500,-18.00) {};
\node[style=X dot] (n716) at (13.500,-13.00) {};
\node[style=Z dot] (n715) at (13.500,-8.00) {};
\node[style=X dot] (n740) at (13.500,-6.00) {};
\node[style=Z dot] (n739) at (13.500,-2.00) {};
\node[style=Z dot] (n737) at (14.500,-37.00) {};
\node[style=X dot] (n738) at (14.500,-32.00) {};
\node[style=X dot] (n704) at (14.500,-29.00) {};
\node[style=Z dot] (n703) at (14.500,-28.00) {};
\node[style=X dot] (n702) at (14.500,-27.00) {};
\node[style=Z dot] (n701) at (14.500,-26.00) {};
\node[style=X dot] (n700) at (14.500,-25.00) {};
\node[style=Z dot] (n699) at (14.500,-24.00) {};
\node[style=X dot] (n698) at (14.500,-23.00) {};
\node[style=Z dot] (n697) at (14.500,-22.00) {};
\node[style=X dot] (n696) at (14.500,-21.00) {};
\node[style=Z dot] (n695) at (14.500,-20.00) {};
\node[style=Z dot] (n717) at (14.500,-12.00) {};
\node[style=X dot] (n718) at (14.500,-7.00) {};
\node[style=X dot] (n756) at (15.500,-41.00) {};
\node[style=Z dot] (n755) at (15.500,-37.00) {};
\node[style=X dot] (n722) at (15.500,-25.00) {};
\node[style=Z dot] (n721) at (15.500,-18.00) {};
\node[style=Z dot] (n719) at (15.500,-14.00) {};
\node[style=X dot] (n720) at (15.500,-9.00) {};
\node[style=X dot] (n742) at (15.500,-8.00) {};
\node[style=Z dot] (n741) at (15.500,-4.00) {};
\node[style=X dot] (n724) at (16.500,-27.00) {};
\node[style=Z dot] (n723) at (16.500,-20.00) {};
\node[style=X dot] (n726) at (17.500,-29.00) {};
\node[style=Z dot] (n725) at (17.500,-22.00) {};
\node[style=Z dot] (n727) at (18.500,-24.00) {};
\node[style=X dot] (n728) at (18.500,-17.00) {};
\node[style=Z dot] (n729) at (19.500,-26.00) {};
\node[style=X dot] (n730) at (19.500,-19.00) {};
\node[style=X dot] (n744) at (19.500,-18.00) {};
\node[style=Z dot] (n743) at (19.500,-12.00) {};
\node[style=Z dot] (n731) at (20.500,-28.00) {};
\node[style=X dot] (n732) at (20.500,-21.00) {};
\node[style=X dot] (n746) at (20.500,-20.00) {};
\node[style=Z dot] (n745) at (20.500,-14.00) {};
\node[style=X dot] (n750) at (21.500,-31.00) {};
\node[style=Z dot] (n749) at (21.500,-24.00) {};
\node[style=X dot] (n748) at (21.500,-22.00) {};
\node[style=Z dot] (n747) at (21.500,-16.00) {};
\node[style=X dot] (n752) at (22.500,-33.00) {};
\node[style=Z dot] (n751) at (22.500,-26.00) {};
\node[style=X dot] (n754) at (23.500,-35.00) {};
\node[style=Z dot] (n753) at (23.500,-28.00) {};
\node[style=X dot] (n757) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (25.500,-41.00) {};
\node[style=Z dot] (n775) at (25.500,-37.00) {};
\node[style=X dot] (n785) at (25.500,-35.00) {};
\node[style=X dot] (n786) at (25.500,-33.00) {};
\node[style=X dot] (n787) at (25.500,-31.00) {};
\node[style=Z dot] (n776) at (25.500,-28.00) {};
\node[style=Z dot] (n777) at (25.500,-26.00) {};
\node[style=Z dot] (n778) at (25.500,-24.00) {};
\node[style=X dot] (n788) at (25.500,-22.00) {};
\node[style=X dot] (n789) at (25.500,-20.00) {};
\node[style=X dot] (n790) at (25.500,-18.00) {};
\node[style=Z dot] (n779) at (25.500,-16.00) {};
\node[style=Z dot] (n780) at (25.500,-14.00) {};
\node[style=Z dot] (n781) at (25.500,-12.00) {};
\node[style=X dot] (n791) at (25.500,-8.00) {};
\node[style=X dot] (n792) at (25.500,-6.00) {};
\node[style=Z dot] (n782) at (25.500,-4.00) {};
\node[style=Z dot] (n783) at (25.500,-2.00) {};
\node[style=X dot] (n810) at (26.500,-41.00) {};
\node[style=Z dot] (n809) at (26.500,-37.00) {};
\node[style=X dot] (n804) at (26.500,-31.00) {};
\node[style=Z dot] (n803) at (26.500,-24.00) {};
\node[style=X dot] (n798) at (26.500,-18.00) {};
\node[style=Z dot] (n797) at (26.500,-12.00) {};
\node[style=X dot] (n794) at (26.500,-6.00) {};
\node[style=Z dot] (n793) at (26.500,-2.00) {};
\node[style=X dot] (n838) at (27.500,-41.00) {};
\node[style=Z dot] (n837) at (27.500,-40.00) {};
\node[style=X dot] (n836) at (27.500,-37.00) {};
\node[style=Z dot] (n835) at (27.500,-36.00) {};
\node[style=X dot] (n806) at (27.500,-33.00) {};
\node[style=Z dot] (n805) at (27.500,-26.00) {};
\node[style=X dot] (n800) at (27.500,-20.00) {};
\node[style=Z dot] (n799) at (27.500,-14.00) {};
\node[style=X dot] (n816) at (27.500,-12.00) {};
\node[style=Z dot] (n815) at (27.500,-11.00) {};
\node[style=X dot] (n796) at (27.500,-8.00) {};
\node[style=Z dot] (n795) at (27.500,-4.00) {};
\node[style=Z dot] (n921) at (28.500,-41.00) {};
\node[style=X dot] (n922) at (28.500,-40.00) {};
\node[style=Z dot] (n865) at (28.500,-38.00) {};
\node[style=X dot] (n866) at (28.500,-37.00) {};
\node[style=X dot] (n808) at (28.500,-35.00) {};
\node[style=Z dot] (n807) at (28.500,-28.00) {};
\node[style=X dot] (n828) at (28.500,-26.00) {};
\node[style=Z dot] (n827) at (28.500,-25.00) {};
\node[style=X dot] (n802) at (28.500,-22.00) {};
\node[style=Z dot] (n801) at (28.500,-16.00) {};
\node[style=X dot] (n818) at (28.500,-14.00) {};
\node[style=Z dot] (n817) at (28.500,-13.00) {};
\node[style=X dot] (n814) at (28.500,-8.00) {};
\node[style=Z dot] (n813) at (28.500,-7.00) {};
\node[style=X dot] (n812) at (28.500,-4.00) {};
\node[style=Z dot] (n811) at (28.500,-3.00) {};
\node[style=X dot] (n834) at (29.500,-35.00) {};
\node[style=Z dot] (n833) at (29.500,-34.00) {};
\node[style=X dot] (n832) at (29.500,-33.00) {};
\node[style=Z dot] (n831) at (29.500,-32.00) {};
\node[style=X dot] (n830) at (29.500,-28.00) {};
\node[style=Z dot] (n829) at (29.500,-27.00) {};
\node[style=Z dot] (n855) at (29.500,-25.00) {};
\node[style=X dot] (n856) at (29.500,-24.00) {};
\node[style=X dot] (n826) at (29.500,-22.00) {};
\node[style=Z dot] (n825) at (29.500,-21.00) {};
\node[style=X dot] (n824) at (29.500,-20.00) {};
\node[style=Z dot] (n823) at (29.500,-19.00) {};
\node[style=X dot] (n822) at (29.500,-18.00) {};
\node[style=Z dot] (n821) at (29.500,-17.00) {};
\node[style=X dot] (n820) at (29.500,-16.00) {};
\node[style=Z dot] (n819) at (29.500,-15.00) {};
\node[style=Z dot] (n845) at (29.500,-13.00) {};
\node[style=X dot] (n846) at (29.500,-12.00) {};
\node[style=Z dot] (n843) at (29.500,-9.00) {};
\node[style=X dot] (n844) at (29.500,-8.00) {};
\node[style=Z dot] (n841) at (29.500,-7.00) {};
\node[style=X dot] (n842) at (29.500,-6.00) {};
\node[style=Z dot] (n839) at (29.500,-3.00) {};
\node[style=X dot] (n840) at (29.500,-2.00) {};
\node[style=Z dot] (n863) at (30.500,-34.00) {};
\node[style=X dot] (n864) at (30.500,-33.00) {};
\node[style=Z dot] (n861) at (30.500,-32.00) {};
\node[style=X dot] (n862) at (30.500,-31.00) {};
\node[style=Z dot] (n859) at (30.500,-29.00) {};
\node[style=X dot] (n860) at (30.500,-28.00) {};
\node[style=Z dot] (n857) at (30.500,-27.00) {};
\node[style=X dot] (n858) at (30.500,-26.00) {};
\node[style=Z dot] (n853) at (30.500,-23.00) {};
\node[style=X dot] (n854) at (30.500,-22.00) {};
\node[style=Z dot] (n851) at (30.500,-21.00) {};
\node[style=X dot] (n852) at (30.500,-20.00) {};
\node[style=Z dot] (n849) at (30.500,-19.00) {};
\node[style=X dot] (n850) at (30.500,-18.00) {};
\node[style=Z dot] (n847) at (30.500,-15.00) {};
\node[style=X dot] (n848) at (30.500,-14.00) {};
\node[style=X dot] (n870) at (30.500,-12.00) {};
\node[style=Z dot] (n869) at (30.500,-7.00) {};
\node[style=Z dot] (n895) at (30.500,-4.00) {};
\node[style=X dot] (n896) at (30.500,-3.00) {};
\node[style=X dot] (n868) at (30.500,-2.00) {};
\node[style=Z dot] (n867) at (30.500,0.00) {};
\node[style=X dot] (n890) at (31.500,-37.00) {};
\node[style=Z dot] (n889) at (31.500,-32.00) {};
\node[style=X dot] (n878) at (31.500,-24.00) {};
\node[style=Z dot] (n877) at (31.500,-17.00) {};
\node[style=Z dot] (n903) at (31.500,-16.00) {};
\node[style=X dot] (n904) at (31.500,-15.00) {};
\node[style=X dot] (n872) at (31.500,-14.00) {};
\node[style=Z dot] (n871) at (31.500,-9.00) {};
\node[style=X dot] (n924) at (31.500,-3.00) {};
\node[style=Z dot] (n923) at (31.500,-2.00) {};
\node[style=Z dot] (n891) at (32.500,-36.00) {};
\node[style=X dot] (n892) at (32.500,-31.00) {};
\node[style=X dot] (n880) at (32.500,-26.00) {};
\node[style=Z dot] (n879) at (32.500,-19.00) {};
\node[style=Z dot] (n873) at (32.500,-11.00) {};
\node[style=X dot] (n874) at (32.500,-6.00) {};
\node[style=Z dot] (n951) at (32.500,-2.00) {};
\node[style=X dot] (n952) at (32.500,0.00) {};
\node[style=Z dot] (n893) at (33.500,-38.00) {};
\node[style=X dot] (n894) at (33.500,-33.00) {};
\node[style=X dot] (n882) at (33.500,-28.00) {};
\node[style=Z dot] (n881) at (33.500,-21.00) {};
\node[style=Z dot] (n875) at (33.500,-13.00) {};
\node[style=X dot] (n876) at (33.500,-8.00) {};
\node[style=Z dot] (n919) at (34.500,-37.00) {};
\node[style=X dot] (n920) at (34.500,-36.00) {};
\node[style=Z dot] (n917) at (34.500,-35.00) {};
\node[style=X dot] (n918) at (34.500,-34.00) {};
\node[style=Z dot] (n915) at (34.500,-33.00) {};
\node[style=X dot] (n916) at (34.500,-32.00) {};
\node[style=Z dot] (n883) at (34.500,-25.00) {};
\node[style=X dot] (n884) at (34.500,-18.00) {};
\node[style=Z dot] (n901) at (34.500,-14.00) {};
\node[style=X dot] (n902) at (34.500,-13.00) {};
\node[style=Z dot] (n899) at (34.500,-12.00) {};
\node[style=X dot] (n900) at (34.500,-11.00) {};
\node[style=Z dot] (n897) at (34.500,-8.00) {};
\node[style=X dot] (n898) at (34.500,-7.00) {};
\node[style=X dot] (n950) at (35.500,-38.00) {};
\node[style=Z dot] (n949) at (35.500,-37.00) {};
\node[style=X dot] (n948) at (35.500,-34.00) {};
\node[style=Z dot] (n947) at (35.500,-33.00) {};
\node[style=X dot] (n946) at (35.500,-32.00) {};
\node[style=Z dot] (n945) at (35.500,-31.00) {};
\node[style=Z dot] (n885) at (35.500,-27.00) {};
\node[style=X dot] (n886) at (35.500,-20.00) {};
\node[style=Z dot] (n905) at (35.500,-18.00) {};
\node[style=X dot] (n906) at (35.500,-17.00) {};
\node[style=X dot] (n932) at (35.500,-15.00) {};
\node[style=Z dot] (n931) at (35.500,-14.00) {};
\node[style=X dot] (n930) at (35.500,-13.00) {};
\node[style=Z dot] (n929) at (35.500,-12.00) {};
\node[style=X dot] (n928) at (35.500,-9.00) {};
\node[style=Z dot] (n927) at (35.500,-8.00) {};
\node[style=X dot] (n926) at (35.500,-7.00) {};
\node[style=Z dot] (n925) at (35.500,-6.00) {};
\node[style=X dot] (n974) at (36.500,-36.00) {};
\node[style=Z dot] (n973) at (36.500,-31.00) {};
\node[style=Z dot] (n887) at (36.500,-29.00) {};
\node[style=X dot] (n888) at (36.500,-22.00) {};
\node[style=Z dot] (n907) at (36.500,-20.00) {};
\node[style=X dot] (n908) at (36.500,-19.00) {};
\node[style=X dot] (n954) at (36.500,-11.00) {};
\node[style=Z dot] (n953) at (36.500,-6.00) {};
\node[style=X dot] (n976) at (37.500,-38.00) {};
\node[style=Z dot] (n975) at (37.500,-33.00) {};
\node[style=Z dot] (n913) at (37.500,-28.00) {};
\node[style=X dot] (n914) at (37.500,-27.00) {};
\node[style=Z dot] (n911) at (37.500,-26.00) {};
\node[style=X dot] (n912) at (37.500,-25.00) {};
\node[style=Z dot] (n909) at (37.500,-22.00) {};
\node[style=X dot] (n910) at (37.500,-21.00) {};
\node[style=X dot] (n934) at (37.500,-19.00) {};
\node[style=Z dot] (n933) at (37.500,-18.00) {};
\node[style=X dot] (n956) at (37.500,-13.00) {};
\node[style=Z dot] (n955) at (37.500,-8.00) {};
\node[style=X dot] (n980) at (37.500,-6.00) {};
\node[style=Z dot] (n979) at (37.500,-2.00) {};
\node[style=Z dot] (n977) at (38.500,-37.00) {};
\node[style=X dot] (n978) at (38.500,-32.00) {};
\node[style=X dot] (n944) at (38.500,-29.00) {};
\node[style=Z dot] (n943) at (38.500,-28.00) {};
\node[style=X dot] (n942) at (38.500,-27.00) {};
\node[style=Z dot] (n941) at (38.500,-26.00) {};
\node[style=X dot] (n940) at (38.500,-25.00) {};
\node[style=Z dot] (n939) at (38.500,-24.00) {};
\node[style=X dot] (n938) at (38.500,-23.00) {};
\node[style=Z dot] (n937) at (38.500,-22.00) {};
\node[style=X dot] (n936) at (38.500,-21.00) {};
\node[style=Z dot] (n935) at (38.500,-20.00) {};
\node[style=Z dot] (n957) at (38.500,-12.00) {};
\node[style=X dot] (n958) at (38.500,-7.00) {};
\node[style=X dot] (n996) at (39.500,-41.00) {};
\node[style=Z dot] (n995) at (39.500,-37.00) {};
\node[style=X dot] (n962) at (39.500,-25.00) {};
\node[style=Z dot] (n961) at (39.500,-18.00) {};
\node[style=Z dot] (n959) at (39.500,-14.00) {};
\node[style=X dot] (n960) at (39.500,-9.00) {};
\node[style=X dot] (n982) at (39.500,-8.00) {};
\node[style=Z dot] (n981) at (39.500,-4.00) {};
\node[style=X dot] (n964) at (40.500,-27.00) {};
\node[style=Z dot] (n963) at (40.500,-20.00) {};
\node[style=X dot] (n966) at (41.500,-29.00) {};
\node[style=Z dot] (n965) at (41.500,-22.00) {};
\node[style=Z dot] (n967) at (42.500,-24.00) {};
\node[style=X dot] (n968) at (42.500,-17.00) {};
\node[style=Z dot] (n969) at (43.500,-26.00) {};
\node[style=X dot] (n970) at (43.500,-19.00) {};
\node[style=X dot] (n984) at (43.500,-18.00) {};
\node[style=Z dot] (n983) at (43.500,-12.00) {};
\node[style=Z dot] (n971) at (44.500,-28.00) {};
\node[style=X dot] (n972) at (44.500,-21.00) {};
\node[style=X dot] (n986) at (44.500,-20.00) {};
\node[style=Z dot] (n985) at (44.500,-14.00) {};
\node[style=X dot] (n990) at (45.500,-31.00) {};
\node[style=Z dot] (n989) at (45.500,-24.00) {};
\node[style=X dot] (n988) at (45.500,-22.00) {};
\node[style=Z dot] (n987) at (45.500,-16.00) {};
\node[style=X dot] (n992) at (46.500,-33.00) {};
\node[style=Z dot] (n991) at (46.500,-26.00) {};
\node[style=X dot] (n994) at (47.500,-35.00) {};
\node[style=Z dot] (n993) at (47.500,-28.00) {};
\node[style=X dot] (n997) at (48.500,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (48.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (48.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (48.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (48.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (48.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (48.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (48.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (48.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (48.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (48.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (48.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (48.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (48.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (48.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (48.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (48.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (48.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (49.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (49.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (49.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (49.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (49.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (49.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (49.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (49.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (49.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (49.850,-31.00) {};
\node[style=Z dot] (n1032) at (49.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (49.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (49.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (49.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (49.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (49.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (49.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (49.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (49.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (49.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (49.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (49.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (49.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (49.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (49.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (49.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (49.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (49.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (49.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (49.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (49.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (49.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (49.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (49.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (49.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (49.850,-2.00) {};
\node[style=Z dot] (n1024) at (49.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (49.850,0.00) {$\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (50.950,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (50.950,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n526.center) to (0.000,-36);
\draw (n527.center) to (0.000,-40);
\draw (n533.center) to (0.000,-15);
\draw (n534.center) to (0.000,-23);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n542.center) to (n555.center);
\draw (n551.center) to (n556.center);
\draw (n541.center) to (n557.center);
\draw (n550.center) to (n558.center);
\draw (n540.center) to (n559.center);
\draw (n549.center) to (n560.center);
\draw (n539.center) to (n561.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n537.center) to (n565.center);
\draw (n546.center) to (n566.center);
\draw (n536.center) to (n567.center);
\draw (n545.center) to (n568.center);
\draw (n535.center) to (n569.center);
\draw (n571.center) to (0.000,-3);
\draw (n555.center) to (n572.center);
\draw (n573.center) to (0.000,-7);
\draw (n556.center) to (n574.center);
\draw (n575.center) to (0.000,-11);
\draw (n557.center) to (n576.center);
\draw (n577.center) to (0.000,-13);
\draw (n559.center) to (n578.center);
\draw (n533.center) to (n579.center);
\draw (n561.center) to (n580.center);
\draw (n581.center) to (0.000,-17);
\draw (n558.center) to (n582.center);
\draw (n583.center) to (0.000,-19);
\draw (n560.center) to (n584.center);
\draw (n585.center) to (0.000,-21);
\draw (n562.center) to (n586.center);
\draw (n587.center) to (0.000,-25);
\draw (n565.center) to (n588.center);
\draw (n589.center) to (0.000,-27);
\draw (n567.center) to (n590.center);
\draw (n591.center) to (0.000,-32);
\draw (n566.center) to (n592.center);
\draw (n593.center) to (0.000,-34);
\draw (n568.center) to (n594.center);
\draw (n526.center) to (n595.center);
\draw (n527.center) to (n597.center);
\draw (n571.center) to (n599.center);
\draw (n553.center) to (n600.center);
\draw (n573.center) to (n601.center);
\draw (n554.center) to (n602.center);
\draw (n603.center) to (0.000,-9);
\draw (n574.center) to (n604.center);
\draw (n577.center) to (n605.center);
\draw (n576.center) to (n606.center);
\draw (n579.center) to (n607.center);
\draw (n578.center) to (n608.center);
\draw (n583.center) to (n609.center);
\draw (n582.center) to (n610.center);
\draw (n585.center) to (n611.center);
\draw (n584.center) to (n612.center);
\draw (n534.center) to (n613.center);
\draw (n586.center) to (n614.center);
\draw (n587.center) to (n615.center);
\draw (n563.center) to (n616.center);
\draw (n589.center) to (n617.center);
\draw (n588.center) to (n618.center);
\draw (n619.center) to (0.000,-29);
\draw (n590.center) to (n620.center);
\draw (n591.center) to (n621.center);
\draw (n564.center) to (n622.center);
\draw (n593.center) to (n623.center);
\draw (n592.center) to (n624.center);
\draw (n625.center) to (0.000,-38);
\draw (n627.center) to (0.000,0);
\draw (n600.center) to (n628.center);
\draw (n601.center) to (n629.center);
\draw (n606.center) to (n630.center);
\draw (n603.center) to (n631.center);
\draw (n608.center) to (n632.center);
\draw (n575.center) to (n633.center);
\draw (n602.center) to (n634.center);
\draw (n605.center) to (n635.center);
\draw (n604.center) to (n636.center);
\draw (n581.center) to (n637.center);
\draw (n616.center) to (n638.center);
\draw (n609.center) to (n639.center);
\draw (n618.center) to (n640.center);
\draw (n611.center) to (n641.center);
\draw (n620.center) to (n642.center);
\draw (n615.center) to (n643.center);
\draw (n610.center) to (n644.center);
\draw (n617.center) to (n645.center);
\draw (n612.center) to (n646.center);
\draw (n619.center) to (n647.center);
\draw (n614.center) to (n648.center);
\draw (n621.center) to (n649.center);
\draw (n622.center) to (n652.center);
\draw (n624.center) to (n654.center);
\draw (n572.center) to (n655.center);
\draw (n599.center) to (n656.center);
\draw (n636.center) to (n657.center);
\draw (n629.center) to (n658.center);
\draw (n630.center) to (n659.center);
\draw (n633.center) to (n660.center);
\draw (n632.center) to (n661.center);
\draw (n635.center) to (n662.center);
\draw (n580.center) to (n663.center);
\draw (n607.center) to (n664.center);
\draw (n644.center) to (n665.center);
\draw (n637.center) to (n666.center);
\draw (n646.center) to (n667.center);
\draw (n639.center) to (n668.center);
\draw (n648.center) to (n669.center);
\draw (n641.center) to (n670.center);
\draw (n640.center) to (n671.center);
\draw (n643.center) to (n672.center);
\draw (n642.center) to (n673.center);
\draw (n645.center) to (n674.center);
\draw (n654.center) to (n675.center);
\draw (n594.center) to (n677.center);
\draw (n623.center) to (n678.center);
\draw (n628.center) to (n683.center);
\draw (n656.center) to (n684.center);
\draw (n634.center) to (n685.center);
\draw (n658.center) to (n686.center);
\draw (n657.center) to (n687.center);
\draw (n631.center) to (n688.center);
\draw (n659.center) to (n689.center);
\draw (n662.center) to (n690.center);
\draw (n661.center) to (n691.center);
\draw (n664.center) to (n692.center);
\draw (n665.center) to (n693.center);
\draw (n668.center) to (n694.center);
\draw (n667.center) to (n695.center);
\draw (n670.center) to (n696.center);
\draw (n669.center) to (n697.center);
\draw (n613.center) to (n698.center);
\draw (n638.center) to (n699.center);
\draw (n672.center) to (n700.center);
\draw (n671.center) to (n701.center);
\draw (n674.center) to (n702.center);
\draw (n673.center) to (n703.center);
\draw (n647.center) to (n704.center);
\draw (n652.center) to (n705.center);
\draw (n678.center) to (n708.center);
\draw (n679.center) to (n709.center);
\draw (n683.center) to (n711.center);
\draw (n627.center) to (n712.center);
\draw (n685.center) to (n713.center);
\draw (n660.center) to (n714.center);
\draw (n687.center) to (n715.center);
\draw (n690.center) to (n716.center);
\draw (n689.center) to (n717.center);
\draw (n686.center) to (n718.center);
\draw (n691.center) to (n719.center);
\draw (n688.center) to (n720.center);
\draw (n693.center) to (n721.center);
\draw (n700.center) to (n722.center);
\draw (n695.center) to (n723.center);
\draw (n702.center) to (n724.center);
\draw (n697.center) to (n725.center);
\draw (n704.center) to (n726.center);
\draw (n699.center) to (n727.center);
\draw (n666.center) to (n728.center);
\draw (n701.center) to (n729.center);
\draw (n694.center) to (n730.center);
\draw (n703.center) to (n731.center);
\draw (n696.center) to (n732.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n655.center) to (n741.center);
\draw (n715.center) to (n742.center);
\draw (n717.center) to (n743.center);
\draw (n721.center) to (n744.center);
\draw (n719.center) to (n745.center);
\draw (n723.center) to (n746.center);
\draw (n663.center) to (n747.center);
\draw (n725.center) to (n748.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n729.center) to (n751.center);
\draw (n735.center) to (n752.center);
\draw (n731.center) to (n753.center);
\draw (n677.center) to (n754.center);
\draw (n737.center) to (n755.center);
\draw (n681.center) to (n756.center);
\draw (n756.center) to (n757.center);
\draw (n754.center) to (n758.center);
\draw (n752.center) to (n759.center);
\draw (n750.center) to (n760.center);
\draw (n748.center) to (n761.center);
\draw (n746.center) to (n762.center);
\draw (n744.center) to (n763.center);
\draw (n742.center) to (n764.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n684.center) to (n811.center);
\draw (n795.center) to (n812.center);
\draw (n718.center) to (n813.center);
\draw (n796.center) to (n814.center);
\draw (n714.center) to (n815.center);
\draw (n797.center) to (n816.center);
\draw (n716.center) to (n817.center);
\draw (n799.center) to (n818.center);
\draw (n692.center) to (n819.center);
\draw (n801.center) to (n820.center);
\draw (n728.center) to (n821.center);
\draw (n798.center) to (n822.center);
\draw (n730.center) to (n823.center);
\draw (n800.center) to (n824.center);
\draw (n732.center) to (n825.center);
\draw (n802.center) to (n826.center);
\draw (n722.center) to (n827.center);
\draw (n805.center) to (n828.center);
\draw (n724.center) to (n829.center);
\draw (n807.center) to (n830.center);
\draw (n806.center) to (n832.center);
\draw (n708.center) to (n833.center);
\draw (n808.center) to (n834.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n720.center) to (n843.center);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n698.center) to (n853.center);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n726.center) to (n859.center);
\draw (n830.center) to (n860.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n712.center) to (n867.center);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n891.center) to (n920.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (50.700,-1);
\draw (n1034.center) to (50.700,0);
\draw (n1017.center) to (50.700,-2);
\draw (n1040.center) to (50.700,-3);
\draw (n1018.center) to (50.700,-6);
\draw (n1041.center) to (50.700,-7);
\draw (n1019.center) to (50.700,-8);
\draw (n1043.center) to (50.700,-13);
\draw (n1020.center) to (50.700,-10);
\draw (n1044.center) to (50.700,-15);
\draw (n1025.center) to (50.700,-12);
\draw (n1035.center) to (50.700,-11);
\draw (n1029.center) to (50.700,-14);
\draw (n1042.center) to (50.700,-9);
\draw (n1026.center) to (50.700,-18);
\draw (n1036.center) to (50.700,-17);
\draw (n1021.center) to (50.700,-20);
\draw (n1048.center) to (50.700,-27);
\draw (n1022.center) to (50.700,-22);
\draw (n1049.center) to (50.700,-29);
\draw (n1015.center) to (50.700,-24);
\draw (n1047.center) to (50.700,-25);
\draw (n1030.center) to (50.700,-26);
\draw (n1037.center) to (50.700,-19);
\draw (n1031.center) to (50.700,-28);
\draw (n1045.center) to (50.700,-21);
\draw (n1032.center) to (50.700,-30);
\draw (n1046.center) to (50.700,-23);
\draw (n1016.center) to (50.700,-31);
\draw (n1050.center) to (50.700,-32);
\draw (n1028.center) to (50.700,-33);
\draw (n1051.center) to (50.700,-34);
\draw (n1027.center) to (50.700,-37);
\draw (n1038.center) to (50.700,-36);
\draw (n1023.center) to (50.700,-39);
\draw (n1052.center) to (50.700,-38);
\draw (n1033.center) to (50.700,-41);
\draw (n1039.center) to (50.700,-40);
\draw[style=Z Web] (n544.center) to (n570.center);
\draw[style=Z Web] (n569.center) to (n596.center);
\draw[style=Z Web] (n570.center) to (n598.center);
\draw[style=Z Web] (n596.center) to (n626.center);
\draw[style=Z Web] (n626.center) to (n650.center);
\draw[style=Z Web] (n595.center) to (n651.center);
\draw[style=Z Web] (n625.center) to (n653.center);
\draw[style=Z Web] (n649.center) to (n676.center);
\draw[style=Z Web] (n650.center) to (n679.center);
\draw[style=Z Web] (n651.center) to (n680.center);
\draw[style=Z Web] (n598.center) to (n681.center);
\draw[style=Z Web] (n597.center) to (n682.center);
\draw[style=Z Web] (n676.center) to (n706.center);
\draw[style=Z Web] (n675.center) to (n707.center);
\draw[style=Z Web] (n653.center) to (n710.center);
\draw[style=Z Web] (n705.center) to (n733.center);
\draw[style=Z Web] (n680.center) to (n734.center);
\draw[style=Z Web] (n707.center) to (n735.center);
\draw[style=Z Web] (n710.center) to (n736.center);
\draw[style=Z Web] (n709.center) to (n737.center);
\draw[style=Z Web] (n706.center) to (n738.center);
\draw[style=Z Web] (n784.center) to (n810.center);
\draw[style=Z Web] (n738.center) to (n831.center);
\draw[style=Z Web] (n734.center) to (n835.center);
\draw[style=Z Web] (n809.center) to (n836.center);
\draw[style=Z Web] (n682.center) to (n837.center);
\draw[style=Z Web] (n810.center) to (n838.center);
\draw[style=Z Web] (n831.center) to (n861.center);
\draw[style=Z Web] (n736.center) to (n865.center);
\draw[style=Z Web] (n836.center) to (n866.center);
\draw[style=Z Web] (n861.center) to (n889.center);
\draw[style=Z Web] (n866.center) to (n890.center);
\draw[style=Z Web] (n890.center) to (n919.center);
\draw[style=Z Web] (n838.center) to (n921.center);
\draw[style=Z Web] (n919.center) to (n949.center);
\draw[style=Z Web] (n949.center) to (n977.center);
\draw[style=Z Web] (n977.center) to (n995.center);
\draw[style=Z Web] (n921.center) to (n996.center);
\draw[style=Z Web] (n996.center) to (n997.center);
\draw (n553.center) to (n554.center);
\draw (n555.center) to (n556.center);
\draw (n557.center) to (n558.center);
\draw (n559.center) to (n560.center);
\draw (n561.center) to (n562.center);
\draw (n563.center) to (n564.center);
\draw (n565.center) to (n566.center);
\draw (n567.center) to (n568.center);
\draw (n571.center) to (n572.center);
\draw (n573.center) to (n574.center);
\draw (n575.center) to (n576.center);
\draw (n577.center) to (n578.center);
\draw (n579.center) to (n580.center);
\draw (n581.center) to (n582.center);
\draw (n583.center) to (n584.center);
\draw (n585.center) to (n586.center);
\draw (n587.center) to (n588.center);
\draw (n589.center) to (n590.center);
\draw (n591.center) to (n592.center);
\draw (n593.center) to (n594.center);
\draw (n599.center) to (n600.center);
\draw (n601.center) to (n602.center);
\draw (n603.center) to (n604.center);
\draw (n605.center) to (n606.center);
\draw (n607.center) to (n608.center);
\draw (n609.center) to (n610.center);
\draw (n611.center) to (n612.center);
\draw (n613.center) to (n614.center);
\draw (n615.center) to (n616.center);
\draw (n617.center) to (n618.center);
\draw (n619.center) to (n620.center);
\draw (n621.center) to (n622.center);
\draw (n623.center) to (n624.center);
\draw (n627.center) to (n628.center);
\draw (n629.center) to (n630.center);
\draw (n631.center) to (n632.center);
\draw (n633.center) to (n634.center);
\draw (n635.center) to (n636.center);
\draw (n637.center) to (n638.center);
\draw (n639.center) to (n640.center);
\draw (n641.center) to (n642.center);
\draw (n643.center) to (n644.center);
\draw (n645.center) to (n646.center);
\draw (n647.center) to (n648.center);
\draw (n651.center) to (n652.center);
\draw (n653.center) to (n654.center);
\draw (n655.center) to (n656.center);
\draw (n657.center) to (n658.center);
\draw (n659.center) to (n660.center);
\draw (n661.center) to (n662.center);
\draw (n663.center) to (n664.center);
\draw (n665.center) to (n666.center);
\draw (n667.center) to (n668.center);
\draw (n669.center) to (n670.center);
\draw (n671.center) to (n672.center);
\draw (n673.center) to (n674.center);
\draw (n677.center) to (n678.center);
\draw (n683.center) to (n684.center);
\draw (n685.center) to (n686.center);
\draw (n687.center) to (n688.center);
\draw (n689.center) to (n690.center);
\draw (n691.center) to (n692.center);
\draw (n693.center) to (n694.center);
\draw (n695.center) to (n696.center);
\draw (n697.center) to (n698.center);
\draw (n699.center) to (n700.center);
\draw (n701.center) to (n702.center);
\draw (n703.center) to (n704.center);
\draw (n707.center) to (n708.center);
\draw (n711.center) to (n712.center);
\draw (n713.center) to (n714.center);
\draw (n715.center) to (n716.center);
\draw (n717.center) to (n718.center);
\draw (n719.center) to (n720.center);
\draw (n721.center) to (n722.center);
\draw (n723.center) to (n724.center);
\draw (n725.center) to (n726.center);
\draw (n727.center) to (n728.center);
\draw (n729.center) to (n730.center);
\draw (n731.center) to (n732.center);
\draw (n739.center) to (n740.center);
\draw (n741.center) to (n742.center);
\draw (n743.center) to (n744.center);
\draw (n745.center) to (n746.center);
\draw (n747.center) to (n748.center);
\draw (n749.center) to (n750.center);
\draw (n751.center) to (n752.center);
\draw (n753.center) to (n754.center);
\draw (n755.center) to (n756.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw[style=Z Web] (n569.center) to (n570.center);
\draw[style=Z Web] (n595.center) to (n596.center);
\draw[style=Z Web] (n597.center) to (n598.center);
\draw[style=Z Web] (n625.center) to (n626.center);
\draw[style=Z Web] (n649.center) to (n650.center);
\draw[style=Z Web] (n675.center) to (n676.center);
\draw[style=Z Web] (n679.center) to (n680.center);
\draw[style=Z Web] (n681.center) to (n682.center);
\draw[style=Z Web] (n705.center) to (n706.center);
\draw[style=Z Web] (n709.center) to (n710.center);
\draw[style=Z Web] (n733.center) to (n734.center);
\draw[style=Z Web] (n735.center) to (n736.center);
\draw[style=Z Web] (n737.center) to (n738.center);
\draw[style=Z Web] (n809.center) to (n810.center);
\draw[style=Z Web] (n835.center) to (n836.center);
\draw[style=Z Web] (n837.center) to (n838.center);
\draw[style=Z Web] (n865.center) to (n866.center);
\draw[style=Z Web] (n889.center) to (n890.center);
\draw[style=Z Web] (n995.center) to (n996.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det069.tikz <==
% Detector 69: records [8, 9, 12, 13, 19, 20, 21, 23, 25, 26, 37, 38, 39, 41, 42, 43, 44, 55, 56, 57, 59, 60, 61, 62, 73]; phases in units of pi/4
\begin{tikzpicture}[x=0.3285cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (7.700,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (7.700,.85) -- (7.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (3.850,.9) {$d=3$ double check};
\fill[black!4] (7.700,.55) rectangle (14.700,-41.55);
\draw[black!35,line width=.25pt] (7.700,.62) -- (7.700,.85) -- (14.700,.85) -- (14.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (11.200,.9) {Grow to $d=5$};
\fill[black!1.5] (14.700,.55) rectangle (38.700,-41.55);
\draw[black!35,line width=.25pt] (14.700,.62) -- (14.700,.85) -- (38.700,.85) -- (38.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (26.700,.9) {Round 1};
\fill[black!4] (38.700,.55) rectangle (42.700,-41.55);
\draw[black!35,line width=.25pt] (38.700,.62) -- (38.700,.85) -- (42.700,.85) -- (42.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (40.700,.9) {Corrections};
\fill[black!1.5] (42.700,.55) rectangle (66.700,-41.55);
\draw[black!35,line width=.25pt] (42.700,.62) -- (42.700,.85) -- (66.700,.85) -- (66.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (54.700,.9) {Round 2};
\fill[black!4] (66.700,.55) rectangle (90.700,-41.55);
\draw[black!35,line width=.25pt] (66.700,.62) -- (66.700,.85) -- (90.700,.85) -- (90.700,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (78.700,.9) {Round 3};
\fill[black!1.5] (90.700,.55) rectangle (108.400,-41.55);
\draw[black!35,line width=.25pt] (90.700,.62) -- (90.700,.85) -- (108.400,.85) -- (108.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (99.550,.9) {$d=5$ double check};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n185) at (0.500,-7.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (1.500,-7.00) {};
\node[style=X dot] (n188) at (2.500,-12.00) {};
\node[style=Z dot] (n187) at (2.500,-7.00) {};
\node[style=X dot] (n192) at (3.500,-13.00) {};
\node[style=Z dot] (n191) at (3.500,-12.00) {};
\node[style=Z dot] (n189) at (3.500,-7.00) {};
\node[style=X dot] (n190) at (3.500,-3.00) {};
\node[style=X dot] (n198) at (4.500,-18.00) {};
\node[style=Z dot] (n197) at (4.500,-12.00) {};
\node[style=X dot] (n196) at (4.500,-8.00) {};
\node[style=Z dot] (n195) at (4.500,-7.00) {};
\node[style=Z dot] (n193) at (4.500,-3.00) {};
\node[style=X dot] (n194) at (4.500,-1.00) {};
\node[style=Z dot] (n209) at (5.500,-18.00) {};
\node[style=X dot] (n210) at (5.500,-17.00) {};
\node[style=Z dot] (n207) at (5.500,-12.00) {};
\node[style=X dot] (n208) at (5.500,-11.00) {};
\node[style=X dot] (n206) at (5.500,-9.00) {};
\node[style=Z dot] (n205) at (5.500,-8.00) {};
\node[style=X dot] (n204) at (5.500,-7.00) {};
\node[style=Z dot] (n203) at (5.500,-6.00) {};
\node[style=X dot] (n202) at (5.500,-3.00) {};
\node[style=Z dot] (n201) at (5.500,-2.00) {};
\node[style=Z dot] (n199) at (5.500,-1.00) {};
\node[style=X dot] (n200) at (5.500,0.00) {};
\node[style=Z dot] (n218) at (6.850,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (6.850,-17.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n217","qubit":17,"line":174,"gate":"T","t_site":14,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n217.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z phase dot] (n216) at (6.850,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n216","qubit":13,"line":174,"gate":"T","t_site":13,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n216.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n219) at (6.850,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (6.850,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n215","qubit":11,"line":174,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z phase dot] (n214) at (6.850,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n214","qubit":9,"line":174,"gate":"T","t_site":11,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n214.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n222) at (6.850,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (6.850,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n213","qubit":7,"line":174,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n220) at (6.850,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (6.850,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n212","qubit":3,"line":174,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n221) at (6.850,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (6.850,-1.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (6.850,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n211","qubit":0,"line":174,"gate":"T","t_site":8,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n211.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=X dot] (n234) at (8.200,-40.00) {};
\node[style=X dot] (n233) at (8.200,-38.00) {};
\node[style=Z dot] (n226) at (8.200,-36.00) {};
\node[style=X dot] (n240) at (8.200,-34.00) {};
\node[style=Z dot] (n225) at (8.200,-33.00) {};
\node[style=X dot] (n232) at (8.200,-32.00) {};
\node[style=X dot] (n239) at (8.200,-29.00) {};
\node[style=Z dot] (n228) at (8.200,-28.00) {};
\node[style=Z dot] (n229) at (8.200,-27.00) {};
\node[style=Z dot] (n224) at (8.200,-26.00) {};
\node[style=X dot] (n231) at (8.200,-25.00) {};
\node[style=X dot] (n235) at (8.200,-23.00) {};
\node[style=X dot] (n237) at (8.200,-22.00) {};
\node[style=X dot] (n238) at (8.200,-21.00) {};
\node[style=X dot] (n230) at (8.200,-19.00) {};
\node[style=Z dot] (n227) at (8.200,-16.00) {};
\node[style=X dot] (n236) at (8.200,-15.00) {};
\node[style=X dot] (n246) at (9.200,-34.00) {};
\node[style=Z dot] (n245) at (9.200,-27.00) {};
\node[style=X dot] (n242) at (9.200,-22.00) {};
\node[style=Z dot] (n241) at (9.200,-16.00) {};
\node[style=X dot] (n250) at (10.200,-38.00) {};
\node[style=Z dot] (n249) at (10.200,-33.00) {};
\node[style=Z dot] (n243) at (10.200,-26.00) {};
\node[style=X dot] (n244) at (10.200,-19.00) {};
\node[style=Z dot] (n253) at (10.200,-16.00) {};
\node[style=X dot] (n254) at (10.200,-15.00) {};
\node[style=X dot] (n252) at (11.200,-40.00) {};
\node[style=Z dot] (n251) at (11.200,-36.00) {};
\node[style=Z dot] (n261) at (11.200,-33.00) {};
\node[style=X dot] (n262) at (11.200,-32.00) {};
\node[style=Z dot] (n247) at (11.200,-28.00) {};
\node[style=X dot] (n248) at (11.200,-21.00) {};
\node[style=X dot] (n264) at (11.200,-16.00) {};
\node[style=Z dot] (n263) at (11.200,-15.00) {};
\node[style=X dot] (n272) at (12.200,-33.00) {};
\node[style=Z dot] (n271) at (12.200,-32.00) {};
\node[style=X dot] (n260) at (12.200,-29.00) {};
\node[style=Z dot] (n259) at (12.200,-28.00) {};
\node[style=Z dot] (n257) at (12.200,-26.00) {};
\node[style=X dot] (n258) at (12.200,-25.00) {};
\node[style=X dot] (n256) at (12.200,-23.00) {};
\node[style=Z dot] (n255) at (12.200,-22.00) {};
\node[style=Z dot] (n269) at (13.200,-29.00) {};
\node[style=X dot] (n270) at (13.200,-28.00) {};
\node[style=X dot] (n268) at (13.200,-26.00) {};
\node[style=Z dot] (n267) at (13.200,-25.00) {};
\node[style=Z dot] (n265) at (13.200,-23.00) {};
\node[style=X dot] (n266) at (13.200,-22.00) {};
\node[style=X dot] (n274) at (14.200,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n274.center)+(.12,0.12)$) {$r_{15}$};
\node[style=X dot] (n275) at (14.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0.12)$) {$r_{16}$};
\node[style=X dot] (n273) at (14.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n273.center)+(.12,0.12)$) {$r_{14}$};
\node[style=X dot] (n276) at (14.200,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n276.center)+(.12,0.12)$) {$r_{17}$};
\node[style=X dot] (n277) at (14.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n277.center)+(.12,0.12)$) {$r_{18}$};
\node[style=X dot] (n287) at (15.200,-41.00) {};
\node[style=Z dot] (n278) at (15.200,-37.00) {};
\node[style=X dot] (n288) at (15.200,-35.00) {};
\node[style=X dot] (n289) at (15.200,-33.00) {};
\node[style=X dot] (n290) at (15.200,-31.00) {};
\node[style=Z dot] (n279) at (15.200,-28.00) {};
\node[style=Z dot] (n280) at (15.200,-26.00) {};
\node[style=Z dot] (n281) at (15.200,-24.00) {};
\node[style=X dot] (n291) at (15.200,-22.00) {};
\node[style=X dot] (n292) at (15.200,-20.00) {};
\node[style=X dot] (n293) at (15.200,-18.00) {};
\node[style=Z dot] (n282) at (15.200,-16.00) {};
\node[style=Z dot] (n283) at (15.200,-14.00) {};
\node[style=Z dot] (n284) at (15.200,-12.00) {};
\node[style=X dot] (n294) at (15.200,-8.00) {};
\node[style=X dot] (n295) at (15.200,-6.00) {};
\node[style=Z dot] (n285) at (15.200,-4.00) {};
\node[style=Z dot] (n286) at (15.200,-2.00) {};
\node[style=X dot] (n313) at (16.200,-41.00) {};
\node[style=Z dot] (n312) at (16.200,-37.00) {};
\node[style=X dot] (n307) at (16.200,-31.00) {};
\node[style=Z dot] (n306) at (16.200,-24.00) {};
\node[style=X dot] (n301) at (16.200,-18.00) {};
\node[style=Z dot] (n300) at (16.200,-12.00) {};
\node[style=X dot] (n297) at (16.200,-6.00) {};
\node[style=Z dot] (n296) at (16.200,-2.00) {};
\node[style=X dot] (n341) at (17.200,-41.00) {};
\node[style=Z dot] (n340) at (17.200,-40.00) {};
\node[style=X dot] (n339) at (17.200,-37.00) {};
\node[style=Z dot] (n338) at (17.200,-36.00) {};
\node[style=X dot] (n309) at (17.200,-33.00) {};
\node[style=Z dot] (n308) at (17.200,-26.00) {};
\node[style=X dot] (n303) at (17.200,-20.00) {};
\node[style=Z dot] (n302) at (17.200,-14.00) {};
\node[style=X dot] (n319) at (17.200,-12.00) {};
\node[style=Z dot] (n318) at (17.200,-11.00) {};
\node[style=X dot] (n299) at (17.200,-8.00) {};
\node[style=Z dot] (n298) at (17.200,-4.00) {};
\node[style=Z dot] (n424) at (18.200,-41.00) {};
\node[style=X dot] (n425) at (18.200,-40.00) {};
\node[style=Z dot] (n368) at (18.200,-38.00) {};
\node[style=X dot] (n369) at (18.200,-37.00) {};
\node[style=X dot] (n311) at (18.200,-35.00) {};
\node[style=Z dot] (n310) at (18.200,-28.00) {};
\node[style=X dot] (n331) at (18.200,-26.00) {};
\node[style=Z dot] (n330) at (18.200,-25.00) {};
\node[style=X dot] (n305) at (18.200,-22.00) {};
\node[style=Z dot] (n304) at (18.200,-16.00) {};
\node[style=X dot] (n321) at (18.200,-14.00) {};
\node[style=Z dot] (n320) at (18.200,-13.00) {};
\node[style=X dot] (n317) at (18.200,-8.00) {};
\node[style=Z dot] (n316) at (18.200,-7.00) {};
\node[style=X dot] (n315) at (18.200,-4.00) {};
\node[style=Z dot] (n314) at (18.200,-3.00) {};
\node[style=X dot] (n337) at (19.200,-35.00) {};
\node[style=Z dot] (n336) at (19.200,-34.00) {};
\node[style=X dot] (n335) at (19.200,-33.00) {};
\node[style=Z dot] (n334) at (19.200,-32.00) {};
\node[style=X dot] (n333) at (19.200,-28.00) {};
\node[style=Z dot] (n332) at (19.200,-27.00) {};
\node[style=Z dot] (n358) at (19.200,-25.00) {};
\node[style=X dot] (n359) at (19.200,-24.00) {};
\node[style=X dot] (n329) at (19.200,-22.00) {};
\node[style=Z dot] (n328) at (19.200,-21.00) {};
\node[style=X dot] (n327) at (19.200,-20.00) {};
\node[style=Z dot] (n326) at (19.200,-19.00) {};
\node[style=X dot] (n325) at (19.200,-18.00) {};
\node[style=Z dot] (n324) at (19.200,-17.00) {};
\node[style=X dot] (n323) at (19.200,-16.00) {};
\node[style=Z dot] (n322) at (19.200,-15.00) {};
\node[style=Z dot] (n348) at (19.200,-13.00) {};
\node[style=X dot] (n349) at (19.200,-12.00) {};
\node[style=Z dot] (n346) at (19.200,-9.00) {};
\node[style=X dot] (n347) at (19.200,-8.00) {};
\node[style=Z dot] (n344) at (19.200,-7.00) {};
\node[style=X dot] (n345) at (19.200,-6.00) {};
\node[style=Z dot] (n342) at (19.200,-3.00) {};
\node[style=X dot] (n343) at (19.200,-2.00) {};
\node[style=Z dot] (n366) at (20.200,-34.00) {};
\node[style=X dot] (n367) at (20.200,-33.00) {};
\node[style=Z dot] (n364) at (20.200,-32.00) {};
\node[style=X dot] (n365) at (20.200,-31.00) {};
\node[style=Z dot] (n362) at (20.200,-29.00) {};
\node[style=X dot] (n363) at (20.200,-28.00) {};
\node[style=Z dot] (n360) at (20.200,-27.00) {};
\node[style=X dot] (n361) at (20.200,-26.00) {};
\node[style=Z dot] (n356) at (20.200,-23.00) {};
\node[style=X dot] (n357) at (20.200,-22.00) {};
\node[style=Z dot] (n354) at (20.200,-21.00) {};
\node[style=X dot] (n355) at (20.200,-20.00) {};
\node[style=Z dot] (n352) at (20.200,-19.00) {};
\node[style=X dot] (n353) at (20.200,-18.00) {};
\node[style=Z dot] (n350) at (20.200,-15.00) {};
\node[style=X dot] (n351) at (20.200,-14.00) {};
\node[style=X dot] (n373) at (20.200,-12.00) {};
\node[style=Z dot] (n372) at (20.200,-7.00) {};
\node[style=Z dot] (n398) at (20.200,-4.00) {};
\node[style=X dot] (n399) at (20.200,-3.00) {};
\node[style=X dot] (n371) at (20.200,-2.00) {};
\node[style=Z dot] (n370) at (20.200,0.00) {};
\node[style=X dot] (n393) at (21.200,-37.00) {};
\node[style=Z dot] (n392) at (21.200,-32.00) {};
\node[style=X dot] (n381) at (21.200,-24.00) {};
\node[style=Z dot] (n380) at (21.200,-17.00) {};
\node[style=Z dot] (n406) at (21.200,-16.00) {};
\node[style=X dot] (n407) at (21.200,-15.00) {};
\node[style=X dot] (n375) at (21.200,-14.00) {};
\node[style=Z dot] (n374) at (21.200,-9.00) {};
\node[style=X dot] (n427) at (21.200,-3.00) {};
\node[style=Z dot] (n426) at (21.200,-2.00) {};
\node[style=Z dot] (n394) at (22.200,-36.00) {};
\node[style=X dot] (n395) at (22.200,-31.00) {};
\node[style=X dot] (n383) at (22.200,-26.00) {};
\node[style=Z dot] (n382) at (22.200,-19.00) {};
\node[style=Z dot] (n376) at (22.200,-11.00) {};
\node[style=X dot] (n377) at (22.200,-6.00) {};
\node[style=Z dot] (n454) at (22.200,-2.00) {};
\node[style=X dot] (n455) at (22.200,0.00) {};
\node[style=Z dot] (n396) at (23.200,-38.00) {};
\node[style=X dot] (n397) at (23.200,-33.00) {};
\node[style=X dot] (n385) at (23.200,-28.00) {};
\node[style=Z dot] (n384) at (23.200,-21.00) {};
\node[style=Z dot] (n378) at (23.200,-13.00) {};
\node[style=X dot] (n379) at (23.200,-8.00) {};
\node[style=Z dot] (n422) at (24.200,-37.00) {};
\node[style=X dot] (n423) at (24.200,-36.00) {};
\node[style=Z dot] (n420) at (24.200,-35.00) {};
\node[style=X dot] (n421) at (24.200,-34.00) {};
\node[style=Z dot] (n418) at (24.200,-33.00) {};
\node[style=X dot] (n419) at (24.200,-32.00) {};
\node[style=Z dot] (n386) at (24.200,-25.00) {};
\node[style=X dot] (n387) at (24.200,-18.00) {};
\node[style=Z dot] (n404) at (24.200,-14.00) {};
\node[style=X dot] (n405) at (24.200,-13.00) {};
\node[style=Z dot] (n402) at (24.200,-12.00) {};
\node[style=X dot] (n403) at (24.200,-11.00) {};
\node[style=Z dot] (n400) at (24.200,-8.00) {};
\node[style=X dot] (n401) at (24.200,-7.00) {};
\node[style=X dot] (n453) at (25.200,-38.00) {};
\node[style=Z dot] (n452) at (25.200,-37.00) {};
\node[style=X dot] (n451) at (25.200,-34.00) {};
\node[style=Z dot] (n450) at (25.200,-33.00) {};
\node[style=X dot] (n449) at (25.200,-32.00) {};
\node[style=Z dot] (n448) at (25.200,-31.00) {};
\node[style=Z dot] (n388) at (25.200,-27.00) {};
\node[style=X dot] (n389) at (25.200,-20.00) {};
\node[style=Z dot] (n408) at (25.200,-18.00) {};
\node[style=X dot] (n409) at (25.200,-17.00) {};
\node[style=X dot] (n435) at (25.200,-15.00) {};
\node[style=Z dot] (n434) at (25.200,-14.00) {};
\node[style=X dot] (n433) at (25.200,-13.00) {};
\node[style=Z dot] (n432) at (25.200,-12.00) {};
\node[style=X dot] (n431) at (25.200,-9.00) {};
\node[style=Z dot] (n430) at (25.200,-8.00) {};
\node[style=X dot] (n429) at (25.200,-7.00) {};
\node[style=Z dot] (n428) at (25.200,-6.00) {};
\node[style=X dot] (n477) at (26.200,-36.00) {};
\node[style=Z dot] (n476) at (26.200,-31.00) {};
\node[style=Z dot] (n390) at (26.200,-29.00) {};
\node[style=X dot] (n391) at (26.200,-22.00) {};
\node[style=Z dot] (n410) at (26.200,-20.00) {};
\node[style=X dot] (n411) at (26.200,-19.00) {};
\node[style=X dot] (n457) at (26.200,-11.00) {};
\node[style=Z dot] (n456) at (26.200,-6.00) {};
\node[style=X dot] (n479) at (27.200,-38.00) {};
\node[style=Z dot] (n478) at (27.200,-33.00) {};
\node[style=Z dot] (n416) at (27.200,-28.00) {};
\node[style=X dot] (n417) at (27.200,-27.00) {};
\node[style=Z dot] (n414) at (27.200,-26.00) {};
\node[style=X dot] (n415) at (27.200,-25.00) {};
\node[style=Z dot] (n412) at (27.200,-22.00) {};
\node[style=X dot] (n413) at (27.200,-21.00) {};
\node[style=X dot] (n437) at (27.200,-19.00) {};
\node[style=Z dot] (n436) at (27.200,-18.00) {};
\node[style=X dot] (n459) at (27.200,-13.00) {};
\node[style=Z dot] (n458) at (27.200,-8.00) {};
\node[style=X dot] (n483) at (27.200,-6.00) {};
\node[style=Z dot] (n482) at (27.200,-2.00) {};
\node[style=Z dot] (n480) at (28.200,-37.00) {};
\node[style=X dot] (n481) at (28.200,-32.00) {};
\node[style=X dot] (n447) at (28.200,-29.00) {};
\node[style=Z dot] (n446) at (28.200,-28.00) {};
\node[style=X dot] (n445) at (28.200,-27.00) {};
\node[style=Z dot] (n444) at (28.200,-26.00) {};
\node[style=X dot] (n443) at (28.200,-25.00) {};
\node[style=Z dot] (n442) at (28.200,-24.00) {};
\node[style=X dot] (n441) at (28.200,-23.00) {};
\node[style=Z dot] (n440) at (28.200,-22.00) {};
\node[style=X dot] (n439) at (28.200,-21.00) {};
\node[style=Z dot] (n438) at (28.200,-20.00) {};
\node[style=Z dot] (n460) at (28.200,-12.00) {};
\node[style=X dot] (n461) at (28.200,-7.00) {};
\node[style=X dot] (n499) at (29.200,-41.00) {};
\node[style=Z dot] (n498) at (29.200,-37.00) {};
\node[style=X dot] (n465) at (29.200,-25.00) {};
\node[style=Z dot] (n464) at (29.200,-18.00) {};
\node[style=Z dot] (n462) at (29.200,-14.00) {};
\node[style=X dot] (n463) at (29.200,-9.00) {};
\node[style=X dot] (n485) at (29.200,-8.00) {};
\node[style=Z dot] (n484) at (29.200,-4.00) {};
\node[style=X dot] (n467) at (30.200,-27.00) {};
\node[style=Z dot] (n466) at (30.200,-20.00) {};
\node[style=X dot] (n469) at (31.200,-29.00) {};
\node[style=Z dot] (n468) at (31.200,-22.00) {};
\node[style=Z dot] (n470) at (32.200,-24.00) {};
\node[style=X dot] (n471) at (32.200,-17.00) {};
\node[style=Z dot] (n472) at (33.200,-26.00) {};
\node[style=X dot] (n473) at (33.200,-19.00) {};
\node[style=X dot] (n487) at (33.200,-18.00) {};
\node[style=Z dot] (n486) at (33.200,-12.00) {};
\node[style=Z dot] (n474) at (34.200,-28.00) {};
\node[style=X dot] (n475) at (34.200,-21.00) {};
\node[style=X dot] (n489) at (34.200,-20.00) {};
\node[style=Z dot] (n488) at (34.200,-14.00) {};
\node[style=X dot] (n493) at (35.200,-31.00) {};
\node[style=Z dot] (n492) at (35.200,-24.00) {};
\node[style=X dot] (n491) at (35.200,-22.00) {};
\node[style=Z dot] (n490) at (35.200,-16.00) {};
\node[style=X dot] (n495) at (36.200,-33.00) {};
\node[style=Z dot] (n494) at (36.200,-26.00) {};
\node[style=X dot] (n497) at (37.200,-35.00) {};
\node[style=Z dot] (n496) at (37.200,-28.00) {};
\node[style=X dot] (n500) at (38.200,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n500.center)+(.12,0.12)$) {$r_{19}$};
\node[style=Z dot] (n509) at (38.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n509.center)+(.12,0.12)$) {$r_{28}$};
\node[style=X dot] (n501) at (38.200,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n501.center)+(.12,0.12)$) {$r_{20}$};
\node[style=X dot] (n502) at (38.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n502.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n503) at (38.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n503.center)+(.12,0.12)$) {$r_{22}$};
\node[style=Z dot] (n510) at (38.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n510.center)+(.12,0.12)$) {$r_{29}$};
\node[style=Z dot] (n511) at (38.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n511.center)+(.12,0.12)$) {$r_{30}$};
\node[style=Z dot] (n512) at (38.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n512.center)+(.12,0.12)$) {$r_{31}$};
\node[style=X dot] (n504) at (38.200,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n504.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n505) at (38.200,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n505.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n506) at (38.200,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n506.center)+(.12,0.12)$) {$r_{25}$};
\node[style=Z dot] (n513) at (38.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n513.center)+(.12,0.12)$) {$r_{32}$};
\node[style=Z dot] (n514) at (38.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n514.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n515) at (38.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n515.center)+(.12,0.12)$) {$r_{34}$};
\node[style=X dot] (n507) at (38.200,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n507.center)+(.12,0.12)$) {$r_{26}$};
\node[style=X dot] (n508) at (38.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n508.center)+(.12,0.12)$) {$r_{27}$};
\node[style=Z dot] (n516) at (38.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n516.center)+(.12,0.12)$) {$r_{35}$};
\node[style=Z dot] (n517) at (38.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n517.center)+(.12,0.12)$) {$r_{36}$};
\node[style=Z dot] (n519) at (39.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n519.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n518) at (39.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n518.center)+(.12,0.12)$) {$r_{31}$};
\node[style=Z dot] (n521) at (39.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n521.center)+(.12,0.12)$) {$r_{33}$};
\node[style=Z dot] (n520) at (39.200,-15.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n520.center)+(.12,0.12)$) {$r_{33}$};
\node[style=X dot] (n523) at (40.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n523.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n524) at (40.200,-38.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n524.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n522) at (40.200,-36.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n522.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n529) at (40.200,-23.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n529.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n528) at (40.200,-15.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n528.center)+(.12,0.12)$) {$r_{25}$};
\node[style=X dot] (n525) at (41.200,-40.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n525.center)+(.12,0.12)$) {$r_{22}$};
\node[style=X dot] (n532) at (41.200,-23.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n532.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n531) at (41.200,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n531.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n530) at (41.200,0.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n530.center)+(.12,0.12)$) {$r_{24}$};
\node[style=X dot] (n527) at (42.200,-40.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n527.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n526) at (42.200,-36.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n526.center)+(.12,0.12)$) {$r_{21}$};
\node[style=X dot] (n534) at (42.200,-23.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n534.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n533) at (42.200,-15.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n533.center)+(.12,0.12)$) {$r_{23}$};
\node[style=X dot] (n544) at (43.200,-41.00) {};
\node[style=Z dot] (n535) at (43.200,-37.00) {};
\node[style=X dot] (n545) at (43.200,-35.00) {};
\node[style=X dot] (n546) at (43.200,-33.00) {};
\node[style=X dot] (n547) at (43.200,-31.00) {};
\node[style=Z dot] (n536) at (43.200,-28.00) {};
\node[style=Z dot] (n537) at (43.200,-26.00) {};
\node[style=Z dot] (n538) at (43.200,-24.00) {};
\node[style=X dot] (n548) at (43.200,-22.00) {};
\node[style=X dot] (n549) at (43.200,-20.00) {};
\node[style=X dot] (n550) at (43.200,-18.00) {};
\node[style=Z dot] (n539) at (43.200,-16.00) {};
\node[style=Z dot] (n540) at (43.200,-14.00) {};
\node[style=Z dot] (n541) at (43.200,-12.00) {};
\node[style=X dot] (n551) at (43.200,-8.00) {};
\node[style=X dot] (n552) at (43.200,-6.00) {};
\node[style=Z dot] (n542) at (43.200,-4.00) {};
\node[style=Z dot] (n543) at (43.200,-2.00) {};
\node[style=X dot] (n570) at (44.200,-41.00) {};
\node[style=Z dot] (n569) at (44.200,-37.00) {};
\node[style=X dot] (n564) at (44.200,-31.00) {};
\node[style=Z dot] (n563) at (44.200,-24.00) {};
\node[style=X dot] (n558) at (44.200,-18.00) {};
\node[style=Z dot] (n557) at (44.200,-12.00) {};
\node[style=X dot] (n554) at (44.200,-6.00) {};
\node[style=Z dot] (n553) at (44.200,-2.00) {};
\node[style=X dot] (n598) at (45.200,-41.00) {};
\node[style=Z dot] (n597) at (45.200,-40.00) {};
\node[style=X dot] (n596) at (45.200,-37.00) {};
\node[style=Z dot] (n595) at (45.200,-36.00) {};
\node[style=X dot] (n566) at (45.200,-33.00) {};
\node[style=Z dot] (n565) at (45.200,-26.00) {};
\node[style=X dot] (n560) at (45.200,-20.00) {};
\node[style=Z dot] (n559) at (45.200,-14.00) {};
\node[style=X dot] (n576) at (45.200,-12.00) {};
\node[style=Z dot] (n575) at (45.200,-11.00) {};
\node[style=X dot] (n556) at (45.200,-8.00) {};
\node[style=Z dot] (n555) at (45.200,-4.00) {};
\node[style=Z dot] (n681) at (46.200,-41.00) {};
\node[style=X dot] (n682) at (46.200,-40.00) {};
\node[style=Z dot] (n625) at (46.200,-38.00) {};
\node[style=X dot] (n626) at (46.200,-37.00) {};
\node[style=X dot] (n568) at (46.200,-35.00) {};
\node[style=Z dot] (n567) at (46.200,-28.00) {};
\node[style=X dot] (n588) at (46.200,-26.00) {};
\node[style=Z dot] (n587) at (46.200,-25.00) {};
\node[style=X dot] (n562) at (46.200,-22.00) {};
\node[style=Z dot] (n561) at (46.200,-16.00) {};
\node[style=X dot] (n578) at (46.200,-14.00) {};
\node[style=Z dot] (n577) at (46.200,-13.00) {};
\node[style=X dot] (n574) at (46.200,-8.00) {};
\node[style=Z dot] (n573) at (46.200,-7.00) {};
\node[style=X dot] (n572) at (46.200,-4.00) {};
\node[style=Z dot] (n571) at (46.200,-3.00) {};
\node[style=X dot] (n594) at (47.200,-35.00) {};
\node[style=Z dot] (n593) at (47.200,-34.00) {};
\node[style=X dot] (n592) at (47.200,-33.00) {};
\node[style=Z dot] (n591) at (47.200,-32.00) {};
\node[style=X dot] (n590) at (47.200,-28.00) {};
\node[style=Z dot] (n589) at (47.200,-27.00) {};
\node[style=Z dot] (n615) at (47.200,-25.00) {};
\node[style=X dot] (n616) at (47.200,-24.00) {};
\node[style=X dot] (n586) at (47.200,-22.00) {};
\node[style=Z dot] (n585) at (47.200,-21.00) {};
\node[style=X dot] (n584) at (47.200,-20.00) {};
\node[style=Z dot] (n583) at (47.200,-19.00) {};
\node[style=X dot] (n582) at (47.200,-18.00) {};
\node[style=Z dot] (n581) at (47.200,-17.00) {};
\node[style=X dot] (n580) at (47.200,-16.00) {};
\node[style=Z dot] (n579) at (47.200,-15.00) {};
\node[style=Z dot] (n605) at (47.200,-13.00) {};
\node[style=X dot] (n606) at (47.200,-12.00) {};
\node[style=Z dot] (n603) at (47.200,-9.00) {};
\node[style=X dot] (n604) at (47.200,-8.00) {};
\node[style=Z dot] (n601) at (47.200,-7.00) {};
\node[style=X dot] (n602) at (47.200,-6.00) {};
\node[style=Z dot] (n599) at (47.200,-3.00) {};
\node[style=X dot] (n600) at (47.200,-2.00) {};
\node[style=Z dot] (n623) at (48.200,-34.00) {};
\node[style=X dot] (n624) at (48.200,-33.00) {};
\node[style=Z dot] (n621) at (48.200,-32.00) {};
\node[style=X dot] (n622) at (48.200,-31.00) {};
\node[style=Z dot] (n619) at (48.200,-29.00) {};
\node[style=X dot] (n620) at (48.200,-28.00) {};
\node[style=Z dot] (n617) at (48.200,-27.00) {};
\node[style=X dot] (n618) at (48.200,-26.00) {};
\node[style=Z dot] (n613) at (48.200,-23.00) {};
\node[style=X dot] (n614) at (48.200,-22.00) {};
\node[style=Z dot] (n611) at (48.200,-21.00) {};
\node[style=X dot] (n612) at (48.200,-20.00) {};
\node[style=Z dot] (n609) at (48.200,-19.00) {};
\node[style=X dot] (n610) at (48.200,-18.00) {};
\node[style=Z dot] (n607) at (48.200,-15.00) {};
\node[style=X dot] (n608) at (48.200,-14.00) {};
\node[style=X dot] (n630) at (48.200,-12.00) {};
\node[style=Z dot] (n629) at (48.200,-7.00) {};
\node[style=Z dot] (n655) at (48.200,-4.00) {};
\node[style=X dot] (n656) at (48.200,-3.00) {};
\node[style=X dot] (n628) at (48.200,-2.00) {};
\node[style=Z dot] (n627) at (48.200,0.00) {};
\node[style=X dot] (n650) at (49.200,-37.00) {};
\node[style=Z dot] (n649) at (49.200,-32.00) {};
\node[style=X dot] (n638) at (49.200,-24.00) {};
\node[style=Z dot] (n637) at (49.200,-17.00) {};
\node[style=Z dot] (n663) at (49.200,-16.00) {};
\node[style=X dot] (n664) at (49.200,-15.00) {};
\node[style=X dot] (n632) at (49.200,-14.00) {};
\node[style=Z dot] (n631) at (49.200,-9.00) {};
\node[style=X dot] (n684) at (49.200,-3.00) {};
\node[style=Z dot] (n683) at (49.200,-2.00) {};
\node[style=Z dot] (n651) at (50.200,-36.00) {};
\node[style=X dot] (n652) at (50.200,-31.00) {};
\node[style=X dot] (n640) at (50.200,-26.00) {};
\node[style=Z dot] (n639) at (50.200,-19.00) {};
\node[style=Z dot] (n633) at (50.200,-11.00) {};
\node[style=X dot] (n634) at (50.200,-6.00) {};
\node[style=Z dot] (n711) at (50.200,-2.00) {};
\node[style=X dot] (n712) at (50.200,0.00) {};
\node[style=Z dot] (n653) at (51.200,-38.00) {};
\node[style=X dot] (n654) at (51.200,-33.00) {};
\node[style=X dot] (n642) at (51.200,-28.00) {};
\node[style=Z dot] (n641) at (51.200,-21.00) {};
\node[style=Z dot] (n635) at (51.200,-13.00) {};
\node[style=X dot] (n636) at (51.200,-8.00) {};
\node[style=Z dot] (n679) at (52.200,-37.00) {};
\node[style=X dot] (n680) at (52.200,-36.00) {};
\node[style=Z dot] (n677) at (52.200,-35.00) {};
\node[style=X dot] (n678) at (52.200,-34.00) {};
\node[style=Z dot] (n675) at (52.200,-33.00) {};
\node[style=X dot] (n676) at (52.200,-32.00) {};
\node[style=Z dot] (n643) at (52.200,-25.00) {};
\node[style=X dot] (n644) at (52.200,-18.00) {};
\node[style=Z dot] (n661) at (52.200,-14.00) {};
\node[style=X dot] (n662) at (52.200,-13.00) {};
\node[style=Z dot] (n659) at (52.200,-12.00) {};
\node[style=X dot] (n660) at (52.200,-11.00) {};
\node[style=Z dot] (n657) at (52.200,-8.00) {};
\node[style=X dot] (n658) at (52.200,-7.00) {};
\node[style=X dot] (n710) at (53.200,-38.00) {};
\node[style=Z dot] (n709) at (53.200,-37.00) {};
\node[style=X dot] (n708) at (53.200,-34.00) {};
\node[style=Z dot] (n707) at (53.200,-33.00) {};
\node[style=X dot] (n706) at (53.200,-32.00) {};
\node[style=Z dot] (n705) at (53.200,-31.00) {};
\node[style=Z dot] (n645) at (53.200,-27.00) {};
\node[style=X dot] (n646) at (53.200,-20.00) {};
\node[style=Z dot] (n665) at (53.200,-18.00) {};
\node[style=X dot] (n666) at (53.200,-17.00) {};
\node[style=X dot] (n692) at (53.200,-15.00) {};
\node[style=Z dot] (n691) at (53.200,-14.00) {};
\node[style=X dot] (n690) at (53.200,-13.00) {};
\node[style=Z dot] (n689) at (53.200,-12.00) {};
\node[style=X dot] (n688) at (53.200,-9.00) {};
\node[style=Z dot] (n687) at (53.200,-8.00) {};
\node[style=X dot] (n686) at (53.200,-7.00) {};
\node[style=Z dot] (n685) at (53.200,-6.00) {};
\node[style=X dot] (n734) at (54.200,-36.00) {};
\node[style=Z dot] (n733) at (54.200,-31.00) {};
\node[style=Z dot] (n647) at (54.200,-29.00) {};
\node[style=X dot] (n648) at (54.200,-22.00) {};
\node[style=Z dot] (n667) at (54.200,-20.00) {};
\node[style=X dot] (n668) at (54.200,-19.00) {};
\node[style=X dot] (n714) at (54.200,-11.00) {};
\node[style=Z dot] (n713) at (54.200,-6.00) {};
\node[style=X dot] (n736) at (55.200,-38.00) {};
\node[style=Z dot] (n735) at (55.200,-33.00) {};
\node[style=Z dot] (n673) at (55.200,-28.00) {};
\node[style=X dot] (n674) at (55.200,-27.00) {};
\node[style=Z dot] (n671) at (55.200,-26.00) {};
\node[style=X dot] (n672) at (55.200,-25.00) {};
\node[style=Z dot] (n669) at (55.200,-22.00) {};
\node[style=X dot] (n670) at (55.200,-21.00) {};
\node[style=X dot] (n694) at (55.200,-19.00) {};
\node[style=Z dot] (n693) at (55.200,-18.00) {};
\node[style=X dot] (n716) at (55.200,-13.00) {};
\node[style=Z dot] (n715) at (55.200,-8.00) {};
\node[style=X dot] (n740) at (55.200,-6.00) {};
\node[style=Z dot] (n739) at (55.200,-2.00) {};
\node[style=Z dot] (n737) at (56.200,-37.00) {};
\node[style=X dot] (n738) at (56.200,-32.00) {};
\node[style=X dot] (n704) at (56.200,-29.00) {};
\node[style=Z dot] (n703) at (56.200,-28.00) {};
\node[style=X dot] (n702) at (56.200,-27.00) {};
\node[style=Z dot] (n701) at (56.200,-26.00) {};
\node[style=X dot] (n700) at (56.200,-25.00) {};
\node[style=Z dot] (n699) at (56.200,-24.00) {};
\node[style=X dot] (n698) at (56.200,-23.00) {};
\node[style=Z dot] (n697) at (56.200,-22.00) {};
\node[style=X dot] (n696) at (56.200,-21.00) {};
\node[style=Z dot] (n695) at (56.200,-20.00) {};
\node[style=Z dot] (n717) at (56.200,-12.00) {};
\node[style=X dot] (n718) at (56.200,-7.00) {};
\node[style=X dot] (n756) at (57.200,-41.00) {};
\node[style=Z dot] (n755) at (57.200,-37.00) {};
\node[style=X dot] (n722) at (57.200,-25.00) {};
\node[style=Z dot] (n721) at (57.200,-18.00) {};
\node[style=Z dot] (n719) at (57.200,-14.00) {};
\node[style=X dot] (n720) at (57.200,-9.00) {};
\node[style=X dot] (n742) at (57.200,-8.00) {};
\node[style=Z dot] (n741) at (57.200,-4.00) {};
\node[style=X dot] (n724) at (58.200,-27.00) {};
\node[style=Z dot] (n723) at (58.200,-20.00) {};
\node[style=X dot] (n726) at (59.200,-29.00) {};
\node[style=Z dot] (n725) at (59.200,-22.00) {};
\node[style=Z dot] (n727) at (60.200,-24.00) {};
\node[style=X dot] (n728) at (60.200,-17.00) {};
\node[style=Z dot] (n729) at (61.200,-26.00) {};
\node[style=X dot] (n730) at (61.200,-19.00) {};
\node[style=X dot] (n744) at (61.200,-18.00) {};
\node[style=Z dot] (n743) at (61.200,-12.00) {};
\node[style=Z dot] (n731) at (62.200,-28.00) {};
\node[style=X dot] (n732) at (62.200,-21.00) {};
\node[style=X dot] (n746) at (62.200,-20.00) {};
\node[style=Z dot] (n745) at (62.200,-14.00) {};
\node[style=X dot] (n750) at (63.200,-31.00) {};
\node[style=Z dot] (n749) at (63.200,-24.00) {};
\node[style=X dot] (n748) at (63.200,-22.00) {};
\node[style=Z dot] (n747) at (63.200,-16.00) {};
\node[style=X dot] (n752) at (64.200,-33.00) {};
\node[style=Z dot] (n751) at (64.200,-26.00) {};
\node[style=X dot] (n754) at (65.200,-35.00) {};
\node[style=Z dot] (n753) at (65.200,-28.00) {};
\node[style=X dot] (n757) at (66.200,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (66.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (66.200,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (66.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (66.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (66.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (66.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (66.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (66.200,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (66.200,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (66.200,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (66.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (66.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (66.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (66.200,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (66.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (66.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (66.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (67.200,-41.00) {};
\node[style=Z dot] (n775) at (67.200,-37.00) {};
\node[style=X dot] (n785) at (67.200,-35.00) {};
\node[style=X dot] (n786) at (67.200,-33.00) {};
\node[style=X dot] (n787) at (67.200,-31.00) {};
\node[style=Z dot] (n776) at (67.200,-28.00) {};
\node[style=Z dot] (n777) at (67.200,-26.00) {};
\node[style=Z dot] (n778) at (67.200,-24.00) {};
\node[style=X dot] (n788) at (67.200,-22.00) {};
\node[style=X dot] (n789) at (67.200,-20.00) {};
\node[style=X dot] (n790) at (67.200,-18.00) {};
\node[style=Z dot] (n779) at (67.200,-16.00) {};
\node[style=Z dot] (n780) at (67.200,-14.00) {};
\node[style=Z dot] (n781) at (67.200,-12.00) {};
\node[style=X dot] (n791) at (67.200,-8.00) {};
\node[style=X dot] (n792) at (67.200,-6.00) {};
\node[style=Z dot] (n782) at (67.200,-4.00) {};
\node[style=Z dot] (n783) at (67.200,-2.00) {};
\node[style=X dot] (n810) at (68.200,-41.00) {};
\node[style=Z dot] (n809) at (68.200,-37.00) {};
\node[style=X dot] (n804) at (68.200,-31.00) {};
\node[style=Z dot] (n803) at (68.200,-24.00) {};
\node[style=X dot] (n798) at (68.200,-18.00) {};
\node[style=Z dot] (n797) at (68.200,-12.00) {};
\node[style=X dot] (n794) at (68.200,-6.00) {};
\node[style=Z dot] (n793) at (68.200,-2.00) {};
\node[style=X dot] (n838) at (69.200,-41.00) {};
\node[style=Z dot] (n837) at (69.200,-40.00) {};
\node[style=X dot] (n836) at (69.200,-37.00) {};
\node[style=Z dot] (n835) at (69.200,-36.00) {};
\node[style=X dot] (n806) at (69.200,-33.00) {};
\node[style=Z dot] (n805) at (69.200,-26.00) {};
\node[style=X dot] (n800) at (69.200,-20.00) {};
\node[style=Z dot] (n799) at (69.200,-14.00) {};
\node[style=X dot] (n816) at (69.200,-12.00) {};
\node[style=Z dot] (n815) at (69.200,-11.00) {};
\node[style=X dot] (n796) at (69.200,-8.00) {};
\node[style=Z dot] (n795) at (69.200,-4.00) {};
\node[style=Z dot] (n921) at (70.200,-41.00) {};
\node[style=X dot] (n922) at (70.200,-40.00) {};
\node[style=Z dot] (n865) at (70.200,-38.00) {};
\node[style=X dot] (n866) at (70.200,-37.00) {};
\node[style=X dot] (n808) at (70.200,-35.00) {};
\node[style=Z dot] (n807) at (70.200,-28.00) {};
\node[style=X dot] (n828) at (70.200,-26.00) {};
\node[style=Z dot] (n827) at (70.200,-25.00) {};
\node[style=X dot] (n802) at (70.200,-22.00) {};
\node[style=Z dot] (n801) at (70.200,-16.00) {};
\node[style=X dot] (n818) at (70.200,-14.00) {};
\node[style=Z dot] (n817) at (70.200,-13.00) {};
\node[style=X dot] (n814) at (70.200,-8.00) {};
\node[style=Z dot] (n813) at (70.200,-7.00) {};
\node[style=X dot] (n812) at (70.200,-4.00) {};
\node[style=Z dot] (n811) at (70.200,-3.00) {};
\node[style=X dot] (n834) at (71.200,-35.00) {};
\node[style=Z dot] (n833) at (71.200,-34.00) {};
\node[style=X dot] (n832) at (71.200,-33.00) {};
\node[style=Z dot] (n831) at (71.200,-32.00) {};
\node[style=X dot] (n830) at (71.200,-28.00) {};
\node[style=Z dot] (n829) at (71.200,-27.00) {};
\node[style=Z dot] (n855) at (71.200,-25.00) {};
\node[style=X dot] (n856) at (71.200,-24.00) {};
\node[style=X dot] (n826) at (71.200,-22.00) {};
\node[style=Z dot] (n825) at (71.200,-21.00) {};
\node[style=X dot] (n824) at (71.200,-20.00) {};
\node[style=Z dot] (n823) at (71.200,-19.00) {};
\node[style=X dot] (n822) at (71.200,-18.00) {};
\node[style=Z dot] (n821) at (71.200,-17.00) {};
\node[style=X dot] (n820) at (71.200,-16.00) {};
\node[style=Z dot] (n819) at (71.200,-15.00) {};
\node[style=Z dot] (n845) at (71.200,-13.00) {};
\node[style=X dot] (n846) at (71.200,-12.00) {};
\node[style=Z dot] (n843) at (71.200,-9.00) {};
\node[style=X dot] (n844) at (71.200,-8.00) {};
\node[style=Z dot] (n841) at (71.200,-7.00) {};
\node[style=X dot] (n842) at (71.200,-6.00) {};
\node[style=Z dot] (n839) at (71.200,-3.00) {};
\node[style=X dot] (n840) at (71.200,-2.00) {};
\node[style=Z dot] (n863) at (72.200,-34.00) {};
\node[style=X dot] (n864) at (72.200,-33.00) {};
\node[style=Z dot] (n861) at (72.200,-32.00) {};
\node[style=X dot] (n862) at (72.200,-31.00) {};
\node[style=Z dot] (n859) at (72.200,-29.00) {};
\node[style=X dot] (n860) at (72.200,-28.00) {};
\node[style=Z dot] (n857) at (72.200,-27.00) {};
\node[style=X dot] (n858) at (72.200,-26.00) {};
\node[style=Z dot] (n853) at (72.200,-23.00) {};
\node[style=X dot] (n854) at (72.200,-22.00) {};
\node[style=Z dot] (n851) at (72.200,-21.00) {};
\node[style=X dot] (n852) at (72.200,-20.00) {};
\node[style=Z dot] (n849) at (72.200,-19.00) {};
\node[style=X dot] (n850) at (72.200,-18.00) {};
\node[style=Z dot] (n847) at (72.200,-15.00) {};
\node[style=X dot] (n848) at (72.200,-14.00) {};
\node[style=X dot] (n870) at (72.200,-12.00) {};
\node[style=Z dot] (n869) at (72.200,-7.00) {};
\node[style=Z dot] (n895) at (72.200,-4.00) {};
\node[style=X dot] (n896) at (72.200,-3.00) {};
\node[style=X dot] (n868) at (72.200,-2.00) {};
\node[style=Z dot] (n867) at (72.200,0.00) {};
\node[style=X dot] (n890) at (73.200,-37.00) {};
\node[style=Z dot] (n889) at (73.200,-32.00) {};
\node[style=X dot] (n878) at (73.200,-24.00) {};
\node[style=Z dot] (n877) at (73.200,-17.00) {};
\node[style=Z dot] (n903) at (73.200,-16.00) {};
\node[style=X dot] (n904) at (73.200,-15.00) {};
\node[style=X dot] (n872) at (73.200,-14.00) {};
\node[style=Z dot] (n871) at (73.200,-9.00) {};
\node[style=X dot] (n924) at (73.200,-3.00) {};
\node[style=Z dot] (n923) at (73.200,-2.00) {};
\node[style=Z dot] (n891) at (74.200,-36.00) {};
\node[style=X dot] (n892) at (74.200,-31.00) {};
\node[style=X dot] (n880) at (74.200,-26.00) {};
\node[style=Z dot] (n879) at (74.200,-19.00) {};
\node[style=Z dot] (n873) at (74.200,-11.00) {};
\node[style=X dot] (n874) at (74.200,-6.00) {};
\node[style=Z dot] (n951) at (74.200,-2.00) {};
\node[style=X dot] (n952) at (74.200,0.00) {};
\node[style=Z dot] (n893) at (75.200,-38.00) {};
\node[style=X dot] (n894) at (75.200,-33.00) {};
\node[style=X dot] (n882) at (75.200,-28.00) {};
\node[style=Z dot] (n881) at (75.200,-21.00) {};
\node[style=Z dot] (n875) at (75.200,-13.00) {};
\node[style=X dot] (n876) at (75.200,-8.00) {};
\node[style=Z dot] (n919) at (76.200,-37.00) {};
\node[style=X dot] (n920) at (76.200,-36.00) {};
\node[style=Z dot] (n917) at (76.200,-35.00) {};
\node[style=X dot] (n918) at (76.200,-34.00) {};
\node[style=Z dot] (n915) at (76.200,-33.00) {};
\node[style=X dot] (n916) at (76.200,-32.00) {};
\node[style=Z dot] (n883) at (76.200,-25.00) {};
\node[style=X dot] (n884) at (76.200,-18.00) {};
\node[style=Z dot] (n901) at (76.200,-14.00) {};
\node[style=X dot] (n902) at (76.200,-13.00) {};
\node[style=Z dot] (n899) at (76.200,-12.00) {};
\node[style=X dot] (n900) at (76.200,-11.00) {};
\node[style=Z dot] (n897) at (76.200,-8.00) {};
\node[style=X dot] (n898) at (76.200,-7.00) {};
\node[style=X dot] (n950) at (77.200,-38.00) {};
\node[style=Z dot] (n949) at (77.200,-37.00) {};
\node[style=X dot] (n948) at (77.200,-34.00) {};
\node[style=Z dot] (n947) at (77.200,-33.00) {};
\node[style=X dot] (n946) at (77.200,-32.00) {};
\node[style=Z dot] (n945) at (77.200,-31.00) {};
\node[style=Z dot] (n885) at (77.200,-27.00) {};
\node[style=X dot] (n886) at (77.200,-20.00) {};
\node[style=Z dot] (n905) at (77.200,-18.00) {};
\node[style=X dot] (n906) at (77.200,-17.00) {};
\node[style=X dot] (n932) at (77.200,-15.00) {};
\node[style=Z dot] (n931) at (77.200,-14.00) {};
\node[style=X dot] (n930) at (77.200,-13.00) {};
\node[style=Z dot] (n929) at (77.200,-12.00) {};
\node[style=X dot] (n928) at (77.200,-9.00) {};
\node[style=Z dot] (n927) at (77.200,-8.00) {};
\node[style=X dot] (n926) at (77.200,-7.00) {};
\node[style=Z dot] (n925) at (77.200,-6.00) {};
\node[style=X dot] (n974) at (78.200,-36.00) {};
\node[style=Z dot] (n973) at (78.200,-31.00) {};
\node[style=Z dot] (n887) at (78.200,-29.00) {};
\node[style=X dot] (n888) at (78.200,-22.00) {};
\node[style=Z dot] (n907) at (78.200,-20.00) {};
\node[style=X dot] (n908) at (78.200,-19.00) {};
\node[style=X dot] (n954) at (78.200,-11.00) {};
\node[style=Z dot] (n953) at (78.200,-6.00) {};
\node[style=X dot] (n976) at (79.200,-38.00) {};
\node[style=Z dot] (n975) at (79.200,-33.00) {};
\node[style=Z dot] (n913) at (79.200,-28.00) {};
\node[style=X dot] (n914) at (79.200,-27.00) {};
\node[style=Z dot] (n911) at (79.200,-26.00) {};
\node[style=X dot] (n912) at (79.200,-25.00) {};
\node[style=Z dot] (n909) at (79.200,-22.00) {};
\node[style=X dot] (n910) at (79.200,-21.00) {};
\node[style=X dot] (n934) at (79.200,-19.00) {};
\node[style=Z dot] (n933) at (79.200,-18.00) {};
\node[style=X dot] (n956) at (79.200,-13.00) {};
\node[style=Z dot] (n955) at (79.200,-8.00) {};
\node[style=X dot] (n980) at (79.200,-6.00) {};
\node[style=Z dot] (n979) at (79.200,-2.00) {};
\node[style=Z dot] (n977) at (80.200,-37.00) {};
\node[style=X dot] (n978) at (80.200,-32.00) {};
\node[style=X dot] (n944) at (80.200,-29.00) {};
\node[style=Z dot] (n943) at (80.200,-28.00) {};
\node[style=X dot] (n942) at (80.200,-27.00) {};
\node[style=Z dot] (n941) at (80.200,-26.00) {};
\node[style=X dot] (n940) at (80.200,-25.00) {};
\node[style=Z dot] (n939) at (80.200,-24.00) {};
\node[style=X dot] (n938) at (80.200,-23.00) {};
\node[style=Z dot] (n937) at (80.200,-22.00) {};
\node[style=X dot] (n936) at (80.200,-21.00) {};
\node[style=Z dot] (n935) at (80.200,-20.00) {};
\node[style=Z dot] (n957) at (80.200,-12.00) {};
\node[style=X dot] (n958) at (80.200,-7.00) {};
\node[style=X dot] (n996) at (81.200,-41.00) {};
\node[style=Z dot] (n995) at (81.200,-37.00) {};
\node[style=X dot] (n962) at (81.200,-25.00) {};
\node[style=Z dot] (n961) at (81.200,-18.00) {};
\node[style=Z dot] (n959) at (81.200,-14.00) {};
\node[style=X dot] (n960) at (81.200,-9.00) {};
\node[style=X dot] (n982) at (81.200,-8.00) {};
\node[style=Z dot] (n981) at (81.200,-4.00) {};
\node[style=X dot] (n964) at (82.200,-27.00) {};
\node[style=Z dot] (n963) at (82.200,-20.00) {};
\node[style=X dot] (n966) at (83.200,-29.00) {};
\node[style=Z dot] (n965) at (83.200,-22.00) {};
\node[style=Z dot] (n967) at (84.200,-24.00) {};
\node[style=X dot] (n968) at (84.200,-17.00) {};
\node[style=Z dot] (n969) at (85.200,-26.00) {};
\node[style=X dot] (n970) at (85.200,-19.00) {};
\node[style=X dot] (n984) at (85.200,-18.00) {};
\node[style=Z dot] (n983) at (85.200,-12.00) {};
\node[style=Z dot] (n971) at (86.200,-28.00) {};
\node[style=X dot] (n972) at (86.200,-21.00) {};
\node[style=X dot] (n986) at (86.200,-20.00) {};
\node[style=Z dot] (n985) at (86.200,-14.00) {};
\node[style=X dot] (n990) at (87.200,-31.00) {};
\node[style=Z dot] (n989) at (87.200,-24.00) {};
\node[style=X dot] (n988) at (87.200,-22.00) {};
\node[style=Z dot] (n987) at (87.200,-16.00) {};
\node[style=X dot] (n992) at (88.200,-33.00) {};
\node[style=Z dot] (n991) at (88.200,-26.00) {};
\node[style=X dot] (n994) at (89.200,-35.00) {};
\node[style=Z dot] (n993) at (89.200,-28.00) {};
\node[style=X dot] (n997) at (90.200,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (90.200,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (90.200,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (90.200,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (90.200,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (90.200,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (90.200,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (90.200,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (90.200,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (90.200,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (90.200,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (90.200,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (90.200,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (90.200,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (90.200,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (90.200,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (90.200,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (90.200,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (91.550,-41.00) {};
\node[style=Z phase dot] (n1039) at (91.550,-40.00) {$\frac{\pi}{4}$};
% defect: {"marker":26,"node":"n1039","qubit":40,"line":391,"gate":"T","t_site":20,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1039.center)+(.18,.22)$) {$\ast_{26}$};
\node[style=Z dot] (n1023) at (91.550,-39.00) {};
\node[style=Z phase dot] (n1052) at (91.550,-38.00) {$-\frac{\pi}{4}$};
% defect: {"marker":25,"node":"n1052","qubit":38,"line":392,"gate":"T_DAG","t_site":33,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1052.center)+(.18,.22)$) {$\ast_{25}$};
\node[style=Z dot] (n1027) at (91.550,-37.00) {};
\node[style=Z phase dot] (n1038) at (91.550,-36.00) {$\frac{\pi}{4}$};
% defect: {"marker":24,"node":"n1038","qubit":36,"line":391,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1038.center)+(.18,.22)$) {$\ast_{24}$};
\node[style=Z phase dot] (n1051) at (91.550,-34.00) {$-\frac{\pi}{4}$};
% defect: {"marker":23,"node":"n1051","qubit":34,"line":392,"gate":"T_DAG","t_site":32,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1051.center)+(.18,.22)$) {$\ast_{23}$};
\node[style=Z dot] (n1028) at (91.550,-33.00) {};
\node[style=Z phase dot] (n1050) at (91.550,-32.00) {$-\frac{\pi}{4}$};
% defect: {"marker":22,"node":"n1050","qubit":32,"line":392,"gate":"T_DAG","t_site":31,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1050.center)+(.18,.22)$) {$\ast_{22}$};
\node[style=Z dot] (n1016) at (91.550,-31.00) {};
\node[style=Z dot] (n1032) at (91.550,-30.00) {};
\node[style=Z phase dot] (n1049) at (91.550,-29.00) {$-\frac{\pi}{4}$};
% defect: {"marker":21,"node":"n1049","qubit":29,"line":392,"gate":"T_DAG","t_site":30,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1049.center)+(.18,.22)$) {$\ast_{21}$};
\node[style=Z dot] (n1031) at (91.550,-28.00) {};
\node[style=Z phase dot] (n1048) at (91.550,-27.00) {$-\frac{\pi}{4}$};
% defect: {"marker":20,"node":"n1048","qubit":27,"line":392,"gate":"T_DAG","t_site":29,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1048.center)+(.18,.22)$) {$\ast_{20}$};
\node[style=Z dot] (n1030) at (91.550,-26.00) {};
\node[style=Z phase dot] (n1047) at (91.550,-25.00) {$-\frac{\pi}{4}$};
% defect: {"marker":19,"node":"n1047","qubit":25,"line":392,"gate":"T_DAG","t_site":28,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1047.center)+(.18,.22)$) {$\ast_{19}$};
\node[style=Z dot] (n1015) at (91.550,-24.00) {};
\node[style=Z phase dot] (n1046) at (91.550,-23.00) {$-\frac{\pi}{4}$};
% defect: {"marker":18,"node":"n1046","qubit":23,"line":392,"gate":"T_DAG","t_site":27,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1046.center)+(.18,.22)$) {$\ast_{18}$};
\node[style=Z dot] (n1022) at (91.550,-22.00) {};
\node[style=Z phase dot] (n1045) at (91.550,-21.00) {$-\frac{\pi}{4}$};
% defect: {"marker":17,"node":"n1045","qubit":21,"line":392,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1045.center)+(.18,.22)$) {$\ast_{17}$};
\node[style=Z dot] (n1021) at (91.550,-20.00) {};
\node[style=Z phase dot] (n1037) at (91.550,-19.00) {$\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n1037","qubit":19,"line":391,"gate":"T","t_site":18,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1037.center)+(.18,.22)$) {$\ast_{16}$};
\node[style=Z dot] (n1026) at (91.550,-18.00) {};
\node[style=Z phase dot] (n1036) at (91.550,-17.00) {$\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n1036","qubit":17,"line":391,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1036.center)+(.18,.22)$) {$\ast_{15}$};
\node[style=Z phase dot] (n1044) at (91.550,-15.00) {$-\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n1044","qubit":15,"line":392,"gate":"T_DAG","t_site":25,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1044.center)+(.18,.22)$) {$\ast_{14}$};
\node[style=Z dot] (n1029) at (91.550,-14.00) {};
\node[style=Z phase dot] (n1043) at (91.550,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n1043","qubit":13,"line":392,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1043.center)+(.18,.22)$) {$\ast_{13}$};
\node[style=Z dot] (n1025) at (91.550,-12.00) {};
\node[style=Z phase dot] (n1035) at (91.550,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n1035","qubit":11,"line":391,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1035.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z dot] (n1020) at (91.550,-10.00) {};
\node[style=Z phase dot] (n1042) at (91.550,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n1042","qubit":9,"line":392,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1042.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z dot] (n1019) at (91.550,-8.00) {};
\node[style=Z phase dot] (n1041) at (91.550,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n1041","qubit":7,"line":392,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1041.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z dot] (n1018) at (91.550,-6.00) {};
\node[style=Z phase dot] (n1040) at (91.550,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n1040","qubit":3,"line":392,"gate":"T_DAG","t_site":21,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1040.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z dot] (n1017) at (91.550,-2.00) {};
\node[style=Z dot] (n1024) at (91.550,-1.00) {};
\node[style=Z phase dot] (n1034) at (91.550,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1034","qubit":0,"line":391,"gate":"T","t_site":15,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1034.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1089) at (92.900,-41.00) {};
\node[style=X dot] (n1090) at (92.900,-40.00) {};
\node[style=Z dot] (n1087) at (92.900,-39.00) {};
\node[style=X dot] (n1088) at (92.900,-38.00) {};
\node[style=Z dot] (n1085) at (92.900,-37.00) {};
\node[style=X dot] (n1086) at (92.900,-36.00) {};
\node[style=X dot] (n1084) at (92.900,-34.00) {};
\node[style=Z dot] (n1083) at (92.900,-33.00) {};
\node[style=X dot] (n1082) at (92.900,-32.00) {};
\node[style=Z dot] (n1081) at (92.900,-31.00) {};
\node[style=X dot] (n1070) at (92.900,-27.00) {};
\node[style=Z dot] (n1069) at (92.900,-20.00) {};
\node[style=Z dot] (n1067) at (92.900,-18.00) {};
\node[style=X dot] (n1068) at (92.900,-17.00) {};
\node[style=X dot] (n1060) at (92.900,-13.00) {};
\node[style=Z dot] (n1059) at (92.900,-8.00) {};
\node[style=X dot] (n1058) at (92.900,-7.00) {};
\node[style=Z dot] (n1057) at (92.900,-6.00) {};
\node[style=X dot] (n1056) at (92.900,-3.00) {};
\node[style=Z dot] (n1055) at (92.900,-2.00) {};
\node[style=Z dot] (n1053) at (92.900,-1.00) {};
\node[style=X dot] (n1054) at (92.900,0.00) {};
\node[style=X dot] (n1098) at (93.900,-38.00) {};
\node[style=Z dot] (n1097) at (93.900,-33.00) {};
\node[style=X dot] (n1072) at (93.900,-29.00) {};
\node[style=Z dot] (n1071) at (93.900,-22.00) {};
\node[style=X dot] (n1062) at (93.900,-15.00) {};
\node[style=Z dot] (n1061) at (93.900,-10.00) {};
\node[style=Z dot] (n1091) at (93.900,-3.00) {};
\node[style=X dot] (n1092) at (93.900,-1.00) {};
\node[style=X dot] (n1100) at (94.900,-41.00) {};
\node[style=Z dot] (n1099) at (94.900,-37.00) {};
\node[style=X dot] (n1074) at (94.900,-25.00) {};
\node[style=Z dot] (n1073) at (94.900,-24.00) {};
\node[style=Z dot] (n1063) at (94.900,-12.00) {};
\node[style=X dot] (n1064) at (94.900,-11.00) {};
\node[style=Z dot] (n1101) at (94.900,-7.00) {};
\node[style=X dot] (n1102) at (94.900,-3.00) {};
\node[style=Z dot] (n1075) at (95.900,-26.00) {};
\node[style=X dot] (n1076) at (95.900,-19.00) {};
\node[style=Z dot] (n1065) at (95.900,-14.00) {};
\node[style=X dot] (n1066) at (95.900,-9.00) {};
\node[style=Z dot] (n1077) at (96.900,-28.00) {};
\node[style=X dot] (n1078) at (96.900,-21.00) {};
\node[style=X dot] (n1094) at (96.900,-15.00) {};
\node[style=Z dot] (n1093) at (96.900,-14.00) {};
\node[style=Z dot] (n1079) at (97.900,-30.00) {};
\node[style=X dot] (n1080) at (97.900,-23.00) {};
\node[style=X dot] (n1104) at (97.900,-14.00) {};
\node[style=Z dot] (n1103) at (97.900,-13.00) {};
\node[style=X dot] (n1096) at (98.900,-30.00) {};
\node[style=Z dot] (n1095) at (98.900,-29.00) {};
\node[style=X dot] (n1112) at (98.900,-13.00) {};
\node[style=Z dot] (n1111) at (98.900,-12.00) {};
\node[style=X dot] (n1106) at (99.900,-33.00) {};
\node[style=Z dot] (n1105) at (99.900,-26.00) {};
\node[style=Z dot] (n1117) at (99.900,-12.00) {};
\node[style=X dot] (n1118) at (99.900,-7.00) {};
\node[style=X dot] (n1110) at (100.900,-37.00) {};
\node[style=Z dot] (n1109) at (100.900,-32.00) {};
\node[style=X dot] (n1108) at (100.900,-29.00) {};
\node[style=Z dot] (n1107) at (100.900,-28.00) {};
\node[style=Z dot] (n1121) at (100.900,-18.00) {};
\node[style=X dot] (n1122) at (100.900,-12.00) {};
\node[style=X dot] (n1114) at (101.900,-32.00) {};
\node[style=Z dot] (n1113) at (101.900,-25.00) {};
\node[style=X dot] (n1116) at (102.900,-28.00) {};
\node[style=Z dot] (n1115) at (102.900,-27.00) {};
\node[style=X dot] (n1120) at (103.900,-27.00) {};
\node[style=Z dot] (n1119) at (103.900,-26.00) {};
\node[style=X dot] (n1124) at (104.900,-26.00) {};
\node[style=Z dot] (n1123) at (104.900,-25.00) {};
\node[style=Z dot] (n1125) at (105.900,-25.00) {};
\node[style=X dot] (n1126) at (105.900,-18.00) {};
\node[style=Z dot] (n1127) at (106.900,-25.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (107.900,-25.00) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (108.650,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (108.650,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n185.center) to (0.000,-7);
\draw (n188.center) to (0.000,-12);
\draw (n190.center) to (0.000,-3);
\draw (n192.center) to (0.000,-13);
\draw (n194.center) to (0.000,-1);
\draw (n196.center) to (0.000,-8);
\draw (n198.center) to (0.000,-18);
\draw (n200.center) to (0.000,0);
\draw (n201.center) to (0.000,-2);
\draw (n203.center) to (0.000,-6);
\draw (n206.center) to (0.000,-9);
\draw (n208.center) to (0.000,-11);
\draw (n210.center) to (0.000,-17);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n268.center) to (n273.center);
\draw (n272.center) to (n274.center);
\draw (n270.center) to (n275.center);
\draw (n266.center) to (n276.center);
\draw (n264.center) to (n277.center);
\draw (n286.center) to (n296.center);
\draw (n295.center) to (n297.center);
\draw (n294.center) to (n299.center);
\draw (n293.center) to (n301.center);
\draw (n292.center) to (n303.center);
\draw (n291.center) to (n305.center);
\draw (n281.center) to (n306.center);
\draw (n290.center) to (n307.center);
\draw (n289.center) to (n309.center);
\draw (n288.center) to (n311.center);
\draw (n287.center) to (n313.center);
\draw (n296.center) to (n343.center);
\draw (n297.center) to (n345.center);
\draw (n317.center) to (n347.center);
\draw (n319.center) to (n349.center);
\draw (n321.center) to (n351.center);
\draw (n325.center) to (n353.center);
\draw (n327.center) to (n355.center);
\draw (n329.center) to (n357.center);
\draw (n306.center) to (n359.center);
\draw (n331.center) to (n361.center);
\draw (n333.center) to (n363.center);
\draw (n307.center) to (n365.center);
\draw (n335.center) to (n367.center);
\draw (n339.center) to (n369.center);
\draw (n315.center) to (n398.center);
\draw (n379.center) to (n400.center);
\draw (n373.center) to (n402.center);
\draw (n375.center) to (n404.center);
\draw (n323.center) to (n406.center);
\draw (n387.center) to (n408.center);
\draw (n389.center) to (n410.center);
\draw (n391.center) to (n412.center);
\draw (n383.center) to (n414.center);
\draw (n385.center) to (n416.center);
\draw (n397.center) to (n418.center);
\draw (n337.center) to (n420.center);
\draw (n393.center) to (n422.center);
\draw (n341.center) to (n424.center);
\draw (n371.center) to (n426.center);
\draw (n377.center) to (n428.center);
\draw (n381.center) to (n442.center);
\draw (n395.center) to (n448.center);
\draw (n430.center) to (n458.center);
\draw (n432.center) to (n460.center);
\draw (n434.center) to (n462.center);
\draw (n436.center) to (n464.center);
\draw (n438.center) to (n466.center);
\draw (n440.center) to (n468.center);
\draw (n444.center) to (n472.center);
\draw (n446.center) to (n474.center);
\draw (n450.center) to (n478.center);
\draw (n452.center) to (n480.center);
\draw (n454.center) to (n482.center);
\draw (n456.center) to (n483.center);
\draw (n470.center) to (n492.center);
\draw (n476.center) to (n493.center);
\draw (n493.center) to (n503.center);
\draw (n483.center) to (n508.center);
\draw (n498.center) to (n509.center);
\draw (n496.center) to (n510.center);
\draw (n494.center) to (n511.center);
\draw (n492.center) to (n512.center);
\draw (n490.center) to (n513.center);
\draw (n488.center) to (n514.center);
\draw (n486.center) to (n515.center);
\draw (n484.center) to (n516.center);
\draw (n482.center) to (n517.center);
\draw (n543.center) to (n553.center);
\draw (n552.center) to (n554.center);
\draw (n551.center) to (n556.center);
\draw (n550.center) to (n558.center);
\draw (n549.center) to (n560.center);
\draw (n548.center) to (n562.center);
\draw (n538.center) to (n563.center);
\draw (n547.center) to (n564.center);
\draw (n546.center) to (n566.center);
\draw (n545.center) to (n568.center);
\draw (n544.center) to (n570.center);
\draw (n553.center) to (n600.center);
\draw (n554.center) to (n602.center);
\draw (n574.center) to (n604.center);
\draw (n576.center) to (n606.center);
\draw (n578.center) to (n608.center);
\draw (n582.center) to (n610.center);
\draw (n584.center) to (n612.center);
\draw (n586.center) to (n614.center);
\draw (n563.center) to (n616.center);
\draw (n588.center) to (n618.center);
\draw (n590.center) to (n620.center);
\draw (n564.center) to (n622.center);
\draw (n592.center) to (n624.center);
\draw (n596.center) to (n626.center);
\draw (n572.center) to (n655.center);
\draw (n636.center) to (n657.center);
\draw (n630.center) to (n659.center);
\draw (n632.center) to (n661.center);
\draw (n580.center) to (n663.center);
\draw (n644.center) to (n665.center);
\draw (n646.center) to (n667.center);
\draw (n648.center) to (n669.center);
\draw (n640.center) to (n671.center);
\draw (n642.center) to (n673.center);
\draw (n654.center) to (n675.center);
\draw (n594.center) to (n677.center);
\draw (n650.center) to (n679.center);
\draw (n598.center) to (n681.center);
\draw (n628.center) to (n683.center);
\draw (n634.center) to (n685.center);
\draw (n638.center) to (n699.center);
\draw (n652.center) to (n705.center);
\draw (n687.center) to (n715.center);
\draw (n689.center) to (n717.center);
\draw (n691.center) to (n719.center);
\draw (n693.center) to (n721.center);
\draw (n695.center) to (n723.center);
\draw (n697.center) to (n725.center);
\draw (n701.center) to (n729.center);
\draw (n703.center) to (n731.center);
\draw (n707.center) to (n735.center);
\draw (n709.center) to (n737.center);
\draw (n711.center) to (n739.center);
\draw (n713.center) to (n740.center);
\draw (n727.center) to (n749.center);
\draw (n733.center) to (n750.center);
\draw (n750.center) to (n760.center);
\draw (n740.center) to (n765.center);
\draw (n755.center) to (n766.center);
\draw (n753.center) to (n767.center);
\draw (n751.center) to (n768.center);
\draw (n749.center) to (n769.center);
\draw (n747.center) to (n770.center);
\draw (n745.center) to (n771.center);
\draw (n743.center) to (n772.center);
\draw (n741.center) to (n773.center);
\draw (n739.center) to (n774.center);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n791.center) to (n796.center);
\draw (n790.center) to (n798.center);
\draw (n789.center) to (n800.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n786.center) to (n806.center);
\draw (n785.center) to (n808.center);
\draw (n784.center) to (n810.center);
\draw (n793.center) to (n840.center);
\draw (n794.center) to (n842.center);
\draw (n814.center) to (n844.center);
\draw (n816.center) to (n846.center);
\draw (n818.center) to (n848.center);
\draw (n822.center) to (n850.center);
\draw (n824.center) to (n852.center);
\draw (n826.center) to (n854.center);
\draw (n803.center) to (n856.center);
\draw (n828.center) to (n858.center);
\draw (n830.center) to (n860.center);
\draw (n804.center) to (n862.center);
\draw (n832.center) to (n864.center);
\draw (n836.center) to (n866.center);
\draw (n812.center) to (n895.center);
\draw (n876.center) to (n897.center);
\draw (n870.center) to (n899.center);
\draw (n872.center) to (n901.center);
\draw (n820.center) to (n903.center);
\draw (n884.center) to (n905.center);
\draw (n886.center) to (n907.center);
\draw (n888.center) to (n909.center);
\draw (n880.center) to (n911.center);
\draw (n882.center) to (n913.center);
\draw (n894.center) to (n915.center);
\draw (n834.center) to (n917.center);
\draw (n890.center) to (n919.center);
\draw (n838.center) to (n921.center);
\draw (n868.center) to (n923.center);
\draw (n874.center) to (n925.center);
\draw (n878.center) to (n939.center);
\draw (n892.center) to (n945.center);
\draw (n927.center) to (n955.center);
\draw (n929.center) to (n957.center);
\draw (n931.center) to (n959.center);
\draw (n933.center) to (n961.center);
\draw (n935.center) to (n963.center);
\draw (n937.center) to (n965.center);
\draw (n941.center) to (n969.center);
\draw (n943.center) to (n971.center);
\draw (n947.center) to (n975.center);
\draw (n949.center) to (n977.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n990.center) to (n1000.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n1017.center) to (n1055.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1015.center) to (n1073.center);
\draw (n1016.center) to (n1081.center);
\draw (n1023.center) to (n1087.center);
\draw (n1128.center) to (108.400,-25);
\draw (n1126.center) to (108.400,-18);
\draw (n1122.center) to (108.400,-12);
\draw (n1124.center) to (108.400,-26);
\draw (n1118.center) to (108.400,-7);
\draw (n1120.center) to (108.400,-27);
\draw (n1112.center) to (108.400,-13);
\draw (n1114.center) to (108.400,-32);
\draw (n1116.center) to (108.400,-28);
\draw (n1102.center) to (108.400,-3);
\draw (n1104.center) to (108.400,-14);
\draw (n1106.center) to (108.400,-33);
\draw (n1108.center) to (108.400,-29);
\draw (n1110.center) to (108.400,-37);
\draw (n1092.center) to (108.400,-1);
\draw (n1094.center) to (108.400,-15);
\draw (n1096.center) to (108.400,-30);
\draw (n1098.center) to (108.400,-38);
\draw (n1100.center) to (108.400,-41);
\draw (n1054.center) to (108.400,0);
\draw (n1055.center) to (108.400,-2);
\draw (n1057.center) to (108.400,-6);
\draw (n1059.center) to (108.400,-8);
\draw (n1061.center) to (108.400,-10);
\draw (n1064.center) to (108.400,-11);
\draw (n1066.center) to (108.400,-9);
\draw (n1068.center) to (108.400,-17);
\draw (n1069.center) to (108.400,-20);
\draw (n1071.center) to (108.400,-22);
\draw (n1073.center) to (108.400,-24);
\draw (n1076.center) to (108.400,-19);
\draw (n1078.center) to (108.400,-21);
\draw (n1080.center) to (108.400,-23);
\draw (n1081.center) to (108.400,-31);
\draw (n1084.center) to (108.400,-34);
\draw (n1086.center) to (108.400,-36);
\draw (n1087.center) to (108.400,-39);
\draw (n1090.center) to (108.400,-40);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=X Web] (n187.center) to (n189.center);
\draw[style=X Web] (n188.center) to (n191.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=X Web] (n189.center) to (n195.center);
\draw[style=X Web] (n191.center) to (n197.center);
\draw[style=X Web] (n194.center) to (n199.center);
\draw[style=X Web] (n193.center) to (n202.center);
\draw[style=X Web] (n195.center) to (n204.center);
\draw[style=X Web] (n196.center) to (n205.center);
\draw[style=X Web] (n197.center) to (n207.center);
\draw[style=X Web] (n198.center) to (n209.center);
\draw[style=X Web] (n200.center) to (n211.center);
\draw[style=X Web] (n202.center) to (n212.center);
\draw[style=X Web] (n204.center) to (n213.center);
\draw[style=X Web] (n206.center) to (n214.center);
\draw[style=X Web] (n208.center) to (n215.center);
\draw[style=X Web] (n192.center) to (n216.center);
\draw[style=X Web] (n210.center) to (n217.center);
\draw[style=X Web] (n209.center) to (n218.center);
\draw[style=X Web] (n207.center) to (n219.center);
\draw[style=X Web] (n205.center) to (n222.center);
\draw[style=X Web] (n199.center) to (n223.center);
\draw[style=X Web] (n227.center) to (n241.center);
\draw[style=Z Web] (n237.center) to (n242.center);
\draw[style=X Web] (n224.center) to (n243.center);
\draw[style=Z Web] (n230.center) to (n244.center);
\draw[style=X Web] (n229.center) to (n245.center);
\draw[style=Z Web] (n240.center) to (n246.center);
\draw[style=X Web] (n228.center) to (n247.center);
\draw[style=Z Web] (n238.center) to (n248.center);
\draw[style=X Web] (n225.center) to (n249.center);
\draw[style=Z Web] (n233.center) to (n250.center);
\draw[style=X Web] (n226.center) to (n251.center);
\draw[style=Z Web] (n234.center) to (n252.center);
\draw[style=Y Web] (n241.center) to (n253.center);
\draw[style=Z Web] (n236.center) to (n254.center);
\draw[style=Y Web] (n242.center) to (n255.center);
\draw[style=Z Web] (n235.center) to (n256.center);
\draw[style=Y Web] (n243.center) to (n257.center);
\draw[style=Z Web] (n231.center) to (n258.center);
\draw[style=Y Web] (n247.center) to (n259.center);
\draw[style=Z Web] (n239.center) to (n260.center);
\draw[style=Y Web] (n249.center) to (n261.center);
\draw[style=Z Web] (n232.center) to (n262.center);
\draw[style=Y Web] (n254.center) to (n263.center);
\draw[style=X Web] (n253.center) to (n264.center);
\draw[style=Y Web] (n256.center) to (n265.center);
\draw[style=X Web] (n255.center) to (n266.center);
\draw[style=Y Web] (n258.center) to (n267.center);
\draw[style=X Web] (n257.center) to (n268.center);
\draw[style=Y Web] (n260.center) to (n269.center);
\draw[style=X Web] (n259.center) to (n270.center);
\draw[style=Y Web] (n262.center) to (n271.center);
\draw[style=X Web] (n261.center) to (n272.center);
\draw[style=X Web] (n285.center) to (n298.center);
\draw[style=X Web] (n284.center) to (n300.center);
\draw[style=X Web] (n283.center) to (n302.center);
\draw[style=X Web] (n282.center) to (n304.center);
\draw[style=X Web] (n280.center) to (n308.center);
\draw[style=X Web] (n279.center) to (n310.center);
\draw[style=X Web] (n278.center) to (n312.center);
\draw[style=Y Web] (n212.center) to (n314.center);
\draw[style=X Web] (n298.center) to (n315.center);
\draw[style=Y Web] (n213.center) to (n316.center);
\draw[style=X Web] (n299.center) to (n317.center);
\draw[style=Y Web] (n215.center) to (n318.center);
\draw[style=X Web] (n300.center) to (n319.center);
\draw[style=Y Web] (n216.center) to (n320.center);
\draw[style=X Web] (n302.center) to (n321.center);
\draw[style=Y Web] (n263.center) to (n322.center);
\draw[style=X Web] (n304.center) to (n323.center);
\draw[style=Y Web] (n217.center) to (n324.center);
\draw[style=X Web] (n301.center) to (n325.center);
\draw[style=Y Web] (n244.center) to (n326.center);
\draw[style=X Web] (n303.center) to (n327.center);
\draw[style=Y Web] (n248.center) to (n328.center);
\draw[style=X Web] (n305.center) to (n329.center);
\draw[style=Y Web] (n267.center) to (n330.center);
\draw[style=X Web] (n308.center) to (n331.center);
\draw[style=Y Web] (n245.center) to (n332.center);
\draw[style=X Web] (n310.center) to (n333.center);
\draw[style=Y Web] (n271.center) to (n334.center);
\draw[style=X Web] (n309.center) to (n335.center);
\draw[style=Y Web] (n246.center) to (n336.center);
\draw[style=X Web] (n311.center) to (n337.center);
\draw[style=Y Web] (n251.center) to (n338.center);
\draw[style=X Web] (n312.center) to (n339.center);
\draw[style=Y Web] (n252.center) to (n340.center);
\draw[style=X Web] (n313.center) to (n341.center);
\draw[style=Y Web] (n314.center) to (n342.center);
\draw[style=Y Web] (n316.center) to (n344.center);
\draw[style=Y Web] (n214.center) to (n346.center);
\draw[style=Y Web] (n320.center) to (n348.center);
\draw[style=Y Web] (n322.center) to (n350.center);
\draw[style=Y Web] (n326.center) to (n352.center);
\draw[style=Y Web] (n328.center) to (n354.center);
\draw[style=Y Web] (n265.center) to (n356.center);
\draw[style=Y Web] (n330.center) to (n358.center);
\draw[style=Y Web] (n332.center) to (n360.center);
\draw[style=Y Web] (n269.center) to (n362.center);
\draw[style=Y Web] (n334.center) to (n364.center);
\draw[style=Y Web] (n336.center) to (n366.center);
\draw[style=Y Web] (n250.center) to (n368.center);
\draw[style=Y Web] (n211.center) to (n370.center);
\draw[style=X Web] (n343.center) to (n371.center);
\draw[style=Y Web] (n344.center) to (n372.center);
\draw[style=X Web] (n349.center) to (n373.center);
\draw[style=Y Web] (n346.center) to (n374.center);
\draw[style=X Web] (n351.center) to (n375.center);
\draw[style=Y Web] (n318.center) to (n376.center);
\draw[style=X Web] (n345.center) to (n377.center);
\draw[style=Y Web] (n348.center) to (n378.center);
\draw[style=X Web] (n347.center) to (n379.center);
\draw[style=Y Web] (n324.center) to (n380.center);
\draw[style=X Web] (n359.center) to (n381.center);
\draw[style=Y Web] (n352.center) to (n382.center);
\draw[style=X Web] (n361.center) to (n383.center);
\draw[style=Y Web] (n354.center) to (n384.center);
\draw[style=X Web] (n363.center) to (n385.center);
\draw[style=Y Web] (n358.center) to (n386.center);
\draw[style=X Web] (n353.center) to (n387.center);
\draw[style=Y Web] (n360.center) to (n388.center);
\draw[style=X Web] (n355.center) to (n389.center);
\draw[style=Y Web] (n362.center) to (n390.center);
\draw[style=X Web] (n357.center) to (n391.center);
\draw[style=Y Web] (n364.center) to (n392.center);
\draw[style=X Web] (n369.center) to (n393.center);
\draw[style=Y Web] (n338.center) to (n394.center);
\draw[style=X Web] (n365.center) to (n395.center);
\draw[style=Y Web] (n368.center) to (n396.center);
\draw[style=X Web] (n367.center) to (n397.center);
\draw[style=Y Web] (n342.center) to (n399.center);
\draw[style=Y Web] (n372.center) to (n401.center);
\draw[style=Y Web] (n376.center) to (n403.center);
\draw[style=Y Web] (n378.center) to (n405.center);
\draw[style=Y Web] (n350.center) to (n407.center);
\draw[style=Y Web] (n380.center) to (n409.center);
\draw[style=Y Web] (n382.center) to (n411.center);
\draw[style=Y Web] (n384.center) to (n413.center);
\draw[style=Y Web] (n386.center) to (n415.center);
\draw[style=Y Web] (n388.center) to (n417.center);
\draw[style=Y Web] (n392.center) to (n419.center);
\draw[style=Y Web] (n366.center) to (n421.center);
\draw[style=Y Web] (n394.center) to (n423.center);
\draw[style=Y Web] (n340.center) to (n425.center);
\draw[style=Y Web] (n399.center) to (n427.center);
\draw[style=Y Web] (n401.center) to (n429.center);
\draw[style=Z Web] (n400.center) to (n430.center);
\draw[style=Y Web] (n374.center) to (n431.center);
\draw[style=Z Web] (n402.center) to (n432.center);
\draw[style=Y Web] (n405.center) to (n433.center);
\draw[style=Z Web] (n404.center) to (n434.center);
\draw[style=Y Web] (n407.center) to (n435.center);
\draw[style=Z Web] (n408.center) to (n436.center);
\draw[style=Y Web] (n411.center) to (n437.center);
\draw[style=Z Web] (n410.center) to (n438.center);
\draw[style=Y Web] (n413.center) to (n439.center);
\draw[style=Z Web] (n412.center) to (n440.center);
\draw[style=Y Web] (n356.center) to (n441.center);
\draw[style=Y Web] (n415.center) to (n443.center);
\draw[style=Z Web] (n414.center) to (n444.center);
\draw[style=Y Web] (n417.center) to (n445.center);
\draw[style=Z Web] (n416.center) to (n446.center);
\draw[style=Y Web] (n390.center) to (n447.center);
\draw[style=Y Web] (n419.center) to (n449.center);
\draw[style=Z Web] (n418.center) to (n450.center);
\draw[style=Y Web] (n421.center) to (n451.center);
\draw[style=Z Web] (n422.center) to (n452.center);
\draw[style=Y Web] (n396.center) to (n453.center);
\draw[style=Z Web] (n426.center) to (n454.center);
\draw[style=Y Web] (n370.center) to (n455.center);
\draw[style=Z Web] (n428.center) to (n456.center);
\draw[style=Y Web] (n403.center) to (n457.center);
\draw[style=Y Web] (n433.center) to (n459.center);
\draw[style=Y Web] (n429.center) to (n461.center);
\draw[style=Y Web] (n431.center) to (n463.center);
\draw[style=Y Web] (n443.center) to (n465.center);
\draw[style=Y Web] (n445.center) to (n467.center);
\draw[style=Y Web] (n447.center) to (n469.center);
\draw[style=Z Web] (n442.center) to (n470.center);
\draw[style=Y Web] (n409.center) to (n471.center);
\draw[style=Y Web] (n437.center) to (n473.center);
\draw[style=Y Web] (n439.center) to (n475.center);
\draw[style=Z Web] (n448.center) to (n476.center);
\draw[style=Y Web] (n423.center) to (n477.center);
\draw[style=Y Web] (n453.center) to (n479.center);
\draw[style=Y Web] (n449.center) to (n481.center);
\draw[style=Z Web] (n398.center) to (n484.center);
\draw[style=Z Web] (n458.center) to (n485.center);
\draw[style=Z Web] (n460.center) to (n486.center);
\draw[style=Z Web] (n464.center) to (n487.center);
\draw[style=Z Web] (n462.center) to (n488.center);
\draw[style=Z Web] (n466.center) to (n489.center);
\draw[style=Z Web] (n406.center) to (n490.center);
\draw[style=Z Web] (n468.center) to (n491.center);
\draw[style=Z Web] (n472.center) to (n494.center);
\draw[style=Z Web] (n478.center) to (n495.center);
\draw[style=Z Web] (n474.center) to (n496.center);
\draw[style=Z Web] (n420.center) to (n497.center);
\draw[style=Z Web] (n480.center) to (n498.center);
\draw[style=Z Web] (n424.center) to (n499.center);
\draw[style=Z Web] (n499.center) to (n500.center);
\draw[style=Z Web] (n497.center) to (n501.center);
\draw[style=Z Web] (n495.center) to (n502.center);
\draw[style=Z Web] (n491.center) to (n504.center);
\draw[style=Z Web] (n489.center) to (n505.center);
\draw[style=Z Web] (n487.center) to (n506.center);
\draw[style=Z Web] (n485.center) to (n507.center);
\draw[style=Y Web] (n477.center) to (n518.center);
\draw[style=Y Web] (n425.center) to (n519.center);
\draw[style=Y Web] (n435.center) to (n520.center);
\draw[style=Y Web] (n441.center) to (n521.center);
\draw[style=Y Web] (n518.center) to (n522.center);
\draw[style=Y Web] (n519.center) to (n523.center);
\draw[style=Y Web] (n479.center) to (n524.center);
\draw[style=Y Web] (n523.center) to (n525.center);
\draw[style=Y Web] (n522.center) to (n526.center);
\draw[style=Y Web] (n525.center) to (n527.center);
\draw[style=Y Web] (n520.center) to (n528.center);
\draw[style=Y Web] (n521.center) to (n529.center);
\draw[style=Y Web] (n455.center) to (n530.center);
\draw[style=Y Web] (n457.center) to (n531.center);
\draw[style=Y Web] (n529.center) to (n532.center);
\draw[style=Y Web] (n528.center) to (n533.center);
\draw[style=Y Web] (n532.center) to (n534.center);
\draw[style=X Web] (n542.center) to (n555.center);
\draw[style=X Web] (n541.center) to (n557.center);
\draw[style=X Web] (n540.center) to (n559.center);
\draw[style=X Web] (n539.center) to (n561.center);
\draw[style=X Web] (n537.center) to (n565.center);
\draw[style=X Web] (n536.center) to (n567.center);
\draw[style=X Web] (n535.center) to (n569.center);
\draw[style=Y Web] (n427.center) to (n571.center);
\draw[style=X Web] (n555.center) to (n572.center);
\draw[style=Y Web] (n461.center) to (n573.center);
\draw[style=X Web] (n556.center) to (n574.center);
\draw[style=Y Web] (n531.center) to (n575.center);
\draw[style=X Web] (n557.center) to (n576.center);
\draw[style=Y Web] (n459.center) to (n577.center);
\draw[style=X Web] (n559.center) to (n578.center);
\draw[style=Y Web] (n533.center) to (n579.center);
\draw[style=X Web] (n561.center) to (n580.center);
\draw[style=Y Web] (n471.center) to (n581.center);
\draw[style=X Web] (n558.center) to (n582.center);
\draw[style=Y Web] (n473.center) to (n583.center);
\draw[style=X Web] (n560.center) to (n584.center);
\draw[style=Y Web] (n475.center) to (n585.center);
\draw[style=X Web] (n562.center) to (n586.center);
\draw[style=Y Web] (n465.center) to (n587.center);
\draw[style=X Web] (n565.center) to (n588.center);
\draw[style=Y Web] (n467.center) to (n589.center);
\draw[style=X Web] (n567.center) to (n590.center);
\draw[style=Y Web] (n481.center) to (n591.center);
\draw[style=X Web] (n566.center) to (n592.center);
\draw[style=Y Web] (n451.center) to (n593.center);
\draw[style=X Web] (n568.center) to (n594.center);
\draw[style=Y Web] (n526.center) to (n595.center);
\draw[style=X Web] (n569.center) to (n596.center);
\draw[style=Y Web] (n527.center) to (n597.center);
\draw[style=X Web] (n570.center) to (n598.center);
\draw[style=Y Web] (n571.center) to (n599.center);
\draw[style=Y Web] (n573.center) to (n601.center);
\draw[style=Y Web] (n463.center) to (n603.center);
\draw[style=Y Web] (n577.center) to (n605.center);
\draw[style=Y Web] (n579.center) to (n607.center);
\draw[style=Y Web] (n583.center) to (n609.center);
\draw[style=Y Web] (n585.center) to (n611.center);
\draw[style=Y Web] (n534.center) to (n613.center);
\draw[style=Y Web] (n587.center) to (n615.center);
\draw[style=Y Web] (n589.center) to (n617.center);
\draw[style=Y Web] (n469.center) to (n619.center);
\draw[style=Y Web] (n591.center) to (n621.center);
\draw[style=Y Web] (n593.center) to (n623.center);
\draw[style=Y Web] (n524.center) to (n625.center);
\draw[style=Y Web] (n530.center) to (n627.center);
\draw[style=X Web] (n600.center) to (n628.center);
\draw[style=Y Web] (n601.center) to (n629.center);
\draw[style=X Web] (n606.center) to (n630.center);
\draw[style=Y Web] (n603.center) to (n631.center);
\draw[style=X Web] (n608.center) to (n632.center);
\draw[style=Y Web] (n575.center) to (n633.center);
\draw[style=X Web] (n602.center) to (n634.center);
\draw[style=Y Web] (n605.center) to (n635.center);
\draw[style=X Web] (n604.center) to (n636.center);
\draw[style=Y Web] (n581.center) to (n637.center);
\draw[style=X Web] (n616.center) to (n638.center);
\draw[style=Y Web] (n609.center) to (n639.center);
\draw[style=X Web] (n618.center) to (n640.center);
\draw[style=Y Web] (n611.center) to (n641.center);
\draw[style=X Web] (n620.center) to (n642.center);
\draw[style=Y Web] (n615.center) to (n643.center);
\draw[style=X Web] (n610.center) to (n644.center);
\draw[style=Y Web] (n617.center) to (n645.center);
\draw[style=X Web] (n612.center) to (n646.center);
\draw[style=Y Web] (n619.center) to (n647.center);
\draw[style=X Web] (n614.center) to (n648.center);
\draw[style=Y Web] (n621.center) to (n649.center);
\draw[style=X Web] (n626.center) to (n650.center);
\draw[style=Y Web] (n595.center) to (n651.center);
\draw[style=X Web] (n622.center) to (n652.center);
\draw[style=Y Web] (n625.center) to (n653.center);
\draw[style=X Web] (n624.center) to (n654.center);
\draw[style=Y Web] (n599.center) to (n656.center);
\draw[style=Y Web] (n629.center) to (n658.center);
\draw[style=Y Web] (n633.center) to (n660.center);
\draw[style=Y Web] (n635.center) to (n662.center);
\draw[style=Y Web] (n607.center) to (n664.center);
\draw[style=Y Web] (n637.center) to (n666.center);
\draw[style=Y Web] (n639.center) to (n668.center);
\draw[style=Y Web] (n641.center) to (n670.center);
\draw[style=Y Web] (n643.center) to (n672.center);
\draw[style=Y Web] (n645.center) to (n674.center);
\draw[style=Y Web] (n649.center) to (n676.center);
\draw[style=Y Web] (n623.center) to (n678.center);
\draw[style=Y Web] (n651.center) to (n680.center);
\draw[style=Y Web] (n597.center) to (n682.center);
\draw[style=Y Web] (n656.center) to (n684.center);
\draw[style=Y Web] (n658.center) to (n686.center);
\draw[style=Z Web] (n657.center) to (n687.center);
\draw[style=Y Web] (n631.center) to (n688.center);
\draw[style=Z Web] (n659.center) to (n689.center);
\draw[style=Y Web] (n662.center) to (n690.center);
\draw[style=Z Web] (n661.center) to (n691.center);
\draw[style=Y Web] (n664.center) to (n692.center);
\draw[style=Z Web] (n665.center) to (n693.center);
\draw[style=Y Web] (n668.center) to (n694.center);
\draw[style=Z Web] (n667.center) to (n695.center);
\draw[style=Y Web] (n670.center) to (n696.center);
\draw[style=Z Web] (n669.center) to (n697.center);
\draw[style=Y Web] (n613.center) to (n698.center);
\draw[style=Y Web] (n672.center) to (n700.center);
\draw[style=Z Web] (n671.center) to (n701.center);
\draw[style=Y Web] (n674.center) to (n702.center);
\draw[style=Z Web] (n673.center) to (n703.center);
\draw[style=Y Web] (n647.center) to (n704.center);
\draw[style=Y Web] (n676.center) to (n706.center);
\draw[style=Z Web] (n675.center) to (n707.center);
\draw[style=Y Web] (n678.center) to (n708.center);
\draw[style=Z Web] (n679.center) to (n709.center);
\draw[style=Y Web] (n653.center) to (n710.center);
\draw[style=Z Web] (n683.center) to (n711.center);
\draw[style=Y Web] (n627.center) to (n712.center);
\draw[style=Z Web] (n685.center) to (n713.center);
\draw[style=Y Web] (n660.center) to (n714.center);
\draw[style=Y Web] (n690.center) to (n716.center);
\draw[style=Y Web] (n686.center) to (n718.center);
\draw[style=Y Web] (n688.center) to (n720.center);
\draw[style=Y Web] (n700.center) to (n722.center);
\draw[style=Y Web] (n702.center) to (n724.center);
\draw[style=Y Web] (n704.center) to (n726.center);
\draw[style=Z Web] (n699.center) to (n727.center);
\draw[style=Y Web] (n666.center) to (n728.center);
\draw[style=Y Web] (n694.center) to (n730.center);
\draw[style=Y Web] (n696.center) to (n732.center);
\draw[style=Z Web] (n705.center) to (n733.center);
\draw[style=Y Web] (n680.center) to (n734.center);
\draw[style=Y Web] (n710.center) to (n736.center);
\draw[style=Y Web] (n706.center) to (n738.center);
\draw[style=Z Web] (n655.center) to (n741.center);
\draw[style=Z Web] (n715.center) to (n742.center);
\draw[style=Z Web] (n717.center) to (n743.center);
\draw[style=Z Web] (n721.center) to (n744.center);
\draw[style=Z Web] (n719.center) to (n745.center);
\draw[style=Z Web] (n723.center) to (n746.center);
\draw[style=Z Web] (n663.center) to (n747.center);
\draw[style=Z Web] (n725.center) to (n748.center);
\draw[style=Z Web] (n729.center) to (n751.center);
\draw[style=Z Web] (n735.center) to (n752.center);
\draw[style=Z Web] (n731.center) to (n753.center);
\draw[style=Z Web] (n677.center) to (n754.center);
\draw[style=Z Web] (n737.center) to (n755.center);
\draw[style=Z Web] (n681.center) to (n756.center);
\draw[style=Z Web] (n756.center) to (n757.center);
\draw[style=Z Web] (n754.center) to (n758.center);
\draw[style=Z Web] (n752.center) to (n759.center);
\draw[style=Z Web] (n748.center) to (n761.center);
\draw[style=Z Web] (n746.center) to (n762.center);
\draw[style=Z Web] (n744.center) to (n763.center);
\draw[style=Z Web] (n742.center) to (n764.center);
\draw[style=X Web] (n782.center) to (n795.center);
\draw[style=X Web] (n781.center) to (n797.center);
\draw[style=X Web] (n780.center) to (n799.center);
\draw[style=X Web] (n779.center) to (n801.center);
\draw[style=X Web] (n777.center) to (n805.center);
\draw[style=X Web] (n776.center) to (n807.center);
\draw[style=X Web] (n775.center) to (n809.center);
\draw[style=Y Web] (n684.center) to (n811.center);
\draw[style=X Web] (n795.center) to (n812.center);
\draw[style=Y Web] (n718.center) to (n813.center);
\draw[style=X Web] (n796.center) to (n814.center);
\draw[style=Y Web] (n714.center) to (n815.center);
\draw[style=X Web] (n797.center) to (n816.center);
\draw[style=Y Web] (n716.center) to (n817.center);
\draw[style=X Web] (n799.center) to (n818.center);
\draw[style=Y Web] (n692.center) to (n819.center);
\draw[style=X Web] (n801.center) to (n820.center);
\draw[style=Y Web] (n728.center) to (n821.center);
\draw[style=X Web] (n798.center) to (n822.center);
\draw[style=Y Web] (n730.center) to (n823.center);
\draw[style=X Web] (n800.center) to (n824.center);
\draw[style=Y Web] (n732.center) to (n825.center);
\draw[style=X Web] (n802.center) to (n826.center);
\draw[style=Y Web] (n722.center) to (n827.center);
\draw[style=X Web] (n805.center) to (n828.center);
\draw[style=Y Web] (n724.center) to (n829.center);
\draw[style=X Web] (n807.center) to (n830.center);
\draw[style=Y Web] (n738.center) to (n831.center);
\draw[style=X Web] (n806.center) to (n832.center);
\draw[style=Y Web] (n708.center) to (n833.center);
\draw[style=X Web] (n808.center) to (n834.center);
\draw[style=Y Web] (n734.center) to (n835.center);
\draw[style=X Web] (n809.center) to (n836.center);
\draw[style=Y Web] (n682.center) to (n837.center);
\draw[style=X Web] (n810.center) to (n838.center);
\draw[style=Y Web] (n811.center) to (n839.center);
\draw[style=Y Web] (n813.center) to (n841.center);
\draw[style=Y Web] (n720.center) to (n843.center);
\draw[style=Y Web] (n817.center) to (n845.center);
\draw[style=Y Web] (n819.center) to (n847.center);
\draw[style=Y Web] (n823.center) to (n849.center);
\draw[style=Y Web] (n825.center) to (n851.center);
\draw[style=Y Web] (n698.center) to (n853.center);
\draw[style=Y Web] (n827.center) to (n855.center);
\draw[style=Y Web] (n829.center) to (n857.center);
\draw[style=Y Web] (n726.center) to (n859.center);
\draw[style=Y Web] (n831.center) to (n861.center);
\draw[style=Y Web] (n833.center) to (n863.center);
\draw[style=Y Web] (n736.center) to (n865.center);
\draw[style=Y Web] (n712.center) to (n867.center);
\draw[style=X Web] (n840.center) to (n868.center);
\draw[style=Y Web] (n841.center) to (n869.center);
\draw[style=X Web] (n846.center) to (n870.center);
\draw[style=Y Web] (n843.center) to (n871.center);
\draw[style=X Web] (n848.center) to (n872.center);
\draw[style=Y Web] (n815.center) to (n873.center);
\draw[style=X Web] (n842.center) to (n874.center);
\draw[style=Y Web] (n845.center) to (n875.center);
\draw[style=X Web] (n844.center) to (n876.center);
\draw[style=Y Web] (n821.center) to (n877.center);
\draw[style=X Web] (n856.center) to (n878.center);
\draw[style=Y Web] (n849.center) to (n879.center);
\draw[style=X Web] (n858.center) to (n880.center);
\draw[style=Y Web] (n851.center) to (n881.center);
\draw[style=X Web] (n860.center) to (n882.center);
\draw[style=Y Web] (n855.center) to (n883.center);
\draw[style=X Web] (n850.center) to (n884.center);
\draw[style=Y Web] (n857.center) to (n885.center);
\draw[style=X Web] (n852.center) to (n886.center);
\draw[style=Y Web] (n859.center) to (n887.center);
\draw[style=X Web] (n854.center) to (n888.center);
\draw[style=Y Web] (n861.center) to (n889.center);
\draw[style=X Web] (n866.center) to (n890.center);
\draw[style=Y Web] (n835.center) to (n891.center);
\draw[style=X Web] (n862.center) to (n892.center);
\draw[style=Y Web] (n865.center) to (n893.center);
\draw[style=X Web] (n864.center) to (n894.center);
\draw[style=Y Web] (n839.center) to (n896.center);
\draw[style=Y Web] (n869.center) to (n898.center);
\draw[style=Y Web] (n873.center) to (n900.center);
\draw[style=Y Web] (n875.center) to (n902.center);
\draw[style=Y Web] (n847.center) to (n904.center);
\draw[style=Y Web] (n877.center) to (n906.center);
\draw[style=Y Web] (n879.center) to (n908.center);
\draw[style=Y Web] (n881.center) to (n910.center);
\draw[style=Y Web] (n883.center) to (n912.center);
\draw[style=Y Web] (n885.center) to (n914.center);
\draw[style=Y Web] (n889.center) to (n916.center);
\draw[style=Y Web] (n863.center) to (n918.center);
\draw[style=Y Web] (n891.center) to (n920.center);
\draw[style=Y Web] (n837.center) to (n922.center);
\draw[style=Y Web] (n896.center) to (n924.center);
\draw[style=Y Web] (n898.center) to (n926.center);
\draw[style=Z Web] (n897.center) to (n927.center);
\draw[style=Y Web] (n871.center) to (n928.center);
\draw[style=Z Web] (n899.center) to (n929.center);
\draw[style=Y Web] (n902.center) to (n930.center);
\draw[style=Z Web] (n901.center) to (n931.center);
\draw[style=Y Web] (n904.center) to (n932.center);
\draw[style=Z Web] (n905.center) to (n933.center);
\draw[style=Y Web] (n908.center) to (n934.center);
\draw[style=Z Web] (n907.center) to (n935.center);
\draw[style=Y Web] (n910.center) to (n936.center);
\draw[style=Z Web] (n909.center) to (n937.center);
\draw[style=Y Web] (n853.center) to (n938.center);
\draw[style=Y Web] (n912.center) to (n940.center);
\draw[style=Z Web] (n911.center) to (n941.center);
\draw[style=Y Web] (n914.center) to (n942.center);
\draw[style=Z Web] (n913.center) to (n943.center);
\draw[style=Y Web] (n887.center) to (n944.center);
\draw[style=Y Web] (n916.center) to (n946.center);
\draw[style=Z Web] (n915.center) to (n947.center);
\draw[style=Y Web] (n918.center) to (n948.center);
\draw[style=Z Web] (n919.center) to (n949.center);
\draw[style=Y Web] (n893.center) to (n950.center);
\draw[style=Z Web] (n923.center) to (n951.center);
\draw[style=Y Web] (n867.center) to (n952.center);
\draw[style=Z Web] (n925.center) to (n953.center);
\draw[style=Y Web] (n900.center) to (n954.center);
\draw[style=Y Web] (n930.center) to (n956.center);
\draw[style=Y Web] (n926.center) to (n958.center);
\draw[style=Y Web] (n928.center) to (n960.center);
\draw[style=Y Web] (n940.center) to (n962.center);
\draw[style=Y Web] (n942.center) to (n964.center);
\draw[style=Y Web] (n944.center) to (n966.center);
\draw[style=Z Web] (n939.center) to (n967.center);
\draw[style=Y Web] (n906.center) to (n968.center);
\draw[style=Y Web] (n934.center) to (n970.center);
\draw[style=Y Web] (n936.center) to (n972.center);
\draw[style=Z Web] (n945.center) to (n973.center);
\draw[style=Y Web] (n920.center) to (n974.center);
\draw[style=Y Web] (n950.center) to (n976.center);
\draw[style=Y Web] (n946.center) to (n978.center);
\draw[style=Z Web] (n895.center) to (n981.center);
\draw[style=Z Web] (n955.center) to (n982.center);
\draw[style=Z Web] (n957.center) to (n983.center);
\draw[style=Z Web] (n961.center) to (n984.center);
\draw[style=Z Web] (n959.center) to (n985.center);
\draw[style=Z Web] (n963.center) to (n986.center);
\draw[style=Z Web] (n903.center) to (n987.center);
\draw[style=Z Web] (n965.center) to (n988.center);
\draw[style=Z Web] (n969.center) to (n991.center);
\draw[style=Z Web] (n975.center) to (n992.center);
\draw[style=Z Web] (n971.center) to (n993.center);
\draw[style=Z Web] (n917.center) to (n994.center);
\draw[style=Z Web] (n977.center) to (n995.center);
\draw[style=Z Web] (n921.center) to (n996.center);
\draw[style=Z Web] (n996.center) to (n997.center);
\draw[style=Z Web] (n994.center) to (n998.center);
\draw[style=Z Web] (n992.center) to (n999.center);
\draw[style=Z Web] (n988.center) to (n1001.center);
\draw[style=Z Web] (n986.center) to (n1002.center);
\draw[style=Z Web] (n984.center) to (n1003.center);
\draw[style=Z Web] (n982.center) to (n1004.center);
\draw[style=Y Web] (n952.center) to (n1034.center);
\draw[style=Y Web] (n954.center) to (n1035.center);
\draw[style=Y Web] (n968.center) to (n1036.center);
\draw[style=Y Web] (n970.center) to (n1037.center);
\draw[style=Y Web] (n974.center) to (n1038.center);
\draw[style=Y Web] (n922.center) to (n1039.center);
\draw[style=Y Web] (n924.center) to (n1040.center);
\draw[style=Y Web] (n958.center) to (n1041.center);
\draw[style=Y Web] (n960.center) to (n1042.center);
\draw[style=Y Web] (n956.center) to (n1043.center);
\draw[style=Y Web] (n932.center) to (n1044.center);
\draw[style=Y Web] (n972.center) to (n1045.center);
\draw[style=Y Web] (n938.center) to (n1046.center);
\draw[style=Y Web] (n962.center) to (n1047.center);
\draw[style=Y Web] (n964.center) to (n1048.center);
\draw[style=Y Web] (n966.center) to (n1049.center);
\draw[style=Y Web] (n978.center) to (n1050.center);
\draw[style=Y Web] (n948.center) to (n1051.center);
\draw[style=Y Web] (n976.center) to (n1052.center);
\draw[style=X Web] (n1024.center) to (n1053.center);
\draw[style=X Web] (n1034.center) to (n1054.center);
\draw[style=X Web] (n1040.center) to (n1056.center);
\draw[style=X Web] (n1041.center) to (n1058.center);
\draw[style=X Web] (n1043.center) to (n1060.center);
\draw[style=X Web] (n1044.center) to (n1062.center);
\draw[style=X Web] (n1025.center) to (n1063.center);
\draw[style=X Web] (n1035.center) to (n1064.center);
\draw[style=X Web] (n1029.center) to (n1065.center);
\draw[style=X Web] (n1042.center) to (n1066.center);
\draw[style=X Web] (n1026.center) to (n1067.center);
\draw[style=X Web] (n1036.center) to (n1068.center);
\draw[style=X Web] (n1048.center) to (n1070.center);
\draw[style=X Web] (n1049.center) to (n1072.center);
\draw[style=X Web] (n1047.center) to (n1074.center);
\draw[style=X Web] (n1030.center) to (n1075.center);
\draw[style=X Web] (n1037.center) to (n1076.center);
\draw[style=X Web] (n1031.center) to (n1077.center);
\draw[style=X Web] (n1045.center) to (n1078.center);
\draw[style=X Web] (n1032.center) to (n1079.center);
\draw[style=X Web] (n1046.center) to (n1080.center);
\draw[style=X Web] (n1050.center) to (n1082.center);
\draw[style=X Web] (n1028.center) to (n1083.center);
\draw[style=X Web] (n1051.center) to (n1084.center);
\draw[style=X Web] (n1027.center) to (n1085.center);
\draw[style=X Web] (n1038.center) to (n1086.center);
\draw[style=X Web] (n1052.center) to (n1088.center);
\draw[style=X Web] (n1033.center) to (n1089.center);
\draw[style=X Web] (n1039.center) to (n1090.center);
\draw[style=X Web] (n1056.center) to (n1091.center);
\draw[style=X Web] (n1053.center) to (n1092.center);
\draw[style=X Web] (n1065.center) to (n1093.center);
\draw[style=X Web] (n1062.center) to (n1094.center);
\draw[style=X Web] (n1072.center) to (n1095.center);
\draw[style=X Web] (n1079.center) to (n1096.center);
\draw[style=X Web] (n1083.center) to (n1097.center);
\draw[style=X Web] (n1088.center) to (n1098.center);
\draw[style=X Web] (n1085.center) to (n1099.center);
\draw[style=X Web] (n1089.center) to (n1100.center);
\draw[style=X Web] (n1058.center) to (n1101.center);
\draw[style=X Web] (n1091.center) to (n1102.center);
\draw[style=X Web] (n1060.center) to (n1103.center);
\draw[style=X Web] (n1093.center) to (n1104.center);
\draw[style=X Web] (n1075.center) to (n1105.center);
\draw[style=X Web] (n1097.center) to (n1106.center);
\draw[style=X Web] (n1077.center) to (n1107.center);
\draw[style=X Web] (n1095.center) to (n1108.center);
\draw[style=X Web] (n1082.center) to (n1109.center);
\draw[style=X Web] (n1099.center) to (n1110.center);
\draw[style=X Web] (n1063.center) to (n1111.center);
\draw[style=X Web] (n1103.center) to (n1112.center);
\draw[style=X Web] (n1074.center) to (n1113.center);
\draw[style=X Web] (n1109.center) to (n1114.center);
\draw[style=X Web] (n1070.center) to (n1115.center);
\draw[style=X Web] (n1107.center) to (n1116.center);
\draw[style=X Web] (n1111.center) to (n1117.center);
\draw[style=X Web] (n1101.center) to (n1118.center);
\draw[style=X Web] (n1105.center) to (n1119.center);
\draw[style=X Web] (n1115.center) to (n1120.center);
\draw[style=X Web] (n1067.center) to (n1121.center);
\draw[style=X Web] (n1117.center) to (n1122.center);
\draw[style=X Web] (n1113.center) to (n1123.center);
\draw[style=X Web] (n1119.center) to (n1124.center);
\draw[style=X Web] (n1123.center) to (n1125.center);
\draw[style=X Web] (n1121.center) to (n1126.center);
\draw[style=X Web] (n1125.center) to (n1127.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n296.center) to (n297.center);
\draw (n306.center) to (n307.center);
\draw (n482.center) to (n483.center);
\draw (n492.center) to (n493.center);
\draw (n553.center) to (n554.center);
\draw (n563.center) to (n564.center);
\draw (n739.center) to (n740.center);
\draw (n749.center) to (n750.center);
\draw (n793.center) to (n794.center);
\draw (n803.center) to (n804.center);
\draw (n979.center) to (n980.center);
\draw (n989.center) to (n990.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1081.center) to (n1082.center);
\draw (n1087.center) to (n1088.center);
\draw[style=X Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=X Web] (n191.center) to (n192.center);
\draw[style=X Web] (n193.center) to (n194.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=X Web] (n197.center) to (n198.center);
\draw[style=X Web] (n199.center) to (n200.center);
\draw[style=X Web] (n205.center) to (n206.center);
\draw[style=X Web] (n207.center) to (n208.center);
\draw[style=X Web] (n209.center) to (n210.center);
\draw[style=Y Web] (n241.center) to (n242.center);
\draw[style=Y Web] (n243.center) to (n244.center);
\draw[style=Y Web] (n245.center) to (n246.center);
\draw[style=Y Web] (n247.center) to (n248.center);
\draw[style=Y Web] (n249.center) to (n250.center);
\draw[style=Y Web] (n251.center) to (n252.center);
\draw[style=Y Web] (n253.center) to (n254.center);
\draw[style=Y Web] (n255.center) to (n256.center);
\draw[style=Y Web] (n257.center) to (n258.center);
\draw[style=Y Web] (n259.center) to (n260.center);
\draw[style=Y Web] (n261.center) to (n262.center);
\draw[style=X Web] (n263.center) to (n264.center);
\draw[style=X Web] (n265.center) to (n266.center);
\draw[style=X Web] (n267.center) to (n268.center);
\draw[style=X Web] (n269.center) to (n270.center);
\draw[style=X Web] (n271.center) to (n272.center);
\draw[style=X Web] (n298.center) to (n299.center);
\draw[style=X Web] (n300.center) to (n301.center);
\draw[style=X Web] (n302.center) to (n303.center);
\draw[style=X Web] (n304.center) to (n305.center);
\draw[style=X Web] (n308.center) to (n309.center);
\draw[style=X Web] (n310.center) to (n311.center);
\draw[style=X Web] (n312.center) to (n313.center);
\draw[style=X Web] (n314.center) to (n315.center);
\draw[style=X Web] (n316.center) to (n317.center);
\draw[style=X Web] (n318.center) to (n319.center);
\draw[style=X Web] (n320.center) to (n321.center);
\draw[style=X Web] (n322.center) to (n323.center);
\draw[style=X Web] (n324.center) to (n325.center);
\draw[style=X Web] (n326.center) to (n327.center);
\draw[style=X Web] (n328.center) to (n329.center);
\draw[style=X Web] (n330.center) to (n331.center);
\draw[style=X Web] (n332.center) to (n333.center);
\draw[style=X Web] (n334.center) to (n335.center);
\draw[style=X Web] (n336.center) to (n337.center);
\draw[style=X Web] (n338.center) to (n339.center);
\draw[style=X Web] (n340.center) to (n341.center);
\draw[style=X Web] (n342.center) to (n343.center);
\draw[style=X Web] (n344.center) to (n345.center);
\draw[style=X Web] (n346.center) to (n347.center);
\draw[style=X Web] (n348.center) to (n349.center);
\draw[style=X Web] (n350.center) to (n351.center);
\draw[style=X Web] (n352.center) to (n353.center);
\draw[style=X Web] (n354.center) to (n355.center);
\draw[style=X Web] (n356.center) to (n357.center);
\draw[style=X Web] (n358.center) to (n359.center);
\draw[style=X Web] (n360.center) to (n361.center);
\draw[style=X Web] (n362.center) to (n363.center);
\draw[style=X Web] (n364.center) to (n365.center);
\draw[style=X Web] (n366.center) to (n367.center);
\draw[style=X Web] (n368.center) to (n369.center);
\draw[style=X Web] (n370.center) to (n371.center);
\draw[style=X Web] (n372.center) to (n373.center);
\draw[style=X Web] (n374.center) to (n375.center);
\draw[style=X Web] (n376.center) to (n377.center);
\draw[style=X Web] (n378.center) to (n379.center);
\draw[style=X Web] (n380.center) to (n381.center);
\draw[style=X Web] (n382.center) to (n383.center);
\draw[style=X Web] (n384.center) to (n385.center);
\draw[style=X Web] (n386.center) to (n387.center);
\draw[style=X Web] (n388.center) to (n389.center);
\draw[style=X Web] (n390.center) to (n391.center);
\draw[style=X Web] (n392.center) to (n393.center);
\draw[style=X Web] (n394.center) to (n395.center);
\draw[style=X Web] (n396.center) to (n397.center);
\draw[style=Z Web] (n398.center) to (n399.center);
\draw[style=Z Web] (n400.center) to (n401.center);
\draw[style=Z Web] (n402.center) to (n403.center);
\draw[style=Z Web] (n404.center) to (n405.center);
\draw[style=Z Web] (n406.center) to (n407.center);
\draw[style=Z Web] (n408.center) to (n409.center);
\draw[style=Z Web] (n410.center) to (n411.center);
\draw[style=Z Web] (n412.center) to (n413.center);
\draw[style=Z Web] (n414.center) to (n415.center);
\draw[style=Z Web] (n416.center) to (n417.center);
\draw[style=Z Web] (n418.center) to (n419.center);
\draw[style=Z Web] (n420.center) to (n421.center);
\draw[style=Z Web] (n422.center) to (n423.center);
\draw[style=Z Web] (n424.center) to (n425.center);
\draw[style=Z Web] (n426.center) to (n427.center);
\draw[style=Z Web] (n428.center) to (n429.center);
\draw[style=Z Web] (n430.center) to (n431.center);
\draw[style=Z Web] (n432.center) to (n433.center);
\draw[style=Z Web] (n434.center) to (n435.center);
\draw[style=Z Web] (n436.center) to (n437.center);
\draw[style=Z Web] (n438.center) to (n439.center);
\draw[style=Z Web] (n440.center) to (n441.center);
\draw[style=Z Web] (n442.center) to (n443.center);
\draw[style=Z Web] (n444.center) to (n445.center);
\draw[style=Z Web] (n446.center) to (n447.center);
\draw[style=Z Web] (n448.center) to (n449.center);
\draw[style=Z Web] (n450.center) to (n451.center);
\draw[style=Z Web] (n452.center) to (n453.center);
\draw[style=Z Web] (n454.center) to (n455.center);
\draw[style=Z Web] (n456.center) to (n457.center);
\draw[style=Z Web] (n458.center) to (n459.center);
\draw[style=Z Web] (n460.center) to (n461.center);
\draw[style=Z Web] (n462.center) to (n463.center);
\draw[style=Z Web] (n464.center) to (n465.center);
\draw[style=Z Web] (n466.center) to (n467.center);
\draw[style=Z Web] (n468.center) to (n469.center);
\draw[style=Z Web] (n470.center) to (n471.center);
\draw[style=Z Web] (n472.center) to (n473.center);
\draw[style=Z Web] (n474.center) to (n475.center);
\draw[style=Z Web] (n476.center) to (n477.center);
\draw[style=Z Web] (n478.center) to (n479.center);
\draw[style=Z Web] (n480.center) to (n481.center);
\draw[style=Z Web] (n484.center) to (n485.center);
\draw[style=Z Web] (n486.center) to (n487.center);
\draw[style=Z Web] (n488.center) to (n489.center);
\draw[style=Z Web] (n490.center) to (n491.center);
\draw[style=Z Web] (n494.center) to (n495.center);
\draw[style=Z Web] (n496.center) to (n497.center);
\draw[style=Z Web] (n498.center) to (n499.center);
\draw[style=X Web] (n555.center) to (n556.center);
\draw[style=X Web] (n557.center) to (n558.center);
\draw[style=X Web] (n559.center) to (n560.center);
\draw[style=X Web] (n561.center) to (n562.center);
\draw[style=X Web] (n565.center) to (n566.center);
\draw[style=X Web] (n567.center) to (n568.center);
\draw[style=X Web] (n569.center) to (n570.center);
\draw[style=X Web] (n571.center) to (n572.center);
\draw[style=X Web] (n573.center) to (n574.center);
\draw[style=X Web] (n575.center) to (n576.center);
\draw[style=X Web] (n577.center) to (n578.center);
\draw[style=X Web] (n579.center) to (n580.center);
\draw[style=X Web] (n581.center) to (n582.center);
\draw[style=X Web] (n583.center) to (n584.center);
\draw[style=X Web] (n585.center) to (n586.center);
\draw[style=X Web] (n587.center) to (n588.center);
\draw[style=X Web] (n589.center) to (n590.center);
\draw[style=X Web] (n591.center) to (n592.center);
\draw[style=X Web] (n593.center) to (n594.center);
\draw[style=X Web] (n595.center) to (n596.center);
\draw[style=X Web] (n597.center) to (n598.center);
\draw[style=X Web] (n599.center) to (n600.center);
\draw[style=X Web] (n601.center) to (n602.center);
\draw[style=X Web] (n603.center) to (n604.center);
\draw[style=X Web] (n605.center) to (n606.center);
\draw[style=X Web] (n607.center) to (n608.center);
\draw[style=X Web] (n609.center) to (n610.center);
\draw[style=X Web] (n611.center) to (n612.center);
\draw[style=X Web] (n613.center) to (n614.center);
\draw[style=X Web] (n615.center) to (n616.center);
\draw[style=X Web] (n617.center) to (n618.center);
\draw[style=X Web] (n619.center) to (n620.center);
\draw[style=X Web] (n621.center) to (n622.center);
\draw[style=X Web] (n623.center) to (n624.center);
\draw[style=X Web] (n625.center) to (n626.center);
\draw[style=X Web] (n627.center) to (n628.center);
\draw[style=X Web] (n629.center) to (n630.center);
\draw[style=X Web] (n631.center) to (n632.center);
\draw[style=X Web] (n633.center) to (n634.center);
\draw[style=X Web] (n635.center) to (n636.center);
\draw[style=X Web] (n637.center) to (n638.center);
\draw[style=X Web] (n639.center) to (n640.center);
\draw[style=X Web] (n641.center) to (n642.center);
\draw[style=X Web] (n643.center) to (n644.center);
\draw[style=X Web] (n645.center) to (n646.center);
\draw[style=X Web] (n647.center) to (n648.center);
\draw[style=X Web] (n649.center) to (n650.center);
\draw[style=X Web] (n651.center) to (n652.center);
\draw[style=X Web] (n653.center) to (n654.center);
\draw[style=Z Web] (n655.center) to (n656.center);
\draw[style=Z Web] (n657.center) to (n658.center);
\draw[style=Z Web] (n659.center) to (n660.center);
\draw[style=Z Web] (n661.center) to (n662.center);
\draw[style=Z Web] (n663.center) to (n664.center);
\draw[style=Z Web] (n665.center) to (n666.center);
\draw[style=Z Web] (n667.center) to (n668.center);
\draw[style=Z Web] (n669.center) to (n670.center);
\draw[style=Z Web] (n671.center) to (n672.center);
\draw[style=Z Web] (n673.center) to (n674.center);
\draw[style=Z Web] (n675.center) to (n676.center);
\draw[style=Z Web] (n677.center) to (n678.center);
\draw[style=Z Web] (n679.center) to (n680.center);
\draw[style=Z Web] (n681.center) to (n682.center);
\draw[style=Z Web] (n683.center) to (n684.center);
\draw[style=Z Web] (n685.center) to (n686.center);
\draw[style=Z Web] (n687.center) to (n688.center);
\draw[style=Z Web] (n689.center) to (n690.center);
\draw[style=Z Web] (n691.center) to (n692.center);
\draw[style=Z Web] (n693.center) to (n694.center);
\draw[style=Z Web] (n695.center) to (n696.center);
\draw[style=Z Web] (n697.center) to (n698.center);
\draw[style=Z Web] (n699.center) to (n700.center);
\draw[style=Z Web] (n701.center) to (n702.center);
\draw[style=Z Web] (n703.center) to (n704.center);
\draw[style=Z Web] (n705.center) to (n706.center);
\draw[style=Z Web] (n707.center) to (n708.center);
\draw[style=Z Web] (n709.center) to (n710.center);
\draw[style=Z Web] (n711.center) to (n712.center);
\draw[style=Z Web] (n713.center) to (n714.center);
\draw[style=Z Web] (n715.center) to (n716.center);
\draw[style=Z Web] (n717.center) to (n718.center);
\draw[style=Z Web] (n719.center) to (n720.center);
\draw[style=Z Web] (n721.center) to (n722.center);
\draw[style=Z Web] (n723.center) to (n724.center);
\draw[style=Z Web] (n725.center) to (n726.center);
\draw[style=Z Web] (n727.center) to (n728.center);
\draw[style=Z Web] (n729.center) to (n730.center);
\draw[style=Z Web] (n731.center) to (n732.center);
\draw[style=Z Web] (n733.center) to (n734.center);
\draw[style=Z Web] (n735.center) to (n736.center);
\draw[style=Z Web] (n737.center) to (n738.center);
\draw[style=Z Web] (n741.center) to (n742.center);
\draw[style=Z Web] (n743.center) to (n744.center);
\draw[style=Z Web] (n745.center) to (n746.center);
\draw[style=Z Web] (n747.center) to (n748.center);
\draw[style=Z Web] (n751.center) to (n752.center);
\draw[style=Z Web] (n753.center) to (n754.center);
\draw[style=Z Web] (n755.center) to (n756.center);
\draw[style=X Web] (n795.center) to (n796.center);
\draw[style=X Web] (n797.center) to (n798.center);
\draw[style=X Web] (n799.center) to (n800.center);
\draw[style=X Web] (n801.center) to (n802.center);
\draw[style=X Web] (n805.center) to (n806.center);
\draw[style=X Web] (n807.center) to (n808.center);
\draw[style=X Web] (n809.center) to (n810.center);
\draw[style=X Web] (n811.center) to (n812.center);
\draw[style=X Web] (n813.center) to (n814.center);
\draw[style=X Web] (n815.center) to (n816.center);
\draw[style=X Web] (n817.center) to (n818.center);
\draw[style=X Web] (n819.center) to (n820.center);
\draw[style=X Web] (n821.center) to (n822.center);
\draw[style=X Web] (n823.center) to (n824.center);
\draw[style=X Web] (n825.center) to (n826.center);
\draw[style=X Web] (n827.center) to (n828.center);
\draw[style=X Web] (n829.center) to (n830.center);
\draw[style=X Web] (n831.center) to (n832.center);
\draw[style=X Web] (n833.center) to (n834.center);
\draw[style=X Web] (n835.center) to (n836.center);
\draw[style=X Web] (n837.center) to (n838.center);
\draw[style=X Web] (n839.center) to (n840.center);
\draw[style=X Web] (n841.center) to (n842.center);
\draw[style=X Web] (n843.center) to (n844.center);
\draw[style=X Web] (n845.center) to (n846.center);
\draw[style=X Web] (n847.center) to (n848.center);
\draw[style=X Web] (n849.center) to (n850.center);
\draw[style=X Web] (n851.center) to (n852.center);
\draw[style=X Web] (n853.center) to (n854.center);
\draw[style=X Web] (n855.center) to (n856.center);
\draw[style=X Web] (n857.center) to (n858.center);
\draw[style=X Web] (n859.center) to (n860.center);
\draw[style=X Web] (n861.center) to (n862.center);
\draw[style=X Web] (n863.center) to (n864.center);
\draw[style=X Web] (n865.center) to (n866.center);
\draw[style=X Web] (n867.center) to (n868.center);
\draw[style=X Web] (n869.center) to (n870.center);
\draw[style=X Web] (n871.center) to (n872.center);
\draw[style=X Web] (n873.center) to (n874.center);
\draw[style=X Web] (n875.center) to (n876.center);
\draw[style=X Web] (n877.center) to (n878.center);
\draw[style=X Web] (n879.center) to (n880.center);
\draw[style=X Web] (n881.center) to (n882.center);
\draw[style=X Web] (n883.center) to (n884.center);
\draw[style=X Web] (n885.center) to (n886.center);
\draw[style=X Web] (n887.center) to (n888.center);
\draw[style=X Web] (n889.center) to (n890.center);
\draw[style=X Web] (n891.center) to (n892.center);
\draw[style=X Web] (n893.center) to (n894.center);
\draw[style=Z Web] (n895.center) to (n896.center);
\draw[style=Z Web] (n897.center) to (n898.center);
\draw[style=Z Web] (n899.center) to (n900.center);
\draw[style=Z Web] (n901.center) to (n902.center);
\draw[style=Z Web] (n903.center) to (n904.center);
\draw[style=Z Web] (n905.center) to (n906.center);
\draw[style=Z Web] (n907.center) to (n908.center);
\draw[style=Z Web] (n909.center) to (n910.center);
\draw[style=Z Web] (n911.center) to (n912.center);
\draw[style=Z Web] (n913.center) to (n914.center);
\draw[style=Z Web] (n915.center) to (n916.center);
\draw[style=Z Web] (n917.center) to (n918.center);
\draw[style=Z Web] (n919.center) to (n920.center);
\draw[style=Z Web] (n921.center) to (n922.center);
\draw[style=Z Web] (n923.center) to (n924.center);
\draw[style=Z Web] (n925.center) to (n926.center);
\draw[style=Z Web] (n927.center) to (n928.center);
\draw[style=Z Web] (n929.center) to (n930.center);
\draw[style=Z Web] (n931.center) to (n932.center);
\draw[style=Z Web] (n933.center) to (n934.center);
\draw[style=Z Web] (n935.center) to (n936.center);
\draw[style=Z Web] (n937.center) to (n938.center);
\draw[style=Z Web] (n939.center) to (n940.center);
\draw[style=Z Web] (n941.center) to (n942.center);
\draw[style=Z Web] (n943.center) to (n944.center);
\draw[style=Z Web] (n945.center) to (n946.center);
\draw[style=Z Web] (n947.center) to (n948.center);
\draw[style=Z Web] (n949.center) to (n950.center);
\draw[style=Z Web] (n951.center) to (n952.center);
\draw[style=Z Web] (n953.center) to (n954.center);
\draw[style=Z Web] (n955.center) to (n956.center);
\draw[style=Z Web] (n957.center) to (n958.center);
\draw[style=Z Web] (n959.center) to (n960.center);
\draw[style=Z Web] (n961.center) to (n962.center);
\draw[style=Z Web] (n963.center) to (n964.center);
\draw[style=Z Web] (n965.center) to (n966.center);
\draw[style=Z Web] (n967.center) to (n968.center);
\draw[style=Z Web] (n969.center) to (n970.center);
\draw[style=Z Web] (n971.center) to (n972.center);
\draw[style=Z Web] (n973.center) to (n974.center);
\draw[style=Z Web] (n975.center) to (n976.center);
\draw[style=Z Web] (n977.center) to (n978.center);
\draw[style=Z Web] (n981.center) to (n982.center);
\draw[style=Z Web] (n983.center) to (n984.center);
\draw[style=Z Web] (n985.center) to (n986.center);
\draw[style=Z Web] (n987.center) to (n988.center);
\draw[style=Z Web] (n991.center) to (n992.center);
\draw[style=Z Web] (n993.center) to (n994.center);
\draw[style=Z Web] (n995.center) to (n996.center);
\draw[style=X Web] (n1053.center) to (n1054.center);
\draw[style=X Web] (n1063.center) to (n1064.center);
\draw[style=X Web] (n1065.center) to (n1066.center);
\draw[style=X Web] (n1067.center) to (n1068.center);
\draw[style=X Web] (n1075.center) to (n1076.center);
\draw[style=X Web] (n1077.center) to (n1078.center);
\draw[style=X Web] (n1079.center) to (n1080.center);
\draw[style=X Web] (n1083.center) to (n1084.center);
\draw[style=X Web] (n1085.center) to (n1086.center);
\draw[style=X Web] (n1089.center) to (n1090.center);
\draw[style=X Web] (n1091.center) to (n1092.center);
\draw[style=X Web] (n1093.center) to (n1094.center);
\draw[style=X Web] (n1095.center) to (n1096.center);
\draw[style=X Web] (n1097.center) to (n1098.center);
\draw[style=X Web] (n1099.center) to (n1100.center);
\draw[style=X Web] (n1101.center) to (n1102.center);
\draw[style=X Web] (n1103.center) to (n1104.center);
\draw[style=X Web] (n1105.center) to (n1106.center);
\draw[style=X Web] (n1107.center) to (n1108.center);
\draw[style=X Web] (n1109.center) to (n1110.center);
\draw[style=X Web] (n1111.center) to (n1112.center);
\draw[style=X Web] (n1113.center) to (n1114.center);
\draw[style=X Web] (n1115.center) to (n1116.center);
\draw[style=X Web] (n1117.center) to (n1118.center);
\draw[style=X Web] (n1119.center) to (n1120.center);
\draw[style=X Web] (n1121.center) to (n1122.center);
\draw[style=X Web] (n1123.center) to (n1124.center);
\draw[style=X Web] (n1125.center) to (n1126.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det070.tikz <==
% Detector 70: records [74]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1021.center) to (n1069.center);
\draw[style=X Web] (n1070.center) to (n1115.center);
\draw[style=X Web] (n1115.center) to (n1120.center);
\draw[style=X Web] (n1120.center) to (n1138.center);
\draw[style=X Web] (n1138.center) to (n1143.center);
\draw[style=X Web] (n1116.center) to (n1144.center);
\draw[style=X Web] (n1069.center) to (n1181.center);
\draw[style=X Web] (n1143.center) to (n1182.center);
\draw[style=X Web] (n1181.center) to (n1222.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1069.center) to (n1070.center);
\draw[style=X Web] (n1115.center) to (n1116.center);
\draw[style=X Web] (n1143.center) to (n1144.center);
\draw[style=X Web] (n1181.center) to (n1182.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det071.tikz <==
% Detector 71: records [75]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1022.center) to (n1071.center);
\draw[style=X Web] (n1072.center) to (n1095.center);
\draw[style=X Web] (n1095.center) to (n1108.center);
\draw[style=X Web] (n1108.center) to (n1152.center);
\draw[style=X Web] (n1152.center) to (n1159.center);
\draw[style=X Web] (n1096.center) to (n1160.center);
\draw[style=X Web] (n1071.center) to (n1183.center);
\draw[style=X Web] (n1159.center) to (n1184.center);
\draw[style=X Web] (n1183.center) to (n1223.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1071.center) to (n1072.center);
\draw[style=X Web] (n1095.center) to (n1096.center);
\draw[style=X Web] (n1159.center) to (n1160.center);
\draw[style=X Web] (n1183.center) to (n1184.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det072.tikz <==
% Detector 72: records [76]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1019.center) to (n1059.center);
\draw[style=X Web] (n1060.center) to (n1103.center);
\draw[style=X Web] (n1103.center) to (n1112.center);
\draw[style=X Web] (n1112.center) to (n1140.center);
\draw[style=X Web] (n1140.center) to (n1147.center);
\draw[style=X Web] (n1104.center) to (n1148.center);
\draw[style=X Web] (n1059.center) to (n1171.center);
\draw[style=X Web] (n1147.center) to (n1172.center);
\draw[style=X Web] (n1171.center) to (n1224.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1059.center) to (n1060.center);
\draw[style=X Web] (n1103.center) to (n1104.center);
\draw[style=X Web] (n1147.center) to (n1148.center);
\draw[style=X Web] (n1171.center) to (n1172.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det073.tikz <==
% Detector 73: records [77]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1020.center) to (n1061.center);
\draw[style=X Web] (n1062.center) to (n1094.center);
\draw[style=X Web] (n1094.center) to (n1158.center);
\draw[style=X Web] (n1061.center) to (n1173.center);
\draw[style=X Web] (n1158.center) to (n1174.center);
\draw[style=X Web] (n1173.center) to (n1225.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1061.center) to (n1062.center);
\draw[style=X Web] (n1173.center) to (n1174.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det074.tikz <==
% Detector 74: records [78]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1017.center) to (n1055.center);
\draw[style=X Web] (n1056.center) to (n1091.center);
\draw[style=X Web] (n1091.center) to (n1102.center);
\draw[style=X Web] (n1102.center) to (n1146.center);
\draw[style=X Web] (n1146.center) to (n1155.center);
\draw[style=X Web] (n1092.center) to (n1156.center);
\draw[style=X Web] (n1055.center) to (n1167.center);
\draw[style=X Web] (n1155.center) to (n1168.center);
\draw[style=X Web] (n1167.center) to (n1226.center);
\draw (n1053.center) to (n1054.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1055.center) to (n1056.center);
\draw[style=X Web] (n1091.center) to (n1092.center);
\draw[style=X Web] (n1155.center) to (n1156.center);
\draw[style=X Web] (n1167.center) to (n1168.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det075.tikz <==
% Detector 75: records [79]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1018.center) to (n1057.center);
\draw[style=X Web] (n1058.center) to (n1101.center);
\draw[style=X Web] (n1101.center) to (n1118.center);
\draw[style=X Web] (n1118.center) to (n1136.center);
\draw[style=X Web] (n1136.center) to (n1145.center);
\draw[style=X Web] (n1102.center) to (n1146.center);
\draw[style=X Web] (n1057.center) to (n1169.center);
\draw[style=X Web] (n1145.center) to (n1170.center);
\draw[style=X Web] (n1169.center) to (n1227.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1057.center) to (n1058.center);
\draw[style=X Web] (n1101.center) to (n1102.center);
\draw[style=X Web] (n1145.center) to (n1146.center);
\draw[style=X Web] (n1169.center) to (n1170.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det076.tikz <==
% Detector 76: records [73, 80]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1119.center) to (n1124.center);
\draw (n1121.center) to (n1126.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1015.center) to (n1073.center);
\draw[style=X Web] (n1074.center) to (n1113.center);
\draw[style=X Web] (n1113.center) to (n1123.center);
\draw[style=X Web] (n1123.center) to (n1125.center);
\draw[style=X Web] (n1125.center) to (n1127.center);
\draw[style=X Web] (n1128.center) to (n1129.center);
\draw[style=X Web] (n1126.center) to (n1130.center);
\draw[style=X Web] (n1129.center) to (n1133.center);
\draw[style=X Web] (n1124.center) to (n1134.center);
\draw[style=X Web] (n1133.center) to (n1141.center);
\draw[style=X Web] (n1114.center) to (n1142.center);
\draw[style=X Web] (n1073.center) to (n1185.center);
\draw[style=X Web] (n1141.center) to (n1186.center);
\draw[style=X Web] (n1185.center) to (n1228.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1131.center) to (n1132.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1073.center) to (n1074.center);
\draw[style=X Web] (n1113.center) to (n1114.center);
\draw[style=X Web] (n1123.center) to (n1124.center);
\draw[style=X Web] (n1125.center) to (n1126.center);
\draw[style=X Web] (n1129.center) to (n1130.center);
\draw[style=X Web] (n1133.center) to (n1134.center);
\draw[style=X Web] (n1141.center) to (n1142.center);
\draw[style=X Web] (n1185.center) to (n1186.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det077.tikz <==
% Detector 77: records [81]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1016.center) to (n1081.center);
\draw[style=X Web] (n1082.center) to (n1109.center);
\draw[style=X Web] (n1109.center) to (n1114.center);
\draw[style=X Web] (n1114.center) to (n1142.center);
\draw[style=X Web] (n1142.center) to (n1153.center);
\draw[style=X Web] (n1110.center) to (n1154.center);
\draw[style=X Web] (n1081.center) to (n1193.center);
\draw[style=X Web] (n1153.center) to (n1194.center);
\draw[style=X Web] (n1193.center) to (n1229.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1081.center) to (n1082.center);
\draw[style=X Web] (n1109.center) to (n1110.center);
\draw[style=X Web] (n1153.center) to (n1154.center);
\draw[style=X Web] (n1193.center) to (n1194.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det078.tikz <==
% Detector 78: records [82]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1023.center) to (n1087.center);
\draw[style=X Web] (n1088.center) to (n1098.center);
\draw[style=X Web] (n1098.center) to (n1162.center);
\draw[style=X Web] (n1087.center) to (n1199.center);
\draw[style=X Web] (n1162.center) to (n1200.center);
\draw[style=X Web] (n1199.center) to (n1230.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1087.center) to (n1088.center);
\draw[style=X Web] (n1199.center) to (n1200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det079.tikz <==
% Detector 79: records [83]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1024.center) to (n1053.center);
\draw[style=X Web] (n1053.center) to (n1092.center);
\draw[style=X Web] (n1092.center) to (n1156.center);
\draw[style=X Web] (n1156.center) to (n1165.center);
\draw[style=X Web] (n1054.center) to (n1166.center);
\draw[style=X Web] (n1165.center) to (n1231.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1053.center) to (n1054.center);
\draw[style=X Web] (n1165.center) to (n1166.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det080.tikz <==
% Detector 80: records [84]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1025.center) to (n1063.center);
\draw[style=X Web] (n1063.center) to (n1111.center);
\draw[style=X Web] (n1111.center) to (n1117.center);
\draw[style=X Web] (n1117.center) to (n1122.center);
\draw[style=X Web] (n1122.center) to (n1132.center);
\draw[style=X Web] (n1132.center) to (n1135.center);
\draw[style=X Web] (n1118.center) to (n1136.center);
\draw[style=X Web] (n1135.center) to (n1139.center);
\draw[style=X Web] (n1112.center) to (n1140.center);
\draw[style=X Web] (n1139.center) to (n1175.center);
\draw[style=X Web] (n1064.center) to (n1176.center);
\draw[style=X Web] (n1175.center) to (n1232.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1137.center) to (n1138.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1063.center) to (n1064.center);
\draw[style=X Web] (n1111.center) to (n1112.center);
\draw[style=X Web] (n1117.center) to (n1118.center);
\draw[style=X Web] (n1135.center) to (n1136.center);
\draw[style=X Web] (n1139.center) to (n1140.center);
\draw[style=X Web] (n1175.center) to (n1176.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det081.tikz <==
% Detector 81: records [85]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1026.center) to (n1067.center);
\draw[style=X Web] (n1067.center) to (n1121.center);
\draw[style=X Web] (n1121.center) to (n1126.center);
\draw[style=X Web] (n1126.center) to (n1130.center);
\draw[style=X Web] (n1130.center) to (n1131.center);
\draw[style=X Web] (n1122.center) to (n1132.center);
\draw[style=X Web] (n1131.center) to (n1179.center);
\draw[style=X Web] (n1068.center) to (n1180.center);
\draw[style=X Web] (n1179.center) to (n1233.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1067.center) to (n1068.center);
\draw[style=X Web] (n1121.center) to (n1122.center);
\draw[style=X Web] (n1131.center) to (n1132.center);
\draw[style=X Web] (n1179.center) to (n1180.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det082.tikz <==
% Detector 82: records [86]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1027.center) to (n1085.center);
\draw[style=X Web] (n1085.center) to (n1099.center);
\draw[style=X Web] (n1099.center) to (n1110.center);
\draw[style=X Web] (n1110.center) to (n1154.center);
\draw[style=X Web] (n1154.center) to (n1163.center);
\draw[style=X Web] (n1100.center) to (n1164.center);
\draw[style=X Web] (n1163.center) to (n1197.center);
\draw[style=X Web] (n1086.center) to (n1198.center);
\draw[style=X Web] (n1197.center) to (n1234.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1085.center) to (n1086.center);
\draw[style=X Web] (n1099.center) to (n1100.center);
\draw[style=X Web] (n1163.center) to (n1164.center);
\draw[style=X Web] (n1197.center) to (n1198.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det083.tikz <==
% Detector 83: records [87]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1028.center) to (n1083.center);
\draw[style=X Web] (n1083.center) to (n1097.center);
\draw[style=X Web] (n1097.center) to (n1106.center);
\draw[style=X Web] (n1106.center) to (n1150.center);
\draw[style=X Web] (n1150.center) to (n1161.center);
\draw[style=X Web] (n1098.center) to (n1162.center);
\draw[style=X Web] (n1161.center) to (n1195.center);
\draw[style=X Web] (n1084.center) to (n1196.center);
\draw[style=X Web] (n1195.center) to (n1235.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1083.center) to (n1084.center);
\draw[style=X Web] (n1097.center) to (n1098.center);
\draw[style=X Web] (n1161.center) to (n1162.center);
\draw[style=X Web] (n1195.center) to (n1196.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det084.tikz <==
% Detector 84: records [88]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1029.center) to (n1065.center);
\draw[style=X Web] (n1065.center) to (n1093.center);
\draw[style=X Web] (n1093.center) to (n1104.center);
\draw[style=X Web] (n1104.center) to (n1148.center);
\draw[style=X Web] (n1148.center) to (n1157.center);
\draw[style=X Web] (n1094.center) to (n1158.center);
\draw[style=X Web] (n1157.center) to (n1177.center);
\draw[style=X Web] (n1066.center) to (n1178.center);
\draw[style=X Web] (n1177.center) to (n1236.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1065.center) to (n1066.center);
\draw[style=X Web] (n1093.center) to (n1094.center);
\draw[style=X Web] (n1157.center) to (n1158.center);
\draw[style=X Web] (n1177.center) to (n1178.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det085.tikz <==
% Detector 85: records [89]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1030.center) to (n1075.center);
\draw[style=X Web] (n1075.center) to (n1105.center);
\draw[style=X Web] (n1105.center) to (n1119.center);
\draw[style=X Web] (n1119.center) to (n1124.center);
\draw[style=X Web] (n1124.center) to (n1134.center);
\draw[style=X Web] (n1134.center) to (n1137.center);
\draw[style=X Web] (n1120.center) to (n1138.center);
\draw[style=X Web] (n1137.center) to (n1149.center);
\draw[style=X Web] (n1106.center) to (n1150.center);
\draw[style=X Web] (n1149.center) to (n1187.center);
\draw[style=X Web] (n1076.center) to (n1188.center);
\draw[style=X Web] (n1187.center) to (n1237.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1075.center) to (n1076.center);
\draw[style=X Web] (n1105.center) to (n1106.center);
\draw[style=X Web] (n1119.center) to (n1120.center);
\draw[style=X Web] (n1137.center) to (n1138.center);
\draw[style=X Web] (n1149.center) to (n1150.center);
\draw[style=X Web] (n1187.center) to (n1188.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det086.tikz <==
% Detector 86: records [90]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1031.center) to (n1077.center);
\draw[style=X Web] (n1077.center) to (n1107.center);
\draw[style=X Web] (n1107.center) to (n1116.center);
\draw[style=X Web] (n1116.center) to (n1144.center);
\draw[style=X Web] (n1144.center) to (n1151.center);
\draw[style=X Web] (n1108.center) to (n1152.center);
\draw[style=X Web] (n1151.center) to (n1189.center);
\draw[style=X Web] (n1078.center) to (n1190.center);
\draw[style=X Web] (n1189.center) to (n1238.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1077.center) to (n1078.center);
\draw[style=X Web] (n1107.center) to (n1108.center);
\draw[style=X Web] (n1151.center) to (n1152.center);
\draw[style=X Web] (n1189.center) to (n1190.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det087.tikz <==
% Detector 87: records [91]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1032.center) to (n1079.center);
\draw[style=X Web] (n1079.center) to (n1096.center);
\draw[style=X Web] (n1096.center) to (n1160.center);
\draw[style=X Web] (n1160.center) to (n1191.center);
\draw[style=X Web] (n1080.center) to (n1192.center);
\draw[style=X Web] (n1191.center) to (n1239.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n1079.center) to (n1080.center);
\draw[style=X Web] (n1191.center) to (n1192.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det088.tikz <==
% Detector 88: records [92]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!4] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 3};
\fill[black!1.5] (1.000,.55) rectangle (34.100,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (34.100,.85) -- (34.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.550,.9) {$d=5$ double check};
\fill[black!4] (34.100,.55) rectangle (35.100,-41.55);
\draw[black!35,line width=.25pt] (34.100,.62) -- (34.100,.85) -- (35.100,.85) -- (35.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (34.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n997) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (1.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (1.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (1.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (1.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (1.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (1.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (1.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (1.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (1.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (1.850,-31.00) {};
\node[style=Z dot] (n1032) at (1.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (1.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (1.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (1.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (1.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (1.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (1.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (1.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (1.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (1.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (1.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (1.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (1.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (1.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (1.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (1.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (1.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (1.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (1.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (1.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (1.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (1.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (1.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (1.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (1.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (1.850,-2.00) {};
\node[style=Z dot] (n1024) at (1.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (1.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (3.200,-41.00) {};
\node[style=X dot] (n1090) at (3.200,-40.00) {};
\node[style=Z dot] (n1087) at (3.200,-39.00) {};
\node[style=X dot] (n1088) at (3.200,-38.00) {};
\node[style=Z dot] (n1085) at (3.200,-37.00) {};
\node[style=X dot] (n1086) at (3.200,-36.00) {};
\node[style=X dot] (n1084) at (3.200,-34.00) {};
\node[style=Z dot] (n1083) at (3.200,-33.00) {};
\node[style=X dot] (n1082) at (3.200,-32.00) {};
\node[style=Z dot] (n1081) at (3.200,-31.00) {};
\node[style=X dot] (n1070) at (3.200,-27.00) {};
\node[style=Z dot] (n1069) at (3.200,-20.00) {};
\node[style=Z dot] (n1067) at (3.200,-18.00) {};
\node[style=X dot] (n1068) at (3.200,-17.00) {};
\node[style=X dot] (n1060) at (3.200,-13.00) {};
\node[style=Z dot] (n1059) at (3.200,-8.00) {};
\node[style=X dot] (n1058) at (3.200,-7.00) {};
\node[style=Z dot] (n1057) at (3.200,-6.00) {};
\node[style=X dot] (n1056) at (3.200,-3.00) {};
\node[style=Z dot] (n1055) at (3.200,-2.00) {};
\node[style=Z dot] (n1053) at (3.200,-1.00) {};
\node[style=X dot] (n1054) at (3.200,0.00) {};
\node[style=X dot] (n1098) at (4.200,-38.00) {};
\node[style=Z dot] (n1097) at (4.200,-33.00) {};
\node[style=X dot] (n1072) at (4.200,-29.00) {};
\node[style=Z dot] (n1071) at (4.200,-22.00) {};
\node[style=X dot] (n1062) at (4.200,-15.00) {};
\node[style=Z dot] (n1061) at (4.200,-10.00) {};
\node[style=Z dot] (n1091) at (4.200,-3.00) {};
\node[style=X dot] (n1092) at (4.200,-1.00) {};
\node[style=X dot] (n1100) at (5.200,-41.00) {};
\node[style=Z dot] (n1099) at (5.200,-37.00) {};
\node[style=X dot] (n1074) at (5.200,-25.00) {};
\node[style=Z dot] (n1073) at (5.200,-24.00) {};
\node[style=Z dot] (n1063) at (5.200,-12.00) {};
\node[style=X dot] (n1064) at (5.200,-11.00) {};
\node[style=Z dot] (n1101) at (5.200,-7.00) {};
\node[style=X dot] (n1102) at (5.200,-3.00) {};
\node[style=Z dot] (n1075) at (6.200,-26.00) {};
\node[style=X dot] (n1076) at (6.200,-19.00) {};
\node[style=Z dot] (n1065) at (6.200,-14.00) {};
\node[style=X dot] (n1066) at (6.200,-9.00) {};
\node[style=Z dot] (n1077) at (7.200,-28.00) {};
\node[style=X dot] (n1078) at (7.200,-21.00) {};
\node[style=X dot] (n1094) at (7.200,-15.00) {};
\node[style=Z dot] (n1093) at (7.200,-14.00) {};
\node[style=Z dot] (n1079) at (8.200,-30.00) {};
\node[style=X dot] (n1080) at (8.200,-23.00) {};
\node[style=X dot] (n1104) at (8.200,-14.00) {};
\node[style=Z dot] (n1103) at (8.200,-13.00) {};
\node[style=X dot] (n1096) at (9.200,-30.00) {};
\node[style=Z dot] (n1095) at (9.200,-29.00) {};
\node[style=X dot] (n1112) at (9.200,-13.00) {};
\node[style=Z dot] (n1111) at (9.200,-12.00) {};
\node[style=X dot] (n1106) at (10.200,-33.00) {};
\node[style=Z dot] (n1105) at (10.200,-26.00) {};
\node[style=Z dot] (n1117) at (10.200,-12.00) {};
\node[style=X dot] (n1118) at (10.200,-7.00) {};
\node[style=X dot] (n1110) at (11.200,-37.00) {};
\node[style=Z dot] (n1109) at (11.200,-32.00) {};
\node[style=X dot] (n1108) at (11.200,-29.00) {};
\node[style=Z dot] (n1107) at (11.200,-28.00) {};
\node[style=Z dot] (n1121) at (11.200,-18.00) {};
\node[style=X dot] (n1122) at (11.200,-12.00) {};
\node[style=X dot] (n1114) at (12.200,-32.00) {};
\node[style=Z dot] (n1113) at (12.200,-25.00) {};
\node[style=X dot] (n1116) at (13.200,-28.00) {};
\node[style=Z dot] (n1115) at (13.200,-27.00) {};
\node[style=X dot] (n1120) at (14.200,-27.00) {};
\node[style=Z dot] (n1119) at (14.200,-26.00) {};
\node[style=X dot] (n1124) at (15.200,-26.00) {};
\node[style=Z dot] (n1123) at (15.200,-25.00) {};
\node[style=Z dot] (n1125) at (16.200,-25.00) {};
\node[style=X dot] (n1126) at (16.200,-18.00) {};
\node[style=Z dot] (n1127) at (17.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (18.200,-25.00) {};
\node[style=Z dot] (n1129) at (19.200,-25.00) {};
\node[style=X dot] (n1130) at (19.200,-18.00) {};
\node[style=X dot] (n1134) at (20.200,-26.00) {};
\node[style=Z dot] (n1133) at (20.200,-25.00) {};
\node[style=Z dot] (n1131) at (20.200,-18.00) {};
\node[style=X dot] (n1132) at (20.200,-12.00) {};
\node[style=X dot] (n1138) at (21.200,-27.00) {};
\node[style=Z dot] (n1137) at (21.200,-26.00) {};
\node[style=Z dot] (n1179) at (21.200,-18.00) {};
\node[style=X dot] (n1180) at (21.200,-17.00) {};
\node[style=Z dot] (n1135) at (21.200,-12.00) {};
\node[style=X dot] (n1136) at (21.200,-7.00) {};
\node[style=X dot] (n1142) at (22.200,-32.00) {};
\node[style=Z dot] (n1141) at (22.200,-25.00) {};
\node[style=X dot] (n1140) at (22.200,-13.00) {};
\node[style=Z dot] (n1139) at (22.200,-12.00) {};
\node[style=Z dot] (n1145) at (22.200,-7.00) {};
\node[style=X dot] (n1146) at (22.200,-3.00) {};
\node[style=X dot] (n1144) at (23.200,-28.00) {};
\node[style=Z dot] (n1143) at (23.200,-27.00) {};
\node[style=X dot] (n1148) at (23.200,-14.00) {};
\node[style=Z dot] (n1147) at (23.200,-13.00) {};
\node[style=X dot] (n1170) at (23.200,-7.00) {};
\node[style=Z dot] (n1169) at (23.200,-6.00) {};
\node[style=Z dot] (n1155) at (23.200,-3.00) {};
\node[style=X dot] (n1156) at (23.200,-1.00) {};
\node[style=X dot] (n1150) at (24.200,-33.00) {};
\node[style=Z dot] (n1149) at (24.200,-26.00) {};
\node[style=X dot] (n1158) at (24.200,-15.00) {};
\node[style=Z dot] (n1157) at (24.200,-14.00) {};
\node[style=X dot] (n1172) at (24.200,-13.00) {};
\node[style=Z dot] (n1171) at (24.200,-8.00) {};
\node[style=X dot] (n1168) at (24.200,-3.00) {};
\node[style=Z dot] (n1167) at (24.200,-2.00) {};
\node[style=Z dot] (n1165) at (24.200,-1.00) {};
\node[style=X dot] (n1166) at (24.200,0.00) {};
\node[style=X dot] (n1154) at (25.200,-37.00) {};
\node[style=Z dot] (n1153) at (25.200,-32.00) {};
\node[style=X dot] (n1152) at (25.200,-29.00) {};
\node[style=Z dot] (n1151) at (25.200,-28.00) {};
\node[style=X dot] (n1182) at (25.200,-27.00) {};
\node[style=Z dot] (n1181) at (25.200,-20.00) {};
\node[style=X dot] (n1174) at (25.200,-15.00) {};
\node[style=Z dot] (n1173) at (25.200,-10.00) {};
\node[style=X dot] (n1162) at (26.200,-38.00) {};
\node[style=Z dot] (n1161) at (26.200,-33.00) {};
\node[style=X dot] (n1194) at (26.200,-32.00) {};
\node[style=Z dot] (n1193) at (26.200,-31.00) {};
\node[style=X dot] (n1160) at (26.200,-30.00) {};
\node[style=Z dot] (n1159) at (26.200,-29.00) {};
\node[style=Z dot] (n1175) at (26.200,-12.00) {};
\node[style=X dot] (n1176) at (26.200,-11.00) {};
\node[style=X dot] (n1164) at (27.200,-41.00) {};
\node[style=Z dot] (n1163) at (27.200,-37.00) {};
\node[style=X dot] (n1196) at (27.200,-34.00) {};
\node[style=Z dot] (n1195) at (27.200,-33.00) {};
\node[style=X dot] (n1184) at (27.200,-29.00) {};
\node[style=Z dot] (n1183) at (27.200,-22.00) {};
\node[style=Z dot] (n1177) at (27.200,-14.00) {};
\node[style=X dot] (n1178) at (27.200,-9.00) {};
\node[style=Z dot] (n1201) at (28.200,-41.00) {};
\node[style=X dot] (n1202) at (28.200,-40.00) {};
\node[style=Z dot] (n1199) at (28.200,-39.00) {};
\node[style=X dot] (n1200) at (28.200,-38.00) {};
\node[style=Z dot] (n1197) at (28.200,-37.00) {};
\node[style=X dot] (n1198) at (28.200,-36.00) {};
\node[style=X dot] (n1186) at (28.200,-25.00) {};
\node[style=Z dot] (n1185) at (28.200,-24.00) {};
\node[style=Z dot] (n1187) at (29.200,-26.00) {};
\node[style=X dot] (n1188) at (29.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (30.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (30.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (30.550,-28.00) {};
\node[style=X dot] (n1190) at (30.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (30.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (30.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (30.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (30.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (31.900,-30.00) {};
\node[style=X dot] (n1192) at (31.900,-23.00) {};
\node[style=Z dot] (n1240) at (33.250,-41.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (33.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (33.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (33.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (33.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (33.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (33.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (33.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (33.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (33.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (33.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (33.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (33.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (33.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (33.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (33.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (33.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (33.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (33.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (33.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (33.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (33.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (33.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (33.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (33.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (33.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (33.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (33.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (33.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (33.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (33.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (33.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (34.600,-11.00) {};
\node[style=X dot] (n1244) at (34.600,-7.00) {};
\node[style=X dot] (n1243) at (34.600,-3.00) {};
\node[style=X dot] (n1242) at (34.600,0.00) {};
\node[style=Z dot] (n1241) at (35.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (35.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (35.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n997.center) to (0.000,-41);
\draw (n998.center) to (0.000,-35);
\draw (n999.center) to (0.000,-33);
\draw (n1000.center) to (0.000,-31);
\draw (n1001.center) to (0.000,-22);
\draw (n1002.center) to (0.000,-20);
\draw (n1003.center) to (0.000,-18);
\draw (n1004.center) to (0.000,-8);
\draw (n1005.center) to (0.000,-6);
\draw (n1006.center) to (0.000,-37);
\draw (n1007.center) to (0.000,-28);
\draw (n1008.center) to (0.000,-26);
\draw (n1009.center) to (0.000,-24);
\draw (n1010.center) to (0.000,-16);
\draw (n1011.center) to (0.000,-14);
\draw (n1012.center) to (0.000,-12);
\draw (n1013.center) to (0.000,-4);
\draw (n1014.center) to (0.000,-2);
\draw (n1034.center) to (0.000,0);
\draw (n1035.center) to (0.000,-11);
\draw (n1036.center) to (0.000,-17);
\draw (n1037.center) to (0.000,-19);
\draw (n1038.center) to (0.000,-36);
\draw (n1039.center) to (0.000,-40);
\draw (n1040.center) to (0.000,-3);
\draw (n1041.center) to (0.000,-7);
\draw (n1042.center) to (0.000,-9);
\draw (n1043.center) to (0.000,-13);
\draw (n1044.center) to (0.000,-15);
\draw (n1045.center) to (0.000,-21);
\draw (n1046.center) to (0.000,-23);
\draw (n1047.center) to (0.000,-25);
\draw (n1048.center) to (0.000,-27);
\draw (n1049.center) to (0.000,-29);
\draw (n1050.center) to (0.000,-32);
\draw (n1051.center) to (0.000,-34);
\draw (n1052.center) to (0.000,-38);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (35.100,-9);
\draw (n1212.center) to (35.100,-13);
\draw (n1213.center) to (35.100,-15);
\draw (n1206.center) to (35.100,-19);
\draw (n1214.center) to (35.100,-21);
\draw (n1217.center) to (35.100,-27);
\draw (n1205.center) to (35.100,-17);
\draw (n1216.center) to (35.100,-25);
\draw (n1219.center) to (35.100,-32);
\draw (n1207.center) to (35.100,-36);
\draw (n1242.center) to (35.100,0);
\draw (n1243.center) to (35.100,-3);
\draw (n1244.center) to (35.100,-7);
\draw (n1245.center) to (35.100,-11);
\draw (n1215.center) to (35.100,-23);
\draw (n1218.center) to (35.100,-29);
\draw (n1220.center) to (35.100,-34);
\draw (n1221.center) to (35.100,-38);
\draw (n1208.center) to (35.100,-40);
\draw[style=X Web] (n1033.center) to (n1089.center);
\draw[style=X Web] (n1089.center) to (n1100.center);
\draw[style=X Web] (n1100.center) to (n1164.center);
\draw[style=X Web] (n1164.center) to (n1201.center);
\draw[style=X Web] (n1090.center) to (n1202.center);
\draw[style=X Web] (n1201.center) to (n1240.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw[style=X Web] (n1089.center) to (n1090.center);
\draw[style=X Web] (n1201.center) to (n1202.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det089.tikz <==
% Detector 89: records [72, 93]; phases in units of pi/4
\begin{tikzpicture}[x=0.5873cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (60.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (60.100,.85) -- (60.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (59.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1035","qubit":11,"line":391,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1035.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1041","qubit":7,"line":392,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1041.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1040","qubit":3,"line":392,"gate":"T_DAG","t_site":21,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1040.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1034","qubit":0,"line":391,"gate":"T","t_site":15,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1034.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1204","qubit":11,"line":441,"gate":"T_DAG","t_site":35,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1204.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1203","qubit":0,"line":441,"gate":"T_DAG","t_site":34,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1203.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1210","qubit":7,"line":442,"gate":"T","t_site":41,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1210.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1209","qubit":3,"line":442,"gate":"T","t_site":40,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1209.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (60.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (60.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n813.center) to (n841.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n896.center) to (n924.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n867.center) to (n952.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1017.center) to (n1055.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (60.100,-17);
\draw (n1216.center) to (60.100,-25);
\draw (n1219.center) to (60.100,-32);
\draw (n1207.center) to (60.100,-36);
\draw (n1242.center) to (60.100,0);
\draw (n1243.center) to (60.100,-3);
\draw (n1244.center) to (60.100,-7);
\draw (n1245.center) to (60.100,-11);
\draw (n1247.center) to (60.100,-9);
\draw (n1248.center) to (60.100,-13);
\draw (n1249.center) to (60.100,-15);
\draw (n1250.center) to (60.100,-19);
\draw (n1251.center) to (60.100,-21);
\draw (n1252.center) to (60.100,-27);
\draw (n1215.center) to (60.100,-23);
\draw (n1218.center) to (60.100,-29);
\draw (n1220.center) to (60.100,-34);
\draw (n1221.center) to (60.100,-38);
\draw (n1208.center) to (60.100,-40);
\draw[style=X Web] (n783.center) to (n793.center);
\draw[style=X Web] (n793.center) to (n840.center);
\draw[style=X Web] (n794.center) to (n842.center);
\draw[style=X Web] (n840.center) to (n868.center);
\draw[style=X Web] (n842.center) to (n874.center);
\draw[style=X Web] (n868.center) to (n923.center);
\draw[style=X Web] (n874.center) to (n925.center);
\draw[style=X Web] (n923.center) to (n951.center);
\draw[style=X Web] (n925.center) to (n953.center);
\draw[style=X Web] (n926.center) to (n958.center);
\draw[style=X Web] (n951.center) to (n979.center);
\draw[style=X Web] (n953.center) to (n980.center);
\draw[style=X Web] (n979.center) to (n1014.center);
\draw[style=X Web] (n952.center) to (n1034.center);
\draw[style=X Web] (n954.center) to (n1035.center);
\draw[style=X Web] (n924.center) to (n1040.center);
\draw[style=X Web] (n958.center) to (n1041.center);
\draw[style=Y Web] (n1034.center) to (n1054.center);
\draw[style=Y Web] (n1040.center) to (n1056.center);
\draw[style=Y Web] (n1041.center) to (n1058.center);
\draw[style=Y Web] (n1035.center) to (n1064.center);
\draw[style=Y Web] (n1056.center) to (n1091.center);
\draw[style=Z Web] (n1053.center) to (n1092.center);
\draw[style=Y Web] (n1058.center) to (n1101.center);
\draw[style=X Web] (n1091.center) to (n1102.center);
\draw[style=Z Web] (n1063.center) to (n1111.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Y Web] (n1101.center) to (n1118.center);
\draw[style=Y Web] (n1118.center) to (n1136.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Y Web] (n1136.center) to (n1145.center);
\draw[style=X Web] (n1146.center) to (n1155.center);
\draw[style=Y Web] (n1092.center) to (n1156.center);
\draw[style=Z Web] (n1156.center) to (n1165.center);
\draw[style=Y Web] (n1054.center) to (n1166.center);
\draw[style=Z Web] (n1055.center) to (n1167.center);
\draw[style=Y Web] (n1155.center) to (n1168.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Y Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1139.center) to (n1175.center);
\draw[style=Y Web] (n1064.center) to (n1176.center);
\draw[style=Y Web] (n1166.center) to (n1203.center);
\draw[style=Y Web] (n1176.center) to (n1204.center);
\draw[style=Y Web] (n1168.center) to (n1209.center);
\draw[style=Y Web] (n1170.center) to (n1210.center);
\draw[style=X Web] (n1203.center) to (n1242.center);
\draw[style=X Web] (n1242.center) to (n1241.center);
\draw[style=X Web] (n1209.center) to (n1243.center);
\draw[style=X Web] (n1243.center) to (n1241.center);
\draw[style=X Web] (n1210.center) to (n1244.center);
\draw[style=X Web] (n1244.center) to (n1241.center);
\draw[style=X Web] (n1204.center) to (n1245.center);
\draw[style=X Web] (n1245.center) to (n1241.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n793.center) to (n794.center);
\draw[style=X Web] (n923.center) to (n924.center);
\draw[style=X Web] (n925.center) to (n926.center);
\draw[style=X Web] (n951.center) to (n952.center);
\draw[style=X Web] (n953.center) to (n954.center);
\draw[style=X Web] (n979.center) to (n980.center);
\draw[style=Z Web] (n1053.center) to (n1054.center);
\draw[style=Z Web] (n1055.center) to (n1056.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1063.center) to (n1064.center);
\draw[style=Y Web] (n1091.center) to (n1092.center);
\draw[style=X Web] (n1101.center) to (n1102.center);
\draw[style=Z Web] (n1117.center) to (n1118.center);
\draw[style=Z Web] (n1135.center) to (n1136.center);
\draw[style=X Web] (n1145.center) to (n1146.center);
\draw[style=Y Web] (n1155.center) to (n1156.center);
\draw[style=Z Web] (n1165.center) to (n1166.center);
\draw[style=Z Web] (n1167.center) to (n1168.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1175.center) to (n1176.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det090.tikz <==
% Detector 90: records [62, 63, 96]; phases in units of pi/4
\begin{tikzpicture}[x=0.5687cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (62.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (62.100,.85) -- (62.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n813.center) to (n841.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n876.center) to (n897.center);
\draw (n870.center) to (n899.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n871.center) to (n928.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n925.center) to (n953.center);
\draw (n930.center) to (n956.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1017.center) to (n1055.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (62.100,-17);
\draw (n1255.center) to (62.100,-25);
\draw (n1256.center) to (62.100,-32);
\draw (n1257.center) to (62.100,-36);
\draw (n1260.center) to (62.100,-3);
\draw (n1261.center) to (62.100,-7);
\draw (n1264.center) to (62.100,-9);
\draw (n1265.center) to (62.100,-13);
\draw (n1266.center) to (62.100,-15);
\draw (n1268.center) to (62.100,-21);
\draw (n1215.center) to (62.100,-23);
\draw (n1218.center) to (62.100,-29);
\draw (n1267.center) to (62.100,-19);
\draw (n1269.center) to (62.100,-27);
\draw (n1220.center) to (62.100,-34);
\draw (n1221.center) to (62.100,-38);
\draw (n1262.center) to (62.100,-11);
\draw (n1208.center) to (62.100,-40);
\draw (n1259.center) to (62.100,0);
\draw[style=Z Web] (n792.center) to (n794.center);
\draw[style=Z Web] (n793.center) to (n840.center);
\draw[style=Z Web] (n794.center) to (n842.center);
\draw[style=Z Web] (n840.center) to (n868.center);
\draw[style=Z Web] (n841.center) to (n869.center);
\draw[style=Z Web] (n842.center) to (n874.center);
\draw[style=Z Web] (n839.center) to (n896.center);
\draw[style=Z Web] (n869.center) to (n898.center);
\draw[style=Z Web] (n873.center) to (n900.center);
\draw[style=Z Web] (n868.center) to (n923.center);
\draw[style=Z Web] (n896.center) to (n924.center);
\draw[style=Z Web] (n874.center) to (n925.center);
\draw[style=Z Web] (n898.center) to (n926.center);
\draw[style=Z Web] (n897.center) to (n927.center);
\draw[style=Z Web] (n899.center) to (n929.center);
\draw[style=Z Web] (n867.center) to (n952.center);
\draw[style=Z Web] (n900.center) to (n954.center);
\draw[style=Z Web] (n927.center) to (n955.center);
\draw[style=Z Web] (n929.center) to (n957.center);
\draw[style=Z Web] (n926.center) to (n958.center);
\draw[style=Z Web] (n951.center) to (n979.center);
\draw[style=Z Web] (n953.center) to (n980.center);
\draw[style=Z Web] (n895.center) to (n981.center);
\draw[style=Z Web] (n955.center) to (n982.center);
\draw[style=Z Web] (n982.center) to (n1004.center);
\draw[style=Z Web] (n980.center) to (n1005.center);
\draw[style=Z Web] (n952.center) to (n1034.center);
\draw[style=Z Web] (n954.center) to (n1035.center);
\draw[style=Z Web] (n924.center) to (n1040.center);
\draw[style=Z Web] (n958.center) to (n1041.center);
\draw[style=Z Web] (n1034.center) to (n1054.center);
\draw[style=Z Web] (n1040.center) to (n1056.center);
\draw[style=Z Web] (n1041.center) to (n1058.center);
\draw[style=Z Web] (n1035.center) to (n1064.center);
\draw[style=Z Web] (n1056.center) to (n1091.center);
\draw[style=Z Web] (n1053.center) to (n1092.center);
\draw[style=Z Web] (n1058.center) to (n1101.center);
\draw[style=Z Web] (n1063.center) to (n1111.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Z Web] (n1101.center) to (n1118.center);
\draw[style=Z Web] (n1118.center) to (n1136.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Z Web] (n1136.center) to (n1145.center);
\draw[style=Z Web] (n1092.center) to (n1156.center);
\draw[style=Z Web] (n1156.center) to (n1165.center);
\draw[style=Z Web] (n1054.center) to (n1166.center);
\draw[style=Z Web] (n1055.center) to (n1167.center);
\draw[style=Z Web] (n1155.center) to (n1168.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Z Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1139.center) to (n1175.center);
\draw[style=Z Web] (n1064.center) to (n1176.center);
\draw[style=Z Web] (n1166.center) to (n1203.center);
\draw[style=Z Web] (n1176.center) to (n1204.center);
\draw[style=Z Web] (n1168.center) to (n1209.center);
\draw[style=Z Web] (n1170.center) to (n1210.center);
\draw[style=Z Web] (n1203.center) to (n1242.center);
\draw[style=Z Web] (n1242.center) to (n1241.center);
\draw[style=Z Web] (n1209.center) to (n1243.center);
\draw[style=Z Web] (n1243.center) to (n1241.center);
\draw[style=Z Web] (n1210.center) to (n1244.center);
\draw[style=Z Web] (n1244.center) to (n1241.center);
\draw[style=Z Web] (n1204.center) to (n1245.center);
\draw[style=Z Web] (n1245.center) to (n1241.center);
\draw[style=Z Web] (n1242.center) to (n1259.center);
\draw[style=Z Web] (n1259.center) to (n1258.center);
\draw[style=Z Web] (n1243.center) to (n1260.center);
\draw[style=Z Web] (n1260.center) to (n1258.center);
\draw[style=Z Web] (n1244.center) to (n1261.center);
\draw[style=Z Web] (n1261.center) to (n1258.center);
\draw[style=Z Web] (n1245.center) to (n1262.center);
\draw[style=Z Web] (n1262.center) to (n1258.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n955.center) to (n956.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n793.center) to (n794.center);
\draw[style=Z Web] (n839.center) to (n840.center);
\draw[style=Z Web] (n841.center) to (n842.center);
\draw[style=Z Web] (n867.center) to (n868.center);
\draw[style=Z Web] (n873.center) to (n874.center);
\draw[style=Z Web] (n895.center) to (n896.center);
\draw[style=Z Web] (n897.center) to (n898.center);
\draw[style=Z Web] (n899.center) to (n900.center);
\draw[style=Z Web] (n923.center) to (n924.center);
\draw[style=Z Web] (n925.center) to (n926.center);
\draw[style=Z Web] (n951.center) to (n952.center);
\draw[style=Z Web] (n953.center) to (n954.center);
\draw[style=Z Web] (n957.center) to (n958.center);
\draw[style=Z Web] (n979.center) to (n980.center);
\draw[style=Z Web] (n981.center) to (n982.center);
\draw[style=Z Web] (n1053.center) to (n1054.center);
\draw[style=Z Web] (n1055.center) to (n1056.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1063.center) to (n1064.center);
\draw[style=Z Web] (n1091.center) to (n1092.center);
\draw[style=Z Web] (n1117.center) to (n1118.center);
\draw[style=Z Web] (n1135.center) to (n1136.center);
\draw[style=Z Web] (n1155.center) to (n1156.center);
\draw[style=Z Web] (n1165.center) to (n1166.center);
\draw[style=Z Web] (n1167.center) to (n1168.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1175.center) to (n1176.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det091.tikz <==
% Detector 91: records [71, 99]; phases in units of pi/4
\begin{tikzpicture}[x=0.5513cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (64.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (64.100,.85) -- (64.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (61.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1043","qubit":13,"line":392,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1043.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1042","qubit":9,"line":392,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1042.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1041","qubit":7,"line":392,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1041.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1040","qubit":3,"line":392,"gate":"T_DAG","t_site":21,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1040.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1212","qubit":13,"line":442,"gate":"T","t_site":43,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1212.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1211","qubit":9,"line":442,"gate":"T","t_site":42,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1211.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1210","qubit":7,"line":442,"gate":"T","t_site":41,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1210.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1209","qubit":3,"line":442,"gate":"T","t_site":40,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1209.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n813.center) to (0.000,-7);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n839.center) to (n896.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n874.center) to (n925.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n931.center) to (n959.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1053.center) to (n1092.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1243.center) to (n1241.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1247.center) to (n1246.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (64.100,-19);
\draw (n1272.center) to (64.100,-25);
\draw (n1269.center) to (64.100,-27);
\draw (n1273.center) to (64.100,-32);
\draw (n1220.center) to (64.100,-34);
\draw (n1221.center) to (64.100,-38);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (64.100,-15);
\draw (n1282.center) to (64.100,-21);
\draw (n1283.center) to (64.100,-23);
\draw (n1284.center) to (64.100,-29);
\draw (n1294.center) to (64.100,-7);
\draw (n1262.center) to (64.100,-11);
\draw (n1296.center) to (64.100,-13);
\draw (n1271.center) to (64.100,-17);
\draw (n1274.center) to (64.100,-36);
\draw (n1208.center) to (64.100,-40);
\draw (n1259.center) to (64.100,0);
\draw (n1293.center) to (64.100,-3);
\draw (n1295.center) to (64.100,-9);
\draw[style=X Web] (n782.center) to (n795.center);
\draw[style=X Web] (n795.center) to (n812.center);
\draw[style=X Web] (n796.center) to (n814.center);
\draw[style=X Web] (n814.center) to (n844.center);
\draw[style=X Web] (n844.center) to (n876.center);
\draw[style=X Web] (n812.center) to (n895.center);
\draw[style=X Web] (n876.center) to (n897.center);
\draw[style=X Web] (n896.center) to (n924.center);
\draw[style=X Web] (n898.center) to (n926.center);
\draw[style=X Web] (n897.center) to (n927.center);
\draw[style=X Web] (n927.center) to (n955.center);
\draw[style=X Web] (n926.center) to (n958.center);
\draw[style=X Web] (n928.center) to (n960.center);
\draw[style=X Web] (n895.center) to (n981.center);
\draw[style=X Web] (n955.center) to (n982.center);
\draw[style=X Web] (n981.center) to (n1013.center);
\draw[style=X Web] (n924.center) to (n1040.center);
\draw[style=X Web] (n958.center) to (n1041.center);
\draw[style=X Web] (n960.center) to (n1042.center);
\draw[style=X Web] (n956.center) to (n1043.center);
\draw[style=Y Web] (n1040.center) to (n1056.center);
\draw[style=Y Web] (n1041.center) to (n1058.center);
\draw[style=Y Web] (n1043.center) to (n1060.center);
\draw[style=Y Web] (n1042.center) to (n1066.center);
\draw[style=Y Web] (n1056.center) to (n1091.center);
\draw[style=Z Web] (n1065.center) to (n1093.center);
\draw[style=Y Web] (n1058.center) to (n1101.center);
\draw[style=Y Web] (n1091.center) to (n1102.center);
\draw[style=Y Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1093.center) to (n1104.center);
\draw[style=X Web] (n1103.center) to (n1112.center);
\draw[style=X Web] (n1101.center) to (n1118.center);
\draw[style=X Web] (n1118.center) to (n1136.center);
\draw[style=X Web] (n1112.center) to (n1140.center);
\draw[style=X Web] (n1136.center) to (n1145.center);
\draw[style=Z Web] (n1102.center) to (n1146.center);
\draw[style=X Web] (n1140.center) to (n1147.center);
\draw[style=Y Web] (n1104.center) to (n1148.center);
\draw[style=Y Web] (n1146.center) to (n1155.center);
\draw[style=X Web] (n1092.center) to (n1156.center);
\draw[style=Z Web] (n1148.center) to (n1157.center);
\draw[style=Z Web] (n1055.center) to (n1167.center);
\draw[style=Y Web] (n1155.center) to (n1168.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Y Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Y Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1157.center) to (n1177.center);
\draw[style=Y Web] (n1066.center) to (n1178.center);
\draw[style=Y Web] (n1168.center) to (n1209.center);
\draw[style=Y Web] (n1170.center) to (n1210.center);
\draw[style=Y Web] (n1178.center) to (n1211.center);
\draw[style=Y Web] (n1172.center) to (n1212.center);
\draw[style=X Web] (n1209.center) to (n1243.center);
\draw[style=X Web] (n1210.center) to (n1244.center);
\draw[style=X Web] (n1211.center) to (n1247.center);
\draw[style=X Web] (n1212.center) to (n1248.center);
\draw[style=X Web] (n1243.center) to (n1260.center);
\draw[style=X Web] (n1260.center) to (n1258.center);
\draw[style=X Web] (n1244.center) to (n1261.center);
\draw[style=X Web] (n1261.center) to (n1258.center);
\draw[style=X Web] (n1247.center) to (n1264.center);
\draw[style=X Web] (n1264.center) to (n1263.center);
\draw[style=X Web] (n1248.center) to (n1265.center);
\draw[style=X Web] (n1265.center) to (n1263.center);
\draw[style=X Web] (n1260.center) to (n1276.center);
\draw[style=X Web] (n1276.center) to (n1275.center);
\draw[style=X Web] (n1261.center) to (n1277.center);
\draw[style=X Web] (n1277.center) to (n1275.center);
\draw[style=X Web] (n1264.center) to (n1278.center);
\draw[style=X Web] (n1278.center) to (n1275.center);
\draw[style=X Web] (n1265.center) to (n1279.center);
\draw[style=X Web] (n1279.center) to (n1275.center);
\draw (n793.center) to (n794.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n795.center) to (n796.center);
\draw[style=X Web] (n895.center) to (n896.center);
\draw[style=X Web] (n897.center) to (n898.center);
\draw[style=X Web] (n927.center) to (n928.center);
\draw[style=X Web] (n955.center) to (n956.center);
\draw[style=X Web] (n981.center) to (n982.center);
\draw[style=Z Web] (n1055.center) to (n1056.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1065.center) to (n1066.center);
\draw[style=X Web] (n1091.center) to (n1092.center);
\draw[style=Y Web] (n1101.center) to (n1102.center);
\draw[style=Y Web] (n1103.center) to (n1104.center);
\draw[style=Y Web] (n1145.center) to (n1146.center);
\draw[style=Y Web] (n1147.center) to (n1148.center);
\draw[style=X Web] (n1155.center) to (n1156.center);
\draw[style=Z Web] (n1167.center) to (n1168.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1177.center) to (n1178.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det092.tikz <==
% Detector 92: records [63, 102]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (65.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (65.100,.85) -- (65.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (61.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n813.center) to (0.000,-7);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n793.center) to (n840.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n846.center) to (n870.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n874.center) to (n925.center);
\draw (n897.center) to (n927.center);
\draw (n899.center) to (n929.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n867.center) to (n952.center);
\draw (n900.center) to (n954.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1053.center) to (n1092.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1140.center) to (n1147.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1092.center) to (n1156.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1260.center) to (n1258.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1264.center) to (n1263.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1281.center) to (65.100,-15);
\draw (n1282.center) to (65.100,-21);
\draw (n1283.center) to (65.100,-23);
\draw (n1284.center) to (65.100,-29);
\draw (n1286.center) to (65.100,-19);
\draw (n1287.center) to (65.100,-25);
\draw (n1288.center) to (65.100,-27);
\draw (n1289.center) to (65.100,-32);
\draw (n1290.center) to (65.100,-34);
\draw (n1291.center) to (65.100,-38);
\draw (n1294.center) to (65.100,-7);
\draw (n1262.center) to (65.100,-11);
\draw (n1296.center) to (65.100,-13);
\draw (n1271.center) to (65.100,-17);
\draw (n1274.center) to (65.100,-36);
\draw (n1208.center) to (65.100,-40);
\draw (n1259.center) to (65.100,0);
\draw (n1293.center) to (65.100,-3);
\draw (n1295.center) to (65.100,-9);
\draw[style=Z Web] (n791.center) to (n796.center);
\draw[style=Z Web] (n795.center) to (n812.center);
\draw[style=Z Web] (n796.center) to (n814.center);
\draw[style=Z Web] (n811.center) to (n839.center);
\draw[style=Z Web] (n813.center) to (n841.center);
\draw[style=Z Web] (n814.center) to (n844.center);
\draw[style=Z Web] (n841.center) to (n869.center);
\draw[style=Z Web] (n843.center) to (n871.center);
\draw[style=Z Web] (n844.center) to (n876.center);
\draw[style=Z Web] (n812.center) to (n895.center);
\draw[style=Z Web] (n839.center) to (n896.center);
\draw[style=Z Web] (n876.center) to (n897.center);
\draw[style=Z Web] (n869.center) to (n898.center);
\draw[style=Z Web] (n875.center) to (n902.center);
\draw[style=Z Web] (n896.center) to (n924.center);
\draw[style=Z Web] (n898.center) to (n926.center);
\draw[style=Z Web] (n871.center) to (n928.center);
\draw[style=Z Web] (n902.center) to (n930.center);
\draw[style=Z Web] (n901.center) to (n931.center);
\draw[style=Z Web] (n923.center) to (n951.center);
\draw[style=Z Web] (n925.center) to (n953.center);
\draw[style=Z Web] (n927.center) to (n955.center);
\draw[style=Z Web] (n930.center) to (n956.center);
\draw[style=Z Web] (n929.center) to (n957.center);
\draw[style=Z Web] (n926.center) to (n958.center);
\draw[style=Z Web] (n931.center) to (n959.center);
\draw[style=Z Web] (n928.center) to (n960.center);
\draw[style=Z Web] (n951.center) to (n979.center);
\draw[style=Z Web] (n953.center) to (n980.center);
\draw[style=Z Web] (n980.center) to (n1005.center);
\draw[style=Z Web] (n924.center) to (n1040.center);
\draw[style=Z Web] (n958.center) to (n1041.center);
\draw[style=Z Web] (n960.center) to (n1042.center);
\draw[style=Z Web] (n956.center) to (n1043.center);
\draw[style=Z Web] (n1040.center) to (n1056.center);
\draw[style=Z Web] (n1041.center) to (n1058.center);
\draw[style=Z Web] (n1043.center) to (n1060.center);
\draw[style=Z Web] (n1042.center) to (n1066.center);
\draw[style=Z Web] (n1056.center) to (n1091.center);
\draw[style=Z Web] (n1065.center) to (n1093.center);
\draw[style=Z Web] (n1058.center) to (n1101.center);
\draw[style=Z Web] (n1091.center) to (n1102.center);
\draw[style=Z Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1093.center) to (n1104.center);
\draw[style=Z Web] (n1102.center) to (n1146.center);
\draw[style=Z Web] (n1104.center) to (n1148.center);
\draw[style=Z Web] (n1146.center) to (n1155.center);
\draw[style=Z Web] (n1148.center) to (n1157.center);
\draw[style=Z Web] (n1055.center) to (n1167.center);
\draw[style=Z Web] (n1155.center) to (n1168.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Z Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Z Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1157.center) to (n1177.center);
\draw[style=Z Web] (n1066.center) to (n1178.center);
\draw[style=Z Web] (n1168.center) to (n1209.center);
\draw[style=Z Web] (n1170.center) to (n1210.center);
\draw[style=Z Web] (n1178.center) to (n1211.center);
\draw[style=Z Web] (n1172.center) to (n1212.center);
\draw[style=Z Web] (n1209.center) to (n1243.center);
\draw[style=Z Web] (n1243.center) to (n1241.center);
\draw[style=Z Web] (n1210.center) to (n1244.center);
\draw[style=Z Web] (n1244.center) to (n1241.center);
\draw[style=Z Web] (n1211.center) to (n1247.center);
\draw[style=Z Web] (n1247.center) to (n1246.center);
\draw[style=Z Web] (n1212.center) to (n1248.center);
\draw[style=Z Web] (n1248.center) to (n1246.center);
\draw[style=Z Web] (n1243.center) to (n1260.center);
\draw[style=Z Web] (n1244.center) to (n1261.center);
\draw[style=Z Web] (n1247.center) to (n1264.center);
\draw[style=Z Web] (n1248.center) to (n1265.center);
\draw[style=Z Web] (n1260.center) to (n1276.center);
\draw[style=Z Web] (n1276.center) to (n1275.center);
\draw[style=Z Web] (n1261.center) to (n1277.center);
\draw[style=Z Web] (n1277.center) to (n1275.center);
\draw[style=Z Web] (n1264.center) to (n1278.center);
\draw[style=Z Web] (n1278.center) to (n1275.center);
\draw[style=Z Web] (n1265.center) to (n1279.center);
\draw[style=Z Web] (n1279.center) to (n1275.center);
\draw[style=Z Web] (n1276.center) to (n1293.center);
\draw[style=Z Web] (n1293.center) to (n1292.center);
\draw[style=Z Web] (n1277.center) to (n1294.center);
\draw[style=Z Web] (n1294.center) to (n1292.center);
\draw[style=Z Web] (n1278.center) to (n1295.center);
\draw[style=Z Web] (n1295.center) to (n1292.center);
\draw[style=Z Web] (n1279.center) to (n1296.center);
\draw[style=Z Web] (n1296.center) to (n1292.center);
\draw (n793.center) to (n794.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n899.center) to (n900.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n795.center) to (n796.center);
\draw[style=Z Web] (n811.center) to (n812.center);
\draw[style=Z Web] (n813.center) to (n814.center);
\draw[style=Z Web] (n843.center) to (n844.center);
\draw[style=Z Web] (n875.center) to (n876.center);
\draw[style=Z Web] (n895.center) to (n896.center);
\draw[style=Z Web] (n897.center) to (n898.center);
\draw[style=Z Web] (n901.center) to (n902.center);
\draw[style=Z Web] (n923.center) to (n924.center);
\draw[style=Z Web] (n925.center) to (n926.center);
\draw[style=Z Web] (n927.center) to (n928.center);
\draw[style=Z Web] (n929.center) to (n930.center);
\draw[style=Z Web] (n955.center) to (n956.center);
\draw[style=Z Web] (n957.center) to (n958.center);
\draw[style=Z Web] (n959.center) to (n960.center);
\draw[style=Z Web] (n979.center) to (n980.center);
\draw[style=Z Web] (n1055.center) to (n1056.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1065.center) to (n1066.center);
\draw[style=Z Web] (n1101.center) to (n1102.center);
\draw[style=Z Web] (n1103.center) to (n1104.center);
\draw[style=Z Web] (n1145.center) to (n1146.center);
\draw[style=Z Web] (n1147.center) to (n1148.center);
\draw[style=Z Web] (n1167.center) to (n1168.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1177.center) to (n1178.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det093.tikz <==
% Detector 93: records [70, 73, 105]; phases in units of pi/4
\begin{tikzpicture}[x=0.5121cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (69.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (69.100,.85) -- (69.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (63.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1047","qubit":25,"line":392,"gate":"T_DAG","t_site":28,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1047.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1037","qubit":19,"line":391,"gate":"T","t_site":18,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1037.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1036","qubit":17,"line":391,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1036.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1043","qubit":13,"line":392,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1043.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1035","qubit":11,"line":391,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1035.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1041","qubit":7,"line":392,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1041.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n1206","qubit":19,"line":441,"gate":"T_DAG","t_site":37,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1206.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1205","qubit":17,"line":441,"gate":"T_DAG","t_site":36,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1205.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1204","qubit":11,"line":441,"gate":"T_DAG","t_site":35,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1204.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n1216","qubit":25,"line":442,"gate":"T","t_site":47,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1216.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n1212","qubit":13,"line":442,"gate":"T","t_site":43,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1212.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n1210","qubit":7,"line":442,"gate":"T","t_site":41,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1210.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (69.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (69.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n927.center) to (n955.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n941.center) to (n969.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n960.center) to (n1042.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1091.center) to (n1102.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1115.center) to (n1120.center);
\draw (n1121.center) to (n1126.center);
\draw (n1130.center) to (n1131.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1178.center) to (n1211.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1244.center) to (n1241.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1254.center) to (n1253.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1286.center) to (n1285.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1288.center) to (n1305.center);
\draw (n1305.center) to (n1302.center);
\draw (n1289.center) to (n1306.center);
\draw (n1306.center) to (n1302.center);
\draw (n1290.center) to (n1307.center);
\draw (n1307.center) to (n1302.center);
\draw (n1291.center) to (n1308.center);
\draw (n1308.center) to (n1302.center);
\draw (n1299.center) to (n1317.center);
\draw (n1317.center) to (n1316.center);
\draw (n1305.center) to (n1318.center);
\draw (n1318.center) to (n1316.center);
\draw (n1301.center) to (n1319.center);
\draw (n1319.center) to (n1316.center);
\draw (n1307.center) to (n1320.center);
\draw (n1320.center) to (n1316.center);
\draw (n1306.center) to (69.100,-32);
\draw (n1274.center) to (69.100,-36);
\draw (n1308.center) to (69.100,-38);
\draw (n1208.center) to (69.100,-40);
\draw (n1310.center) to (69.100,-7);
\draw (n1311.center) to (69.100,-11);
\draw (n1312.center) to (69.100,-13);
\draw (n1313.center) to (69.100,-17);
\draw (n1314.center) to (69.100,-19);
\draw (n1315.center) to (69.100,-25);
\draw (n1317.center) to (69.100,-21);
\draw (n1318.center) to (69.100,-27);
\draw (n1319.center) to (69.100,-29);
\draw (n1320.center) to (69.100,-34);
\draw (n1259.center) to (69.100,0);
\draw (n1293.center) to (69.100,-3);
\draw (n1295.center) to (69.100,-9);
\draw (n1298.center) to (69.100,-15);
\draw (n1300.center) to (69.100,-23);
\draw[style=X Web] (n781.center) to (n797.center);
\draw[style=X Web] (n797.center) to (n816.center);
\draw[style=X Web] (n798.center) to (n822.center);
\draw[style=X Web] (n816.center) to (n846.center);
\draw[style=X Web] (n822.center) to (n850.center);
\draw[style=X Web] (n846.center) to (n870.center);
\draw[style=X Web] (n850.center) to (n884.center);
\draw[style=X Web] (n870.center) to (n899.center);
\draw[style=X Web] (n884.center) to (n905.center);
\draw[style=X Web] (n899.center) to (n929.center);
\draw[style=X Web] (n905.center) to (n933.center);
\draw[style=X Web] (n900.center) to (n954.center);
\draw[style=X Web] (n930.center) to (n956.center);
\draw[style=X Web] (n929.center) to (n957.center);
\draw[style=X Web] (n933.center) to (n961.center);
\draw[style=X Web] (n906.center) to (n968.center);
\draw[style=X Web] (n934.center) to (n970.center);
\draw[style=X Web] (n957.center) to (n983.center);
\draw[style=X Web] (n961.center) to (n984.center);
\draw[style=X Web] (n983.center) to (n1012.center);
\draw[style=X Web] (n954.center) to (n1035.center);
\draw[style=X Web] (n968.center) to (n1036.center);
\draw[style=X Web] (n970.center) to (n1037.center);
\draw[style=X Web] (n958.center) to (n1041.center);
\draw[style=X Web] (n956.center) to (n1043.center);
\draw[style=X Web] (n962.center) to (n1047.center);
\draw[style=Y Web] (n1041.center) to (n1058.center);
\draw[style=Y Web] (n1043.center) to (n1060.center);
\draw[style=Y Web] (n1035.center) to (n1064.center);
\draw[style=Y Web] (n1036.center) to (n1068.center);
\draw[style=Y Web] (n1047.center) to (n1074.center);
\draw[style=Y Web] (n1037.center) to (n1076.center);
\draw[style=Y Web] (n1058.center) to (n1101.center);
\draw[style=Y Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Z Web] (n1063.center) to (n1111.center);
\draw[style=Y Web] (n1103.center) to (n1112.center);
\draw[style=Y Web] (n1074.center) to (n1113.center);
\draw[style=Y Web] (n1101.center) to (n1118.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1067.center) to (n1121.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Y Web] (n1113.center) to (n1123.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=X Web] (n1123.center) to (n1125.center);
\draw[style=X Web] (n1125.center) to (n1127.center);
\draw[style=X Web] (n1128.center) to (n1129.center);
\draw[style=X Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=X Web] (n1129.center) to (n1133.center);
\draw[style=Y Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Y Web] (n1118.center) to (n1136.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Y Web] (n1112.center) to (n1140.center);
\draw[style=Y Web] (n1133.center) to (n1141.center);
\draw[style=X Web] (n1114.center) to (n1142.center);
\draw[style=Y Web] (n1136.center) to (n1145.center);
\draw[style=X Web] (n1102.center) to (n1146.center);
\draw[style=Y Web] (n1140.center) to (n1147.center);
\draw[style=X Web] (n1104.center) to (n1148.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Y Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Y Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1139.center) to (n1175.center);
\draw[style=Y Web] (n1064.center) to (n1176.center);
\draw[style=Z Web] (n1131.center) to (n1179.center);
\draw[style=Y Web] (n1068.center) to (n1180.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Y Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Y Web] (n1076.center) to (n1188.center);
\draw[style=Y Web] (n1176.center) to (n1204.center);
\draw[style=Y Web] (n1180.center) to (n1205.center);
\draw[style=Y Web] (n1188.center) to (n1206.center);
\draw[style=Y Web] (n1170.center) to (n1210.center);
\draw[style=Y Web] (n1172.center) to (n1212.center);
\draw[style=Y Web] (n1186.center) to (n1216.center);
\draw[style=X Web] (n1210.center) to (n1244.center);
\draw[style=X Web] (n1204.center) to (n1245.center);
\draw[style=X Web] (n1212.center) to (n1248.center);
\draw[style=X Web] (n1206.center) to (n1250.center);
\draw[style=X Web] (n1205.center) to (n1254.center);
\draw[style=X Web] (n1216.center) to (n1255.center);
\draw[style=X Web] (n1244.center) to (n1261.center);
\draw[style=X Web] (n1261.center) to (n1258.center);
\draw[style=X Web] (n1245.center) to (n1262.center);
\draw[style=X Web] (n1262.center) to (n1258.center);
\draw[style=X Web] (n1248.center) to (n1265.center);
\draw[style=X Web] (n1265.center) to (n1263.center);
\draw[style=X Web] (n1250.center) to (n1267.center);
\draw[style=X Web] (n1267.center) to (n1263.center);
\draw[style=X Web] (n1254.center) to (n1271.center);
\draw[style=X Web] (n1271.center) to (n1270.center);
\draw[style=X Web] (n1255.center) to (n1272.center);
\draw[style=X Web] (n1272.center) to (n1270.center);
\draw[style=X Web] (n1261.center) to (n1277.center);
\draw[style=X Web] (n1265.center) to (n1279.center);
\draw[style=X Web] (n1267.center) to (n1286.center);
\draw[style=X Web] (n1272.center) to (n1287.center);
\draw[style=X Web] (n1277.center) to (n1294.center);
\draw[style=X Web] (n1294.center) to (n1292.center);
\draw[style=X Web] (n1279.center) to (n1296.center);
\draw[style=X Web] (n1296.center) to (n1292.center);
\draw[style=X Web] (n1286.center) to (n1303.center);
\draw[style=X Web] (n1303.center) to (n1302.center);
\draw[style=X Web] (n1287.center) to (n1304.center);
\draw[style=X Web] (n1304.center) to (n1302.center);
\draw[style=X Web] (n1294.center) to (n1310.center);
\draw[style=X Web] (n1310.center) to (n1309.center);
\draw[style=X Web] (n1262.center) to (n1311.center);
\draw[style=X Web] (n1311.center) to (n1309.center);
\draw[style=X Web] (n1296.center) to (n1312.center);
\draw[style=X Web] (n1312.center) to (n1309.center);
\draw[style=X Web] (n1271.center) to (n1313.center);
\draw[style=X Web] (n1313.center) to (n1309.center);
\draw[style=X Web] (n1303.center) to (n1314.center);
\draw[style=X Web] (n1314.center) to (n1309.center);
\draw[style=X Web] (n1304.center) to (n1315.center);
\draw[style=X Web] (n1315.center) to (n1309.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n931.center) to (n932.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n959.center) to (n960.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1061.center) to (n1062.center);
\draw (n1065.center) to (n1066.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1115.center) to (n1116.center);
\draw (n1119.center) to (n1120.center);
\draw (n1137.center) to (n1138.center);
\draw (n1143.center) to (n1144.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1173.center) to (n1174.center);
\draw (n1177.center) to (n1178.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n797.center) to (n798.center);
\draw[style=X Web] (n899.center) to (n900.center);
\draw[style=X Web] (n905.center) to (n906.center);
\draw[style=X Web] (n929.center) to (n930.center);
\draw[style=X Web] (n933.center) to (n934.center);
\draw[style=X Web] (n957.center) to (n958.center);
\draw[style=X Web] (n961.center) to (n962.center);
\draw[style=X Web] (n983.center) to (n984.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1063.center) to (n1064.center);
\draw[style=Z Web] (n1067.center) to (n1068.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=X Web] (n1101.center) to (n1102.center);
\draw[style=X Web] (n1103.center) to (n1104.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=X Web] (n1113.center) to (n1114.center);
\draw[style=Z Web] (n1117.center) to (n1118.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Y Web] (n1123.center) to (n1124.center);
\draw[style=X Web] (n1125.center) to (n1126.center);
\draw[style=X Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Y Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1135.center) to (n1136.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=X Web] (n1141.center) to (n1142.center);
\draw[style=X Web] (n1145.center) to (n1146.center);
\draw[style=X Web] (n1147.center) to (n1148.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1175.center) to (n1176.center);
\draw[style=Z Web] (n1179.center) to (n1180.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det094.tikz <==
% Detector 94: records [60, 108]; phases in units of pi/4
\begin{tikzpicture}[x=0.4979cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (71.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (71.100,.85) -- (71.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (64.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=X dot] (n1325) at (69.600,-40.00) {};
\node[style=X dot] (n1324) at (69.600,-38.00) {};
\node[style=X dot] (n1323) at (69.600,-36.00) {};
\node[style=X dot] (n1322) at (69.600,-32.00) {};
\node[style=Z dot] (n1332) at (69.600,-25.00) {};
\node[style=Z dot] (n1331) at (69.600,-19.00) {};
\node[style=Z dot] (n1330) at (69.600,-17.00) {};
\node[style=Z dot] (n1329) at (69.600,-13.00) {};
\node[style=Z dot] (n1328) at (69.600,-11.00) {};
\node[style=Z dot] (n1327) at (69.600,-7.00) {};
\node[style=Z dot] (n1321) at (70.100,-36.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1321.center)+(.12,0)$) {$r_{107}$};
\node[style=X dot] (n1326) at (70.100,-16.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1326.center)+(.12,0)$) {$r_{108}$};
\node[style=Z dot] (n1337) at (70.600,-34.00) {};
\node[style=Z dot] (n1336) at (70.600,-29.00) {};
\node[style=Z dot] (n1335) at (70.600,-27.00) {};
\node[style=Z dot] (n1334) at (70.600,-21.00) {};
\node[style=X dot] (n1333) at (71.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1333.center)+(.12,0)$) {$r_{109}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n842.center) to (n874.center);
\draw (n844.center) to (n876.center);
\draw (n856.center) to (n878.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n872.center) to (n901.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n886.center) to (n907.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n928.center) to (n960.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n960.center) to (n1042.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1091.center) to (n1102.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1115.center) to (n1120.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1129.center) to (n1133.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1102.center) to (n1146.center);
\draw (n1104.center) to (n1148.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1178.center) to (n1211.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1261.center) to (n1258.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1271.center) to (n1270.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1303.center) to (n1302.center);
\draw (n1304.center) to (n1302.center);
\draw (n1288.center) to (n1305.center);
\draw (n1305.center) to (n1302.center);
\draw (n1289.center) to (n1306.center);
\draw (n1306.center) to (n1302.center);
\draw (n1290.center) to (n1307.center);
\draw (n1307.center) to (n1302.center);
\draw (n1291.center) to (n1308.center);
\draw (n1308.center) to (n1302.center);
\draw (n1299.center) to (n1317.center);
\draw (n1317.center) to (n1316.center);
\draw (n1305.center) to (n1318.center);
\draw (n1318.center) to (n1316.center);
\draw (n1301.center) to (n1319.center);
\draw (n1319.center) to (n1316.center);
\draw (n1307.center) to (n1320.center);
\draw (n1320.center) to (n1316.center);
\draw (n1306.center) to (n1322.center);
\draw (n1322.center) to (n1321.center);
\draw (n1274.center) to (n1323.center);
\draw (n1323.center) to (n1321.center);
\draw (n1308.center) to (n1324.center);
\draw (n1324.center) to (n1321.center);
\draw (n1208.center) to (n1325.center);
\draw (n1325.center) to (n1321.center);
\draw (n1317.center) to (n1334.center);
\draw (n1334.center) to (n1333.center);
\draw (n1318.center) to (n1335.center);
\draw (n1335.center) to (n1333.center);
\draw (n1319.center) to (n1336.center);
\draw (n1336.center) to (n1333.center);
\draw (n1320.center) to (n1337.center);
\draw (n1337.center) to (n1333.center);
\draw (n1322.center) to (71.100,-32);
\draw (n1323.center) to (71.100,-36);
\draw (n1324.center) to (71.100,-38);
\draw (n1325.center) to (71.100,-40);
\draw (n1259.center) to (71.100,0);
\draw (n1328.center) to (71.100,-11);
\draw (n1330.center) to (71.100,-17);
\draw (n1331.center) to (71.100,-19);
\draw (n1293.center) to (71.100,-3);
\draw (n1327.center) to (71.100,-7);
\draw (n1295.center) to (71.100,-9);
\draw (n1329.center) to (71.100,-13);
\draw (n1298.center) to (71.100,-15);
\draw (n1334.center) to (71.100,-21);
\draw (n1300.center) to (71.100,-23);
\draw (n1332.center) to (71.100,-25);
\draw (n1335.center) to (71.100,-27);
\draw (n1336.center) to (71.100,-29);
\draw (n1337.center) to (71.100,-34);
\draw[style=Z Web] (n790.center) to (n798.center);
\draw[style=Z Web] (n797.center) to (n816.center);
\draw[style=Z Web] (n798.center) to (n822.center);
\draw[style=Z Web] (n816.center) to (n846.center);
\draw[style=Z Web] (n822.center) to (n850.center);
\draw[style=Z Web] (n846.center) to (n870.center);
\draw[style=Z Web] (n815.center) to (n873.center);
\draw[style=Z Web] (n845.center) to (n875.center);
\draw[style=Z Web] (n821.center) to (n877.center);
\draw[style=Z Web] (n849.center) to (n879.center);
\draw[style=Z Web] (n850.center) to (n884.center);
\draw[style=Z Web] (n869.center) to (n898.center);
\draw[style=Z Web] (n870.center) to (n899.center);
\draw[style=Z Web] (n873.center) to (n900.center);
\draw[style=Z Web] (n875.center) to (n902.center);
\draw[style=Z Web] (n884.center) to (n905.center);
\draw[style=Z Web] (n877.center) to (n906.center);
\draw[style=Z Web] (n879.center) to (n908.center);
\draw[style=Z Web] (n883.center) to (n912.center);
\draw[style=Z Web] (n898.center) to (n926.center);
\draw[style=Z Web] (n897.center) to (n927.center);
\draw[style=Z Web] (n902.center) to (n930.center);
\draw[style=Z Web] (n901.center) to (n931.center);
\draw[style=Z Web] (n908.center) to (n934.center);
\draw[style=Z Web] (n907.center) to (n935.center);
\draw[style=Z Web] (n912.center) to (n940.center);
\draw[style=Z Web] (n911.center) to (n941.center);
\draw[style=Z Web] (n925.center) to (n953.center);
\draw[style=Z Web] (n900.center) to (n954.center);
\draw[style=Z Web] (n927.center) to (n955.center);
\draw[style=Z Web] (n930.center) to (n956.center);
\draw[style=Z Web] (n929.center) to (n957.center);
\draw[style=Z Web] (n926.center) to (n958.center);
\draw[style=Z Web] (n931.center) to (n959.center);
\draw[style=Z Web] (n933.center) to (n961.center);
\draw[style=Z Web] (n940.center) to (n962.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n939.center) to (n967.center);
\draw[style=Z Web] (n906.center) to (n968.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n934.center) to (n970.center);
\draw[style=Z Web] (n959.center) to (n985.center);
\draw[style=Z Web] (n963.center) to (n986.center);
\draw[style=Z Web] (n986.center) to (n1002.center);
\draw[style=Z Web] (n954.center) to (n1035.center);
\draw[style=Z Web] (n968.center) to (n1036.center);
\draw[style=Z Web] (n970.center) to (n1037.center);
\draw[style=Z Web] (n958.center) to (n1041.center);
\draw[style=Z Web] (n956.center) to (n1043.center);
\draw[style=Z Web] (n962.center) to (n1047.center);
\draw[style=Z Web] (n1041.center) to (n1058.center);
\draw[style=Z Web] (n1043.center) to (n1060.center);
\draw[style=Z Web] (n1035.center) to (n1064.center);
\draw[style=Z Web] (n1036.center) to (n1068.center);
\draw[style=Z Web] (n1047.center) to (n1074.center);
\draw[style=Z Web] (n1037.center) to (n1076.center);
\draw[style=Z Web] (n1058.center) to (n1101.center);
\draw[style=Z Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Z Web] (n1063.center) to (n1111.center);
\draw[style=Z Web] (n1103.center) to (n1112.center);
\draw[style=Z Web] (n1074.center) to (n1113.center);
\draw[style=Z Web] (n1101.center) to (n1118.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1067.center) to (n1121.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Z Web] (n1113.center) to (n1123.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Z Web] (n1118.center) to (n1136.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1112.center) to (n1140.center);
\draw[style=Z Web] (n1133.center) to (n1141.center);
\draw[style=Z Web] (n1136.center) to (n1145.center);
\draw[style=Z Web] (n1140.center) to (n1147.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1057.center) to (n1169.center);
\draw[style=Z Web] (n1145.center) to (n1170.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Z Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1139.center) to (n1175.center);
\draw[style=Z Web] (n1064.center) to (n1176.center);
\draw[style=Z Web] (n1131.center) to (n1179.center);
\draw[style=Z Web] (n1068.center) to (n1180.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Z Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Z Web] (n1076.center) to (n1188.center);
\draw[style=Z Web] (n1176.center) to (n1204.center);
\draw[style=Z Web] (n1180.center) to (n1205.center);
\draw[style=Z Web] (n1188.center) to (n1206.center);
\draw[style=Z Web] (n1170.center) to (n1210.center);
\draw[style=Z Web] (n1172.center) to (n1212.center);
\draw[style=Z Web] (n1186.center) to (n1216.center);
\draw[style=Z Web] (n1210.center) to (n1244.center);
\draw[style=Z Web] (n1244.center) to (n1241.center);
\draw[style=Z Web] (n1204.center) to (n1245.center);
\draw[style=Z Web] (n1245.center) to (n1241.center);
\draw[style=Z Web] (n1212.center) to (n1248.center);
\draw[style=Z Web] (n1248.center) to (n1246.center);
\draw[style=Z Web] (n1206.center) to (n1250.center);
\draw[style=Z Web] (n1250.center) to (n1246.center);
\draw[style=Z Web] (n1205.center) to (n1254.center);
\draw[style=Z Web] (n1254.center) to (n1253.center);
\draw[style=Z Web] (n1216.center) to (n1255.center);
\draw[style=Z Web] (n1255.center) to (n1253.center);
\draw[style=Z Web] (n1244.center) to (n1261.center);
\draw[style=Z Web] (n1245.center) to (n1262.center);
\draw[style=Z Web] (n1248.center) to (n1265.center);
\draw[style=Z Web] (n1250.center) to (n1267.center);
\draw[style=Z Web] (n1254.center) to (n1271.center);
\draw[style=Z Web] (n1255.center) to (n1272.center);
\draw[style=Z Web] (n1261.center) to (n1277.center);
\draw[style=Z Web] (n1277.center) to (n1275.center);
\draw[style=Z Web] (n1265.center) to (n1279.center);
\draw[style=Z Web] (n1279.center) to (n1275.center);
\draw[style=Z Web] (n1267.center) to (n1286.center);
\draw[style=Z Web] (n1286.center) to (n1285.center);
\draw[style=Z Web] (n1272.center) to (n1287.center);
\draw[style=Z Web] (n1287.center) to (n1285.center);
\draw[style=Z Web] (n1277.center) to (n1294.center);
\draw[style=Z Web] (n1279.center) to (n1296.center);
\draw[style=Z Web] (n1286.center) to (n1303.center);
\draw[style=Z Web] (n1287.center) to (n1304.center);
\draw[style=Z Web] (n1294.center) to (n1310.center);
\draw[style=Z Web] (n1310.center) to (n1309.center);
\draw[style=Z Web] (n1262.center) to (n1311.center);
\draw[style=Z Web] (n1311.center) to (n1309.center);
\draw[style=Z Web] (n1296.center) to (n1312.center);
\draw[style=Z Web] (n1312.center) to (n1309.center);
\draw[style=Z Web] (n1271.center) to (n1313.center);
\draw[style=Z Web] (n1313.center) to (n1309.center);
\draw[style=Z Web] (n1303.center) to (n1314.center);
\draw[style=Z Web] (n1314.center) to (n1309.center);
\draw[style=Z Web] (n1304.center) to (n1315.center);
\draw[style=Z Web] (n1315.center) to (n1309.center);
\draw[style=Z Web] (n1310.center) to (n1327.center);
\draw[style=Z Web] (n1327.center) to (n1326.center);
\draw[style=Z Web] (n1311.center) to (n1328.center);
\draw[style=Z Web] (n1328.center) to (n1326.center);
\draw[style=Z Web] (n1312.center) to (n1329.center);
\draw[style=Z Web] (n1329.center) to (n1326.center);
\draw[style=Z Web] (n1313.center) to (n1330.center);
\draw[style=Z Web] (n1330.center) to (n1326.center);
\draw[style=Z Web] (n1314.center) to (n1331.center);
\draw[style=Z Web] (n1331.center) to (n1326.center);
\draw[style=Z Web] (n1315.center) to (n1332.center);
\draw[style=Z Web] (n1332.center) to (n1326.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n847.center) to (n848.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n903.center) to (n904.center);
\draw (n909.center) to (n910.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n927.center) to (n928.center);
\draw (n931.center) to (n932.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n959.center) to (n960.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1061.center) to (n1062.center);
\draw (n1065.center) to (n1066.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1119.center) to (n1120.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1137.center) to (n1138.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1173.center) to (n1174.center);
\draw (n1177.center) to (n1178.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n797.center) to (n798.center);
\draw[style=Z Web] (n815.center) to (n816.center);
\draw[style=Z Web] (n821.center) to (n822.center);
\draw[style=Z Web] (n845.center) to (n846.center);
\draw[style=Z Web] (n849.center) to (n850.center);
\draw[style=Z Web] (n869.center) to (n870.center);
\draw[style=Z Web] (n883.center) to (n884.center);
\draw[style=Z Web] (n897.center) to (n898.center);
\draw[style=Z Web] (n899.center) to (n900.center);
\draw[style=Z Web] (n901.center) to (n902.center);
\draw[style=Z Web] (n905.center) to (n906.center);
\draw[style=Z Web] (n907.center) to (n908.center);
\draw[style=Z Web] (n911.center) to (n912.center);
\draw[style=Z Web] (n925.center) to (n926.center);
\draw[style=Z Web] (n929.center) to (n930.center);
\draw[style=Z Web] (n933.center) to (n934.center);
\draw[style=Z Web] (n939.center) to (n940.center);
\draw[style=Z Web] (n953.center) to (n954.center);
\draw[style=Z Web] (n955.center) to (n956.center);
\draw[style=Z Web] (n957.center) to (n958.center);
\draw[style=Z Web] (n961.center) to (n962.center);
\draw[style=Z Web] (n967.center) to (n968.center);
\draw[style=Z Web] (n969.center) to (n970.center);
\draw[style=Z Web] (n985.center) to (n986.center);
\draw[style=Z Web] (n1057.center) to (n1058.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1063.center) to (n1064.center);
\draw[style=Z Web] (n1067.center) to (n1068.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=Z Web] (n1117.center) to (n1118.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1135.center) to (n1136.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=Z Web] (n1169.center) to (n1170.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1175.center) to (n1176.center);
\draw[style=Z Web] (n1179.center) to (n1180.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det095.tikz <==
% Detector 95: records [69, 94]; phases in units of pi/4
\begin{tikzpicture}[x=0.5778cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (61.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (61.100,.85) -- (61.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (59.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1048","qubit":27,"line":392,"gate":"T_DAG","t_site":29,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1048.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1045","qubit":21,"line":392,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1045.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1037","qubit":19,"line":391,"gate":"T","t_site":18,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1037.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1044","qubit":15,"line":392,"gate":"T_DAG","t_site":25,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1044.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1043","qubit":13,"line":392,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1043.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1042","qubit":9,"line":392,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1042.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1206","qubit":19,"line":441,"gate":"T_DAG","t_site":37,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1206.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n1217","qubit":27,"line":442,"gate":"T","t_site":48,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1217.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n1214","qubit":21,"line":442,"gate":"T","t_site":45,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1214.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n1213","qubit":15,"line":442,"gate":"T","t_site":44,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1213.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n1212","qubit":13,"line":442,"gate":"T","t_site":43,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1212.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1211","qubit":9,"line":442,"gate":"T","t_site":42,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1211.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (61.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (61.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n943.center) to (n971.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1101.center) to (n1118.center);
\draw (n1067.center) to (n1121.center);
\draw (n1113.center) to (n1123.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1118.center) to (n1136.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1106.center) to (n1150.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (61.100,-9);
\draw (n1248.center) to (61.100,-13);
\draw (n1249.center) to (61.100,-15);
\draw (n1250.center) to (61.100,-19);
\draw (n1251.center) to (61.100,-21);
\draw (n1252.center) to (61.100,-27);
\draw (n1254.center) to (61.100,-17);
\draw (n1255.center) to (61.100,-25);
\draw (n1256.center) to (61.100,-32);
\draw (n1257.center) to (61.100,-36);
\draw (n1260.center) to (61.100,-3);
\draw (n1261.center) to (61.100,-7);
\draw (n1215.center) to (61.100,-23);
\draw (n1218.center) to (61.100,-29);
\draw (n1220.center) to (61.100,-34);
\draw (n1221.center) to (61.100,-38);
\draw (n1262.center) to (61.100,-11);
\draw (n1208.center) to (61.100,-40);
\draw (n1259.center) to (61.100,0);
\draw[style=X Web] (n780.center) to (n799.center);
\draw[style=X Web] (n799.center) to (n818.center);
\draw[style=X Web] (n800.center) to (n824.center);
\draw[style=X Web] (n818.center) to (n848.center);
\draw[style=X Web] (n824.center) to (n852.center);
\draw[style=X Web] (n848.center) to (n872.center);
\draw[style=X Web] (n852.center) to (n886.center);
\draw[style=X Web] (n872.center) to (n901.center);
\draw[style=X Web] (n886.center) to (n907.center);
\draw[style=X Web] (n902.center) to (n930.center);
\draw[style=X Web] (n901.center) to (n931.center);
\draw[style=X Web] (n908.center) to (n934.center);
\draw[style=X Web] (n907.center) to (n935.center);
\draw[style=X Web] (n930.center) to (n956.center);
\draw[style=X Web] (n931.center) to (n959.center);
\draw[style=X Web] (n935.center) to (n963.center);
\draw[style=X Web] (n934.center) to (n970.center);
\draw[style=X Web] (n936.center) to (n972.center);
\draw[style=X Web] (n959.center) to (n985.center);
\draw[style=X Web] (n963.center) to (n986.center);
\draw[style=X Web] (n985.center) to (n1011.center);
\draw[style=X Web] (n970.center) to (n1037.center);
\draw[style=X Web] (n960.center) to (n1042.center);
\draw[style=X Web] (n956.center) to (n1043.center);
\draw[style=X Web] (n932.center) to (n1044.center);
\draw[style=X Web] (n972.center) to (n1045.center);
\draw[style=X Web] (n964.center) to (n1048.center);
\draw[style=Y Web] (n1043.center) to (n1060.center);
\draw[style=Y Web] (n1044.center) to (n1062.center);
\draw[style=Y Web] (n1042.center) to (n1066.center);
\draw[style=Y Web] (n1048.center) to (n1070.center);
\draw[style=Y Web] (n1037.center) to (n1076.center);
\draw[style=Y Web] (n1045.center) to (n1078.center);
\draw[style=Z Web] (n1065.center) to (n1093.center);
\draw[style=Y Web] (n1062.center) to (n1094.center);
\draw[style=Y Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=Y Web] (n1103.center) to (n1112.center);
\draw[style=Y Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1107.center) to (n1116.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=X Web] (n1115.center) to (n1120.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=Z Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=Z Web] (n1129.center) to (n1133.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=X Web] (n1120.center) to (n1138.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Y Web] (n1112.center) to (n1140.center);
\draw[style=X Web] (n1138.center) to (n1143.center);
\draw[style=Y Web] (n1116.center) to (n1144.center);
\draw[style=Y Web] (n1140.center) to (n1147.center);
\draw[style=X Web] (n1104.center) to (n1148.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1144.center) to (n1151.center);
\draw[style=Y Web] (n1094.center) to (n1158.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Y Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1061.center) to (n1173.center);
\draw[style=Y Web] (n1158.center) to (n1174.center);
\draw[style=Z Web] (n1157.center) to (n1177.center);
\draw[style=Y Web] (n1066.center) to (n1178.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Y Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Y Web] (n1076.center) to (n1188.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Y Web] (n1078.center) to (n1190.center);
\draw[style=Y Web] (n1188.center) to (n1206.center);
\draw[style=Y Web] (n1178.center) to (n1211.center);
\draw[style=Y Web] (n1172.center) to (n1212.center);
\draw[style=Y Web] (n1174.center) to (n1213.center);
\draw[style=Y Web] (n1190.center) to (n1214.center);
\draw[style=Y Web] (n1182.center) to (n1217.center);
\draw[style=X Web] (n1211.center) to (n1247.center);
\draw[style=X Web] (n1247.center) to (n1246.center);
\draw[style=X Web] (n1212.center) to (n1248.center);
\draw[style=X Web] (n1248.center) to (n1246.center);
\draw[style=X Web] (n1213.center) to (n1249.center);
\draw[style=X Web] (n1249.center) to (n1246.center);
\draw[style=X Web] (n1206.center) to (n1250.center);
\draw[style=X Web] (n1250.center) to (n1246.center);
\draw[style=X Web] (n1214.center) to (n1251.center);
\draw[style=X Web] (n1251.center) to (n1246.center);
\draw[style=X Web] (n1217.center) to (n1252.center);
\draw[style=X Web] (n1252.center) to (n1246.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n933.center) to (n934.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n961.center) to (n962.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1063.center) to (n1064.center);
\draw (n1067.center) to (n1068.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1175.center) to (n1176.center);
\draw (n1179.center) to (n1180.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n799.center) to (n800.center);
\draw[style=X Web] (n901.center) to (n902.center);
\draw[style=X Web] (n907.center) to (n908.center);
\draw[style=X Web] (n931.center) to (n932.center);
\draw[style=X Web] (n935.center) to (n936.center);
\draw[style=X Web] (n959.center) to (n960.center);
\draw[style=X Web] (n963.center) to (n964.center);
\draw[style=X Web] (n985.center) to (n986.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1061.center) to (n1062.center);
\draw[style=Z Web] (n1065.center) to (n1066.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1093.center) to (n1094.center);
\draw[style=X Web] (n1103.center) to (n1104.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=Y Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1125.center) to (n1126.center);
\draw[style=Z Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=Y Web] (n1143.center) to (n1144.center);
\draw[style=X Web] (n1147.center) to (n1148.center);
\draw[style=Z Web] (n1157.center) to (n1158.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1173.center) to (n1174.center);
\draw[style=Z Web] (n1177.center) to (n1178.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det096.tikz <==
% Detector 96: records [59, 61, 97]; phases in units of pi/4
\begin{tikzpicture}[x=0.5599cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (63.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (63.100,.85) -- (63.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (63.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (63.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n858.center) to (n880.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n820.center) to (n903.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n888.center) to (n909.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n899.center) to (n929.center);
\draw (n901.center) to (n931.center);
\draw (n905.center) to (n933.center);
\draw (n907.center) to (n935.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n926.center) to (n958.center);
\draw (n940.center) to (n962.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n986.center) to (n1002.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n966.center) to (n1049.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1020.center) to (n1061.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1101.center) to (n1118.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1113.center) to (n1123.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1118.center) to (n1136.center);
\draw (n1120.center) to (n1138.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1104.center) to (n1148.center);
\draw (n1106.center) to (n1150.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1184.center) to (n1218.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (63.100,-15);
\draw (n1268.center) to (63.100,-21);
\draw (n1215.center) to (63.100,-23);
\draw (n1218.center) to (63.100,-29);
\draw (n1267.center) to (63.100,-19);
\draw (n1272.center) to (63.100,-25);
\draw (n1269.center) to (63.100,-27);
\draw (n1273.center) to (63.100,-32);
\draw (n1220.center) to (63.100,-34);
\draw (n1221.center) to (63.100,-38);
\draw (n1276.center) to (63.100,-3);
\draw (n1277.center) to (63.100,-7);
\draw (n1278.center) to (63.100,-9);
\draw (n1279.center) to (63.100,-13);
\draw (n1262.center) to (63.100,-11);
\draw (n1271.center) to (63.100,-17);
\draw (n1274.center) to (63.100,-36);
\draw (n1208.center) to (63.100,-40);
\draw (n1259.center) to (63.100,0);
\draw[style=Z Web] (n789.center) to (n800.center);
\draw[style=Z Web] (n799.center) to (n818.center);
\draw[style=Z Web] (n800.center) to (n824.center);
\draw[style=Z Web] (n817.center) to (n845.center);
\draw[style=Z Web] (n818.center) to (n848.center);
\draw[style=Z Web] (n823.center) to (n849.center);
\draw[style=Z Web] (n824.center) to (n852.center);
\draw[style=Z Web] (n848.center) to (n872.center);
\draw[style=Z Web] (n845.center) to (n875.center);
\draw[style=Z Web] (n849.center) to (n879.center);
\draw[style=Z Web] (n851.center) to (n881.center);
\draw[style=Z Web] (n852.center) to (n886.center);
\draw[style=Z Web] (n872.center) to (n901.center);
\draw[style=Z Web] (n875.center) to (n902.center);
\draw[style=Z Web] (n847.center) to (n904.center);
\draw[style=Z Web] (n886.center) to (n907.center);
\draw[style=Z Web] (n879.center) to (n908.center);
\draw[style=Z Web] (n881.center) to (n910.center);
\draw[style=Z Web] (n885.center) to (n914.center);
\draw[style=Z Web] (n871.center) to (n928.center);
\draw[style=Z Web] (n902.center) to (n930.center);
\draw[style=Z Web] (n904.center) to (n932.center);
\draw[style=Z Web] (n908.center) to (n934.center);
\draw[style=Z Web] (n910.center) to (n936.center);
\draw[style=Z Web] (n909.center) to (n937.center);
\draw[style=Z Web] (n914.center) to (n942.center);
\draw[style=Z Web] (n913.center) to (n943.center);
\draw[style=Z Web] (n927.center) to (n955.center);
\draw[style=Z Web] (n930.center) to (n956.center);
\draw[style=Z Web] (n929.center) to (n957.center);
\draw[style=Z Web] (n931.center) to (n959.center);
\draw[style=Z Web] (n928.center) to (n960.center);
\draw[style=Z Web] (n933.center) to (n961.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n942.center) to (n964.center);
\draw[style=Z Web] (n937.center) to (n965.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n934.center) to (n970.center);
\draw[style=Z Web] (n943.center) to (n971.center);
\draw[style=Z Web] (n936.center) to (n972.center);
\draw[style=Z Web] (n957.center) to (n983.center);
\draw[style=Z Web] (n961.center) to (n984.center);
\draw[style=Z Web] (n903.center) to (n987.center);
\draw[style=Z Web] (n965.center) to (n988.center);
\draw[style=Z Web] (n988.center) to (n1001.center);
\draw[style=Z Web] (n984.center) to (n1003.center);
\draw[style=Z Web] (n970.center) to (n1037.center);
\draw[style=Z Web] (n960.center) to (n1042.center);
\draw[style=Z Web] (n956.center) to (n1043.center);
\draw[style=Z Web] (n932.center) to (n1044.center);
\draw[style=Z Web] (n972.center) to (n1045.center);
\draw[style=Z Web] (n964.center) to (n1048.center);
\draw[style=Z Web] (n1043.center) to (n1060.center);
\draw[style=Z Web] (n1044.center) to (n1062.center);
\draw[style=Z Web] (n1042.center) to (n1066.center);
\draw[style=Z Web] (n1048.center) to (n1070.center);
\draw[style=Z Web] (n1037.center) to (n1076.center);
\draw[style=Z Web] (n1045.center) to (n1078.center);
\draw[style=Z Web] (n1065.center) to (n1093.center);
\draw[style=Z Web] (n1062.center) to (n1094.center);
\draw[style=Z Web] (n1060.center) to (n1103.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=Z Web] (n1103.center) to (n1112.center);
\draw[style=Z Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1107.center) to (n1116.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=Z Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=Z Web] (n1129.center) to (n1133.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Z Web] (n1112.center) to (n1140.center);
\draw[style=Z Web] (n1116.center) to (n1144.center);
\draw[style=Z Web] (n1140.center) to (n1147.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1144.center) to (n1151.center);
\draw[style=Z Web] (n1094.center) to (n1158.center);
\draw[style=Z Web] (n1059.center) to (n1171.center);
\draw[style=Z Web] (n1147.center) to (n1172.center);
\draw[style=Z Web] (n1061.center) to (n1173.center);
\draw[style=Z Web] (n1158.center) to (n1174.center);
\draw[style=Z Web] (n1157.center) to (n1177.center);
\draw[style=Z Web] (n1066.center) to (n1178.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Z Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Z Web] (n1076.center) to (n1188.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Z Web] (n1078.center) to (n1190.center);
\draw[style=Z Web] (n1188.center) to (n1206.center);
\draw[style=Z Web] (n1178.center) to (n1211.center);
\draw[style=Z Web] (n1172.center) to (n1212.center);
\draw[style=Z Web] (n1174.center) to (n1213.center);
\draw[style=Z Web] (n1190.center) to (n1214.center);
\draw[style=Z Web] (n1182.center) to (n1217.center);
\draw[style=Z Web] (n1211.center) to (n1247.center);
\draw[style=Z Web] (n1247.center) to (n1246.center);
\draw[style=Z Web] (n1212.center) to (n1248.center);
\draw[style=Z Web] (n1248.center) to (n1246.center);
\draw[style=Z Web] (n1213.center) to (n1249.center);
\draw[style=Z Web] (n1249.center) to (n1246.center);
\draw[style=Z Web] (n1206.center) to (n1250.center);
\draw[style=Z Web] (n1250.center) to (n1246.center);
\draw[style=Z Web] (n1214.center) to (n1251.center);
\draw[style=Z Web] (n1251.center) to (n1246.center);
\draw[style=Z Web] (n1217.center) to (n1252.center);
\draw[style=Z Web] (n1252.center) to (n1246.center);
\draw[style=Z Web] (n1247.center) to (n1264.center);
\draw[style=Z Web] (n1264.center) to (n1263.center);
\draw[style=Z Web] (n1248.center) to (n1265.center);
\draw[style=Z Web] (n1265.center) to (n1263.center);
\draw[style=Z Web] (n1249.center) to (n1266.center);
\draw[style=Z Web] (n1266.center) to (n1263.center);
\draw[style=Z Web] (n1250.center) to (n1267.center);
\draw[style=Z Web] (n1267.center) to (n1263.center);
\draw[style=Z Web] (n1251.center) to (n1268.center);
\draw[style=Z Web] (n1268.center) to (n1263.center);
\draw[style=Z Web] (n1252.center) to (n1269.center);
\draw[style=Z Web] (n1269.center) to (n1263.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n849.center) to (n850.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n905.center) to (n906.center);
\draw (n911.center) to (n912.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n957.center) to (n958.center);
\draw (n961.center) to (n962.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n985.center) to (n986.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1063.center) to (n1064.center);
\draw (n1067.center) to (n1068.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1175.center) to (n1176.center);
\draw (n1179.center) to (n1180.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n799.center) to (n800.center);
\draw[style=Z Web] (n817.center) to (n818.center);
\draw[style=Z Web] (n823.center) to (n824.center);
\draw[style=Z Web] (n847.center) to (n848.center);
\draw[style=Z Web] (n851.center) to (n852.center);
\draw[style=Z Web] (n871.center) to (n872.center);
\draw[style=Z Web] (n885.center) to (n886.center);
\draw[style=Z Web] (n901.center) to (n902.center);
\draw[style=Z Web] (n903.center) to (n904.center);
\draw[style=Z Web] (n907.center) to (n908.center);
\draw[style=Z Web] (n909.center) to (n910.center);
\draw[style=Z Web] (n913.center) to (n914.center);
\draw[style=Z Web] (n927.center) to (n928.center);
\draw[style=Z Web] (n929.center) to (n930.center);
\draw[style=Z Web] (n931.center) to (n932.center);
\draw[style=Z Web] (n933.center) to (n934.center);
\draw[style=Z Web] (n935.center) to (n936.center);
\draw[style=Z Web] (n941.center) to (n942.center);
\draw[style=Z Web] (n955.center) to (n956.center);
\draw[style=Z Web] (n959.center) to (n960.center);
\draw[style=Z Web] (n963.center) to (n964.center);
\draw[style=Z Web] (n969.center) to (n970.center);
\draw[style=Z Web] (n971.center) to (n972.center);
\draw[style=Z Web] (n983.center) to (n984.center);
\draw[style=Z Web] (n987.center) to (n988.center);
\draw[style=Z Web] (n1059.center) to (n1060.center);
\draw[style=Z Web] (n1061.center) to (n1062.center);
\draw[style=Z Web] (n1065.center) to (n1066.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1093.center) to (n1094.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=Z Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1125.center) to (n1126.center);
\draw[style=Z Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=Z Web] (n1143.center) to (n1144.center);
\draw[style=Z Web] (n1157.center) to (n1158.center);
\draw[style=Z Web] (n1171.center) to (n1172.center);
\draw[style=Z Web] (n1173.center) to (n1174.center);
\draw[style=Z Web] (n1177.center) to (n1178.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det097.tikz <==
% Detector 97: records [68, 100]; phases in units of pi/4
\begin{tikzpicture}[x=0.5430cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (65.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (65.100,.85) -- (65.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (61.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1049","qubit":29,"line":392,"gate":"T_DAG","t_site":30,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1049.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1046","qubit":23,"line":392,"gate":"T_DAG","t_site":27,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1046.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1045","qubit":21,"line":392,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1045.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1044","qubit":15,"line":392,"gate":"T_DAG","t_site":25,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1044.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1218","qubit":29,"line":442,"gate":"T","t_site":49,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1218.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1215","qubit":23,"line":442,"gate":"T","t_site":46,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1215.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1214","qubit":21,"line":442,"gate":"T","t_site":45,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1214.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1213","qubit":15,"line":442,"gate":"T","t_site":44,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1213.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (65.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (65.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1067.center) to (n1121.center);
\draw (n1113.center) to (n1123.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1118.center) to (n1136.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (65.100,-15);
\draw (n1282.center) to (65.100,-21);
\draw (n1283.center) to (65.100,-23);
\draw (n1284.center) to (65.100,-29);
\draw (n1286.center) to (65.100,-19);
\draw (n1287.center) to (65.100,-25);
\draw (n1288.center) to (65.100,-27);
\draw (n1289.center) to (65.100,-32);
\draw (n1290.center) to (65.100,-34);
\draw (n1291.center) to (65.100,-38);
\draw (n1294.center) to (65.100,-7);
\draw (n1262.center) to (65.100,-11);
\draw (n1296.center) to (65.100,-13);
\draw (n1271.center) to (65.100,-17);
\draw (n1274.center) to (65.100,-36);
\draw (n1208.center) to (65.100,-40);
\draw (n1259.center) to (65.100,0);
\draw (n1293.center) to (65.100,-3);
\draw (n1295.center) to (65.100,-9);
\draw[style=X Web] (n779.center) to (n801.center);
\draw[style=X Web] (n801.center) to (n820.center);
\draw[style=X Web] (n802.center) to (n826.center);
\draw[style=X Web] (n826.center) to (n854.center);
\draw[style=X Web] (n854.center) to (n888.center);
\draw[style=X Web] (n820.center) to (n903.center);
\draw[style=X Web] (n888.center) to (n909.center);
\draw[style=X Web] (n904.center) to (n932.center);
\draw[style=X Web] (n910.center) to (n936.center);
\draw[style=X Web] (n909.center) to (n937.center);
\draw[style=X Web] (n937.center) to (n965.center);
\draw[style=X Web] (n936.center) to (n972.center);
\draw[style=X Web] (n903.center) to (n987.center);
\draw[style=X Web] (n965.center) to (n988.center);
\draw[style=X Web] (n987.center) to (n1010.center);
\draw[style=X Web] (n932.center) to (n1044.center);
\draw[style=X Web] (n972.center) to (n1045.center);
\draw[style=X Web] (n938.center) to (n1046.center);
\draw[style=X Web] (n966.center) to (n1049.center);
\draw[style=Y Web] (n1044.center) to (n1062.center);
\draw[style=Y Web] (n1049.center) to (n1072.center);
\draw[style=Y Web] (n1045.center) to (n1078.center);
\draw[style=Y Web] (n1046.center) to (n1080.center);
\draw[style=Y Web] (n1062.center) to (n1094.center);
\draw[style=Y Web] (n1072.center) to (n1095.center);
\draw[style=Z Web] (n1079.center) to (n1096.center);
\draw[style=Z Web] (n1093.center) to (n1104.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=X Web] (n1095.center) to (n1108.center);
\draw[style=Z Web] (n1103.center) to (n1112.center);
\draw[style=Z Web] (n1107.center) to (n1116.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Z Web] (n1115.center) to (n1120.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=Z Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=Z Web] (n1129.center) to (n1133.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1120.center) to (n1138.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Z Web] (n1112.center) to (n1140.center);
\draw[style=Z Web] (n1138.center) to (n1143.center);
\draw[style=Z Web] (n1116.center) to (n1144.center);
\draw[style=Z Web] (n1140.center) to (n1147.center);
\draw[style=Z Web] (n1104.center) to (n1148.center);
\draw[style=Z Web] (n1144.center) to (n1151.center);
\draw[style=X Web] (n1108.center) to (n1152.center);
\draw[style=Z Web] (n1148.center) to (n1157.center);
\draw[style=Y Web] (n1094.center) to (n1158.center);
\draw[style=X Web] (n1152.center) to (n1159.center);
\draw[style=Y Web] (n1096.center) to (n1160.center);
\draw[style=Z Web] (n1061.center) to (n1173.center);
\draw[style=Y Web] (n1158.center) to (n1174.center);
\draw[style=Z Web] (n1071.center) to (n1183.center);
\draw[style=Y Web] (n1159.center) to (n1184.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Y Web] (n1078.center) to (n1190.center);
\draw[style=Z Web] (n1160.center) to (n1191.center);
\draw[style=Y Web] (n1080.center) to (n1192.center);
\draw[style=Y Web] (n1174.center) to (n1213.center);
\draw[style=Y Web] (n1190.center) to (n1214.center);
\draw[style=Y Web] (n1192.center) to (n1215.center);
\draw[style=Y Web] (n1184.center) to (n1218.center);
\draw[style=X Web] (n1213.center) to (n1249.center);
\draw[style=X Web] (n1214.center) to (n1251.center);
\draw[style=X Web] (n1249.center) to (n1266.center);
\draw[style=X Web] (n1266.center) to (n1263.center);
\draw[style=X Web] (n1251.center) to (n1268.center);
\draw[style=X Web] (n1268.center) to (n1263.center);
\draw[style=X Web] (n1266.center) to (n1281.center);
\draw[style=X Web] (n1281.center) to (n1280.center);
\draw[style=X Web] (n1268.center) to (n1282.center);
\draw[style=X Web] (n1282.center) to (n1280.center);
\draw[style=X Web] (n1215.center) to (n1283.center);
\draw[style=X Web] (n1283.center) to (n1280.center);
\draw[style=X Web] (n1218.center) to (n1284.center);
\draw[style=X Web] (n1284.center) to (n1280.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1135.center) to (n1136.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n801.center) to (n802.center);
\draw[style=X Web] (n903.center) to (n904.center);
\draw[style=X Web] (n909.center) to (n910.center);
\draw[style=X Web] (n937.center) to (n938.center);
\draw[style=X Web] (n965.center) to (n966.center);
\draw[style=X Web] (n987.center) to (n988.center);
\draw[style=Z Web] (n1061.center) to (n1062.center);
\draw[style=Z Web] (n1071.center) to (n1072.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1079.center) to (n1080.center);
\draw[style=Z Web] (n1093.center) to (n1094.center);
\draw[style=Y Web] (n1095.center) to (n1096.center);
\draw[style=Z Web] (n1103.center) to (n1104.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=Z Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1125.center) to (n1126.center);
\draw[style=Z Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=Z Web] (n1143.center) to (n1144.center);
\draw[style=Z Web] (n1147.center) to (n1148.center);
\draw[style=Z Web] (n1157.center) to (n1158.center);
\draw[style=Y Web] (n1159.center) to (n1160.center);
\draw[style=Z Web] (n1173.center) to (n1174.center);
\draw[style=Z Web] (n1183.center) to (n1184.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\draw[style=Z Web] (n1191.center) to (n1192.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det098.tikz <==
% Detector 98: records [60, 103]; phases in units of pi/4
\begin{tikzpicture}[x=0.5271cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (67.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (67.100,.85) -- (67.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (62.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (67.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (67.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n909.center) to (n937.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n942.center) to (n964.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n978.center) to (n1050.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1095.center) to (n1108.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1067.center) to (n1121.center);
\draw (n1113.center) to (n1123.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1118.center) to (n1136.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1152.center) to (n1159.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1194.center) to (n1219.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1286.center) to (n1303.center);
\draw (n1303.center) to (n1302.center);
\draw (n1287.center) to (n1304.center);
\draw (n1304.center) to (n1302.center);
\draw (n1288.center) to (n1305.center);
\draw (n1305.center) to (n1302.center);
\draw (n1289.center) to (n1306.center);
\draw (n1306.center) to (n1302.center);
\draw (n1290.center) to (n1307.center);
\draw (n1307.center) to (n1302.center);
\draw (n1291.center) to (n1308.center);
\draw (n1308.center) to (n1302.center);
\draw (n1294.center) to (67.100,-7);
\draw (n1262.center) to (67.100,-11);
\draw (n1296.center) to (67.100,-13);
\draw (n1271.center) to (67.100,-17);
\draw (n1303.center) to (67.100,-19);
\draw (n1304.center) to (67.100,-25);
\draw (n1299.center) to (67.100,-21);
\draw (n1305.center) to (67.100,-27);
\draw (n1301.center) to (67.100,-29);
\draw (n1307.center) to (67.100,-34);
\draw (n1306.center) to (67.100,-32);
\draw (n1274.center) to (67.100,-36);
\draw (n1308.center) to (67.100,-38);
\draw (n1208.center) to (67.100,-40);
\draw (n1259.center) to (67.100,0);
\draw (n1293.center) to (67.100,-3);
\draw (n1295.center) to (67.100,-9);
\draw (n1298.center) to (67.100,-15);
\draw (n1300.center) to (67.100,-23);
\draw[style=Z Web] (n788.center) to (n802.center);
\draw[style=Z Web] (n801.center) to (n820.center);
\draw[style=Z Web] (n802.center) to (n826.center);
\draw[style=Z Web] (n819.center) to (n847.center);
\draw[style=Z Web] (n825.center) to (n851.center);
\draw[style=Z Web] (n826.center) to (n854.center);
\draw[style=Z Web] (n851.center) to (n881.center);
\draw[style=Z Web] (n854.center) to (n888.center);
\draw[style=Z Web] (n820.center) to (n903.center);
\draw[style=Z Web] (n847.center) to (n904.center);
\draw[style=Z Web] (n888.center) to (n909.center);
\draw[style=Z Web] (n881.center) to (n910.center);
\draw[style=Z Web] (n904.center) to (n932.center);
\draw[style=Z Web] (n910.center) to (n936.center);
\draw[style=Z Web] (n853.center) to (n938.center);
\draw[style=Z Web] (n887.center) to (n944.center);
\draw[style=Z Web] (n931.center) to (n959.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n937.center) to (n965.center);
\draw[style=Z Web] (n944.center) to (n966.center);
\draw[style=Z Web] (n943.center) to (n971.center);
\draw[style=Z Web] (n936.center) to (n972.center);
\draw[style=Z Web] (n959.center) to (n985.center);
\draw[style=Z Web] (n963.center) to (n986.center);
\draw[style=Z Web] (n986.center) to (n1002.center);
\draw[style=Z Web] (n932.center) to (n1044.center);
\draw[style=Z Web] (n972.center) to (n1045.center);
\draw[style=Z Web] (n938.center) to (n1046.center);
\draw[style=Z Web] (n966.center) to (n1049.center);
\draw[style=Z Web] (n1044.center) to (n1062.center);
\draw[style=Z Web] (n1049.center) to (n1072.center);
\draw[style=Z Web] (n1045.center) to (n1078.center);
\draw[style=Z Web] (n1046.center) to (n1080.center);
\draw[style=Z Web] (n1062.center) to (n1094.center);
\draw[style=Z Web] (n1072.center) to (n1095.center);
\draw[style=Z Web] (n1079.center) to (n1096.center);
\draw[style=Z Web] (n1093.center) to (n1104.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=Z Web] (n1103.center) to (n1112.center);
\draw[style=Z Web] (n1107.center) to (n1116.center);
\draw[style=Z Web] (n1111.center) to (n1117.center);
\draw[style=Z Web] (n1115.center) to (n1120.center);
\draw[style=Z Web] (n1117.center) to (n1122.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=Z Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Z Web] (n1122.center) to (n1132.center);
\draw[style=Z Web] (n1129.center) to (n1133.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1132.center) to (n1135.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1120.center) to (n1138.center);
\draw[style=Z Web] (n1135.center) to (n1139.center);
\draw[style=Z Web] (n1112.center) to (n1140.center);
\draw[style=Z Web] (n1138.center) to (n1143.center);
\draw[style=Z Web] (n1116.center) to (n1144.center);
\draw[style=Z Web] (n1140.center) to (n1147.center);
\draw[style=Z Web] (n1104.center) to (n1148.center);
\draw[style=Z Web] (n1144.center) to (n1151.center);
\draw[style=Z Web] (n1148.center) to (n1157.center);
\draw[style=Z Web] (n1094.center) to (n1158.center);
\draw[style=Z Web] (n1096.center) to (n1160.center);
\draw[style=Z Web] (n1061.center) to (n1173.center);
\draw[style=Z Web] (n1158.center) to (n1174.center);
\draw[style=Z Web] (n1071.center) to (n1183.center);
\draw[style=Z Web] (n1159.center) to (n1184.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Z Web] (n1078.center) to (n1190.center);
\draw[style=Z Web] (n1160.center) to (n1191.center);
\draw[style=Z Web] (n1080.center) to (n1192.center);
\draw[style=Z Web] (n1174.center) to (n1213.center);
\draw[style=Z Web] (n1190.center) to (n1214.center);
\draw[style=Z Web] (n1192.center) to (n1215.center);
\draw[style=Z Web] (n1184.center) to (n1218.center);
\draw[style=Z Web] (n1213.center) to (n1249.center);
\draw[style=Z Web] (n1249.center) to (n1246.center);
\draw[style=Z Web] (n1214.center) to (n1251.center);
\draw[style=Z Web] (n1251.center) to (n1246.center);
\draw[style=Z Web] (n1249.center) to (n1266.center);
\draw[style=Z Web] (n1251.center) to (n1268.center);
\draw[style=Z Web] (n1266.center) to (n1281.center);
\draw[style=Z Web] (n1281.center) to (n1280.center);
\draw[style=Z Web] (n1268.center) to (n1282.center);
\draw[style=Z Web] (n1282.center) to (n1280.center);
\draw[style=Z Web] (n1215.center) to (n1283.center);
\draw[style=Z Web] (n1283.center) to (n1280.center);
\draw[style=Z Web] (n1218.center) to (n1284.center);
\draw[style=Z Web] (n1284.center) to (n1280.center);
\draw[style=Z Web] (n1281.center) to (n1298.center);
\draw[style=Z Web] (n1298.center) to (n1297.center);
\draw[style=Z Web] (n1282.center) to (n1299.center);
\draw[style=Z Web] (n1299.center) to (n1297.center);
\draw[style=Z Web] (n1283.center) to (n1300.center);
\draw[style=Z Web] (n1300.center) to (n1297.center);
\draw[style=Z Web] (n1284.center) to (n1301.center);
\draw[style=Z Web] (n1301.center) to (n1297.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n933.center) to (n934.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1081.center) to (n1082.center);
\draw (n1083.center) to (n1084.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1135.center) to (n1136.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1193.center) to (n1194.center);
\draw (n1195.center) to (n1196.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n801.center) to (n802.center);
\draw[style=Z Web] (n819.center) to (n820.center);
\draw[style=Z Web] (n825.center) to (n826.center);
\draw[style=Z Web] (n853.center) to (n854.center);
\draw[style=Z Web] (n887.center) to (n888.center);
\draw[style=Z Web] (n903.center) to (n904.center);
\draw[style=Z Web] (n909.center) to (n910.center);
\draw[style=Z Web] (n931.center) to (n932.center);
\draw[style=Z Web] (n935.center) to (n936.center);
\draw[style=Z Web] (n937.center) to (n938.center);
\draw[style=Z Web] (n943.center) to (n944.center);
\draw[style=Z Web] (n965.center) to (n966.center);
\draw[style=Z Web] (n971.center) to (n972.center);
\draw[style=Z Web] (n985.center) to (n986.center);
\draw[style=Z Web] (n1061.center) to (n1062.center);
\draw[style=Z Web] (n1071.center) to (n1072.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1079.center) to (n1080.center);
\draw[style=Z Web] (n1093.center) to (n1094.center);
\draw[style=Z Web] (n1095.center) to (n1096.center);
\draw[style=Z Web] (n1103.center) to (n1104.center);
\draw[style=Z Web] (n1111.center) to (n1112.center);
\draw[style=Z Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=Z Web] (n1121.center) to (n1122.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1125.center) to (n1126.center);
\draw[style=Z Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1131.center) to (n1132.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=Z Web] (n1139.center) to (n1140.center);
\draw[style=Z Web] (n1143.center) to (n1144.center);
\draw[style=Z Web] (n1147.center) to (n1148.center);
\draw[style=Z Web] (n1157.center) to (n1158.center);
\draw[style=Z Web] (n1159.center) to (n1160.center);
\draw[style=Z Web] (n1173.center) to (n1174.center);
\draw[style=Z Web] (n1183.center) to (n1184.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\draw[style=Z Web] (n1191.center) to (n1192.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det099.tikz <==
% Detector 99: records [67, 73, 95]; phases in units of pi/4
\begin{tikzpicture}[x=0.5687cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (62.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (62.100,.85) -- (62.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (60.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1038","qubit":36,"line":391,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1038.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1050","qubit":32,"line":392,"gate":"T_DAG","t_site":31,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1050.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1047","qubit":25,"line":392,"gate":"T_DAG","t_site":28,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1047.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1036","qubit":17,"line":391,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1036.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1207","qubit":36,"line":441,"gate":"T_DAG","t_site":38,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1207.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1205","qubit":17,"line":441,"gate":"T_DAG","t_site":36,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1205.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1219","qubit":32,"line":442,"gate":"T","t_site":50,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1219.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1216","qubit":25,"line":442,"gate":"T","t_site":47,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1216.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (62.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (62.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n970.center) to (n1037.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1117.center) to (n1122.center);
\draw (n1119.center) to (n1124.center);
\draw (n1122.center) to (n1132.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1188.center) to (n1206.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (62.100,-17);
\draw (n1255.center) to (62.100,-25);
\draw (n1256.center) to (62.100,-32);
\draw (n1257.center) to (62.100,-36);
\draw (n1260.center) to (62.100,-3);
\draw (n1261.center) to (62.100,-7);
\draw (n1264.center) to (62.100,-9);
\draw (n1265.center) to (62.100,-13);
\draw (n1266.center) to (62.100,-15);
\draw (n1268.center) to (62.100,-21);
\draw (n1215.center) to (62.100,-23);
\draw (n1218.center) to (62.100,-29);
\draw (n1267.center) to (62.100,-19);
\draw (n1269.center) to (62.100,-27);
\draw (n1220.center) to (62.100,-34);
\draw (n1221.center) to (62.100,-38);
\draw (n1262.center) to (62.100,-11);
\draw (n1208.center) to (62.100,-40);
\draw (n1259.center) to (62.100,0);
\draw[style=X Web] (n778.center) to (n803.center);
\draw[style=X Web] (n803.center) to (n856.center);
\draw[style=X Web] (n804.center) to (n862.center);
\draw[style=X Web] (n856.center) to (n878.center);
\draw[style=X Web] (n862.center) to (n892.center);
\draw[style=X Web] (n878.center) to (n939.center);
\draw[style=X Web] (n892.center) to (n945.center);
\draw[style=X Web] (n940.center) to (n962.center);
\draw[style=X Web] (n939.center) to (n967.center);
\draw[style=X Web] (n945.center) to (n973.center);
\draw[style=X Web] (n946.center) to (n978.center);
\draw[style=X Web] (n967.center) to (n989.center);
\draw[style=X Web] (n973.center) to (n990.center);
\draw[style=X Web] (n989.center) to (n1009.center);
\draw[style=X Web] (n968.center) to (n1036.center);
\draw[style=X Web] (n974.center) to (n1038.center);
\draw[style=X Web] (n962.center) to (n1047.center);
\draw[style=X Web] (n978.center) to (n1050.center);
\draw[style=Y Web] (n1036.center) to (n1068.center);
\draw[style=Y Web] (n1047.center) to (n1074.center);
\draw[style=Y Web] (n1050.center) to (n1082.center);
\draw[style=Y Web] (n1038.center) to (n1086.center);
\draw[style=Z Web] (n1085.center) to (n1099.center);
\draw[style=Y Web] (n1082.center) to (n1109.center);
\draw[style=Z Web] (n1099.center) to (n1110.center);
\draw[style=Y Web] (n1074.center) to (n1113.center);
\draw[style=X Web] (n1109.center) to (n1114.center);
\draw[style=Z Web] (n1067.center) to (n1121.center);
\draw[style=Y Web] (n1113.center) to (n1123.center);
\draw[style=Y Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=X Web] (n1125.center) to (n1127.center);
\draw[style=X Web] (n1128.center) to (n1129.center);
\draw[style=Y Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Y Web] (n1129.center) to (n1133.center);
\draw[style=X Web] (n1124.center) to (n1134.center);
\draw[style=Y Web] (n1133.center) to (n1141.center);
\draw[style=X Web] (n1142.center) to (n1153.center);
\draw[style=Y Web] (n1110.center) to (n1154.center);
\draw[style=Z Web] (n1154.center) to (n1163.center);
\draw[style=Z Web] (n1131.center) to (n1179.center);
\draw[style=Y Web] (n1068.center) to (n1180.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Y Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Y Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1163.center) to (n1197.center);
\draw[style=Y Web] (n1086.center) to (n1198.center);
\draw[style=Y Web] (n1180.center) to (n1205.center);
\draw[style=Y Web] (n1198.center) to (n1207.center);
\draw[style=Y Web] (n1186.center) to (n1216.center);
\draw[style=Y Web] (n1194.center) to (n1219.center);
\draw[style=X Web] (n1205.center) to (n1254.center);
\draw[style=X Web] (n1254.center) to (n1253.center);
\draw[style=X Web] (n1216.center) to (n1255.center);
\draw[style=X Web] (n1255.center) to (n1253.center);
\draw[style=X Web] (n1219.center) to (n1256.center);
\draw[style=X Web] (n1256.center) to (n1253.center);
\draw[style=X Web] (n1207.center) to (n1257.center);
\draw[style=X Web] (n1257.center) to (n1253.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1083.center) to (n1084.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1111.center) to (n1112.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1131.center) to (n1132.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1195.center) to (n1196.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n803.center) to (n804.center);
\draw[style=X Web] (n939.center) to (n940.center);
\draw[style=X Web] (n945.center) to (n946.center);
\draw[style=X Web] (n967.center) to (n968.center);
\draw[style=X Web] (n973.center) to (n974.center);
\draw[style=X Web] (n989.center) to (n990.center);
\draw[style=Z Web] (n1067.center) to (n1068.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1085.center) to (n1086.center);
\draw[style=Y Web] (n1109.center) to (n1110.center);
\draw[style=X Web] (n1113.center) to (n1114.center);
\draw[style=X Web] (n1123.center) to (n1124.center);
\draw[style=Y Web] (n1125.center) to (n1126.center);
\draw[style=Y Web] (n1129.center) to (n1130.center);
\draw[style=X Web] (n1133.center) to (n1134.center);
\draw[style=X Web] (n1141.center) to (n1142.center);
\draw[style=Y Web] (n1153.center) to (n1154.center);
\draw[style=Z Web] (n1179.center) to (n1180.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1197.center) to (n1198.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det100.tikz <==
% Detector 100: records [57, 58, 98]; phases in units of pi/4
\begin{tikzpicture}[x=0.5513cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (64.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (64.100,.85) -- (64.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (61.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (64.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (64.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n918.center) to (n948.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n950.center) to (n976.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n970.center) to (n1037.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n948.center) to (n1051.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1088.center) to (n1098.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1109.center) to (n1114.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1105.center) to (n1119.center);
\draw (n1115.center) to (n1120.center);
\draw (n1117.center) to (n1122.center);
\draw (n1119.center) to (n1124.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1122.center) to (n1132.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1114.center) to (n1142.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1137.center) to (n1149.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1142.center) to (n1153.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1098.center) to (n1162.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1188.center) to (n1206.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1196.center) to (n1220.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (64.100,-19);
\draw (n1272.center) to (64.100,-25);
\draw (n1269.center) to (64.100,-27);
\draw (n1273.center) to (64.100,-32);
\draw (n1220.center) to (64.100,-34);
\draw (n1221.center) to (64.100,-38);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (64.100,-15);
\draw (n1282.center) to (64.100,-21);
\draw (n1283.center) to (64.100,-23);
\draw (n1284.center) to (64.100,-29);
\draw (n1294.center) to (64.100,-7);
\draw (n1262.center) to (64.100,-11);
\draw (n1296.center) to (64.100,-13);
\draw (n1271.center) to (64.100,-17);
\draw (n1274.center) to (64.100,-36);
\draw (n1208.center) to (64.100,-40);
\draw (n1259.center) to (64.100,0);
\draw (n1293.center) to (64.100,-3);
\draw (n1295.center) to (64.100,-9);
\draw[style=Z Web] (n787.center) to (n804.center);
\draw[style=Z Web] (n803.center) to (n856.center);
\draw[style=Z Web] (n804.center) to (n862.center);
\draw[style=Z Web] (n856.center) to (n878.center);
\draw[style=Z Web] (n855.center) to (n883.center);
\draw[style=Z Web] (n861.center) to (n889.center);
\draw[style=Z Web] (n862.center) to (n892.center);
\draw[style=Z Web] (n877.center) to (n906.center);
\draw[style=Z Web] (n883.center) to (n912.center);
\draw[style=Z Web] (n889.center) to (n916.center);
\draw[style=Z Web] (n891.center) to (n920.center);
\draw[style=Z Web] (n905.center) to (n933.center);
\draw[style=Z Web] (n878.center) to (n939.center);
\draw[style=Z Web] (n912.center) to (n940.center);
\draw[style=Z Web] (n911.center) to (n941.center);
\draw[style=Z Web] (n892.center) to (n945.center);
\draw[style=Z Web] (n916.center) to (n946.center);
\draw[style=Z Web] (n915.center) to (n947.center);
\draw[style=Z Web] (n919.center) to (n949.center);
\draw[style=Z Web] (n933.center) to (n961.center);
\draw[style=Z Web] (n940.center) to (n962.center);
\draw[style=Z Web] (n906.center) to (n968.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n920.center) to (n974.center);
\draw[style=Z Web] (n947.center) to (n975.center);
\draw[style=Z Web] (n949.center) to (n977.center);
\draw[style=Z Web] (n946.center) to (n978.center);
\draw[style=Z Web] (n967.center) to (n989.center);
\draw[style=Z Web] (n973.center) to (n990.center);
\draw[style=Z Web] (n969.center) to (n991.center);
\draw[style=Z Web] (n975.center) to (n992.center);
\draw[style=Z Web] (n992.center) to (n999.center);
\draw[style=Z Web] (n990.center) to (n1000.center);
\draw[style=Z Web] (n968.center) to (n1036.center);
\draw[style=Z Web] (n974.center) to (n1038.center);
\draw[style=Z Web] (n962.center) to (n1047.center);
\draw[style=Z Web] (n978.center) to (n1050.center);
\draw[style=Z Web] (n1036.center) to (n1068.center);
\draw[style=Z Web] (n1047.center) to (n1074.center);
\draw[style=Z Web] (n1050.center) to (n1082.center);
\draw[style=Z Web] (n1038.center) to (n1086.center);
\draw[style=Z Web] (n1085.center) to (n1099.center);
\draw[style=Z Web] (n1082.center) to (n1109.center);
\draw[style=Z Web] (n1099.center) to (n1110.center);
\draw[style=Z Web] (n1074.center) to (n1113.center);
\draw[style=Z Web] (n1067.center) to (n1121.center);
\draw[style=Z Web] (n1113.center) to (n1123.center);
\draw[style=Z Web] (n1123.center) to (n1125.center);
\draw[style=Z Web] (n1121.center) to (n1126.center);
\draw[style=Z Web] (n1126.center) to (n1130.center);
\draw[style=Z Web] (n1130.center) to (n1131.center);
\draw[style=Z Web] (n1129.center) to (n1133.center);
\draw[style=Z Web] (n1133.center) to (n1141.center);
\draw[style=Z Web] (n1110.center) to (n1154.center);
\draw[style=Z Web] (n1154.center) to (n1163.center);
\draw[style=Z Web] (n1131.center) to (n1179.center);
\draw[style=Z Web] (n1068.center) to (n1180.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Z Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Z Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1163.center) to (n1197.center);
\draw[style=Z Web] (n1086.center) to (n1198.center);
\draw[style=Z Web] (n1180.center) to (n1205.center);
\draw[style=Z Web] (n1198.center) to (n1207.center);
\draw[style=Z Web] (n1186.center) to (n1216.center);
\draw[style=Z Web] (n1194.center) to (n1219.center);
\draw[style=Z Web] (n1205.center) to (n1254.center);
\draw[style=Z Web] (n1254.center) to (n1253.center);
\draw[style=Z Web] (n1216.center) to (n1255.center);
\draw[style=Z Web] (n1255.center) to (n1253.center);
\draw[style=Z Web] (n1219.center) to (n1256.center);
\draw[style=Z Web] (n1256.center) to (n1253.center);
\draw[style=Z Web] (n1207.center) to (n1257.center);
\draw[style=Z Web] (n1257.center) to (n1253.center);
\draw[style=Z Web] (n1254.center) to (n1271.center);
\draw[style=Z Web] (n1271.center) to (n1270.center);
\draw[style=Z Web] (n1255.center) to (n1272.center);
\draw[style=Z Web] (n1272.center) to (n1270.center);
\draw[style=Z Web] (n1256.center) to (n1273.center);
\draw[style=Z Web] (n1273.center) to (n1270.center);
\draw[style=Z Web] (n1257.center) to (n1274.center);
\draw[style=Z Web] (n1274.center) to (n1270.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n913.center) to (n914.center);
\draw (n917.center) to (n918.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n975.center) to (n976.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1083.center) to (n1084.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1195.center) to (n1196.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n803.center) to (n804.center);
\draw[style=Z Web] (n855.center) to (n856.center);
\draw[style=Z Web] (n861.center) to (n862.center);
\draw[style=Z Web] (n877.center) to (n878.center);
\draw[style=Z Web] (n891.center) to (n892.center);
\draw[style=Z Web] (n905.center) to (n906.center);
\draw[style=Z Web] (n911.center) to (n912.center);
\draw[style=Z Web] (n915.center) to (n916.center);
\draw[style=Z Web] (n919.center) to (n920.center);
\draw[style=Z Web] (n939.center) to (n940.center);
\draw[style=Z Web] (n945.center) to (n946.center);
\draw[style=Z Web] (n961.center) to (n962.center);
\draw[style=Z Web] (n967.center) to (n968.center);
\draw[style=Z Web] (n973.center) to (n974.center);
\draw[style=Z Web] (n977.center) to (n978.center);
\draw[style=Z Web] (n989.center) to (n990.center);
\draw[style=Z Web] (n991.center) to (n992.center);
\draw[style=Z Web] (n1067.center) to (n1068.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1085.center) to (n1086.center);
\draw[style=Z Web] (n1109.center) to (n1110.center);
\draw[style=Z Web] (n1125.center) to (n1126.center);
\draw[style=Z Web] (n1129.center) to (n1130.center);
\draw[style=Z Web] (n1153.center) to (n1154.center);
\draw[style=Z Web] (n1179.center) to (n1180.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1197.center) to (n1198.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det101.tikz <==
% Detector 101: records [66, 73, 101]; phases in units of pi/4
\begin{tikzpicture}[x=0.5349cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (66.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (66.100,.85) -- (66.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (62.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1052","qubit":38,"line":392,"gate":"T_DAG","t_site":33,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1052.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1051","qubit":34,"line":392,"gate":"T_DAG","t_site":32,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1051.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1050","qubit":32,"line":392,"gate":"T_DAG","t_site":31,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1050.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1048","qubit":27,"line":392,"gate":"T_DAG","t_site":29,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1048.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1047","qubit":25,"line":392,"gate":"T_DAG","t_site":28,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1047.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1037","qubit":19,"line":391,"gate":"T","t_site":18,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1037.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1206","qubit":19,"line":441,"gate":"T_DAG","t_site":37,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1206.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n1221","qubit":38,"line":442,"gate":"T","t_site":52,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1221.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n1220","qubit":34,"line":442,"gate":"T","t_site":51,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1220.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n1219","qubit":32,"line":442,"gate":"T","t_site":50,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1219.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n1217","qubit":27,"line":442,"gate":"T","t_site":48,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1217.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1216","qubit":25,"line":442,"gate":"T","t_site":47,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1216.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (66.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (66.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n935.center) to (n963.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n966.center) to (n1049.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1119.center) to (n1124.center);
\draw (n1121.center) to (n1126.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1184.center) to (n1218.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1255.center) to (n1253.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1286.center) to (66.100,-19);
\draw (n1287.center) to (66.100,-25);
\draw (n1288.center) to (66.100,-27);
\draw (n1289.center) to (66.100,-32);
\draw (n1290.center) to (66.100,-34);
\draw (n1291.center) to (66.100,-38);
\draw (n1294.center) to (66.100,-7);
\draw (n1262.center) to (66.100,-11);
\draw (n1296.center) to (66.100,-13);
\draw (n1271.center) to (66.100,-17);
\draw (n1299.center) to (66.100,-21);
\draw (n1301.center) to (66.100,-29);
\draw (n1274.center) to (66.100,-36);
\draw (n1208.center) to (66.100,-40);
\draw (n1259.center) to (66.100,0);
\draw (n1293.center) to (66.100,-3);
\draw (n1295.center) to (66.100,-9);
\draw (n1298.center) to (66.100,-15);
\draw (n1300.center) to (66.100,-23);
\draw[style=X Web] (n777.center) to (n805.center);
\draw[style=X Web] (n805.center) to (n828.center);
\draw[style=X Web] (n806.center) to (n832.center);
\draw[style=X Web] (n828.center) to (n858.center);
\draw[style=X Web] (n832.center) to (n864.center);
\draw[style=X Web] (n858.center) to (n880.center);
\draw[style=X Web] (n864.center) to (n894.center);
\draw[style=X Web] (n880.center) to (n911.center);
\draw[style=X Web] (n894.center) to (n915.center);
\draw[style=X Web] (n912.center) to (n940.center);
\draw[style=X Web] (n911.center) to (n941.center);
\draw[style=X Web] (n916.center) to (n946.center);
\draw[style=X Web] (n915.center) to (n947.center);
\draw[style=X Web] (n940.center) to (n962.center);
\draw[style=X Web] (n942.center) to (n964.center);
\draw[style=X Web] (n941.center) to (n969.center);
\draw[style=X Web] (n947.center) to (n975.center);
\draw[style=X Web] (n946.center) to (n978.center);
\draw[style=X Web] (n969.center) to (n991.center);
\draw[style=X Web] (n975.center) to (n992.center);
\draw[style=X Web] (n991.center) to (n1008.center);
\draw[style=X Web] (n970.center) to (n1037.center);
\draw[style=X Web] (n962.center) to (n1047.center);
\draw[style=X Web] (n964.center) to (n1048.center);
\draw[style=X Web] (n978.center) to (n1050.center);
\draw[style=X Web] (n948.center) to (n1051.center);
\draw[style=X Web] (n976.center) to (n1052.center);
\draw[style=Y Web] (n1048.center) to (n1070.center);
\draw[style=Y Web] (n1047.center) to (n1074.center);
\draw[style=Y Web] (n1037.center) to (n1076.center);
\draw[style=Y Web] (n1050.center) to (n1082.center);
\draw[style=Y Web] (n1051.center) to (n1084.center);
\draw[style=Y Web] (n1052.center) to (n1088.center);
\draw[style=Z Web] (n1083.center) to (n1097.center);
\draw[style=Y Web] (n1088.center) to (n1098.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Y Web] (n1082.center) to (n1109.center);
\draw[style=Y Web] (n1074.center) to (n1113.center);
\draw[style=Y Web] (n1109.center) to (n1114.center);
\draw[style=Y Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Y Web] (n1115.center) to (n1120.center);
\draw[style=X Web] (n1113.center) to (n1123.center);
\draw[style=X Web] (n1123.center) to (n1125.center);
\draw[style=X Web] (n1125.center) to (n1127.center);
\draw[style=X Web] (n1128.center) to (n1129.center);
\draw[style=X Web] (n1126.center) to (n1130.center);
\draw[style=X Web] (n1129.center) to (n1133.center);
\draw[style=X Web] (n1124.center) to (n1134.center);
\draw[style=Y Web] (n1120.center) to (n1138.center);
\draw[style=X Web] (n1133.center) to (n1141.center);
\draw[style=Z Web] (n1114.center) to (n1142.center);
\draw[style=Y Web] (n1138.center) to (n1143.center);
\draw[style=X Web] (n1116.center) to (n1144.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Y Web] (n1142.center) to (n1153.center);
\draw[style=X Web] (n1110.center) to (n1154.center);
\draw[style=Y Web] (n1098.center) to (n1162.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Y Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Y Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Y Web] (n1076.center) to (n1188.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Y Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1161.center) to (n1195.center);
\draw[style=Y Web] (n1084.center) to (n1196.center);
\draw[style=Z Web] (n1087.center) to (n1199.center);
\draw[style=Y Web] (n1162.center) to (n1200.center);
\draw[style=Y Web] (n1188.center) to (n1206.center);
\draw[style=Y Web] (n1186.center) to (n1216.center);
\draw[style=Y Web] (n1182.center) to (n1217.center);
\draw[style=Y Web] (n1194.center) to (n1219.center);
\draw[style=Y Web] (n1196.center) to (n1220.center);
\draw[style=Y Web] (n1200.center) to (n1221.center);
\draw[style=X Web] (n1206.center) to (n1250.center);
\draw[style=X Web] (n1217.center) to (n1252.center);
\draw[style=X Web] (n1216.center) to (n1255.center);
\draw[style=X Web] (n1219.center) to (n1256.center);
\draw[style=X Web] (n1250.center) to (n1267.center);
\draw[style=X Web] (n1267.center) to (n1263.center);
\draw[style=X Web] (n1252.center) to (n1269.center);
\draw[style=X Web] (n1269.center) to (n1263.center);
\draw[style=X Web] (n1255.center) to (n1272.center);
\draw[style=X Web] (n1272.center) to (n1270.center);
\draw[style=X Web] (n1256.center) to (n1273.center);
\draw[style=X Web] (n1273.center) to (n1270.center);
\draw[style=X Web] (n1267.center) to (n1286.center);
\draw[style=X Web] (n1286.center) to (n1285.center);
\draw[style=X Web] (n1272.center) to (n1287.center);
\draw[style=X Web] (n1287.center) to (n1285.center);
\draw[style=X Web] (n1269.center) to (n1288.center);
\draw[style=X Web] (n1288.center) to (n1285.center);
\draw[style=X Web] (n1273.center) to (n1289.center);
\draw[style=X Web] (n1289.center) to (n1285.center);
\draw[style=X Web] (n1220.center) to (n1290.center);
\draw[style=X Web] (n1290.center) to (n1285.center);
\draw[style=X Web] (n1221.center) to (n1291.center);
\draw[style=X Web] (n1291.center) to (n1285.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n913.center) to (n914.center);
\draw (n917.center) to (n918.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1071.center) to (n1072.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1085.center) to (n1086.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1111.center) to (n1112.center);
\draw (n1117.center) to (n1118.center);
\draw (n1121.center) to (n1122.center);
\draw (n1131.center) to (n1132.center);
\draw (n1135.center) to (n1136.center);
\draw (n1139.center) to (n1140.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1183.center) to (n1184.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1197.center) to (n1198.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n805.center) to (n806.center);
\draw[style=X Web] (n911.center) to (n912.center);
\draw[style=X Web] (n915.center) to (n916.center);
\draw[style=X Web] (n941.center) to (n942.center);
\draw[style=X Web] (n947.center) to (n948.center);
\draw[style=X Web] (n969.center) to (n970.center);
\draw[style=X Web] (n975.center) to (n976.center);
\draw[style=X Web] (n991.center) to (n992.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1083.center) to (n1084.center);
\draw[style=Z Web] (n1087.center) to (n1088.center);
\draw[style=Z Web] (n1097.center) to (n1098.center);
\draw[style=X Web] (n1109.center) to (n1110.center);
\draw[style=Y Web] (n1113.center) to (n1114.center);
\draw[style=X Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=X Web] (n1123.center) to (n1124.center);
\draw[style=X Web] (n1125.center) to (n1126.center);
\draw[style=X Web] (n1129.center) to (n1130.center);
\draw[style=X Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=Y Web] (n1141.center) to (n1142.center);
\draw[style=X Web] (n1143.center) to (n1144.center);
\draw[style=X Web] (n1153.center) to (n1154.center);
\draw[style=Z Web] (n1161.center) to (n1162.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1195.center) to (n1196.center);
\draw[style=Z Web] (n1199.center) to (n1200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det102.tikz <==
% Detector 102: records [56, 58, 104]; phases in units of pi/4
\begin{tikzpicture}[x=0.5195cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (68.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (68.100,.85) -- (68.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (63.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (68.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (68.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n850.center) to (n884.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n882.center) to (n913.center);
\draw (n834.center) to (n917.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n911.center) to (n941.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n915.center) to (n947.center);
\draw (n919.center) to (n949.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n906.center) to (n968.center);
\draw (n936.center) to (n972.center);
\draw (n920.center) to (n974.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n992.center) to (n999.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n966.center) to (n1049.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1030.center) to (n1075.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1097.center) to (n1106.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1106.center) to (n1150.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1150.center) to (n1161.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1184.center) to (n1218.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1272.center) to (n1270.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1294.center) to (n1310.center);
\draw (n1310.center) to (n1309.center);
\draw (n1262.center) to (n1311.center);
\draw (n1311.center) to (n1309.center);
\draw (n1296.center) to (n1312.center);
\draw (n1312.center) to (n1309.center);
\draw (n1271.center) to (n1313.center);
\draw (n1313.center) to (n1309.center);
\draw (n1303.center) to (n1314.center);
\draw (n1314.center) to (n1309.center);
\draw (n1304.center) to (n1315.center);
\draw (n1315.center) to (n1309.center);
\draw (n1299.center) to (68.100,-21);
\draw (n1305.center) to (68.100,-27);
\draw (n1301.center) to (68.100,-29);
\draw (n1307.center) to (68.100,-34);
\draw (n1306.center) to (68.100,-32);
\draw (n1274.center) to (68.100,-36);
\draw (n1308.center) to (68.100,-38);
\draw (n1208.center) to (68.100,-40);
\draw (n1310.center) to (68.100,-7);
\draw (n1311.center) to (68.100,-11);
\draw (n1312.center) to (68.100,-13);
\draw (n1313.center) to (68.100,-17);
\draw (n1314.center) to (68.100,-19);
\draw (n1315.center) to (68.100,-25);
\draw (n1259.center) to (68.100,0);
\draw (n1293.center) to (68.100,-3);
\draw (n1295.center) to (68.100,-9);
\draw (n1298.center) to (68.100,-15);
\draw (n1300.center) to (68.100,-23);
\draw[style=Z Web] (n786.center) to (n806.center);
\draw[style=Z Web] (n805.center) to (n828.center);
\draw[style=Z Web] (n806.center) to (n832.center);
\draw[style=Z Web] (n827.center) to (n855.center);
\draw[style=Z Web] (n828.center) to (n858.center);
\draw[style=Z Web] (n831.center) to (n861.center);
\draw[style=Z Web] (n832.center) to (n864.center);
\draw[style=Z Web] (n858.center) to (n880.center);
\draw[style=Z Web] (n855.center) to (n883.center);
\draw[style=Z Web] (n857.center) to (n885.center);
\draw[style=Z Web] (n861.center) to (n889.center);
\draw[style=Z Web] (n864.center) to (n894.center);
\draw[style=Z Web] (n879.center) to (n908.center);
\draw[style=Z Web] (n880.center) to (n911.center);
\draw[style=Z Web] (n883.center) to (n912.center);
\draw[style=Z Web] (n885.center) to (n914.center);
\draw[style=Z Web] (n894.center) to (n915.center);
\draw[style=Z Web] (n889.center) to (n916.center);
\draw[style=Z Web] (n863.center) to (n918.center);
\draw[style=Z Web] (n908.center) to (n934.center);
\draw[style=Z Web] (n907.center) to (n935.center);
\draw[style=Z Web] (n912.center) to (n940.center);
\draw[style=Z Web] (n914.center) to (n942.center);
\draw[style=Z Web] (n913.center) to (n943.center);
\draw[style=Z Web] (n916.center) to (n946.center);
\draw[style=Z Web] (n918.center) to (n948.center);
\draw[style=Z Web] (n893.center) to (n950.center);
\draw[style=Z Web] (n933.center) to (n961.center);
\draw[style=Z Web] (n940.center) to (n962.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n942.center) to (n964.center);
\draw[style=Z Web] (n939.center) to (n967.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n934.center) to (n970.center);
\draw[style=Z Web] (n943.center) to (n971.center);
\draw[style=Z Web] (n945.center) to (n973.center);
\draw[style=Z Web] (n947.center) to (n975.center);
\draw[style=Z Web] (n950.center) to (n976.center);
\draw[style=Z Web] (n949.center) to (n977.center);
\draw[style=Z Web] (n946.center) to (n978.center);
\draw[style=Z Web] (n967.center) to (n989.center);
\draw[style=Z Web] (n973.center) to (n990.center);
\draw[style=Z Web] (n971.center) to (n993.center);
\draw[style=Z Web] (n917.center) to (n994.center);
\draw[style=Z Web] (n994.center) to (n998.center);
\draw[style=Z Web] (n990.center) to (n1000.center);
\draw[style=Z Web] (n970.center) to (n1037.center);
\draw[style=Z Web] (n962.center) to (n1047.center);
\draw[style=Z Web] (n964.center) to (n1048.center);
\draw[style=Z Web] (n978.center) to (n1050.center);
\draw[style=Z Web] (n948.center) to (n1051.center);
\draw[style=Z Web] (n976.center) to (n1052.center);
\draw[style=Z Web] (n1048.center) to (n1070.center);
\draw[style=Z Web] (n1047.center) to (n1074.center);
\draw[style=Z Web] (n1037.center) to (n1076.center);
\draw[style=Z Web] (n1050.center) to (n1082.center);
\draw[style=Z Web] (n1051.center) to (n1084.center);
\draw[style=Z Web] (n1052.center) to (n1088.center);
\draw[style=Z Web] (n1083.center) to (n1097.center);
\draw[style=Z Web] (n1088.center) to (n1098.center);
\draw[style=Z Web] (n1075.center) to (n1105.center);
\draw[style=Z Web] (n1082.center) to (n1109.center);
\draw[style=Z Web] (n1074.center) to (n1113.center);
\draw[style=Z Web] (n1109.center) to (n1114.center);
\draw[style=Z Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1115.center) to (n1120.center);
\draw[style=Z Web] (n1120.center) to (n1138.center);
\draw[style=Z Web] (n1114.center) to (n1142.center);
\draw[style=Z Web] (n1138.center) to (n1143.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1142.center) to (n1153.center);
\draw[style=Z Web] (n1098.center) to (n1162.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Z Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1073.center) to (n1185.center);
\draw[style=Z Web] (n1141.center) to (n1186.center);
\draw[style=Z Web] (n1149.center) to (n1187.center);
\draw[style=Z Web] (n1076.center) to (n1188.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Z Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1161.center) to (n1195.center);
\draw[style=Z Web] (n1084.center) to (n1196.center);
\draw[style=Z Web] (n1087.center) to (n1199.center);
\draw[style=Z Web] (n1162.center) to (n1200.center);
\draw[style=Z Web] (n1188.center) to (n1206.center);
\draw[style=Z Web] (n1186.center) to (n1216.center);
\draw[style=Z Web] (n1182.center) to (n1217.center);
\draw[style=Z Web] (n1194.center) to (n1219.center);
\draw[style=Z Web] (n1196.center) to (n1220.center);
\draw[style=Z Web] (n1200.center) to (n1221.center);
\draw[style=Z Web] (n1206.center) to (n1250.center);
\draw[style=Z Web] (n1250.center) to (n1246.center);
\draw[style=Z Web] (n1217.center) to (n1252.center);
\draw[style=Z Web] (n1252.center) to (n1246.center);
\draw[style=Z Web] (n1216.center) to (n1255.center);
\draw[style=Z Web] (n1255.center) to (n1253.center);
\draw[style=Z Web] (n1219.center) to (n1256.center);
\draw[style=Z Web] (n1256.center) to (n1253.center);
\draw[style=Z Web] (n1250.center) to (n1267.center);
\draw[style=Z Web] (n1252.center) to (n1269.center);
\draw[style=Z Web] (n1255.center) to (n1272.center);
\draw[style=Z Web] (n1256.center) to (n1273.center);
\draw[style=Z Web] (n1267.center) to (n1286.center);
\draw[style=Z Web] (n1286.center) to (n1285.center);
\draw[style=Z Web] (n1272.center) to (n1287.center);
\draw[style=Z Web] (n1287.center) to (n1285.center);
\draw[style=Z Web] (n1269.center) to (n1288.center);
\draw[style=Z Web] (n1288.center) to (n1285.center);
\draw[style=Z Web] (n1273.center) to (n1289.center);
\draw[style=Z Web] (n1289.center) to (n1285.center);
\draw[style=Z Web] (n1220.center) to (n1290.center);
\draw[style=Z Web] (n1290.center) to (n1285.center);
\draw[style=Z Web] (n1221.center) to (n1291.center);
\draw[style=Z Web] (n1291.center) to (n1285.center);
\draw[style=Z Web] (n1286.center) to (n1303.center);
\draw[style=Z Web] (n1303.center) to (n1302.center);
\draw[style=Z Web] (n1287.center) to (n1304.center);
\draw[style=Z Web] (n1304.center) to (n1302.center);
\draw[style=Z Web] (n1288.center) to (n1305.center);
\draw[style=Z Web] (n1305.center) to (n1302.center);
\draw[style=Z Web] (n1289.center) to (n1306.center);
\draw[style=Z Web] (n1306.center) to (n1302.center);
\draw[style=Z Web] (n1290.center) to (n1307.center);
\draw[style=Z Web] (n1307.center) to (n1302.center);
\draw[style=Z Web] (n1291.center) to (n1308.center);
\draw[style=Z Web] (n1308.center) to (n1302.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n807.center) to (n808.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n829.center) to (n830.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n909.center) to (n910.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n943.center) to (n944.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n991.center) to (n992.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1071.center) to (n1072.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1085.center) to (n1086.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1105.center) to (n1106.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1139.center) to (n1140.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1149.center) to (n1150.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1183.center) to (n1184.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1197.center) to (n1198.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n805.center) to (n806.center);
\draw[style=Z Web] (n827.center) to (n828.center);
\draw[style=Z Web] (n831.center) to (n832.center);
\draw[style=Z Web] (n857.center) to (n858.center);
\draw[style=Z Web] (n863.center) to (n864.center);
\draw[style=Z Web] (n879.center) to (n880.center);
\draw[style=Z Web] (n893.center) to (n894.center);
\draw[style=Z Web] (n907.center) to (n908.center);
\draw[style=Z Web] (n911.center) to (n912.center);
\draw[style=Z Web] (n913.center) to (n914.center);
\draw[style=Z Web] (n915.center) to (n916.center);
\draw[style=Z Web] (n917.center) to (n918.center);
\draw[style=Z Web] (n933.center) to (n934.center);
\draw[style=Z Web] (n939.center) to (n940.center);
\draw[style=Z Web] (n941.center) to (n942.center);
\draw[style=Z Web] (n945.center) to (n946.center);
\draw[style=Z Web] (n947.center) to (n948.center);
\draw[style=Z Web] (n949.center) to (n950.center);
\draw[style=Z Web] (n961.center) to (n962.center);
\draw[style=Z Web] (n963.center) to (n964.center);
\draw[style=Z Web] (n969.center) to (n970.center);
\draw[style=Z Web] (n975.center) to (n976.center);
\draw[style=Z Web] (n977.center) to (n978.center);
\draw[style=Z Web] (n989.center) to (n990.center);
\draw[style=Z Web] (n993.center) to (n994.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1073.center) to (n1074.center);
\draw[style=Z Web] (n1075.center) to (n1076.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1083.center) to (n1084.center);
\draw[style=Z Web] (n1087.center) to (n1088.center);
\draw[style=Z Web] (n1097.center) to (n1098.center);
\draw[style=Z Web] (n1113.center) to (n1114.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=Z Web] (n1141.center) to (n1142.center);
\draw[style=Z Web] (n1161.center) to (n1162.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1185.center) to (n1186.center);
\draw[style=Z Web] (n1187.center) to (n1188.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1195.center) to (n1196.center);
\draw[style=Z Web] (n1199.center) to (n1200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det103.tikz <==
% Detector 103: records [65, 106]; phases in units of pi/4
\begin{tikzpicture}[x=0.5049cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (70.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (70.100,.85) -- (70.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (64.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1051","qubit":34,"line":392,"gate":"T_DAG","t_site":32,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1051.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1049","qubit":29,"line":392,"gate":"T_DAG","t_site":30,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1049.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1048","qubit":27,"line":392,"gate":"T_DAG","t_site":29,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1048.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1045","qubit":21,"line":392,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1045.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1220","qubit":34,"line":442,"gate":"T","t_site":51,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1220.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1218","qubit":29,"line":442,"gate":"T","t_site":49,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1218.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1217","qubit":27,"line":442,"gate":"T","t_site":48,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1217.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1214","qubit":21,"line":442,"gate":"T","t_site":45,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1214.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=X dot] (n1325) at (69.600,-40.00) {};
\node[style=X dot] (n1324) at (69.600,-38.00) {};
\node[style=X dot] (n1323) at (69.600,-36.00) {};
\node[style=X dot] (n1322) at (69.600,-32.00) {};
\node[style=Z dot] (n1332) at (69.600,-25.00) {};
\node[style=Z dot] (n1331) at (69.600,-19.00) {};
\node[style=Z dot] (n1330) at (69.600,-17.00) {};
\node[style=Z dot] (n1329) at (69.600,-13.00) {};
\node[style=Z dot] (n1328) at (69.600,-11.00) {};
\node[style=Z dot] (n1327) at (69.600,-7.00) {};
\node[style=Z dot] (n1321) at (70.100,-36.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1321.center)+(.12,0)$) {$r_{107}$};
\node[style=X dot] (n1326) at (70.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1326.center)+(.12,0)$) {$r_{108}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (70.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (70.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n863.center) to (n918.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n937.center) to (n965.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n947.center) to (n975.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n978.center) to (n1050.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1079.center) to (n1096.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1144.center) to (n1151.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1194.center) to (n1219.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1251.center) to (n1246.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1288.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1290.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1286.center) to (n1303.center);
\draw (n1303.center) to (n1302.center);
\draw (n1287.center) to (n1304.center);
\draw (n1304.center) to (n1302.center);
\draw (n1289.center) to (n1306.center);
\draw (n1306.center) to (n1302.center);
\draw (n1291.center) to (n1308.center);
\draw (n1308.center) to (n1302.center);
\draw (n1294.center) to (n1310.center);
\draw (n1310.center) to (n1309.center);
\draw (n1262.center) to (n1311.center);
\draw (n1311.center) to (n1309.center);
\draw (n1296.center) to (n1312.center);
\draw (n1312.center) to (n1309.center);
\draw (n1271.center) to (n1313.center);
\draw (n1313.center) to (n1309.center);
\draw (n1303.center) to (n1314.center);
\draw (n1314.center) to (n1309.center);
\draw (n1304.center) to (n1315.center);
\draw (n1315.center) to (n1309.center);
\draw (n1306.center) to (n1322.center);
\draw (n1322.center) to (n1321.center);
\draw (n1274.center) to (n1323.center);
\draw (n1323.center) to (n1321.center);
\draw (n1308.center) to (n1324.center);
\draw (n1324.center) to (n1321.center);
\draw (n1208.center) to (n1325.center);
\draw (n1325.center) to (n1321.center);
\draw (n1310.center) to (n1327.center);
\draw (n1327.center) to (n1326.center);
\draw (n1311.center) to (n1328.center);
\draw (n1328.center) to (n1326.center);
\draw (n1312.center) to (n1329.center);
\draw (n1329.center) to (n1326.center);
\draw (n1313.center) to (n1330.center);
\draw (n1330.center) to (n1326.center);
\draw (n1314.center) to (n1331.center);
\draw (n1331.center) to (n1326.center);
\draw (n1315.center) to (n1332.center);
\draw (n1332.center) to (n1326.center);
\draw (n1317.center) to (70.100,-21);
\draw (n1318.center) to (70.100,-27);
\draw (n1319.center) to (70.100,-29);
\draw (n1320.center) to (70.100,-34);
\draw (n1322.center) to (70.100,-32);
\draw (n1323.center) to (70.100,-36);
\draw (n1324.center) to (70.100,-38);
\draw (n1325.center) to (70.100,-40);
\draw (n1259.center) to (70.100,0);
\draw (n1328.center) to (70.100,-11);
\draw (n1330.center) to (70.100,-17);
\draw (n1331.center) to (70.100,-19);
\draw (n1293.center) to (70.100,-3);
\draw (n1327.center) to (70.100,-7);
\draw (n1295.center) to (70.100,-9);
\draw (n1329.center) to (70.100,-13);
\draw (n1298.center) to (70.100,-15);
\draw (n1300.center) to (70.100,-23);
\draw (n1332.center) to (70.100,-25);
\draw[style=X Web] (n776.center) to (n807.center);
\draw[style=X Web] (n807.center) to (n830.center);
\draw[style=X Web] (n808.center) to (n834.center);
\draw[style=X Web] (n830.center) to (n860.center);
\draw[style=X Web] (n860.center) to (n882.center);
\draw[style=X Web] (n882.center) to (n913.center);
\draw[style=X Web] (n834.center) to (n917.center);
\draw[style=X Web] (n914.center) to (n942.center);
\draw[style=X Web] (n913.center) to (n943.center);
\draw[style=X Web] (n918.center) to (n948.center);
\draw[style=X Web] (n942.center) to (n964.center);
\draw[style=X Web] (n944.center) to (n966.center);
\draw[style=X Web] (n943.center) to (n971.center);
\draw[style=X Web] (n971.center) to (n993.center);
\draw[style=X Web] (n917.center) to (n994.center);
\draw[style=X Web] (n993.center) to (n1007.center);
\draw[style=X Web] (n972.center) to (n1045.center);
\draw[style=X Web] (n964.center) to (n1048.center);
\draw[style=X Web] (n966.center) to (n1049.center);
\draw[style=X Web] (n948.center) to (n1051.center);
\draw[style=Y Web] (n1048.center) to (n1070.center);
\draw[style=Y Web] (n1049.center) to (n1072.center);
\draw[style=Y Web] (n1045.center) to (n1078.center);
\draw[style=Y Web] (n1051.center) to (n1084.center);
\draw[style=Y Web] (n1072.center) to (n1095.center);
\draw[style=Z Web] (n1083.center) to (n1097.center);
\draw[style=Z Web] (n1097.center) to (n1106.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=Y Web] (n1095.center) to (n1108.center);
\draw[style=Y Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Y Web] (n1115.center) to (n1120.center);
\draw[style=Y Web] (n1120.center) to (n1138.center);
\draw[style=Y Web] (n1138.center) to (n1143.center);
\draw[style=X Web] (n1116.center) to (n1144.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1106.center) to (n1150.center);
\draw[style=Y Web] (n1108.center) to (n1152.center);
\draw[style=Y Web] (n1152.center) to (n1159.center);
\draw[style=X Web] (n1096.center) to (n1160.center);
\draw[style=Z Web] (n1150.center) to (n1161.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Y Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1071.center) to (n1183.center);
\draw[style=Y Web] (n1159.center) to (n1184.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Y Web] (n1078.center) to (n1190.center);
\draw[style=Z Web] (n1161.center) to (n1195.center);
\draw[style=Y Web] (n1084.center) to (n1196.center);
\draw[style=Y Web] (n1190.center) to (n1214.center);
\draw[style=Y Web] (n1182.center) to (n1217.center);
\draw[style=Y Web] (n1184.center) to (n1218.center);
\draw[style=Y Web] (n1196.center) to (n1220.center);
\draw[style=X Web] (n1214.center) to (n1251.center);
\draw[style=X Web] (n1217.center) to (n1252.center);
\draw[style=X Web] (n1251.center) to (n1268.center);
\draw[style=X Web] (n1268.center) to (n1263.center);
\draw[style=X Web] (n1252.center) to (n1269.center);
\draw[style=X Web] (n1269.center) to (n1263.center);
\draw[style=X Web] (n1268.center) to (n1282.center);
\draw[style=X Web] (n1218.center) to (n1284.center);
\draw[style=X Web] (n1269.center) to (n1288.center);
\draw[style=X Web] (n1220.center) to (n1290.center);
\draw[style=X Web] (n1282.center) to (n1299.center);
\draw[style=X Web] (n1299.center) to (n1297.center);
\draw[style=X Web] (n1284.center) to (n1301.center);
\draw[style=X Web] (n1301.center) to (n1297.center);
\draw[style=X Web] (n1288.center) to (n1305.center);
\draw[style=X Web] (n1305.center) to (n1302.center);
\draw[style=X Web] (n1290.center) to (n1307.center);
\draw[style=X Web] (n1307.center) to (n1302.center);
\draw[style=X Web] (n1299.center) to (n1317.center);
\draw[style=X Web] (n1317.center) to (n1316.center);
\draw[style=X Web] (n1305.center) to (n1318.center);
\draw[style=X Web] (n1318.center) to (n1316.center);
\draw[style=X Web] (n1301.center) to (n1319.center);
\draw[style=X Web] (n1319.center) to (n1316.center);
\draw[style=X Web] (n1307.center) to (n1320.center);
\draw[style=X Web] (n1320.center) to (n1316.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n915.center) to (n916.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1117.center) to (n1118.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=X Web] (n807.center) to (n808.center);
\draw[style=X Web] (n913.center) to (n914.center);
\draw[style=X Web] (n917.center) to (n918.center);
\draw[style=X Web] (n943.center) to (n944.center);
\draw[style=X Web] (n971.center) to (n972.center);
\draw[style=X Web] (n993.center) to (n994.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1071.center) to (n1072.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1083.center) to (n1084.center);
\draw[style=X Web] (n1095.center) to (n1096.center);
\draw[style=Z Web] (n1105.center) to (n1106.center);
\draw[style=Z Web] (n1107.center) to (n1108.center);
\draw[style=X Web] (n1115.center) to (n1116.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=X Web] (n1143.center) to (n1144.center);
\draw[style=Z Web] (n1149.center) to (n1150.center);
\draw[style=Z Web] (n1151.center) to (n1152.center);
\draw[style=X Web] (n1159.center) to (n1160.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1183.center) to (n1184.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\draw[style=Z Web] (n1195.center) to (n1196.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det104.tikz <==
% Detector 104: records [57, 109]; phases in units of pi/4
\begin{tikzpicture}[x=0.4911cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (72.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (72.100,.85) -- (72.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (65.100,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=X dot] (n1325) at (69.600,-40.00) {};
\node[style=X dot] (n1324) at (69.600,-38.00) {};
\node[style=X dot] (n1323) at (69.600,-36.00) {};
\node[style=X dot] (n1322) at (69.600,-32.00) {};
\node[style=Z dot] (n1332) at (69.600,-25.00) {};
\node[style=Z dot] (n1331) at (69.600,-19.00) {};
\node[style=Z dot] (n1330) at (69.600,-17.00) {};
\node[style=Z dot] (n1329) at (69.600,-13.00) {};
\node[style=Z dot] (n1328) at (69.600,-11.00) {};
\node[style=Z dot] (n1327) at (69.600,-7.00) {};
\node[style=Z dot] (n1321) at (70.100,-36.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1321.center)+(.12,0)$) {$r_{107}$};
\node[style=X dot] (n1326) at (70.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1326.center)+(.12,0)$) {$r_{108}$};
\node[style=Z dot] (n1337) at (70.600,-34.00) {};
\node[style=Z dot] (n1336) at (70.600,-29.00) {};
\node[style=Z dot] (n1335) at (70.600,-27.00) {};
\node[style=Z dot] (n1334) at (70.600,-21.00) {};
\node[style=X dot] (n1333) at (71.100,-27.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1333.center)+(.12,0)$) {$r_{109}$};
\node[style=Z dot] (n1342) at (71.600,-40.00) {};
\node[style=Z dot] (n1341) at (71.600,-38.00) {};
\node[style=Z dot] (n1340) at (71.600,-36.00) {};
\node[style=Z dot] (n1339) at (71.600,-32.00) {};
\node[style=X dot] (n1338) at (72.100,-36.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1338.center)+(.12,0)$) {$r_{110}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (72.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (72.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n775.center) to (n809.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n835.center) to (0.000,-36);
\draw (n809.center) to (n836.center);
\draw (n837.center) to (0.000,-40);
\draw (n810.center) to (n838.center);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n836.center) to (n866.center);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n852.center) to (n886.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n866.center) to (n890.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n890.center) to (n919.center);
\draw (n891.center) to (n920.center);
\draw (n838.center) to (n921.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n913.center) to (n943.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n919.center) to (n949.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n934.center) to (n970.center);
\draw (n945.center) to (n973.center);
\draw (n920.center) to (n974.center);
\draw (n950.center) to (n976.center);
\draw (n949.center) to (n977.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n974.center) to (n1038.center);
\draw (n922.center) to (n1039.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n978.center) to (n1050.center);
\draw (n976.center) to (n1052.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1022.center) to (n1071.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1050.center) to (n1082.center);
\draw (n1028.center) to (n1083.center);
\draw (n1027.center) to (n1085.center);
\draw (n1038.center) to (n1086.center);
\draw (n1023.center) to (n1087.center);
\draw (n1052.center) to (n1088.center);
\draw (n1033.center) to (n1089.center);
\draw (n1039.center) to (n1090.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1079.center) to (n1096.center);
\draw (n1088.center) to (n1098.center);
\draw (n1085.center) to (n1099.center);
\draw (n1089.center) to (n1100.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1082.center) to (n1109.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1109.center) to (n1114.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1113.center) to (n1123.center);
\draw (n1119.center) to (n1124.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1124.center) to (n1134.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1134.center) to (n1137.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1133.center) to (n1141.center);
\draw (n1114.center) to (n1142.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1144.center) to (n1151.center);
\draw (n1142.center) to (n1153.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1096.center) to (n1160.center);
\draw (n1098.center) to (n1162.center);
\draw (n1154.center) to (n1163.center);
\draw (n1100.center) to (n1164.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1081.center) to (n1193.center);
\draw (n1153.center) to (n1194.center);
\draw (n1163.center) to (n1197.center);
\draw (n1086.center) to (n1198.center);
\draw (n1087.center) to (n1199.center);
\draw (n1162.center) to (n1200.center);
\draw (n1164.center) to (n1201.center);
\draw (n1090.center) to (n1202.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1198.center) to (n1207.center);
\draw (n1202.center) to (n1208.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1194.center) to (n1219.center);
\draw (n1200.center) to (n1221.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1219.center) to (n1256.center);
\draw (n1256.center) to (n1253.center);
\draw (n1207.center) to (n1257.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1268.center) to (n1263.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1256.center) to (n1273.center);
\draw (n1273.center) to (n1270.center);
\draw (n1257.center) to (n1274.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1273.center) to (n1289.center);
\draw (n1289.center) to (n1285.center);
\draw (n1221.center) to (n1291.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1301.center) to (n1297.center);
\draw (n1286.center) to (n1303.center);
\draw (n1303.center) to (n1302.center);
\draw (n1287.center) to (n1304.center);
\draw (n1304.center) to (n1302.center);
\draw (n1305.center) to (n1302.center);
\draw (n1289.center) to (n1306.center);
\draw (n1306.center) to (n1302.center);
\draw (n1307.center) to (n1302.center);
\draw (n1291.center) to (n1308.center);
\draw (n1308.center) to (n1302.center);
\draw (n1294.center) to (n1310.center);
\draw (n1310.center) to (n1309.center);
\draw (n1262.center) to (n1311.center);
\draw (n1311.center) to (n1309.center);
\draw (n1296.center) to (n1312.center);
\draw (n1312.center) to (n1309.center);
\draw (n1271.center) to (n1313.center);
\draw (n1313.center) to (n1309.center);
\draw (n1303.center) to (n1314.center);
\draw (n1314.center) to (n1309.center);
\draw (n1304.center) to (n1315.center);
\draw (n1315.center) to (n1309.center);
\draw (n1306.center) to (n1322.center);
\draw (n1322.center) to (n1321.center);
\draw (n1274.center) to (n1323.center);
\draw (n1323.center) to (n1321.center);
\draw (n1308.center) to (n1324.center);
\draw (n1324.center) to (n1321.center);
\draw (n1208.center) to (n1325.center);
\draw (n1325.center) to (n1321.center);
\draw (n1310.center) to (n1327.center);
\draw (n1327.center) to (n1326.center);
\draw (n1311.center) to (n1328.center);
\draw (n1328.center) to (n1326.center);
\draw (n1312.center) to (n1329.center);
\draw (n1329.center) to (n1326.center);
\draw (n1313.center) to (n1330.center);
\draw (n1330.center) to (n1326.center);
\draw (n1314.center) to (n1331.center);
\draw (n1331.center) to (n1326.center);
\draw (n1315.center) to (n1332.center);
\draw (n1332.center) to (n1326.center);
\draw (n1322.center) to (n1339.center);
\draw (n1339.center) to (n1338.center);
\draw (n1323.center) to (n1340.center);
\draw (n1340.center) to (n1338.center);
\draw (n1324.center) to (n1341.center);
\draw (n1341.center) to (n1338.center);
\draw (n1325.center) to (n1342.center);
\draw (n1342.center) to (n1338.center);
\draw (n1259.center) to (72.100,0);
\draw (n1328.center) to (72.100,-11);
\draw (n1330.center) to (72.100,-17);
\draw (n1331.center) to (72.100,-19);
\draw (n1340.center) to (72.100,-36);
\draw (n1342.center) to (72.100,-40);
\draw (n1293.center) to (72.100,-3);
\draw (n1327.center) to (72.100,-7);
\draw (n1295.center) to (72.100,-9);
\draw (n1329.center) to (72.100,-13);
\draw (n1298.center) to (72.100,-15);
\draw (n1334.center) to (72.100,-21);
\draw (n1300.center) to (72.100,-23);
\draw (n1332.center) to (72.100,-25);
\draw (n1335.center) to (72.100,-27);
\draw (n1336.center) to (72.100,-29);
\draw (n1339.center) to (72.100,-32);
\draw (n1337.center) to (72.100,-34);
\draw (n1341.center) to (72.100,-38);
\draw[style=Z Web] (n785.center) to (n808.center);
\draw[style=Z Web] (n807.center) to (n830.center);
\draw[style=Z Web] (n808.center) to (n834.center);
\draw[style=Z Web] (n829.center) to (n857.center);
\draw[style=Z Web] (n830.center) to (n860.center);
\draw[style=Z Web] (n833.center) to (n863.center);
\draw[style=Z Web] (n860.center) to (n882.center);
\draw[style=Z Web] (n857.center) to (n885.center);
\draw[style=Z Web] (n859.center) to (n887.center);
\draw[style=Z Web] (n881.center) to (n910.center);
\draw[style=Z Web] (n882.center) to (n913.center);
\draw[style=Z Web] (n885.center) to (n914.center);
\draw[style=Z Web] (n834.center) to (n917.center);
\draw[style=Z Web] (n863.center) to (n918.center);
\draw[style=Z Web] (n910.center) to (n936.center);
\draw[style=Z Web] (n909.center) to (n937.center);
\draw[style=Z Web] (n914.center) to (n942.center);
\draw[style=Z Web] (n887.center) to (n944.center);
\draw[style=Z Web] (n918.center) to (n948.center);
\draw[style=Z Web] (n935.center) to (n963.center);
\draw[style=Z Web] (n942.center) to (n964.center);
\draw[style=Z Web] (n937.center) to (n965.center);
\draw[style=Z Web] (n944.center) to (n966.center);
\draw[style=Z Web] (n941.center) to (n969.center);
\draw[style=Z Web] (n943.center) to (n971.center);
\draw[style=Z Web] (n936.center) to (n972.center);
\draw[style=Z Web] (n947.center) to (n975.center);
\draw[style=Z Web] (n969.center) to (n991.center);
\draw[style=Z Web] (n975.center) to (n992.center);
\draw[style=Z Web] (n992.center) to (n999.center);
\draw[style=Z Web] (n972.center) to (n1045.center);
\draw[style=Z Web] (n964.center) to (n1048.center);
\draw[style=Z Web] (n966.center) to (n1049.center);
\draw[style=Z Web] (n948.center) to (n1051.center);
\draw[style=Z Web] (n1048.center) to (n1070.center);
\draw[style=Z Web] (n1049.center) to (n1072.center);
\draw[style=Z Web] (n1045.center) to (n1078.center);
\draw[style=Z Web] (n1051.center) to (n1084.center);
\draw[style=Z Web] (n1072.center) to (n1095.center);
\draw[style=Z Web] (n1083.center) to (n1097.center);
\draw[style=Z Web] (n1097.center) to (n1106.center);
\draw[style=Z Web] (n1077.center) to (n1107.center);
\draw[style=Z Web] (n1095.center) to (n1108.center);
\draw[style=Z Web] (n1070.center) to (n1115.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1115.center) to (n1120.center);
\draw[style=Z Web] (n1120.center) to (n1138.center);
\draw[style=Z Web] (n1138.center) to (n1143.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1106.center) to (n1150.center);
\draw[style=Z Web] (n1108.center) to (n1152.center);
\draw[style=Z Web] (n1152.center) to (n1159.center);
\draw[style=Z Web] (n1150.center) to (n1161.center);
\draw[style=Z Web] (n1069.center) to (n1181.center);
\draw[style=Z Web] (n1143.center) to (n1182.center);
\draw[style=Z Web] (n1071.center) to (n1183.center);
\draw[style=Z Web] (n1159.center) to (n1184.center);
\draw[style=Z Web] (n1151.center) to (n1189.center);
\draw[style=Z Web] (n1078.center) to (n1190.center);
\draw[style=Z Web] (n1161.center) to (n1195.center);
\draw[style=Z Web] (n1084.center) to (n1196.center);
\draw[style=Z Web] (n1190.center) to (n1214.center);
\draw[style=Z Web] (n1182.center) to (n1217.center);
\draw[style=Z Web] (n1184.center) to (n1218.center);
\draw[style=Z Web] (n1196.center) to (n1220.center);
\draw[style=Z Web] (n1214.center) to (n1251.center);
\draw[style=Z Web] (n1251.center) to (n1246.center);
\draw[style=Z Web] (n1217.center) to (n1252.center);
\draw[style=Z Web] (n1252.center) to (n1246.center);
\draw[style=Z Web] (n1251.center) to (n1268.center);
\draw[style=Z Web] (n1252.center) to (n1269.center);
\draw[style=Z Web] (n1268.center) to (n1282.center);
\draw[style=Z Web] (n1282.center) to (n1280.center);
\draw[style=Z Web] (n1218.center) to (n1284.center);
\draw[style=Z Web] (n1284.center) to (n1280.center);
\draw[style=Z Web] (n1269.center) to (n1288.center);
\draw[style=Z Web] (n1288.center) to (n1285.center);
\draw[style=Z Web] (n1220.center) to (n1290.center);
\draw[style=Z Web] (n1290.center) to (n1285.center);
\draw[style=Z Web] (n1282.center) to (n1299.center);
\draw[style=Z Web] (n1284.center) to (n1301.center);
\draw[style=Z Web] (n1288.center) to (n1305.center);
\draw[style=Z Web] (n1290.center) to (n1307.center);
\draw[style=Z Web] (n1299.center) to (n1317.center);
\draw[style=Z Web] (n1317.center) to (n1316.center);
\draw[style=Z Web] (n1305.center) to (n1318.center);
\draw[style=Z Web] (n1318.center) to (n1316.center);
\draw[style=Z Web] (n1301.center) to (n1319.center);
\draw[style=Z Web] (n1319.center) to (n1316.center);
\draw[style=Z Web] (n1307.center) to (n1320.center);
\draw[style=Z Web] (n1320.center) to (n1316.center);
\draw[style=Z Web] (n1317.center) to (n1334.center);
\draw[style=Z Web] (n1334.center) to (n1333.center);
\draw[style=Z Web] (n1318.center) to (n1335.center);
\draw[style=Z Web] (n1335.center) to (n1333.center);
\draw[style=Z Web] (n1319.center) to (n1336.center);
\draw[style=Z Web] (n1336.center) to (n1333.center);
\draw[style=Z Web] (n1320.center) to (n1337.center);
\draw[style=Z Web] (n1337.center) to (n1333.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n809.center) to (n810.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n831.center) to (n832.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n911.center) to (n912.center);
\draw (n915.center) to (n916.center);
\draw (n919.center) to (n920.center);
\draw (n921.center) to (n922.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n945.center) to (n946.center);
\draw (n949.center) to (n950.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n977.center) to (n978.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1079.center) to (n1080.center);
\draw (n1081.center) to (n1082.center);
\draw (n1085.center) to (n1086.center);
\draw (n1087.center) to (n1088.center);
\draw (n1089.center) to (n1090.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1097.center) to (n1098.center);
\draw (n1099.center) to (n1100.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1113.center) to (n1114.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1121.center) to (n1122.center);
\draw (n1123.center) to (n1124.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1133.center) to (n1134.center);
\draw (n1135.center) to (n1136.center);
\draw (n1139.center) to (n1140.center);
\draw (n1141.center) to (n1142.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1161.center) to (n1162.center);
\draw (n1163.center) to (n1164.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1191.center) to (n1192.center);
\draw (n1193.center) to (n1194.center);
\draw (n1197.center) to (n1198.center);
\draw (n1199.center) to (n1200.center);
\draw (n1201.center) to (n1202.center);
\draw[style=Z Web] (n807.center) to (n808.center);
\draw[style=Z Web] (n829.center) to (n830.center);
\draw[style=Z Web] (n833.center) to (n834.center);
\draw[style=Z Web] (n859.center) to (n860.center);
\draw[style=Z Web] (n881.center) to (n882.center);
\draw[style=Z Web] (n909.center) to (n910.center);
\draw[style=Z Web] (n913.center) to (n914.center);
\draw[style=Z Web] (n917.center) to (n918.center);
\draw[style=Z Web] (n935.center) to (n936.center);
\draw[style=Z Web] (n941.center) to (n942.center);
\draw[style=Z Web] (n943.center) to (n944.center);
\draw[style=Z Web] (n947.center) to (n948.center);
\draw[style=Z Web] (n963.center) to (n964.center);
\draw[style=Z Web] (n965.center) to (n966.center);
\draw[style=Z Web] (n971.center) to (n972.center);
\draw[style=Z Web] (n991.center) to (n992.center);
\draw[style=Z Web] (n1069.center) to (n1070.center);
\draw[style=Z Web] (n1071.center) to (n1072.center);
\draw[style=Z Web] (n1077.center) to (n1078.center);
\draw[style=Z Web] (n1083.center) to (n1084.center);
\draw[style=Z Web] (n1105.center) to (n1106.center);
\draw[style=Z Web] (n1107.center) to (n1108.center);
\draw[style=Z Web] (n1119.center) to (n1120.center);
\draw[style=Z Web] (n1137.center) to (n1138.center);
\draw[style=Z Web] (n1149.center) to (n1150.center);
\draw[style=Z Web] (n1151.center) to (n1152.center);
\draw[style=Z Web] (n1181.center) to (n1182.center);
\draw[style=Z Web] (n1183.center) to (n1184.center);
\draw[style=Z Web] (n1189.center) to (n1190.center);
\draw[style=Z Web] (n1195.center) to (n1196.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det105.tikz <==
% Detector 105: records [64, 107]; phases in units of pi/4
\begin{tikzpicture}[x=0.4979cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (71.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (71.100,.85) -- (71.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (64.600,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n1039","qubit":40,"line":391,"gate":"T","t_site":20,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1039.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n1052","qubit":38,"line":392,"gate":"T_DAG","t_site":33,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1052.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n1038","qubit":36,"line":391,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1038.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n1050","qubit":32,"line":392,"gate":"T_DAG","t_site":31,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1050.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n1208","qubit":40,"line":441,"gate":"T_DAG","t_site":39,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1208.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n1207","qubit":36,"line":441,"gate":"T_DAG","t_site":38,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1207.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n1221","qubit":38,"line":442,"gate":"T","t_site":52,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1221.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n1219","qubit":32,"line":442,"gate":"T","t_site":50,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n1219.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=X dot] (n1325) at (69.600,-40.00) {};
\node[style=X dot] (n1324) at (69.600,-38.00) {};
\node[style=X dot] (n1323) at (69.600,-36.00) {};
\node[style=X dot] (n1322) at (69.600,-32.00) {};
\node[style=Z dot] (n1332) at (69.600,-25.00) {};
\node[style=Z dot] (n1331) at (69.600,-19.00) {};
\node[style=Z dot] (n1330) at (69.600,-17.00) {};
\node[style=Z dot] (n1329) at (69.600,-13.00) {};
\node[style=Z dot] (n1328) at (69.600,-11.00) {};
\node[style=Z dot] (n1327) at (69.600,-7.00) {};
\node[style=Z dot] (n1321) at (70.100,-36.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1321.center)+(.12,0)$) {$r_{107}$};
\node[style=X dot] (n1326) at (70.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1326.center)+(.12,0)$) {$r_{108}$};
\node[style=Z dot] (n1337) at (70.600,-34.00) {};
\node[style=Z dot] (n1336) at (70.600,-29.00) {};
\node[style=Z dot] (n1335) at (70.600,-27.00) {};
\node[style=Z dot] (n1334) at (70.600,-21.00) {};
\node[style=X dot] (n1333) at (71.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1333.center)+(.12,0)$) {$r_{109}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (71.350,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (71.350,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n784.center) to (n810.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n837.center) to (0.000,-40);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n835.center) to (n891.center);
\draw (n862.center) to (n892.center);
\draw (n865.center) to (n893.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n889.center) to (n916.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n891.center) to (n920.center);
\draw (n837.center) to (n922.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n916.center) to (n946.center);
\draw (n915.center) to (n947.center);
\draw (n918.center) to (n948.center);
\draw (n893.center) to (n950.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n945.center) to (n973.center);
\draw (n947.center) to (n975.center);
\draw (n946.center) to (n978.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n948.center) to (n1051.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1023.center) to (n1087.center);
\draw (n1033.center) to (n1089.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1154.center) to (n1163.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1196.center) to (n1220.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1256.center) to (n1253.center);
\draw (n1257.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1289.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1291.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1286.center) to (n1303.center);
\draw (n1303.center) to (n1302.center);
\draw (n1287.center) to (n1304.center);
\draw (n1304.center) to (n1302.center);
\draw (n1288.center) to (n1305.center);
\draw (n1305.center) to (n1302.center);
\draw (n1290.center) to (n1307.center);
\draw (n1307.center) to (n1302.center);
\draw (n1294.center) to (n1310.center);
\draw (n1310.center) to (n1309.center);
\draw (n1262.center) to (n1311.center);
\draw (n1311.center) to (n1309.center);
\draw (n1296.center) to (n1312.center);
\draw (n1312.center) to (n1309.center);
\draw (n1271.center) to (n1313.center);
\draw (n1313.center) to (n1309.center);
\draw (n1303.center) to (n1314.center);
\draw (n1314.center) to (n1309.center);
\draw (n1304.center) to (n1315.center);
\draw (n1315.center) to (n1309.center);
\draw (n1299.center) to (n1317.center);
\draw (n1317.center) to (n1316.center);
\draw (n1305.center) to (n1318.center);
\draw (n1318.center) to (n1316.center);
\draw (n1301.center) to (n1319.center);
\draw (n1319.center) to (n1316.center);
\draw (n1307.center) to (n1320.center);
\draw (n1320.center) to (n1316.center);
\draw (n1310.center) to (n1327.center);
\draw (n1327.center) to (n1326.center);
\draw (n1311.center) to (n1328.center);
\draw (n1328.center) to (n1326.center);
\draw (n1312.center) to (n1329.center);
\draw (n1329.center) to (n1326.center);
\draw (n1313.center) to (n1330.center);
\draw (n1330.center) to (n1326.center);
\draw (n1314.center) to (n1331.center);
\draw (n1331.center) to (n1326.center);
\draw (n1315.center) to (n1332.center);
\draw (n1332.center) to (n1326.center);
\draw (n1317.center) to (n1334.center);
\draw (n1334.center) to (n1333.center);
\draw (n1318.center) to (n1335.center);
\draw (n1335.center) to (n1333.center);
\draw (n1319.center) to (n1336.center);
\draw (n1336.center) to (n1333.center);
\draw (n1320.center) to (n1337.center);
\draw (n1337.center) to (n1333.center);
\draw (n1322.center) to (71.100,-32);
\draw (n1323.center) to (71.100,-36);
\draw (n1324.center) to (71.100,-38);
\draw (n1325.center) to (71.100,-40);
\draw (n1259.center) to (71.100,0);
\draw (n1328.center) to (71.100,-11);
\draw (n1330.center) to (71.100,-17);
\draw (n1331.center) to (71.100,-19);
\draw (n1293.center) to (71.100,-3);
\draw (n1327.center) to (71.100,-7);
\draw (n1295.center) to (71.100,-9);
\draw (n1329.center) to (71.100,-13);
\draw (n1298.center) to (71.100,-15);
\draw (n1334.center) to (71.100,-21);
\draw (n1300.center) to (71.100,-23);
\draw (n1332.center) to (71.100,-25);
\draw (n1335.center) to (71.100,-27);
\draw (n1336.center) to (71.100,-29);
\draw (n1337.center) to (71.100,-34);
\draw[style=X Web] (n775.center) to (n809.center);
\draw[style=X Web] (n809.center) to (n836.center);
\draw[style=X Web] (n810.center) to (n838.center);
\draw[style=X Web] (n836.center) to (n866.center);
\draw[style=X Web] (n866.center) to (n890.center);
\draw[style=X Web] (n890.center) to (n919.center);
\draw[style=X Web] (n838.center) to (n921.center);
\draw[style=X Web] (n919.center) to (n949.center);
\draw[style=X Web] (n920.center) to (n974.center);
\draw[style=X Web] (n950.center) to (n976.center);
\draw[style=X Web] (n949.center) to (n977.center);
\draw[style=X Web] (n977.center) to (n995.center);
\draw[style=X Web] (n921.center) to (n996.center);
\draw[style=X Web] (n995.center) to (n1006.center);
\draw[style=X Web] (n974.center) to (n1038.center);
\draw[style=X Web] (n922.center) to (n1039.center);
\draw[style=X Web] (n978.center) to (n1050.center);
\draw[style=X Web] (n976.center) to (n1052.center);
\draw[style=Y Web] (n1050.center) to (n1082.center);
\draw[style=Y Web] (n1038.center) to (n1086.center);
\draw[style=Y Web] (n1052.center) to (n1088.center);
\draw[style=Y Web] (n1039.center) to (n1090.center);
\draw[style=Y Web] (n1088.center) to (n1098.center);
\draw[style=Z Web] (n1085.center) to (n1099.center);
\draw[style=Z Web] (n1089.center) to (n1100.center);
\draw[style=Z Web] (n1097.center) to (n1106.center);
\draw[style=Y Web] (n1082.center) to (n1109.center);
\draw[style=Y Web] (n1109.center) to (n1114.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1113.center) to (n1123.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1133.center) to (n1141.center);
\draw[style=Y Web] (n1114.center) to (n1142.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1106.center) to (n1150.center);
\draw[style=Y Web] (n1142.center) to (n1153.center);
\draw[style=X Web] (n1110.center) to (n1154.center);
\draw[style=Z Web] (n1150.center) to (n1161.center);
\draw[style=Y Web] (n1098.center) to (n1162.center);
\draw[style=Z Web] (n1100.center) to (n1164.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Y Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1163.center) to (n1197.center);
\draw[style=Y Web] (n1086.center) to (n1198.center);
\draw[style=Z Web] (n1087.center) to (n1199.center);
\draw[style=Y Web] (n1162.center) to (n1200.center);
\draw[style=Z Web] (n1164.center) to (n1201.center);
\draw[style=Y Web] (n1090.center) to (n1202.center);
\draw[style=Y Web] (n1198.center) to (n1207.center);
\draw[style=Y Web] (n1202.center) to (n1208.center);
\draw[style=Y Web] (n1194.center) to (n1219.center);
\draw[style=Y Web] (n1200.center) to (n1221.center);
\draw[style=X Web] (n1219.center) to (n1256.center);
\draw[style=X Web] (n1207.center) to (n1257.center);
\draw[style=X Web] (n1256.center) to (n1273.center);
\draw[style=X Web] (n1273.center) to (n1270.center);
\draw[style=X Web] (n1257.center) to (n1274.center);
\draw[style=X Web] (n1274.center) to (n1270.center);
\draw[style=X Web] (n1273.center) to (n1289.center);
\draw[style=X Web] (n1221.center) to (n1291.center);
\draw[style=X Web] (n1289.center) to (n1306.center);
\draw[style=X Web] (n1306.center) to (n1302.center);
\draw[style=X Web] (n1291.center) to (n1308.center);
\draw[style=X Web] (n1308.center) to (n1302.center);
\draw[style=X Web] (n1306.center) to (n1322.center);
\draw[style=X Web] (n1322.center) to (n1321.center);
\draw[style=X Web] (n1274.center) to (n1323.center);
\draw[style=X Web] (n1323.center) to (n1321.center);
\draw[style=X Web] (n1308.center) to (n1324.center);
\draw[style=X Web] (n1324.center) to (n1321.center);
\draw[style=X Web] (n1208.center) to (n1325.center);
\draw[style=X Web] (n1325.center) to (n1321.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n835.center) to (n836.center);
\draw (n837.center) to (n838.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n865.center) to (n866.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n889.center) to (n890.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n915.center) to (n916.center);
\draw (n917.center) to (n918.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n945.center) to (n946.center);
\draw (n947.center) to (n948.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n973.center) to (n974.center);
\draw (n975.center) to (n976.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1083.center) to (n1084.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1107.center) to (n1108.center);
\draw (n1111.center) to (n1112.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1151.center) to (n1152.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1195.center) to (n1196.center);
\draw[style=X Web] (n809.center) to (n810.center);
\draw[style=X Web] (n919.center) to (n920.center);
\draw[style=X Web] (n921.center) to (n922.center);
\draw[style=X Web] (n949.center) to (n950.center);
\draw[style=X Web] (n977.center) to (n978.center);
\draw[style=X Web] (n995.center) to (n996.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1085.center) to (n1086.center);
\draw[style=Z Web] (n1087.center) to (n1088.center);
\draw[style=Z Web] (n1089.center) to (n1090.center);
\draw[style=Z Web] (n1097.center) to (n1098.center);
\draw[style=Z Web] (n1099.center) to (n1100.center);
\draw[style=Z Web] (n1105.center) to (n1106.center);
\draw[style=X Web] (n1109.center) to (n1110.center);
\draw[style=Z Web] (n1113.center) to (n1114.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1141.center) to (n1142.center);
\draw[style=Z Web] (n1149.center) to (n1150.center);
\draw[style=X Web] (n1153.center) to (n1154.center);
\draw[style=Z Web] (n1161.center) to (n1162.center);
\draw[style=Z Web] (n1163.center) to (n1164.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1197.center) to (n1198.center);
\draw[style=Z Web] (n1199.center) to (n1200.center);
\draw[style=Z Web] (n1201.center) to (n1202.center);
\end{pgfonlayer}
\end{tikzpicture}


==> detector_webs/diagrams/d5_det106.tikz <==
% Detector 106: records [110]; phases in units of pi/4
\begin{tikzpicture}[x=0.4800cm,y=0.5000cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (1.000,-41.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (1.000,.85) -- (1.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (0.500,.9) {Round 2};
\fill[black!4] (1.000,.55) rectangle (25.000,-41.55);
\draw[black!35,line width=.25pt] (1.000,.62) -- (1.000,.85) -- (25.000,.85) -- (25.000,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (13.000,.9) {Round 3};
\fill[black!1.5] (25.000,.55) rectangle (58.100,-41.55);
\draw[black!35,line width=.25pt] (25.000,.62) -- (25.000,.85) -- (58.100,.85) -- (58.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (41.550,.9) {$d=5$ double check};
\fill[black!4] (58.100,.55) rectangle (72.100,-41.55);
\draw[black!35,line width=.25pt] (58.100,.62) -- (58.100,.85) -- (72.100,.85) -- (72.100,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (65.100,.9) {Code readout};
\fill[black!1.5] (72.100,.55) rectangle (73.800,-41.55);
\draw[black!35,line width=.25pt] (72.100,.62) -- (72.100,.85) -- (73.800,.85) -- (73.800,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (72.950,.9) {Logical readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=X dot] (n757) at (0.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n757.center)+(.12,0.12)$) {$r_{37}$};
\node[style=Z dot] (n766) at (0.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n766.center)+(.12,0.12)$) {$r_{46}$};
\node[style=X dot] (n758) at (0.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n758.center)+(.12,0.12)$) {$r_{38}$};
\node[style=X dot] (n759) at (0.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n759.center)+(.12,0.12)$) {$r_{39}$};
\node[style=X dot] (n760) at (0.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n760.center)+(.12,0.12)$) {$r_{40}$};
\node[style=Z dot] (n767) at (0.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n767.center)+(.12,0.12)$) {$r_{47}$};
\node[style=Z dot] (n768) at (0.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n768.center)+(.12,0.12)$) {$r_{48}$};
\node[style=Z dot] (n769) at (0.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n769.center)+(.12,0.12)$) {$r_{49}$};
\node[style=X dot] (n761) at (0.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n761.center)+(.12,0.12)$) {$r_{41}$};
\node[style=X dot] (n762) at (0.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n762.center)+(.12,0.12)$) {$r_{42}$};
\node[style=X dot] (n763) at (0.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n763.center)+(.12,0.12)$) {$r_{43}$};
\node[style=Z dot] (n770) at (0.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n770.center)+(.12,0.12)$) {$r_{50}$};
\node[style=Z dot] (n771) at (0.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n771.center)+(.12,0.12)$) {$r_{51}$};
\node[style=Z dot] (n772) at (0.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n772.center)+(.12,0.12)$) {$r_{52}$};
\node[style=X dot] (n764) at (0.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n764.center)+(.12,0.12)$) {$r_{44}$};
\node[style=X dot] (n765) at (0.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n765.center)+(.12,0.12)$) {$r_{45}$};
\node[style=Z dot] (n773) at (0.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n773.center)+(.12,0.12)$) {$r_{53}$};
\node[style=Z dot] (n774) at (0.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n774.center)+(.12,0.12)$) {$r_{54}$};
\node[style=X dot] (n784) at (1.500,-41.00) {};
\node[style=Z dot] (n775) at (1.500,-37.00) {};
\node[style=X dot] (n785) at (1.500,-35.00) {};
\node[style=X dot] (n786) at (1.500,-33.00) {};
\node[style=X dot] (n787) at (1.500,-31.00) {};
\node[style=Z dot] (n776) at (1.500,-28.00) {};
\node[style=Z dot] (n777) at (1.500,-26.00) {};
\node[style=Z dot] (n778) at (1.500,-24.00) {};
\node[style=X dot] (n788) at (1.500,-22.00) {};
\node[style=X dot] (n789) at (1.500,-20.00) {};
\node[style=X dot] (n790) at (1.500,-18.00) {};
\node[style=Z dot] (n779) at (1.500,-16.00) {};
\node[style=Z dot] (n780) at (1.500,-14.00) {};
\node[style=Z dot] (n781) at (1.500,-12.00) {};
\node[style=X dot] (n791) at (1.500,-8.00) {};
\node[style=X dot] (n792) at (1.500,-6.00) {};
\node[style=Z dot] (n782) at (1.500,-4.00) {};
\node[style=Z dot] (n783) at (1.500,-2.00) {};
\node[style=X dot] (n810) at (2.500,-41.00) {};
\node[style=Z dot] (n809) at (2.500,-37.00) {};
\node[style=X dot] (n804) at (2.500,-31.00) {};
\node[style=Z dot] (n803) at (2.500,-24.00) {};
\node[style=X dot] (n798) at (2.500,-18.00) {};
\node[style=Z dot] (n797) at (2.500,-12.00) {};
\node[style=X dot] (n794) at (2.500,-6.00) {};
\node[style=Z dot] (n793) at (2.500,-2.00) {};
\node[style=X dot] (n838) at (3.500,-41.00) {};
\node[style=Z dot] (n837) at (3.500,-40.00) {};
\node[style=X dot] (n836) at (3.500,-37.00) {};
\node[style=Z dot] (n835) at (3.500,-36.00) {};
\node[style=X dot] (n806) at (3.500,-33.00) {};
\node[style=Z dot] (n805) at (3.500,-26.00) {};
\node[style=X dot] (n800) at (3.500,-20.00) {};
\node[style=Z dot] (n799) at (3.500,-14.00) {};
\node[style=X dot] (n816) at (3.500,-12.00) {};
\node[style=Z dot] (n815) at (3.500,-11.00) {};
\node[style=X dot] (n796) at (3.500,-8.00) {};
\node[style=Z dot] (n795) at (3.500,-4.00) {};
\node[style=Z dot] (n921) at (4.500,-41.00) {};
\node[style=X dot] (n922) at (4.500,-40.00) {};
\node[style=Z dot] (n865) at (4.500,-38.00) {};
\node[style=X dot] (n866) at (4.500,-37.00) {};
\node[style=X dot] (n808) at (4.500,-35.00) {};
\node[style=Z dot] (n807) at (4.500,-28.00) {};
\node[style=X dot] (n828) at (4.500,-26.00) {};
\node[style=Z dot] (n827) at (4.500,-25.00) {};
\node[style=X dot] (n802) at (4.500,-22.00) {};
\node[style=Z dot] (n801) at (4.500,-16.00) {};
\node[style=X dot] (n818) at (4.500,-14.00) {};
\node[style=Z dot] (n817) at (4.500,-13.00) {};
\node[style=X dot] (n814) at (4.500,-8.00) {};
\node[style=Z dot] (n813) at (4.500,-7.00) {};
\node[style=X dot] (n812) at (4.500,-4.00) {};
\node[style=Z dot] (n811) at (4.500,-3.00) {};
\node[style=X dot] (n834) at (5.500,-35.00) {};
\node[style=Z dot] (n833) at (5.500,-34.00) {};
\node[style=X dot] (n832) at (5.500,-33.00) {};
\node[style=Z dot] (n831) at (5.500,-32.00) {};
\node[style=X dot] (n830) at (5.500,-28.00) {};
\node[style=Z dot] (n829) at (5.500,-27.00) {};
\node[style=Z dot] (n855) at (5.500,-25.00) {};
\node[style=X dot] (n856) at (5.500,-24.00) {};
\node[style=X dot] (n826) at (5.500,-22.00) {};
\node[style=Z dot] (n825) at (5.500,-21.00) {};
\node[style=X dot] (n824) at (5.500,-20.00) {};
\node[style=Z dot] (n823) at (5.500,-19.00) {};
\node[style=X dot] (n822) at (5.500,-18.00) {};
\node[style=Z dot] (n821) at (5.500,-17.00) {};
\node[style=X dot] (n820) at (5.500,-16.00) {};
\node[style=Z dot] (n819) at (5.500,-15.00) {};
\node[style=Z dot] (n845) at (5.500,-13.00) {};
\node[style=X dot] (n846) at (5.500,-12.00) {};
\node[style=Z dot] (n843) at (5.500,-9.00) {};
\node[style=X dot] (n844) at (5.500,-8.00) {};
\node[style=Z dot] (n841) at (5.500,-7.00) {};
\node[style=X dot] (n842) at (5.500,-6.00) {};
\node[style=Z dot] (n839) at (5.500,-3.00) {};
\node[style=X dot] (n840) at (5.500,-2.00) {};
\node[style=Z dot] (n863) at (6.500,-34.00) {};
\node[style=X dot] (n864) at (6.500,-33.00) {};
\node[style=Z dot] (n861) at (6.500,-32.00) {};
\node[style=X dot] (n862) at (6.500,-31.00) {};
\node[style=Z dot] (n859) at (6.500,-29.00) {};
\node[style=X dot] (n860) at (6.500,-28.00) {};
\node[style=Z dot] (n857) at (6.500,-27.00) {};
\node[style=X dot] (n858) at (6.500,-26.00) {};
\node[style=Z dot] (n853) at (6.500,-23.00) {};
\node[style=X dot] (n854) at (6.500,-22.00) {};
\node[style=Z dot] (n851) at (6.500,-21.00) {};
\node[style=X dot] (n852) at (6.500,-20.00) {};
\node[style=Z dot] (n849) at (6.500,-19.00) {};
\node[style=X dot] (n850) at (6.500,-18.00) {};
\node[style=Z dot] (n847) at (6.500,-15.00) {};
\node[style=X dot] (n848) at (6.500,-14.00) {};
\node[style=X dot] (n870) at (6.500,-12.00) {};
\node[style=Z dot] (n869) at (6.500,-7.00) {};
\node[style=Z dot] (n895) at (6.500,-4.00) {};
\node[style=X dot] (n896) at (6.500,-3.00) {};
\node[style=X dot] (n868) at (6.500,-2.00) {};
\node[style=Z dot] (n867) at (6.500,0.00) {};
\node[style=X dot] (n890) at (7.500,-37.00) {};
\node[style=Z dot] (n889) at (7.500,-32.00) {};
\node[style=X dot] (n878) at (7.500,-24.00) {};
\node[style=Z dot] (n877) at (7.500,-17.00) {};
\node[style=Z dot] (n903) at (7.500,-16.00) {};
\node[style=X dot] (n904) at (7.500,-15.00) {};
\node[style=X dot] (n872) at (7.500,-14.00) {};
\node[style=Z dot] (n871) at (7.500,-9.00) {};
\node[style=X dot] (n924) at (7.500,-3.00) {};
\node[style=Z dot] (n923) at (7.500,-2.00) {};
\node[style=Z dot] (n891) at (8.500,-36.00) {};
\node[style=X dot] (n892) at (8.500,-31.00) {};
\node[style=X dot] (n880) at (8.500,-26.00) {};
\node[style=Z dot] (n879) at (8.500,-19.00) {};
\node[style=Z dot] (n873) at (8.500,-11.00) {};
\node[style=X dot] (n874) at (8.500,-6.00) {};
\node[style=Z dot] (n951) at (8.500,-2.00) {};
\node[style=X dot] (n952) at (8.500,0.00) {};
\node[style=Z dot] (n893) at (9.500,-38.00) {};
\node[style=X dot] (n894) at (9.500,-33.00) {};
\node[style=X dot] (n882) at (9.500,-28.00) {};
\node[style=Z dot] (n881) at (9.500,-21.00) {};
\node[style=Z dot] (n875) at (9.500,-13.00) {};
\node[style=X dot] (n876) at (9.500,-8.00) {};
\node[style=Z dot] (n919) at (10.500,-37.00) {};
\node[style=X dot] (n920) at (10.500,-36.00) {};
\node[style=Z dot] (n917) at (10.500,-35.00) {};
\node[style=X dot] (n918) at (10.500,-34.00) {};
\node[style=Z dot] (n915) at (10.500,-33.00) {};
\node[style=X dot] (n916) at (10.500,-32.00) {};
\node[style=Z dot] (n883) at (10.500,-25.00) {};
\node[style=X dot] (n884) at (10.500,-18.00) {};
\node[style=Z dot] (n901) at (10.500,-14.00) {};
\node[style=X dot] (n902) at (10.500,-13.00) {};
\node[style=Z dot] (n899) at (10.500,-12.00) {};
\node[style=X dot] (n900) at (10.500,-11.00) {};
\node[style=Z dot] (n897) at (10.500,-8.00) {};
\node[style=X dot] (n898) at (10.500,-7.00) {};
\node[style=X dot] (n950) at (11.500,-38.00) {};
\node[style=Z dot] (n949) at (11.500,-37.00) {};
\node[style=X dot] (n948) at (11.500,-34.00) {};
\node[style=Z dot] (n947) at (11.500,-33.00) {};
\node[style=X dot] (n946) at (11.500,-32.00) {};
\node[style=Z dot] (n945) at (11.500,-31.00) {};
\node[style=Z dot] (n885) at (11.500,-27.00) {};
\node[style=X dot] (n886) at (11.500,-20.00) {};
\node[style=Z dot] (n905) at (11.500,-18.00) {};
\node[style=X dot] (n906) at (11.500,-17.00) {};
\node[style=X dot] (n932) at (11.500,-15.00) {};
\node[style=Z dot] (n931) at (11.500,-14.00) {};
\node[style=X dot] (n930) at (11.500,-13.00) {};
\node[style=Z dot] (n929) at (11.500,-12.00) {};
\node[style=X dot] (n928) at (11.500,-9.00) {};
\node[style=Z dot] (n927) at (11.500,-8.00) {};
\node[style=X dot] (n926) at (11.500,-7.00) {};
\node[style=Z dot] (n925) at (11.500,-6.00) {};
\node[style=X dot] (n974) at (12.500,-36.00) {};
\node[style=Z dot] (n973) at (12.500,-31.00) {};
\node[style=Z dot] (n887) at (12.500,-29.00) {};
\node[style=X dot] (n888) at (12.500,-22.00) {};
\node[style=Z dot] (n907) at (12.500,-20.00) {};
\node[style=X dot] (n908) at (12.500,-19.00) {};
\node[style=X dot] (n954) at (12.500,-11.00) {};
\node[style=Z dot] (n953) at (12.500,-6.00) {};
\node[style=X dot] (n976) at (13.500,-38.00) {};
\node[style=Z dot] (n975) at (13.500,-33.00) {};
\node[style=Z dot] (n913) at (13.500,-28.00) {};
\node[style=X dot] (n914) at (13.500,-27.00) {};
\node[style=Z dot] (n911) at (13.500,-26.00) {};
\node[style=X dot] (n912) at (13.500,-25.00) {};
\node[style=Z dot] (n909) at (13.500,-22.00) {};
\node[style=X dot] (n910) at (13.500,-21.00) {};
\node[style=X dot] (n934) at (13.500,-19.00) {};
\node[style=Z dot] (n933) at (13.500,-18.00) {};
\node[style=X dot] (n956) at (13.500,-13.00) {};
\node[style=Z dot] (n955) at (13.500,-8.00) {};
\node[style=X dot] (n980) at (13.500,-6.00) {};
\node[style=Z dot] (n979) at (13.500,-2.00) {};
\node[style=Z dot] (n977) at (14.500,-37.00) {};
\node[style=X dot] (n978) at (14.500,-32.00) {};
\node[style=X dot] (n944) at (14.500,-29.00) {};
\node[style=Z dot] (n943) at (14.500,-28.00) {};
\node[style=X dot] (n942) at (14.500,-27.00) {};
\node[style=Z dot] (n941) at (14.500,-26.00) {};
\node[style=X dot] (n940) at (14.500,-25.00) {};
\node[style=Z dot] (n939) at (14.500,-24.00) {};
\node[style=X dot] (n938) at (14.500,-23.00) {};
\node[style=Z dot] (n937) at (14.500,-22.00) {};
\node[style=X dot] (n936) at (14.500,-21.00) {};
\node[style=Z dot] (n935) at (14.500,-20.00) {};
\node[style=Z dot] (n957) at (14.500,-12.00) {};
\node[style=X dot] (n958) at (14.500,-7.00) {};
\node[style=X dot] (n996) at (15.500,-41.00) {};
\node[style=Z dot] (n995) at (15.500,-37.00) {};
\node[style=X dot] (n962) at (15.500,-25.00) {};
\node[style=Z dot] (n961) at (15.500,-18.00) {};
\node[style=Z dot] (n959) at (15.500,-14.00) {};
\node[style=X dot] (n960) at (15.500,-9.00) {};
\node[style=X dot] (n982) at (15.500,-8.00) {};
\node[style=Z dot] (n981) at (15.500,-4.00) {};
\node[style=X dot] (n964) at (16.500,-27.00) {};
\node[style=Z dot] (n963) at (16.500,-20.00) {};
\node[style=X dot] (n966) at (17.500,-29.00) {};
\node[style=Z dot] (n965) at (17.500,-22.00) {};
\node[style=Z dot] (n967) at (18.500,-24.00) {};
\node[style=X dot] (n968) at (18.500,-17.00) {};
\node[style=Z dot] (n969) at (19.500,-26.00) {};
\node[style=X dot] (n970) at (19.500,-19.00) {};
\node[style=X dot] (n984) at (19.500,-18.00) {};
\node[style=Z dot] (n983) at (19.500,-12.00) {};
\node[style=Z dot] (n971) at (20.500,-28.00) {};
\node[style=X dot] (n972) at (20.500,-21.00) {};
\node[style=X dot] (n986) at (20.500,-20.00) {};
\node[style=Z dot] (n985) at (20.500,-14.00) {};
\node[style=X dot] (n990) at (21.500,-31.00) {};
\node[style=Z dot] (n989) at (21.500,-24.00) {};
\node[style=X dot] (n988) at (21.500,-22.00) {};
\node[style=Z dot] (n987) at (21.500,-16.00) {};
\node[style=X dot] (n992) at (22.500,-33.00) {};
\node[style=Z dot] (n991) at (22.500,-26.00) {};
\node[style=X dot] (n994) at (23.500,-35.00) {};
\node[style=Z dot] (n993) at (23.500,-28.00) {};
\node[style=X dot] (n997) at (24.500,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n997.center)+(.12,0.12)$) {$r_{55}$};
\node[style=Z dot] (n1006) at (24.500,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1006.center)+(.12,0.12)$) {$r_{64}$};
\node[style=X dot] (n998) at (24.500,-35.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n998.center)+(.12,0.12)$) {$r_{56}$};
\node[style=X dot] (n999) at (24.500,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n999.center)+(.12,0.12)$) {$r_{57}$};
\node[style=X dot] (n1000) at (24.500,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1000.center)+(.12,0.12)$) {$r_{58}$};
\node[style=Z dot] (n1007) at (24.500,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1007.center)+(.12,0.12)$) {$r_{65}$};
\node[style=Z dot] (n1008) at (24.500,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1008.center)+(.12,0.12)$) {$r_{66}$};
\node[style=Z dot] (n1009) at (24.500,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1009.center)+(.12,0.12)$) {$r_{67}$};
\node[style=X dot] (n1001) at (24.500,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1001.center)+(.12,0.12)$) {$r_{59}$};
\node[style=X dot] (n1002) at (24.500,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1002.center)+(.12,0.12)$) {$r_{60}$};
\node[style=X dot] (n1003) at (24.500,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1003.center)+(.12,0.12)$) {$r_{61}$};
\node[style=Z dot] (n1010) at (24.500,-16.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1010.center)+(.12,0.12)$) {$r_{68}$};
\node[style=Z dot] (n1011) at (24.500,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1011.center)+(.12,0.12)$) {$r_{69}$};
\node[style=Z dot] (n1012) at (24.500,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1012.center)+(.12,0.12)$) {$r_{70}$};
\node[style=X dot] (n1004) at (24.500,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1004.center)+(.12,0.12)$) {$r_{62}$};
\node[style=X dot] (n1005) at (24.500,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1005.center)+(.12,0.12)$) {$r_{63}$};
\node[style=Z dot] (n1013) at (24.500,-4.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1013.center)+(.12,0.12)$) {$r_{71}$};
\node[style=Z dot] (n1014) at (24.500,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1014.center)+(.12,0.12)$) {$r_{72}$};
\node[style=Z dot] (n1033) at (25.850,-41.00) {};
\node[style=Z phase dot] (n1039) at (25.850,-40.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1023) at (25.850,-39.00) {};
\node[style=Z phase dot] (n1052) at (25.850,-38.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1027) at (25.850,-37.00) {};
\node[style=Z phase dot] (n1038) at (25.850,-36.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1051) at (25.850,-34.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1028) at (25.850,-33.00) {};
\node[style=Z phase dot] (n1050) at (25.850,-32.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1016) at (25.850,-31.00) {};
\node[style=Z dot] (n1032) at (25.850,-30.00) {};
\node[style=Z phase dot] (n1049) at (25.850,-29.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1031) at (25.850,-28.00) {};
\node[style=Z phase dot] (n1048) at (25.850,-27.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1030) at (25.850,-26.00) {};
\node[style=Z phase dot] (n1047) at (25.850,-25.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1015) at (25.850,-24.00) {};
\node[style=Z phase dot] (n1046) at (25.850,-23.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1022) at (25.850,-22.00) {};
\node[style=Z phase dot] (n1045) at (25.850,-21.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1021) at (25.850,-20.00) {};
\node[style=Z phase dot] (n1037) at (25.850,-19.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1026) at (25.850,-18.00) {};
\node[style=Z phase dot] (n1036) at (25.850,-17.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1044) at (25.850,-15.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1029) at (25.850,-14.00) {};
\node[style=Z phase dot] (n1043) at (25.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1025) at (25.850,-12.00) {};
\node[style=Z phase dot] (n1035) at (25.850,-11.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1020) at (25.850,-10.00) {};
\node[style=Z phase dot] (n1042) at (25.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1019) at (25.850,-8.00) {};
\node[style=Z phase dot] (n1041) at (25.850,-7.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1018) at (25.850,-6.00) {};
\node[style=Z phase dot] (n1040) at (25.850,-3.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1017) at (25.850,-2.00) {};
\node[style=Z dot] (n1024) at (25.850,-1.00) {};
\node[style=Z phase dot] (n1034) at (25.850,0.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1089) at (27.200,-41.00) {};
\node[style=X dot] (n1090) at (27.200,-40.00) {};
\node[style=Z dot] (n1087) at (27.200,-39.00) {};
\node[style=X dot] (n1088) at (27.200,-38.00) {};
\node[style=Z dot] (n1085) at (27.200,-37.00) {};
\node[style=X dot] (n1086) at (27.200,-36.00) {};
\node[style=X dot] (n1084) at (27.200,-34.00) {};
\node[style=Z dot] (n1083) at (27.200,-33.00) {};
\node[style=X dot] (n1082) at (27.200,-32.00) {};
\node[style=Z dot] (n1081) at (27.200,-31.00) {};
\node[style=X dot] (n1070) at (27.200,-27.00) {};
\node[style=Z dot] (n1069) at (27.200,-20.00) {};
\node[style=Z dot] (n1067) at (27.200,-18.00) {};
\node[style=X dot] (n1068) at (27.200,-17.00) {};
\node[style=X dot] (n1060) at (27.200,-13.00) {};
\node[style=Z dot] (n1059) at (27.200,-8.00) {};
\node[style=X dot] (n1058) at (27.200,-7.00) {};
\node[style=Z dot] (n1057) at (27.200,-6.00) {};
\node[style=X dot] (n1056) at (27.200,-3.00) {};
\node[style=Z dot] (n1055) at (27.200,-2.00) {};
\node[style=Z dot] (n1053) at (27.200,-1.00) {};
\node[style=X dot] (n1054) at (27.200,0.00) {};
\node[style=X dot] (n1098) at (28.200,-38.00) {};
\node[style=Z dot] (n1097) at (28.200,-33.00) {};
\node[style=X dot] (n1072) at (28.200,-29.00) {};
\node[style=Z dot] (n1071) at (28.200,-22.00) {};
\node[style=X dot] (n1062) at (28.200,-15.00) {};
\node[style=Z dot] (n1061) at (28.200,-10.00) {};
\node[style=Z dot] (n1091) at (28.200,-3.00) {};
\node[style=X dot] (n1092) at (28.200,-1.00) {};
\node[style=X dot] (n1100) at (29.200,-41.00) {};
\node[style=Z dot] (n1099) at (29.200,-37.00) {};
\node[style=X dot] (n1074) at (29.200,-25.00) {};
\node[style=Z dot] (n1073) at (29.200,-24.00) {};
\node[style=Z dot] (n1063) at (29.200,-12.00) {};
\node[style=X dot] (n1064) at (29.200,-11.00) {};
\node[style=Z dot] (n1101) at (29.200,-7.00) {};
\node[style=X dot] (n1102) at (29.200,-3.00) {};
\node[style=Z dot] (n1075) at (30.200,-26.00) {};
\node[style=X dot] (n1076) at (30.200,-19.00) {};
\node[style=Z dot] (n1065) at (30.200,-14.00) {};
\node[style=X dot] (n1066) at (30.200,-9.00) {};
\node[style=Z dot] (n1077) at (31.200,-28.00) {};
\node[style=X dot] (n1078) at (31.200,-21.00) {};
\node[style=X dot] (n1094) at (31.200,-15.00) {};
\node[style=Z dot] (n1093) at (31.200,-14.00) {};
\node[style=Z dot] (n1079) at (32.200,-30.00) {};
\node[style=X dot] (n1080) at (32.200,-23.00) {};
\node[style=X dot] (n1104) at (32.200,-14.00) {};
\node[style=Z dot] (n1103) at (32.200,-13.00) {};
\node[style=X dot] (n1096) at (33.200,-30.00) {};
\node[style=Z dot] (n1095) at (33.200,-29.00) {};
\node[style=X dot] (n1112) at (33.200,-13.00) {};
\node[style=Z dot] (n1111) at (33.200,-12.00) {};
\node[style=X dot] (n1106) at (34.200,-33.00) {};
\node[style=Z dot] (n1105) at (34.200,-26.00) {};
\node[style=Z dot] (n1117) at (34.200,-12.00) {};
\node[style=X dot] (n1118) at (34.200,-7.00) {};
\node[style=X dot] (n1110) at (35.200,-37.00) {};
\node[style=Z dot] (n1109) at (35.200,-32.00) {};
\node[style=X dot] (n1108) at (35.200,-29.00) {};
\node[style=Z dot] (n1107) at (35.200,-28.00) {};
\node[style=Z dot] (n1121) at (35.200,-18.00) {};
\node[style=X dot] (n1122) at (35.200,-12.00) {};
\node[style=X dot] (n1114) at (36.200,-32.00) {};
\node[style=Z dot] (n1113) at (36.200,-25.00) {};
\node[style=X dot] (n1116) at (37.200,-28.00) {};
\node[style=Z dot] (n1115) at (37.200,-27.00) {};
\node[style=X dot] (n1120) at (38.200,-27.00) {};
\node[style=Z dot] (n1119) at (38.200,-26.00) {};
\node[style=X dot] (n1124) at (39.200,-26.00) {};
\node[style=Z dot] (n1123) at (39.200,-25.00) {};
\node[style=Z dot] (n1125) at (40.200,-25.00) {};
\node[style=X dot] (n1126) at (40.200,-18.00) {};
\node[style=Z dot] (n1127) at (41.200,-25.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1127.center)+(.12,0.12)$) {$r_{73}$};
\node[style=Z dot] (n1128) at (42.200,-25.00) {};
\node[style=Z dot] (n1129) at (43.200,-25.00) {};
\node[style=X dot] (n1130) at (43.200,-18.00) {};
\node[style=X dot] (n1134) at (44.200,-26.00) {};
\node[style=Z dot] (n1133) at (44.200,-25.00) {};
\node[style=Z dot] (n1131) at (44.200,-18.00) {};
\node[style=X dot] (n1132) at (44.200,-12.00) {};
\node[style=X dot] (n1138) at (45.200,-27.00) {};
\node[style=Z dot] (n1137) at (45.200,-26.00) {};
\node[style=Z dot] (n1179) at (45.200,-18.00) {};
\node[style=X dot] (n1180) at (45.200,-17.00) {};
\node[style=Z dot] (n1135) at (45.200,-12.00) {};
\node[style=X dot] (n1136) at (45.200,-7.00) {};
\node[style=X dot] (n1142) at (46.200,-32.00) {};
\node[style=Z dot] (n1141) at (46.200,-25.00) {};
\node[style=X dot] (n1140) at (46.200,-13.00) {};
\node[style=Z dot] (n1139) at (46.200,-12.00) {};
\node[style=Z dot] (n1145) at (46.200,-7.00) {};
\node[style=X dot] (n1146) at (46.200,-3.00) {};
\node[style=X dot] (n1144) at (47.200,-28.00) {};
\node[style=Z dot] (n1143) at (47.200,-27.00) {};
\node[style=X dot] (n1148) at (47.200,-14.00) {};
\node[style=Z dot] (n1147) at (47.200,-13.00) {};
\node[style=X dot] (n1170) at (47.200,-7.00) {};
\node[style=Z dot] (n1169) at (47.200,-6.00) {};
\node[style=Z dot] (n1155) at (47.200,-3.00) {};
\node[style=X dot] (n1156) at (47.200,-1.00) {};
\node[style=X dot] (n1150) at (48.200,-33.00) {};
\node[style=Z dot] (n1149) at (48.200,-26.00) {};
\node[style=X dot] (n1158) at (48.200,-15.00) {};
\node[style=Z dot] (n1157) at (48.200,-14.00) {};
\node[style=X dot] (n1172) at (48.200,-13.00) {};
\node[style=Z dot] (n1171) at (48.200,-8.00) {};
\node[style=X dot] (n1168) at (48.200,-3.00) {};
\node[style=Z dot] (n1167) at (48.200,-2.00) {};
\node[style=Z dot] (n1165) at (48.200,-1.00) {};
\node[style=X dot] (n1166) at (48.200,0.00) {};
\node[style=X dot] (n1154) at (49.200,-37.00) {};
\node[style=Z dot] (n1153) at (49.200,-32.00) {};
\node[style=X dot] (n1152) at (49.200,-29.00) {};
\node[style=Z dot] (n1151) at (49.200,-28.00) {};
\node[style=X dot] (n1182) at (49.200,-27.00) {};
\node[style=Z dot] (n1181) at (49.200,-20.00) {};
\node[style=X dot] (n1174) at (49.200,-15.00) {};
\node[style=Z dot] (n1173) at (49.200,-10.00) {};
\node[style=X dot] (n1162) at (50.200,-38.00) {};
\node[style=Z dot] (n1161) at (50.200,-33.00) {};
\node[style=X dot] (n1194) at (50.200,-32.00) {};
\node[style=Z dot] (n1193) at (50.200,-31.00) {};
\node[style=X dot] (n1160) at (50.200,-30.00) {};
\node[style=Z dot] (n1159) at (50.200,-29.00) {};
\node[style=Z dot] (n1175) at (50.200,-12.00) {};
\node[style=X dot] (n1176) at (50.200,-11.00) {};
\node[style=X dot] (n1164) at (51.200,-41.00) {};
\node[style=Z dot] (n1163) at (51.200,-37.00) {};
\node[style=X dot] (n1196) at (51.200,-34.00) {};
\node[style=Z dot] (n1195) at (51.200,-33.00) {};
\node[style=X dot] (n1184) at (51.200,-29.00) {};
\node[style=Z dot] (n1183) at (51.200,-22.00) {};
\node[style=Z dot] (n1177) at (51.200,-14.00) {};
\node[style=X dot] (n1178) at (51.200,-9.00) {};
\node[style=Z dot] (n1201) at (52.200,-41.00) {};
\node[style=X dot] (n1202) at (52.200,-40.00) {};
\node[style=Z dot] (n1199) at (52.200,-39.00) {};
\node[style=X dot] (n1200) at (52.200,-38.00) {};
\node[style=Z dot] (n1197) at (52.200,-37.00) {};
\node[style=X dot] (n1198) at (52.200,-36.00) {};
\node[style=X dot] (n1186) at (52.200,-25.00) {};
\node[style=Z dot] (n1185) at (52.200,-24.00) {};
\node[style=Z dot] (n1187) at (53.200,-26.00) {};
\node[style=X dot] (n1188) at (53.200,-19.00) {};
\node[style=Z phase dot] (n1208) at (54.550,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1207) at (54.550,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1189) at (54.550,-28.00) {};
\node[style=X dot] (n1190) at (54.550,-21.00) {};
\node[style=Z phase dot] (n1206) at (54.550,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1205) at (54.550,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1204) at (54.550,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1203) at (54.550,0.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n1191) at (55.900,-30.00) {};
\node[style=X dot] (n1192) at (55.900,-23.00) {};
\node[style=Z dot] (n1240) at (57.250,-41.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1240.center)+(.12,0.12)$) {$r_{92}$};
\node[style=Z dot] (n1230) at (57.250,-39.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1230.center)+(.12,0.12)$) {$r_{82}$};
\node[style=Z phase dot] (n1221) at (57.250,-38.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1234) at (57.250,-37.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1234.center)+(.12,0.12)$) {$r_{86}$};
\node[style=Z phase dot] (n1220) at (57.250,-34.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1235) at (57.250,-33.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1235.center)+(.12,0.12)$) {$r_{87}$};
\node[style=Z phase dot] (n1219) at (57.250,-32.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1229) at (57.250,-31.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1229.center)+(.12,0.12)$) {$r_{81}$};
\node[style=Z dot] (n1239) at (57.250,-30.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1239.center)+(.12,0.12)$) {$r_{91}$};
\node[style=Z phase dot] (n1218) at (57.250,-29.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1238) at (57.250,-28.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1238.center)+(.12,0.12)$) {$r_{90}$};
\node[style=Z phase dot] (n1217) at (57.250,-27.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1237) at (57.250,-26.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1237.center)+(.12,0.12)$) {$r_{89}$};
\node[style=Z phase dot] (n1216) at (57.250,-25.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1228) at (57.250,-24.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1228.center)+(.12,0.12)$) {$r_{80}$};
\node[style=Z phase dot] (n1215) at (57.250,-23.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1223) at (57.250,-22.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1223.center)+(.12,0.12)$) {$r_{75}$};
\node[style=Z phase dot] (n1214) at (57.250,-21.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1222) at (57.250,-20.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1222.center)+(.12,0.12)$) {$r_{74}$};
\node[style=Z dot] (n1233) at (57.250,-18.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1233.center)+(.12,0.12)$) {$r_{85}$};
\node[style=Z phase dot] (n1213) at (57.250,-15.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1236) at (57.250,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1236.center)+(.12,0.12)$) {$r_{88}$};
\node[style=Z phase dot] (n1212) at (57.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1232) at (57.250,-12.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1232.center)+(.12,0.12)$) {$r_{84}$};
\node[style=Z dot] (n1225) at (57.250,-10.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1225.center)+(.12,0.12)$) {$r_{77}$};
\node[style=Z phase dot] (n1211) at (57.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1224) at (57.250,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1224.center)+(.12,0.12)$) {$r_{76}$};
\node[style=Z phase dot] (n1210) at (57.250,-7.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1227) at (57.250,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1227.center)+(.12,0.12)$) {$r_{79}$};
\node[style=Z phase dot] (n1209) at (57.250,-3.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n1226) at (57.250,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1226.center)+(.12,0.12)$) {$r_{78}$};
\node[style=Z dot] (n1231) at (57.250,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n1231.center)+(.12,0.12)$) {$r_{83}$};
\node[style=X dot] (n1245) at (58.600,-11.00) {};
\node[style=X dot] (n1244) at (58.600,-7.00) {};
\node[style=X dot] (n1243) at (58.600,-3.00) {};
\node[style=X dot] (n1242) at (58.600,0.00) {};
\node[style=Z dot] (n1241) at (59.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1241.center)+(.12,0)$) {$r_{93}$};
\node[style=X dot] (n1252) at (59.600,-27.00) {};
\node[style=X dot] (n1251) at (59.600,-21.00) {};
\node[style=X dot] (n1250) at (59.600,-19.00) {};
\node[style=X dot] (n1249) at (59.600,-15.00) {};
\node[style=X dot] (n1248) at (59.600,-13.00) {};
\node[style=X dot] (n1247) at (59.600,-9.00) {};
\node[style=Z dot] (n1246) at (60.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1246.center)+(.12,0)$) {$r_{94}$};
\node[style=X dot] (n1257) at (60.600,-36.00) {};
\node[style=X dot] (n1256) at (60.600,-32.00) {};
\node[style=X dot] (n1255) at (60.600,-25.00) {};
\node[style=X dot] (n1254) at (60.600,-17.00) {};
\node[style=Z dot] (n1262) at (60.600,-11.00) {};
\node[style=Z dot] (n1261) at (60.600,-7.00) {};
\node[style=Z dot] (n1260) at (60.600,-3.00) {};
\node[style=Z dot] (n1259) at (60.600,0.00) {};
\node[style=Z dot] (n1253) at (61.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1253.center)+(.12,0)$) {$r_{95}$};
\node[style=X dot] (n1258) at (61.100,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1258.center)+(.12,0)$) {$r_{96}$};
\node[style=Z dot] (n1269) at (61.600,-27.00) {};
\node[style=Z dot] (n1268) at (61.600,-21.00) {};
\node[style=Z dot] (n1267) at (61.600,-19.00) {};
\node[style=Z dot] (n1266) at (61.600,-15.00) {};
\node[style=Z dot] (n1265) at (61.600,-13.00) {};
\node[style=Z dot] (n1264) at (61.600,-9.00) {};
\node[style=X dot] (n1263) at (62.100,-18.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1263.center)+(.12,0)$) {$r_{97}$};
\node[style=Z dot] (n1274) at (62.600,-36.00) {};
\node[style=Z dot] (n1273) at (62.600,-32.00) {};
\node[style=Z dot] (n1272) at (62.600,-25.00) {};
\node[style=Z dot] (n1271) at (62.600,-17.00) {};
\node[style=X dot] (n1279) at (62.600,-13.00) {};
\node[style=X dot] (n1278) at (62.600,-9.00) {};
\node[style=X dot] (n1277) at (62.600,-7.00) {};
\node[style=X dot] (n1276) at (62.600,-3.00) {};
\node[style=X dot] (n1270) at (63.100,-26.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1270.center)+(.12,0)$) {$r_{98}$};
\node[style=Z dot] (n1275) at (63.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1275.center)+(.12,0)$) {$r_{99}$};
\node[style=X dot] (n1284) at (63.600,-29.00) {};
\node[style=X dot] (n1283) at (63.600,-23.00) {};
\node[style=X dot] (n1282) at (63.600,-21.00) {};
\node[style=X dot] (n1281) at (63.600,-15.00) {};
\node[style=Z dot] (n1296) at (63.600,-13.00) {};
\node[style=Z dot] (n1295) at (63.600,-9.00) {};
\node[style=Z dot] (n1294) at (63.600,-7.00) {};
\node[style=Z dot] (n1293) at (63.600,-3.00) {};
\node[style=Z dot] (n1280) at (64.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1280.center)+(.12,0)$) {$r_{100}$};
\node[style=X dot] (n1292) at (64.100,-8.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1292.center)+(.12,0)$) {$r_{102}$};
\node[style=X dot] (n1291) at (64.600,-38.00) {};
\node[style=X dot] (n1290) at (64.600,-34.00) {};
\node[style=X dot] (n1289) at (64.600,-32.00) {};
\node[style=X dot] (n1288) at (64.600,-27.00) {};
\node[style=X dot] (n1287) at (64.600,-25.00) {};
\node[style=X dot] (n1286) at (64.600,-19.00) {};
\node[style=Z dot] (n1285) at (65.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1285.center)+(.12,0)$) {$r_{101}$};
\node[style=Z dot] (n1301) at (65.600,-29.00) {};
\node[style=Z dot] (n1300) at (65.600,-23.00) {};
\node[style=Z dot] (n1299) at (65.600,-21.00) {};
\node[style=Z dot] (n1298) at (65.600,-15.00) {};
\node[style=X dot] (n1297) at (66.100,-22.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1297.center)+(.12,0)$) {$r_{103}$};
\node[style=Z dot] (n1308) at (66.600,-38.00) {};
\node[style=Z dot] (n1307) at (66.600,-34.00) {};
\node[style=Z dot] (n1306) at (66.600,-32.00) {};
\node[style=Z dot] (n1305) at (66.600,-27.00) {};
\node[style=Z dot] (n1304) at (66.600,-25.00) {};
\node[style=Z dot] (n1303) at (66.600,-19.00) {};
\node[style=X dot] (n1302) at (67.100,-28.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1302.center)+(.12,0)$) {$r_{104}$};
\node[style=X dot] (n1315) at (67.600,-25.00) {};
\node[style=X dot] (n1314) at (67.600,-19.00) {};
\node[style=X dot] (n1313) at (67.600,-17.00) {};
\node[style=X dot] (n1312) at (67.600,-13.00) {};
\node[style=X dot] (n1311) at (67.600,-11.00) {};
\node[style=X dot] (n1310) at (67.600,-7.00) {};
\node[style=Z dot] (n1309) at (68.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1309.center)+(.12,0)$) {$r_{105}$};
\node[style=X dot] (n1320) at (68.600,-34.00) {};
\node[style=X dot] (n1319) at (68.600,-29.00) {};
\node[style=X dot] (n1318) at (68.600,-27.00) {};
\node[style=X dot] (n1317) at (68.600,-21.00) {};
\node[style=Z dot] (n1316) at (69.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1316.center)+(.12,0)$) {$r_{106}$};
\node[style=X dot] (n1325) at (69.600,-40.00) {};
\node[style=X dot] (n1324) at (69.600,-38.00) {};
\node[style=X dot] (n1323) at (69.600,-36.00) {};
\node[style=X dot] (n1322) at (69.600,-32.00) {};
\node[style=Z dot] (n1332) at (69.600,-25.00) {};
\node[style=Z dot] (n1331) at (69.600,-19.00) {};
\node[style=Z dot] (n1330) at (69.600,-17.00) {};
\node[style=Z dot] (n1329) at (69.600,-13.00) {};
\node[style=Z dot] (n1328) at (69.600,-11.00) {};
\node[style=Z dot] (n1327) at (69.600,-7.00) {};
\node[style=Z dot] (n1321) at (70.100,-36.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1321.center)+(.12,0)$) {$r_{107}$};
\node[style=X dot] (n1326) at (70.100,-16.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1326.center)+(.12,0)$) {$r_{108}$};
\node[style=Z dot] (n1337) at (70.600,-34.00) {};
\node[style=Z dot] (n1336) at (70.600,-29.00) {};
\node[style=Z dot] (n1335) at (70.600,-27.00) {};
\node[style=Z dot] (n1334) at (70.600,-21.00) {};
\node[style=X dot] (n1333) at (71.100,-27.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n1333.center)+(.12,0)$) {$r_{109}$};
\node[style=Z dot] (n1342) at (71.600,-40.00) {};
\node[style=Z dot] (n1341) at (71.600,-38.00) {};
\node[style=Z dot] (n1340) at (71.600,-36.00) {};
\node[style=Z dot] (n1339) at (71.600,-32.00) {};
\node[style=X dot] (n1338) at (72.100,-36.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n1338.center)+(.12,0)$) {$r_{110}$};
\node[style=Z phase dot] (n1348) at (72.950,-40.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1361) at (72.950,-38.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1347) at (72.950,-36.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1360) at (72.950,-34.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1359) at (72.950,-32.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1358) at (72.950,-29.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1357) at (72.950,-27.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1356) at (72.950,-25.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1355) at (72.950,-23.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1354) at (72.950,-21.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1346) at (72.950,-19.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1345) at (72.950,-17.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1353) at (72.950,-15.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1352) at (72.950,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1344) at (72.950,-11.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n1351) at (72.950,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1350) at (72.950,-7.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1349) at (72.950,-3.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n1343) at (72.950,0.00) {$-\frac{\pi}{4}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-14) {$q_{14}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-15) {$q_{15}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-15) {$q_{15}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-16) {$q_{16}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-16) {$q_{16}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-17) {$q_{17}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-17) {$q_{17}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-18) {$q_{18}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-18) {$q_{18}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-19) {$q_{19}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-19) {$q_{19}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-20) {$q_{20}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-20) {$q_{20}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-21) {$q_{21}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-21) {$q_{21}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-22) {$q_{22}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-22) {$q_{22}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-23) {$q_{23}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-23) {$q_{23}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-24) {$q_{24}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-24) {$q_{24}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-25) {$q_{25}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-25) {$q_{25}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-26) {$q_{26}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-26) {$q_{26}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-27) {$q_{27}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-27) {$q_{27}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-28) {$q_{28}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-28) {$q_{28}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-29) {$q_{29}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-29) {$q_{29}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-30) {$q_{30}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-30) {$q_{30}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-31) {$q_{31}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-31) {$q_{31}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-32) {$q_{32}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-32) {$q_{32}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-33) {$q_{33}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-33) {$q_{33}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-34) {$q_{34}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-34) {$q_{34}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-35) {$q_{35}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-35) {$q_{35}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-36) {$q_{36}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-36) {$q_{36}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-37) {$q_{37}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-37) {$q_{37}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-38) {$q_{38}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-38) {$q_{38}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-39) {$q_{39}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-39) {$q_{39}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-40) {$q_{40}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (74.050,-40) {$q_{40}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-41) {$q_{41}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (74.050,-41) {$q_{41}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n757.center) to (0.000,-41);
\draw (n758.center) to (0.000,-35);
\draw (n759.center) to (0.000,-33);
\draw (n760.center) to (0.000,-31);
\draw (n761.center) to (0.000,-22);
\draw (n762.center) to (0.000,-20);
\draw (n763.center) to (0.000,-18);
\draw (n764.center) to (0.000,-8);
\draw (n765.center) to (0.000,-6);
\draw (n766.center) to (0.000,-37);
\draw (n767.center) to (0.000,-28);
\draw (n768.center) to (0.000,-26);
\draw (n769.center) to (0.000,-24);
\draw (n770.center) to (0.000,-16);
\draw (n771.center) to (0.000,-14);
\draw (n772.center) to (0.000,-12);
\draw (n773.center) to (0.000,-4);
\draw (n774.center) to (0.000,-2);
\draw (n783.center) to (n793.center);
\draw (n792.center) to (n794.center);
\draw (n782.center) to (n795.center);
\draw (n791.center) to (n796.center);
\draw (n781.center) to (n797.center);
\draw (n790.center) to (n798.center);
\draw (n780.center) to (n799.center);
\draw (n789.center) to (n800.center);
\draw (n779.center) to (n801.center);
\draw (n788.center) to (n802.center);
\draw (n778.center) to (n803.center);
\draw (n787.center) to (n804.center);
\draw (n777.center) to (n805.center);
\draw (n786.center) to (n806.center);
\draw (n776.center) to (n807.center);
\draw (n785.center) to (n808.center);
\draw (n775.center) to (n809.center);
\draw (n811.center) to (0.000,-3);
\draw (n795.center) to (n812.center);
\draw (n813.center) to (0.000,-7);
\draw (n796.center) to (n814.center);
\draw (n815.center) to (0.000,-11);
\draw (n797.center) to (n816.center);
\draw (n817.center) to (0.000,-13);
\draw (n799.center) to (n818.center);
\draw (n819.center) to (0.000,-15);
\draw (n801.center) to (n820.center);
\draw (n821.center) to (0.000,-17);
\draw (n798.center) to (n822.center);
\draw (n823.center) to (0.000,-19);
\draw (n800.center) to (n824.center);
\draw (n825.center) to (0.000,-21);
\draw (n802.center) to (n826.center);
\draw (n827.center) to (0.000,-25);
\draw (n805.center) to (n828.center);
\draw (n829.center) to (0.000,-27);
\draw (n807.center) to (n830.center);
\draw (n831.center) to (0.000,-32);
\draw (n806.center) to (n832.center);
\draw (n833.center) to (0.000,-34);
\draw (n808.center) to (n834.center);
\draw (n835.center) to (0.000,-36);
\draw (n837.center) to (0.000,-40);
\draw (n811.center) to (n839.center);
\draw (n793.center) to (n840.center);
\draw (n813.center) to (n841.center);
\draw (n794.center) to (n842.center);
\draw (n843.center) to (0.000,-9);
\draw (n814.center) to (n844.center);
\draw (n817.center) to (n845.center);
\draw (n816.center) to (n846.center);
\draw (n819.center) to (n847.center);
\draw (n818.center) to (n848.center);
\draw (n823.center) to (n849.center);
\draw (n822.center) to (n850.center);
\draw (n825.center) to (n851.center);
\draw (n824.center) to (n852.center);
\draw (n853.center) to (0.000,-23);
\draw (n826.center) to (n854.center);
\draw (n827.center) to (n855.center);
\draw (n803.center) to (n856.center);
\draw (n829.center) to (n857.center);
\draw (n828.center) to (n858.center);
\draw (n859.center) to (0.000,-29);
\draw (n830.center) to (n860.center);
\draw (n831.center) to (n861.center);
\draw (n804.center) to (n862.center);
\draw (n833.center) to (n863.center);
\draw (n832.center) to (n864.center);
\draw (n865.center) to (0.000,-38);
\draw (n867.center) to (0.000,0);
\draw (n840.center) to (n868.center);
\draw (n841.center) to (n869.center);
\draw (n846.center) to (n870.center);
\draw (n843.center) to (n871.center);
\draw (n848.center) to (n872.center);
\draw (n815.center) to (n873.center);
\draw (n842.center) to (n874.center);
\draw (n845.center) to (n875.center);
\draw (n844.center) to (n876.center);
\draw (n821.center) to (n877.center);
\draw (n856.center) to (n878.center);
\draw (n849.center) to (n879.center);
\draw (n858.center) to (n880.center);
\draw (n851.center) to (n881.center);
\draw (n860.center) to (n882.center);
\draw (n855.center) to (n883.center);
\draw (n850.center) to (n884.center);
\draw (n857.center) to (n885.center);
\draw (n852.center) to (n886.center);
\draw (n859.center) to (n887.center);
\draw (n854.center) to (n888.center);
\draw (n861.center) to (n889.center);
\draw (n862.center) to (n892.center);
\draw (n864.center) to (n894.center);
\draw (n812.center) to (n895.center);
\draw (n839.center) to (n896.center);
\draw (n876.center) to (n897.center);
\draw (n869.center) to (n898.center);
\draw (n870.center) to (n899.center);
\draw (n873.center) to (n900.center);
\draw (n872.center) to (n901.center);
\draw (n875.center) to (n902.center);
\draw (n820.center) to (n903.center);
\draw (n847.center) to (n904.center);
\draw (n884.center) to (n905.center);
\draw (n877.center) to (n906.center);
\draw (n886.center) to (n907.center);
\draw (n879.center) to (n908.center);
\draw (n888.center) to (n909.center);
\draw (n881.center) to (n910.center);
\draw (n880.center) to (n911.center);
\draw (n883.center) to (n912.center);
\draw (n882.center) to (n913.center);
\draw (n885.center) to (n914.center);
\draw (n894.center) to (n915.center);
\draw (n834.center) to (n917.center);
\draw (n863.center) to (n918.center);
\draw (n868.center) to (n923.center);
\draw (n896.center) to (n924.center);
\draw (n874.center) to (n925.center);
\draw (n898.center) to (n926.center);
\draw (n897.center) to (n927.center);
\draw (n871.center) to (n928.center);
\draw (n899.center) to (n929.center);
\draw (n902.center) to (n930.center);
\draw (n901.center) to (n931.center);
\draw (n904.center) to (n932.center);
\draw (n905.center) to (n933.center);
\draw (n908.center) to (n934.center);
\draw (n907.center) to (n935.center);
\draw (n910.center) to (n936.center);
\draw (n909.center) to (n937.center);
\draw (n853.center) to (n938.center);
\draw (n878.center) to (n939.center);
\draw (n912.center) to (n940.center);
\draw (n911.center) to (n941.center);
\draw (n914.center) to (n942.center);
\draw (n913.center) to (n943.center);
\draw (n887.center) to (n944.center);
\draw (n892.center) to (n945.center);
\draw (n918.center) to (n948.center);
\draw (n919.center) to (n949.center);
\draw (n923.center) to (n951.center);
\draw (n867.center) to (n952.center);
\draw (n925.center) to (n953.center);
\draw (n900.center) to (n954.center);
\draw (n927.center) to (n955.center);
\draw (n930.center) to (n956.center);
\draw (n929.center) to (n957.center);
\draw (n926.center) to (n958.center);
\draw (n931.center) to (n959.center);
\draw (n928.center) to (n960.center);
\draw (n933.center) to (n961.center);
\draw (n940.center) to (n962.center);
\draw (n935.center) to (n963.center);
\draw (n942.center) to (n964.center);
\draw (n937.center) to (n965.center);
\draw (n944.center) to (n966.center);
\draw (n939.center) to (n967.center);
\draw (n906.center) to (n968.center);
\draw (n941.center) to (n969.center);
\draw (n934.center) to (n970.center);
\draw (n943.center) to (n971.center);
\draw (n936.center) to (n972.center);
\draw (n951.center) to (n979.center);
\draw (n953.center) to (n980.center);
\draw (n895.center) to (n981.center);
\draw (n955.center) to (n982.center);
\draw (n957.center) to (n983.center);
\draw (n961.center) to (n984.center);
\draw (n959.center) to (n985.center);
\draw (n963.center) to (n986.center);
\draw (n903.center) to (n987.center);
\draw (n965.center) to (n988.center);
\draw (n967.center) to (n989.center);
\draw (n973.center) to (n990.center);
\draw (n969.center) to (n991.center);
\draw (n975.center) to (n992.center);
\draw (n971.center) to (n993.center);
\draw (n917.center) to (n994.center);
\draw (n977.center) to (n995.center);
\draw (n921.center) to (n996.center);
\draw (n996.center) to (n997.center);
\draw (n994.center) to (n998.center);
\draw (n992.center) to (n999.center);
\draw (n990.center) to (n1000.center);
\draw (n988.center) to (n1001.center);
\draw (n986.center) to (n1002.center);
\draw (n984.center) to (n1003.center);
\draw (n982.center) to (n1004.center);
\draw (n980.center) to (n1005.center);
\draw (n995.center) to (n1006.center);
\draw (n993.center) to (n1007.center);
\draw (n991.center) to (n1008.center);
\draw (n989.center) to (n1009.center);
\draw (n987.center) to (n1010.center);
\draw (n985.center) to (n1011.center);
\draw (n983.center) to (n1012.center);
\draw (n981.center) to (n1013.center);
\draw (n979.center) to (n1014.center);
\draw (n952.center) to (n1034.center);
\draw (n954.center) to (n1035.center);
\draw (n968.center) to (n1036.center);
\draw (n970.center) to (n1037.center);
\draw (n924.center) to (n1040.center);
\draw (n958.center) to (n1041.center);
\draw (n960.center) to (n1042.center);
\draw (n956.center) to (n1043.center);
\draw (n932.center) to (n1044.center);
\draw (n972.center) to (n1045.center);
\draw (n938.center) to (n1046.center);
\draw (n962.center) to (n1047.center);
\draw (n964.center) to (n1048.center);
\draw (n966.center) to (n1049.center);
\draw (n948.center) to (n1051.center);
\draw (n1024.center) to (n1053.center);
\draw (n1034.center) to (n1054.center);
\draw (n1017.center) to (n1055.center);
\draw (n1040.center) to (n1056.center);
\draw (n1018.center) to (n1057.center);
\draw (n1041.center) to (n1058.center);
\draw (n1019.center) to (n1059.center);
\draw (n1043.center) to (n1060.center);
\draw (n1020.center) to (n1061.center);
\draw (n1044.center) to (n1062.center);
\draw (n1025.center) to (n1063.center);
\draw (n1035.center) to (n1064.center);
\draw (n1029.center) to (n1065.center);
\draw (n1042.center) to (n1066.center);
\draw (n1026.center) to (n1067.center);
\draw (n1036.center) to (n1068.center);
\draw (n1021.center) to (n1069.center);
\draw (n1048.center) to (n1070.center);
\draw (n1022.center) to (n1071.center);
\draw (n1049.center) to (n1072.center);
\draw (n1015.center) to (n1073.center);
\draw (n1047.center) to (n1074.center);
\draw (n1030.center) to (n1075.center);
\draw (n1037.center) to (n1076.center);
\draw (n1031.center) to (n1077.center);
\draw (n1045.center) to (n1078.center);
\draw (n1032.center) to (n1079.center);
\draw (n1046.center) to (n1080.center);
\draw (n1016.center) to (n1081.center);
\draw (n1028.center) to (n1083.center);
\draw (n1051.center) to (n1084.center);
\draw (n1027.center) to (n1085.center);
\draw (n1023.center) to (n1087.center);
\draw (n1033.center) to (n1089.center);
\draw (n1056.center) to (n1091.center);
\draw (n1053.center) to (n1092.center);
\draw (n1065.center) to (n1093.center);
\draw (n1062.center) to (n1094.center);
\draw (n1072.center) to (n1095.center);
\draw (n1079.center) to (n1096.center);
\draw (n1083.center) to (n1097.center);
\draw (n1058.center) to (n1101.center);
\draw (n1091.center) to (n1102.center);
\draw (n1060.center) to (n1103.center);
\draw (n1093.center) to (n1104.center);
\draw (n1075.center) to (n1105.center);
\draw (n1077.center) to (n1107.center);
\draw (n1095.center) to (n1108.center);
\draw (n1099.center) to (n1110.center);
\draw (n1063.center) to (n1111.center);
\draw (n1103.center) to (n1112.center);
\draw (n1074.center) to (n1113.center);
\draw (n1070.center) to (n1115.center);
\draw (n1107.center) to (n1116.center);
\draw (n1111.center) to (n1117.center);
\draw (n1101.center) to (n1118.center);
\draw (n1115.center) to (n1120.center);
\draw (n1067.center) to (n1121.center);
\draw (n1117.center) to (n1122.center);
\draw (n1123.center) to (n1125.center);
\draw (n1121.center) to (n1126.center);
\draw (n1125.center) to (n1127.center);
\draw (n1128.center) to (n1129.center);
\draw (n1126.center) to (n1130.center);
\draw (n1130.center) to (n1131.center);
\draw (n1122.center) to (n1132.center);
\draw (n1129.center) to (n1133.center);
\draw (n1132.center) to (n1135.center);
\draw (n1118.center) to (n1136.center);
\draw (n1120.center) to (n1138.center);
\draw (n1135.center) to (n1139.center);
\draw (n1112.center) to (n1140.center);
\draw (n1138.center) to (n1143.center);
\draw (n1116.center) to (n1144.center);
\draw (n1136.center) to (n1145.center);
\draw (n1102.center) to (n1146.center);
\draw (n1140.center) to (n1147.center);
\draw (n1104.center) to (n1148.center);
\draw (n1144.center) to (n1151.center);
\draw (n1108.center) to (n1152.center);
\draw (n1110.center) to (n1154.center);
\draw (n1146.center) to (n1155.center);
\draw (n1092.center) to (n1156.center);
\draw (n1148.center) to (n1157.center);
\draw (n1094.center) to (n1158.center);
\draw (n1152.center) to (n1159.center);
\draw (n1096.center) to (n1160.center);
\draw (n1154.center) to (n1163.center);
\draw (n1156.center) to (n1165.center);
\draw (n1054.center) to (n1166.center);
\draw (n1055.center) to (n1167.center);
\draw (n1155.center) to (n1168.center);
\draw (n1057.center) to (n1169.center);
\draw (n1145.center) to (n1170.center);
\draw (n1059.center) to (n1171.center);
\draw (n1147.center) to (n1172.center);
\draw (n1061.center) to (n1173.center);
\draw (n1158.center) to (n1174.center);
\draw (n1139.center) to (n1175.center);
\draw (n1064.center) to (n1176.center);
\draw (n1157.center) to (n1177.center);
\draw (n1066.center) to (n1178.center);
\draw (n1131.center) to (n1179.center);
\draw (n1068.center) to (n1180.center);
\draw (n1069.center) to (n1181.center);
\draw (n1143.center) to (n1182.center);
\draw (n1071.center) to (n1183.center);
\draw (n1159.center) to (n1184.center);
\draw (n1073.center) to (n1185.center);
\draw (n1141.center) to (n1186.center);
\draw (n1149.center) to (n1187.center);
\draw (n1076.center) to (n1188.center);
\draw (n1151.center) to (n1189.center);
\draw (n1078.center) to (n1190.center);
\draw (n1160.center) to (n1191.center);
\draw (n1080.center) to (n1192.center);
\draw (n1161.center) to (n1195.center);
\draw (n1084.center) to (n1196.center);
\draw (n1166.center) to (n1203.center);
\draw (n1176.center) to (n1204.center);
\draw (n1180.center) to (n1205.center);
\draw (n1188.center) to (n1206.center);
\draw (n1168.center) to (n1209.center);
\draw (n1170.center) to (n1210.center);
\draw (n1178.center) to (n1211.center);
\draw (n1172.center) to (n1212.center);
\draw (n1174.center) to (n1213.center);
\draw (n1190.center) to (n1214.center);
\draw (n1192.center) to (n1215.center);
\draw (n1186.center) to (n1216.center);
\draw (n1182.center) to (n1217.center);
\draw (n1184.center) to (n1218.center);
\draw (n1196.center) to (n1220.center);
\draw (n1181.center) to (n1222.center);
\draw (n1183.center) to (n1223.center);
\draw (n1171.center) to (n1224.center);
\draw (n1173.center) to (n1225.center);
\draw (n1167.center) to (n1226.center);
\draw (n1169.center) to (n1227.center);
\draw (n1185.center) to (n1228.center);
\draw (n1193.center) to (n1229.center);
\draw (n1199.center) to (n1230.center);
\draw (n1165.center) to (n1231.center);
\draw (n1175.center) to (n1232.center);
\draw (n1179.center) to (n1233.center);
\draw (n1197.center) to (n1234.center);
\draw (n1195.center) to (n1235.center);
\draw (n1177.center) to (n1236.center);
\draw (n1187.center) to (n1237.center);
\draw (n1189.center) to (n1238.center);
\draw (n1191.center) to (n1239.center);
\draw (n1201.center) to (n1240.center);
\draw (n1203.center) to (n1242.center);
\draw (n1242.center) to (n1241.center);
\draw (n1209.center) to (n1243.center);
\draw (n1243.center) to (n1241.center);
\draw (n1210.center) to (n1244.center);
\draw (n1244.center) to (n1241.center);
\draw (n1204.center) to (n1245.center);
\draw (n1245.center) to (n1241.center);
\draw (n1211.center) to (n1247.center);
\draw (n1247.center) to (n1246.center);
\draw (n1212.center) to (n1248.center);
\draw (n1248.center) to (n1246.center);
\draw (n1213.center) to (n1249.center);
\draw (n1249.center) to (n1246.center);
\draw (n1206.center) to (n1250.center);
\draw (n1250.center) to (n1246.center);
\draw (n1214.center) to (n1251.center);
\draw (n1251.center) to (n1246.center);
\draw (n1217.center) to (n1252.center);
\draw (n1252.center) to (n1246.center);
\draw (n1205.center) to (n1254.center);
\draw (n1254.center) to (n1253.center);
\draw (n1216.center) to (n1255.center);
\draw (n1255.center) to (n1253.center);
\draw (n1242.center) to (n1259.center);
\draw (n1259.center) to (n1258.center);
\draw (n1243.center) to (n1260.center);
\draw (n1260.center) to (n1258.center);
\draw (n1244.center) to (n1261.center);
\draw (n1261.center) to (n1258.center);
\draw (n1245.center) to (n1262.center);
\draw (n1262.center) to (n1258.center);
\draw (n1247.center) to (n1264.center);
\draw (n1264.center) to (n1263.center);
\draw (n1248.center) to (n1265.center);
\draw (n1265.center) to (n1263.center);
\draw (n1249.center) to (n1266.center);
\draw (n1266.center) to (n1263.center);
\draw (n1250.center) to (n1267.center);
\draw (n1267.center) to (n1263.center);
\draw (n1251.center) to (n1268.center);
\draw (n1268.center) to (n1263.center);
\draw (n1252.center) to (n1269.center);
\draw (n1269.center) to (n1263.center);
\draw (n1254.center) to (n1271.center);
\draw (n1271.center) to (n1270.center);
\draw (n1255.center) to (n1272.center);
\draw (n1272.center) to (n1270.center);
\draw (n1273.center) to (n1270.center);
\draw (n1274.center) to (n1270.center);
\draw (n1260.center) to (n1276.center);
\draw (n1276.center) to (n1275.center);
\draw (n1261.center) to (n1277.center);
\draw (n1277.center) to (n1275.center);
\draw (n1264.center) to (n1278.center);
\draw (n1278.center) to (n1275.center);
\draw (n1265.center) to (n1279.center);
\draw (n1279.center) to (n1275.center);
\draw (n1266.center) to (n1281.center);
\draw (n1281.center) to (n1280.center);
\draw (n1268.center) to (n1282.center);
\draw (n1282.center) to (n1280.center);
\draw (n1215.center) to (n1283.center);
\draw (n1283.center) to (n1280.center);
\draw (n1218.center) to (n1284.center);
\draw (n1284.center) to (n1280.center);
\draw (n1267.center) to (n1286.center);
\draw (n1286.center) to (n1285.center);
\draw (n1272.center) to (n1287.center);
\draw (n1287.center) to (n1285.center);
\draw (n1269.center) to (n1288.center);
\draw (n1288.center) to (n1285.center);
\draw (n1220.center) to (n1290.center);
\draw (n1290.center) to (n1285.center);
\draw (n1276.center) to (n1293.center);
\draw (n1293.center) to (n1292.center);
\draw (n1277.center) to (n1294.center);
\draw (n1294.center) to (n1292.center);
\draw (n1278.center) to (n1295.center);
\draw (n1295.center) to (n1292.center);
\draw (n1279.center) to (n1296.center);
\draw (n1296.center) to (n1292.center);
\draw (n1281.center) to (n1298.center);
\draw (n1298.center) to (n1297.center);
\draw (n1282.center) to (n1299.center);
\draw (n1299.center) to (n1297.center);
\draw (n1283.center) to (n1300.center);
\draw (n1300.center) to (n1297.center);
\draw (n1284.center) to (n1301.center);
\draw (n1301.center) to (n1297.center);
\draw (n1286.center) to (n1303.center);
\draw (n1303.center) to (n1302.center);
\draw (n1287.center) to (n1304.center);
\draw (n1304.center) to (n1302.center);
\draw (n1288.center) to (n1305.center);
\draw (n1305.center) to (n1302.center);
\draw (n1306.center) to (n1302.center);
\draw (n1290.center) to (n1307.center);
\draw (n1307.center) to (n1302.center);
\draw (n1308.center) to (n1302.center);
\draw (n1294.center) to (n1310.center);
\draw (n1310.center) to (n1309.center);
\draw (n1262.center) to (n1311.center);
\draw (n1311.center) to (n1309.center);
\draw (n1296.center) to (n1312.center);
\draw (n1312.center) to (n1309.center);
\draw (n1271.center) to (n1313.center);
\draw (n1313.center) to (n1309.center);
\draw (n1303.center) to (n1314.center);
\draw (n1314.center) to (n1309.center);
\draw (n1304.center) to (n1315.center);
\draw (n1315.center) to (n1309.center);
\draw (n1299.center) to (n1317.center);
\draw (n1317.center) to (n1316.center);
\draw (n1305.center) to (n1318.center);
\draw (n1318.center) to (n1316.center);
\draw (n1301.center) to (n1319.center);
\draw (n1319.center) to (n1316.center);
\draw (n1307.center) to (n1320.center);
\draw (n1320.center) to (n1316.center);
\draw (n1310.center) to (n1327.center);
\draw (n1327.center) to (n1326.center);
\draw (n1311.center) to (n1328.center);
\draw (n1328.center) to (n1326.center);
\draw (n1312.center) to (n1329.center);
\draw (n1329.center) to (n1326.center);
\draw (n1313.center) to (n1330.center);
\draw (n1330.center) to (n1326.center);
\draw (n1314.center) to (n1331.center);
\draw (n1331.center) to (n1326.center);
\draw (n1315.center) to (n1332.center);
\draw (n1332.center) to (n1326.center);
\draw (n1317.center) to (n1334.center);
\draw (n1334.center) to (n1333.center);
\draw (n1318.center) to (n1335.center);
\draw (n1335.center) to (n1333.center);
\draw (n1319.center) to (n1336.center);
\draw (n1336.center) to (n1333.center);
\draw (n1320.center) to (n1337.center);
\draw (n1337.center) to (n1333.center);
\draw (n1259.center) to (n1343.center);
\draw (n1328.center) to (n1344.center);
\draw (n1330.center) to (n1345.center);
\draw (n1331.center) to (n1346.center);
\draw (n1340.center) to (n1347.center);
\draw (n1342.center) to (n1348.center);
\draw (n1293.center) to (n1349.center);
\draw (n1327.center) to (n1350.center);
\draw (n1295.center) to (n1351.center);
\draw (n1329.center) to (n1352.center);
\draw (n1298.center) to (n1353.center);
\draw (n1334.center) to (n1354.center);
\draw (n1300.center) to (n1355.center);
\draw (n1332.center) to (n1356.center);
\draw (n1335.center) to (n1357.center);
\draw (n1336.center) to (n1358.center);
\draw (n1339.center) to (n1359.center);
\draw (n1337.center) to (n1360.center);
\draw (n1341.center) to (n1361.center);
\draw (n1343.center) to (73.800,0);
\draw (n1349.center) to (73.800,-3);
\draw (n1350.center) to (73.800,-7);
\draw (n1351.center) to (73.800,-9);
\draw (n1344.center) to (73.800,-11);
\draw (n1352.center) to (73.800,-13);
\draw (n1353.center) to (73.800,-15);
\draw (n1345.center) to (73.800,-17);
\draw (n1346.center) to (73.800,-19);
\draw (n1354.center) to (73.800,-21);
\draw (n1355.center) to (73.800,-23);
\draw (n1356.center) to (73.800,-25);
\draw (n1357.center) to (73.800,-27);
\draw (n1358.center) to (73.800,-29);
\draw (n1359.center) to (73.800,-32);
\draw (n1360.center) to (73.800,-34);
\draw (n1347.center) to (73.800,-36);
\draw (n1361.center) to (73.800,-38);
\draw (n1348.center) to (73.800,-40);
\draw[style=Z Web] (n784.center) to (n810.center);
\draw[style=Z Web] (n809.center) to (n836.center);
\draw[style=Z Web] (n810.center) to (n838.center);
\draw[style=Z Web] (n836.center) to (n866.center);
\draw[style=Z Web] (n866.center) to (n890.center);
\draw[style=Z Web] (n835.center) to (n891.center);
\draw[style=Z Web] (n865.center) to (n893.center);
\draw[style=Z Web] (n889.center) to (n916.center);
\draw[style=Z Web] (n890.center) to (n919.center);
\draw[style=Z Web] (n891.center) to (n920.center);
\draw[style=Z Web] (n838.center) to (n921.center);
\draw[style=Z Web] (n837.center) to (n922.center);
\draw[style=Z Web] (n916.center) to (n946.center);
\draw[style=Z Web] (n915.center) to (n947.center);
\draw[style=Z Web] (n893.center) to (n950.center);
\draw[style=Z Web] (n945.center) to (n973.center);
\draw[style=Z Web] (n920.center) to (n974.center);
\draw[style=Z Web] (n947.center) to (n975.center);
\draw[style=Z Web] (n950.center) to (n976.center);
\draw[style=Z Web] (n949.center) to (n977.center);
\draw[style=Z Web] (n946.center) to (n978.center);
\draw[style=Z Web] (n974.center) to (n1038.center);
\draw[style=Z Web] (n922.center) to (n1039.center);
\draw[style=Z Web] (n978.center) to (n1050.center);
\draw[style=Z Web] (n976.center) to (n1052.center);
\draw[style=Z Web] (n1050.center) to (n1082.center);
\draw[style=Z Web] (n1038.center) to (n1086.center);
\draw[style=Z Web] (n1052.center) to (n1088.center);
\draw[style=Z Web] (n1039.center) to (n1090.center);
\draw[style=Z Web] (n1088.center) to (n1098.center);
\draw[style=Z Web] (n1085.center) to (n1099.center);
\draw[style=Z Web] (n1089.center) to (n1100.center);
\draw[style=Z Web] (n1097.center) to (n1106.center);
\draw[style=Z Web] (n1082.center) to (n1109.center);
\draw[style=Z Web] (n1109.center) to (n1114.center);
\draw[style=Z Web] (n1105.center) to (n1119.center);
\draw[style=Z Web] (n1113.center) to (n1123.center);
\draw[style=Z Web] (n1119.center) to (n1124.center);
\draw[style=Z Web] (n1124.center) to (n1134.center);
\draw[style=Z Web] (n1134.center) to (n1137.center);
\draw[style=Z Web] (n1133.center) to (n1141.center);
\draw[style=Z Web] (n1114.center) to (n1142.center);
\draw[style=Z Web] (n1137.center) to (n1149.center);
\draw[style=Z Web] (n1106.center) to (n1150.center);
\draw[style=Z Web] (n1142.center) to (n1153.center);
\draw[style=Z Web] (n1150.center) to (n1161.center);
\draw[style=Z Web] (n1098.center) to (n1162.center);
\draw[style=Z Web] (n1100.center) to (n1164.center);
\draw[style=Z Web] (n1081.center) to (n1193.center);
\draw[style=Z Web] (n1153.center) to (n1194.center);
\draw[style=Z Web] (n1163.center) to (n1197.center);
\draw[style=Z Web] (n1086.center) to (n1198.center);
\draw[style=Z Web] (n1087.center) to (n1199.center);
\draw[style=Z Web] (n1162.center) to (n1200.center);
\draw[style=Z Web] (n1164.center) to (n1201.center);
\draw[style=Z Web] (n1090.center) to (n1202.center);
\draw[style=Z Web] (n1198.center) to (n1207.center);
\draw[style=Z Web] (n1202.center) to (n1208.center);
\draw[style=Z Web] (n1194.center) to (n1219.center);
\draw[style=Z Web] (n1200.center) to (n1221.center);
\draw[style=Z Web] (n1219.center) to (n1256.center);
\draw[style=Z Web] (n1256.center) to (n1253.center);
\draw[style=Z Web] (n1207.center) to (n1257.center);
\draw[style=Z Web] (n1257.center) to (n1253.center);
\draw[style=Z Web] (n1256.center) to (n1273.center);
\draw[style=Z Web] (n1257.center) to (n1274.center);
\draw[style=Z Web] (n1273.center) to (n1289.center);
\draw[style=Z Web] (n1289.center) to (n1285.center);
\draw[style=Z Web] (n1221.center) to (n1291.center);
\draw[style=Z Web] (n1291.center) to (n1285.center);
\draw[style=Z Web] (n1289.center) to (n1306.center);
\draw[style=Z Web] (n1291.center) to (n1308.center);
\draw[style=Z Web] (n1306.center) to (n1322.center);
\draw[style=Z Web] (n1322.center) to (n1321.center);
\draw[style=Z Web] (n1274.center) to (n1323.center);
\draw[style=Z Web] (n1323.center) to (n1321.center);
\draw[style=Z Web] (n1308.center) to (n1324.center);
\draw[style=Z Web] (n1324.center) to (n1321.center);
\draw[style=Z Web] (n1208.center) to (n1325.center);
\draw[style=Z Web] (n1325.center) to (n1321.center);
\draw[style=Z Web] (n1322.center) to (n1339.center);
\draw[style=Z Web] (n1339.center) to (n1338.center);
\draw[style=Z Web] (n1323.center) to (n1340.center);
\draw[style=Z Web] (n1340.center) to (n1338.center);
\draw[style=Z Web] (n1324.center) to (n1341.center);
\draw[style=Z Web] (n1341.center) to (n1338.center);
\draw[style=Z Web] (n1325.center) to (n1342.center);
\draw[style=Z Web] (n1342.center) to (n1338.center);
\draw (n793.center) to (n794.center);
\draw (n795.center) to (n796.center);
\draw (n797.center) to (n798.center);
\draw (n799.center) to (n800.center);
\draw (n801.center) to (n802.center);
\draw (n803.center) to (n804.center);
\draw (n805.center) to (n806.center);
\draw (n807.center) to (n808.center);
\draw (n811.center) to (n812.center);
\draw (n813.center) to (n814.center);
\draw (n815.center) to (n816.center);
\draw (n817.center) to (n818.center);
\draw (n819.center) to (n820.center);
\draw (n821.center) to (n822.center);
\draw (n823.center) to (n824.center);
\draw (n825.center) to (n826.center);
\draw (n827.center) to (n828.center);
\draw (n829.center) to (n830.center);
\draw (n831.center) to (n832.center);
\draw (n833.center) to (n834.center);
\draw (n839.center) to (n840.center);
\draw (n841.center) to (n842.center);
\draw (n843.center) to (n844.center);
\draw (n845.center) to (n846.center);
\draw (n847.center) to (n848.center);
\draw (n849.center) to (n850.center);
\draw (n851.center) to (n852.center);
\draw (n853.center) to (n854.center);
\draw (n855.center) to (n856.center);
\draw (n857.center) to (n858.center);
\draw (n859.center) to (n860.center);
\draw (n861.center) to (n862.center);
\draw (n863.center) to (n864.center);
\draw (n867.center) to (n868.center);
\draw (n869.center) to (n870.center);
\draw (n871.center) to (n872.center);
\draw (n873.center) to (n874.center);
\draw (n875.center) to (n876.center);
\draw (n877.center) to (n878.center);
\draw (n879.center) to (n880.center);
\draw (n881.center) to (n882.center);
\draw (n883.center) to (n884.center);
\draw (n885.center) to (n886.center);
\draw (n887.center) to (n888.center);
\draw (n891.center) to (n892.center);
\draw (n893.center) to (n894.center);
\draw (n895.center) to (n896.center);
\draw (n897.center) to (n898.center);
\draw (n899.center) to (n900.center);
\draw (n901.center) to (n902.center);
\draw (n903.center) to (n904.center);
\draw (n905.center) to (n906.center);
\draw (n907.center) to (n908.center);
\draw (n909.center) to (n910.center);
\draw (n911.center) to (n912.center);
\draw (n913.center) to (n914.center);
\draw (n917.center) to (n918.center);
\draw (n923.center) to (n924.center);
\draw (n925.center) to (n926.center);
\draw (n927.center) to (n928.center);
\draw (n929.center) to (n930.center);
\draw (n931.center) to (n932.center);
\draw (n933.center) to (n934.center);
\draw (n935.center) to (n936.center);
\draw (n937.center) to (n938.center);
\draw (n939.center) to (n940.center);
\draw (n941.center) to (n942.center);
\draw (n943.center) to (n944.center);
\draw (n947.center) to (n948.center);
\draw (n951.center) to (n952.center);
\draw (n953.center) to (n954.center);
\draw (n955.center) to (n956.center);
\draw (n957.center) to (n958.center);
\draw (n959.center) to (n960.center);
\draw (n961.center) to (n962.center);
\draw (n963.center) to (n964.center);
\draw (n965.center) to (n966.center);
\draw (n967.center) to (n968.center);
\draw (n969.center) to (n970.center);
\draw (n971.center) to (n972.center);
\draw (n979.center) to (n980.center);
\draw (n981.center) to (n982.center);
\draw (n983.center) to (n984.center);
\draw (n985.center) to (n986.center);
\draw (n987.center) to (n988.center);
\draw (n989.center) to (n990.center);
\draw (n991.center) to (n992.center);
\draw (n993.center) to (n994.center);
\draw (n995.center) to (n996.center);
\draw (n1053.center) to (n1054.center);
\draw (n1055.center) to (n1056.center);
\draw (n1057.center) to (n1058.center);
\draw (n1059.center) to (n1060.center);
\draw (n1061.center) to (n1062.center);
\draw (n1063.center) to (n1064.center);
\draw (n1065.center) to (n1066.center);
\draw (n1067.center) to (n1068.center);
\draw (n1069.center) to (n1070.center);
\draw (n1071.center) to (n1072.center);
\draw (n1073.center) to (n1074.center);
\draw (n1075.center) to (n1076.center);
\draw (n1077.center) to (n1078.center);
\draw (n1079.center) to (n1080.center);
\draw (n1083.center) to (n1084.center);
\draw (n1091.center) to (n1092.center);
\draw (n1093.center) to (n1094.center);
\draw (n1095.center) to (n1096.center);
\draw (n1101.center) to (n1102.center);
\draw (n1103.center) to (n1104.center);
\draw (n1107.center) to (n1108.center);
\draw (n1109.center) to (n1110.center);
\draw (n1111.center) to (n1112.center);
\draw (n1115.center) to (n1116.center);
\draw (n1117.center) to (n1118.center);
\draw (n1119.center) to (n1120.center);
\draw (n1121.center) to (n1122.center);
\draw (n1125.center) to (n1126.center);
\draw (n1129.center) to (n1130.center);
\draw (n1131.center) to (n1132.center);
\draw (n1135.center) to (n1136.center);
\draw (n1137.center) to (n1138.center);
\draw (n1139.center) to (n1140.center);
\draw (n1143.center) to (n1144.center);
\draw (n1145.center) to (n1146.center);
\draw (n1147.center) to (n1148.center);
\draw (n1151.center) to (n1152.center);
\draw (n1153.center) to (n1154.center);
\draw (n1155.center) to (n1156.center);
\draw (n1157.center) to (n1158.center);
\draw (n1159.center) to (n1160.center);
\draw (n1165.center) to (n1166.center);
\draw (n1167.center) to (n1168.center);
\draw (n1169.center) to (n1170.center);
\draw (n1171.center) to (n1172.center);
\draw (n1173.center) to (n1174.center);
\draw (n1175.center) to (n1176.center);
\draw (n1177.center) to (n1178.center);
\draw (n1179.center) to (n1180.center);
\draw (n1181.center) to (n1182.center);
\draw (n1183.center) to (n1184.center);
\draw (n1185.center) to (n1186.center);
\draw (n1187.center) to (n1188.center);
\draw (n1189.center) to (n1190.center);
\draw (n1191.center) to (n1192.center);
\draw (n1195.center) to (n1196.center);
\draw[style=Z Web] (n809.center) to (n810.center);
\draw[style=Z Web] (n835.center) to (n836.center);
\draw[style=Z Web] (n837.center) to (n838.center);
\draw[style=Z Web] (n865.center) to (n866.center);
\draw[style=Z Web] (n889.center) to (n890.center);
\draw[style=Z Web] (n915.center) to (n916.center);
\draw[style=Z Web] (n919.center) to (n920.center);
\draw[style=Z Web] (n921.center) to (n922.center);
\draw[style=Z Web] (n945.center) to (n946.center);
\draw[style=Z Web] (n949.center) to (n950.center);
\draw[style=Z Web] (n973.center) to (n974.center);
\draw[style=Z Web] (n975.center) to (n976.center);
\draw[style=Z Web] (n977.center) to (n978.center);
\draw[style=Z Web] (n1081.center) to (n1082.center);
\draw[style=Z Web] (n1085.center) to (n1086.center);
\draw[style=Z Web] (n1087.center) to (n1088.center);
\draw[style=Z Web] (n1089.center) to (n1090.center);
\draw[style=Z Web] (n1097.center) to (n1098.center);
\draw[style=Z Web] (n1099.center) to (n1100.center);
\draw[style=Z Web] (n1105.center) to (n1106.center);
\draw[style=Z Web] (n1113.center) to (n1114.center);
\draw[style=Z Web] (n1123.center) to (n1124.center);
\draw[style=Z Web] (n1133.center) to (n1134.center);
\draw[style=Z Web] (n1141.center) to (n1142.center);
\draw[style=Z Web] (n1149.center) to (n1150.center);
\draw[style=Z Web] (n1161.center) to (n1162.center);
\draw[style=Z Web] (n1163.center) to (n1164.center);
\draw[style=Z Web] (n1193.center) to (n1194.center);
\draw[style=Z Web] (n1197.center) to (n1198.center);
\draw[style=Z Web] (n1199.center) to (n1200.center);
\draw[style=Z Web] (n1201.center) to (n1202.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/CRT_toy.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[box,text width=28mm] (p) at (0,0)
 {$A=7/15$\\$B=2/15$\\$D=15$};
\node[box,text width=36mm] (r) at (4.2,0)
 {$N_A: 0\pmod7,\ 7\pmod{11}$\\$N_B: 2\pmod7,\ 2\pmod{11}$};
\node[box,text width=31mm] (n) at (9,0)
 {$7\times11>D$\\$N_A=7,\quad N_B=2$\\$P_{\rm L}=2/7$};
\draw[flow] (p)--(r);\draw[flow] (r)--(n);
\end{tikzpicture}


==> figures/boundary_cut.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[tn constraint,minimum width=8mm] (p1) at (0,0) {$\delta_0$};
\node[tn intermediate,minimum width=11mm] (l) at (2.05,0) {$M_L$};
\node[tn intermediate,minimum width=11mm] (r) at (5.25,0) {$M_R$};
\node[tn constraint,minimum width=8mm] (p3) at (7.3,0) {$\delta_0$};
\draw[tn leg] (p1)--node[above,tn label] {$z_1$}(l);
\draw[tn leg] (l)--node[above,tn label,fill=white] {$z_2$}(r);
\draw[tn leg] (r)--node[above,tn label] {$z_3$}(p3);
\draw[dashed,black!45] (3.65,-.85)--(3.65,1.0);
\node[tn label] at (2.05,-1.05) {left labels\\$z_1e_1+z_2e_2$};
\node[tn label] at (5.25,-1.05) {right labels\\$z_2e_2+z_3e_3$};
\node[tn label] at (3.65,-2.1)
  {$\delta_0(z)=\mathbf1[z=0]$: $z_1=z_3=0$\\
   only the $e_2$ coordinate can cross the cut};
\end{tikzpicture}


==> figures/contraction_tree.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  original/.style={tn tensor,fill=tnorange,minimum width=8mm,minimum height=8mm,inner sep=1mm},
  merged/.style={tn intermediate,minimum width=14mm,inner sep=1.5mm},
  index/.style={tn label,fill=white,inner sep=.5mm}]
\node[tn heading] at (2.8,5.65) {\textbf{(a)} Group neighbouring tensors};
\node[tn heading] at (10.3,5.65) {\textbf{(b)} Group opposite tensors};
\node[original] (t1) at (1.1,4.4) {$T_1$};
\node[original] (t2) at (4.5,4.4) {$T_2$};
\node[original] (t4) at (1.1,2.6) {$T_4$};
\node[original] (t3) at (4.5,2.6) {$T_3$};
\begin{scope}[on background layer]
\node[draw=tngreen!70,fill=tngreen!5,dashed,rounded corners=5mm,
  fit=(t1)(t2),inner sep=4mm] {};
\node[draw=tngreen!70,fill=tngreen!5,dashed,rounded corners=5mm,
  fit=(t4)(t3),inner sep=4mm] {};
\end{scope}
\draw[tn leg] (t1)--node[index,above] {$b$}(t2);
\draw[tn leg] (t4)--node[index,below] {$d$}(t3);
\draw[tn leg] (t1)--node[index,left] {$a$}(t4);
\draw[tn leg] (t2)--node[index,right] {$c$}(t3);
\draw[tn operation] (2.8,1.75)--node[tn label,right] {sum the internal $b,d$}(2.8,1.0);
\node[merged,minimum height=12mm] (m12) at (1.1,.15) {$M_{12}$};
\node[merged,minimum height=12mm] (m34) at (4.5,.15) {$M_{34}$};
\draw[tn leg] ([yshift=2.5mm]m12.east)--node[index,above] {$a$}
  ([yshift=2.5mm]m34.west);
\draw[tn leg] ([yshift=-2.5mm]m12.east)--node[index,below] {$c$}
  ([yshift=-2.5mm]m34.west);
\node[tn label] at (2.8,-.85) {two binary indices per tensor: \textbf{4 entries}};
\draw[tn operation] (2.8,-1.2)--node[tn label,right] {sum $a,c$}(2.8,-1.8);
\node[tn label,font=\small] at (2.8,-2.45) {$Z=\displaystyle\sum_{a,c}\underbrace{\textstyle\sum_b T_1(a,b)T_2(b,c)}_{M_{12}(a,c)}\;\underbrace{\textstyle\sum_d T_3(c,d)T_4(d,a)}_{M_{34}(c,a)}$};

\node[original] (s1) at (8.6,4.4) {$T_1$};
\node[original] (s2) at (12,4.4) {$T_2$};
\node[original] (s4) at (8.6,2.6) {$T_4$};
\node[original] (s3) at (12,2.6) {$T_3$};
\begin{scope}[on background layer]
\foreach \angle in {-27.897,27.897}{
  \begin{scope}[shift={(10.3,3.5)},rotate=\angle]
  \path[draw=tnorange!75,fill=tnorange!5,dashed,line width=.6pt]
    (-2.62,0)
    .. controls (-2.62,.48) and (-2.31,.74) .. (-1.92,.74)
    .. controls (-1.25,.74) and (-.98,.16) .. (0,.16)
    .. controls (.98,.16) and (1.25,.74) .. (1.92,.74)
    .. controls (2.31,.74) and (2.62,.48) .. (2.62,0)
    .. controls (2.62,-.48) and (2.31,-.74) .. (1.92,-.74)
    .. controls (1.25,-.74) and (.98,-.16) .. (0,-.16)
    .. controls (-.98,-.16) and (-1.25,-.74) .. (-1.92,-.74)
    .. controls (-2.31,-.74) and (-2.62,-.48) .. cycle;
  \end{scope}
}
\end{scope}
\draw[tn leg] (s1)--node[index,above] {$b$}(s2);
\draw[tn leg] (s4)--node[index,below] {$d$}(s3);
\draw[tn leg] (s1)--node[index,left] {$a$}(s4);
\draw[tn leg] (s2)--node[index,right] {$c$}(s3);
\draw[tn operation] (10.3,1.75)--node[tn label,right] {no internal index to sum}(10.3,1.0);
\node[merged,minimum height=17mm] (k13) at (8.6,.05) {$K_{13}$};
\node[merged,minimum height=17mm] (k24) at (12,.05) {$K_{24}$};
\foreach \y/\lab in {6/a,2/b,-2/c,-6/d}{
  \draw[tn leg] ([yshift=\y mm]k13.east)--node[index] {$\lab$}
    ([yshift=\y mm]k24.west);
}
\node[tn label] at (10.3,-1.15) {four binary indices per tensor: \textbf{16 entries}};
\draw[tn operation] (10.3,-1.5)--node[tn label,right] {sum $a,b,c,d$}(10.3,-1.9);
\node[tn label,font=\small] at (10.3,-2.55) {$Z=\displaystyle\sum_{a,b,c,d}\underbrace{T_1(a,b)T_3(c,d)}_{K_{13}(a,b,c,d)}\;\underbrace{T_2(b,c)T_4(d,a)}_{K_{24}(a,b,c,d)}$};
\end{tikzpicture}


==> figures/count_factor.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  bigbox/.style={draw=black!45,dashed,fill=black!16,fill opacity=.30,rounded corners=4pt},
  row/.style={tn constraint,minimum width=11mm,minimum height=6mm,font=\scriptsize}]
\node[tn heading,anchor=west] at (-1.3,3.9) {\textbf{(a)} one grey tensor per row of $M$};
\node[font=\Large] at (-1.3,1.3) {$\displaystyle\sum_{h}$};
\node[bigbox,minimum width=58mm,minimum height=24mm] (A) at (2.2,1.1) {};
\node[tn label,anchor=south east,text=black!60] at ([xshift=-1.5mm,yshift=1mm]A.south east) {$\ind{Mh=b'}$};
\foreach \j/\x in {0/0.3,1/1.6,2/2.9}{
  \draw[tn leg] (\x,2.95)--(\x,1.7);
  \node[tn label,anchor=south] at (\x,2.95) {$h_\j$};
}
\node[row] (r0) at (0.9,0.45) {row 0};
\node[row] (r1) at (2.3,0.45) {row 1};
\coordinate (c0) at (0.3,1.7); \node[tn copy] (c1) at (1.6,1.7) {}; \coordinate (c2) at (2.9,1.7);
\draw[tn leg] (c0) to[out=-90,in=140] (r0.north west);
\draw[tn leg] (c1) to[out=-90,in=40] (r0.north east);
\draw[tn leg] (c1) to[out=-90,in=140] (r1.north west);
\draw[tn leg] (c2) to[out=-90,in=40] (r1.north east);
\node[tn label,anchor=north,text=black!60,align=center,text width=62mm] at (2.2,-0.25)
  {row $i$ is the tensor $\ind{\textstyle\bigoplus_j M_{ij}h_j=b'_i}$ on the legs $j$ with $M_{ij}=1$, here $M=\begin{pmatrix}1&1&0\\0&1&1\end{pmatrix}$, and the dot on $h_1$ copies it into both rows};
\node[tn heading,anchor=west] at (6.3,3.9) {\textbf{(b)} the two-fault pattern, $M$ of the worked example};
\node[font=\Large] at (6.3,1.3) {$\displaystyle\sum_{h}$};
\node[bigbox,minimum width=84mm,minimum height=24mm] (B) at (10.95,1.1) {};
\node[tn label,anchor=north east,text=black!60] at (B.north east) {$\ind{Mh=b'}$};
\foreach \j/\x in {0/8.1,1/9.8,2/11.5,3/13.2}{
  \node[tn label,anchor=south] at (\x,2.95) {$h_\j$};
}
\draw[tn leg] (8.1,2.95)--(8.1,0.75);
\draw[tn leg] (9.8,2.95)--(9.8,0.75);
\draw[tn leg] (11.5,2.95)--(11.5,1.05);
\draw[tn leg] (13.2,2.95)--(13.2,1.05);
\node[row] (s1) at (8.1,0.45) {$h_0=1$};
\node[row] (s0) at (9.8,0.45) {$h_1=0$};
\node[tn label,text=black!60,align=center] at (11.5,0.55) {free leg\\$\sum_{h_2}1=2$};
\node[tn label,text=black!60,align=center] at (13.2,0.55) {free leg\\$\sum_{h_3}1=2$};
\node[tn label,anchor=north,text=black!60,align=center,text width=84mm] at (10.95,-0.25)
  {rows 2 and 3 of $M$ are empty and drop out, the one-leg tensors are $(0,1)$ for $h_0=1$ and $(1,0)$ for $h_1=0$, so the contraction is $1\cdot1\cdot2\cdot2=4$ and $A_{\rm frame}=2^{-4}\cdot4=1/4$};
\end{tikzpicture}


==> figures/covariance_move.tikz <==
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=3mm,register/separation=5mm]
qubits {data} d;
[name=nin,fill=tnorange!20] box {$\mathcal N$} d;
[name=dentry] box {$D^\dagger$} d;
[name=cl] box {CNOT circuit,\\readouts, resets} d;
[name=dexit] box {$D$} d;
[name=nout,fill=tnorange!20] box {$\mathcal N$} d;
measure d;
\end{yquant}
\begin{scope}[on background layer]
\node[draw=black!45,fill=black!10,rounded corners=3pt,inner sep=2.2mm,fit=(cl-0),
      label={[font=\scriptsize,text=black!60,align=center]below:Clifford part: every fault is a Pauli,\\
      the internal faults combine into $P(\boldsymbol u,\boldsymbol z)$}] (bubble) {};
\end{scope}
\draw[dashed,black!60] ([xshift=-1.6mm,yshift=-3mm]nin-0.south) -- ([xshift=-1.6mm,yshift=6.5mm]nin-0.north)
  node[anchor=south east,xshift=1mm,font=\scriptsize,align=center] {entrance\\$P(\boldsymbol a,\boldsymbol b)$};
\draw[flow,black!60] (nin-0.north) to[bend left=35] ([xshift=-1.5mm]cl-0.north west);
\draw[flow,black!60] (nout-0.north) to[bend right=35] ([xshift=1.5mm]cl-0.north east);
\end{tikzpicture}


==> figures/crt_grid.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  cell/.style={draw=black!60,minimum width=9mm,minimum height=8mm,font=\small,inner sep=0pt},
  hit/.style={cell,fill=black!15,draw=black,line width=1.1pt},
  hd/.style={font=\scriptsize,text=black!70}]
\foreach \r in {0,1,2}{\node[hd,anchor=east] at (-0.6,-\r) {$\r$};}
\node[hd,rotate=90] at (-1.4,-1) {$N\bmod3$};
\foreach \c in {0,...,4}{\node[hd] at (\c,0.65) {$\c$};}
\node[hd] at (2,1.1) {$N\bmod5$};
\foreach \N in {0,...,14}{
  \pgfmathtruncatemacro{\r}{mod(\N,3)}\pgfmathtruncatemacro{\c}{mod(\N,5)}
  \ifnum\N=8 \node[hit] at (\c,-\r) {$\N$};\else \node[cell] at (\c,-\r) {$\N$};\fi}
\node[hd,anchor=north,align=center,text width=62mm] at (2,-2.55) {remainders $(2,3)$ occur once, at $N=8$\\with primes $q_1,\dots,q_n$ the grid has $\prod_jq_j$ cells, one per integer below the product};
\end{tikzpicture}


==> figures/d3_double_check.tikz <==
\begin{tikzpicture}[font=\scriptsize,line width=.45pt]
\begin{yquant}[register/minimum height=1.1mm,register/minimum depth=1.1mm,register/separation=.6mm,operator/minimum width=4mm,operator/separation=2.2mm]
qubit {$6\;\ket+$} q6;
qubit {$7$} q7;
qubit {$8\;\ket+$} q8;
qubit {$9$} q9;
qubit {$2\;\ket+$} q2;
qubit {$3$} q3;
qubit {$1\;\ket+$} q1;
qubit {$0$} q0;
qubit {$11\;\ket+$} q11;
qubit {$10$} q10;
qubit {$14\;\ket+$} q14;
qubit {$13$} q13;
qubit {$12$} q12;
[name=dentry, fill=highlight!8] box {$T^\dagger$} q7,q9,q3,q0,q10,q13,q12;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q9 | q8;
cnot q10 | q11;
cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q1 | q3;
cnot q8 | q7;
cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q3 | q7;
cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=m8, type=qubit] measure {$X$} q7;
box {$R_X$} q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q3 | q7;
cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q1 | q3;
cnot q8 | q7;
cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q9 | q8;
cnot q10 | q11;
cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=dexit, fill=highlight!15] box {$T$} q7,q9,q3,q0,q10,q13,q12;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
measure {$X$} q14,q11,q6,q2,q8,q1;
output {\textcolor{highlight}{$r_{9}$}} q14;
output {\textcolor{highlight}{$r_{10}$}} q11;
output {\textcolor{highlight}{$r_{11}$}} q6;
output {\textcolor{highlight}{$r_{12}$}} q2;
output {\textcolor{highlight}{$r_{13}$}} q8;
output {\textcolor{highlight}{$r_{14}$}} q1;
\end{yquant}
\node[draw=highlight, thick, fill=highlight, fill opacity=.12, rounded corners=2pt, inner sep=2pt, fit=(m8-0)] (m8box) {};
\node[font=\scriptsize, text=highlight, align=center] (m8lab) at ([yshift=4mm]m8box.north |- current bounding box.north) {central readout, $r_8$};
\draw[-{Stealth[length=1.4mm]}, highlight, line width=.5pt] (m8lab.south) -- (m8box.north);
\node[draw=highlight, thick, fill=highlight, fill opacity=.10, rounded corners=2pt, inner sep=2.6pt, fit=(dexit-0) (dexit-6), label={[font=\footnotesize, text=highlight, yshift=2.5mm]above:$D$}] {};
\node[draw=highlight, dashed, fill=highlight, fill opacity=.06, rounded corners=2pt, inner sep=2.6pt, fit=(dentry-0) (dentry-6), label={[font=\footnotesize, text=highlight, yshift=2.5mm]above:$D^\dagger$}] {};
\end{tikzpicture}


==> figures/d3_patch.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line width=.6pt]
\definecolor{dthreeblue}{RGB}{58,80,190}
\definecolor{dthreered}{RGB}{219,51,51}
\definecolor{dthreegreen}{RGB}{51,166,64}
\coordinate (q0) at (0,3.6);
\coordinate (q3) at (-1.0392,1.8);
\coordinate (q7) at (0,1.2);
\coordinate (q9) at (-2.0784,0);
\coordinate (q10) at (1.0392,1.8);
\coordinate (q12) at (0,0);
\coordinate (q13) at (2.0784,0);
\filldraw[fill=dthreeblue!48] (q0)--(q3)--(q7)--(q10)--cycle;
\filldraw[fill=dthreered!48] (q3)--(q9)--(q12)--(q7)--cycle;
\filldraw[fill=dthreegreen!48] (q7)--(q12)--(q13)--(q10)--cycle;
\node[note] at (0,2.25) {$f_1$};
\node[note] at (-.92,.70) {$f_2$};
\node[note] at (.92,.70) {$f_3$};
\foreach \q in {0,3,7,9,10,12,13}
  \node[circle,draw,fill=white,inner sep=0pt,minimum size=5mm,
        font=\footnotesize] at (q\q) {$\q$};
\end{tikzpicture}


==> figures/d3_pauli_steps.tikz <==
\begin{minipage}{7.9cm}
\centering
{\small\bfseries (a) A portion of the $d=3$ double-checking circuit}\par\smallskip
\begin{adjustbox}{width=.93\linewidth}
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=7mm,operator/minimum width=7mm,
  register/separation=4mm]
qubit {$14$} q14;
qubit {$13$} q13;
cnot q13 | q14;
box {$\mathcal N_2$} (q14,q13);
box {$T$} q13;
align q14,q13;
box {$\mathcal N_1$} q14,q13;
output {$X_{13}$} q13;
\end{yquant}
\end{tikzpicture}
\end{adjustbox}\par\smallskip
{\small The circuit runs left to right; the observable starts at the right.}
\par\medskip
{\small\bfseries (b) Follow the observable backwards, from right to left}\par
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  term/.style={pauli,minimum size=11mm,inner sep=0pt,font=\footnotesize},
  start term/.style={initial pauli,minimum size=11mm,inner sep=0pt,font=\footnotesize},
  weight/.style={font=\footnotesize,fill=white,inner sep=.5pt},
  stage/.style={align=center,font=\footnotesize},
  step arrow/.style={-{Stealth[length=1.6mm]},line width=.6pt}]
\node[start term] (o) at (7.35,0) {$X_{13}$};
\node[term] (n1) at (5.65,0) {$X_{13}$};
\node[term] (tx) at (3.95,.8) {$X_{13}$};
\node[term] (ty) at (3.95,-.8) {$Y_{13}$};
\node[term] (nx) at (2.25,.8) {$X_{13}$};
\node[term] (ny) at (2.25,-.8) {$Y_{13}$};
\node[term] (cx) at (.55,.8) {$X_{13}$};
\node[term] (cy) at (.55,-.8) {$Z_{14}Y_{13}$};
\node[stage] at (6.5,1.9) {through\\$\mathcal N_1$};
\node[stage] at (4.8,1.9) {through\\$T_{13}$};
\node[stage] at (3.1,1.9) {through\\$\mathcal N_2$};
\node[stage] at (1.4,1.9) {through\\CNOT};
\draw[step arrow] (o)--node[weight,above=2pt] {$\lambda_1$}(n1);
\draw[step arrow,blue!75!black] (n1)--node[weight,fill=none,above=8pt,sloped] {$+1/\sqrt2$}(tx);
\draw[step arrow,red!80!black] (n1)--node[weight,fill=none,below=8pt,sloped] {$-1/\sqrt2$}(ty);
\draw[step arrow] (tx)--node[weight,above=2pt] {$\lambda_2$}(nx);
\draw[step arrow] (ty)--node[weight,below=2pt] {$\lambda_2$}(ny);
\draw[step arrow] (nx)--node[weight,above=2pt] {$1$}(cx);
\draw[step arrow] (ny)--node[weight,below=2pt] {$1$}(cy);
\node[align=center,text width=7.5cm,font=\small] at (3.95,-2.05)
  {Multiply the weights along each path, then add the resulting Pauli terms.};
\node[draw,inner sep=3mm,font=\normalsize] at (3.95,-4.05)
  {$\displaystyle X_{13}\longmapsto
    \frac{\lambda_1\lambda_2}{\sqrt2}
    \bigl(X_{13}{\color{red}-}Z_{14}Y_{13}\bigr)$};
\end{tikzpicture}
\end{minipage}


==> figures/d5_double_check.tikz <==
\begin{tikzpicture}[font=\scriptsize,line width=.45pt]
\begin{yquant}[register/minimum height=1.1mm,register/minimum depth=1.1mm,register/separation=.6mm,operator/minimum width=4mm,operator/separation=2.2mm]
qubit {$24\;\ket+$} q24;
qubit {$25$} q25;
qubit {$31\;\ket+$} q31;
qubit {$32$} q32;
qubit {$37\;\ket+$} q37;
qubit {$36$} q36;
qubit {$41\;\ket+$} q41;
qubit {$40$} q40;
qubit {$26\;\ket+$} q26;
qubit {$19$} q19;
qubit {$33\;\ket+$} q33;
qubit {$34$} q34;
qubit {$39\;\ket+$} q39;
qubit {$38$} q38;
qubit {$20\;\ket+$} q20;
qubit {$27$} q27;
qubit {$28\;\ket+$} q28;
qubit {$21$} q21;
qubit {$22\;\ket+$} q22;
qubit {$29$} q29;
qubit {$30\;\ket+$} q30;
qubit {$23$} q23;
qubit {$18\;\ket+$} q18;
qubit {$17$} q17;
qubit {$12\;\ket+$} q12;
qubit {$11$} q11;
qubit {$8\;\ket+$} q8;
qubit {$13$} q13;
qubit {$14\;\ket+$} q14;
qubit {$9$} q9;
qubit {$10\;\ket+$} q10;
qubit {$15$} q15;
qubit {$6\;\ket+$} q6;
qubit {$7$} q7;
qubit {$2\;\ket+$} q2;
qubit {$3$} q3;
qubit {$1\;\ket+$} q1;
qubit {$0$} q0;
box {$T$} q36,q40,q19,q17,q11,q0;
box {$T^\dagger$} q25,q32,q34,q38,q27,q21,q29,q23,q13,q9,q15,q7,q3;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q13 | q8;
cnot q15 | q10;
cnot q11 | q12;
cnot q9 | q14;
cnot q17 | q18;
cnot q27 | q20;
cnot q29 | q22;
cnot q25 | q24;
cnot q19 | q26;
cnot q21 | q28;
cnot q23 | q30;
cnot q32 | q31;
cnot q34 | q33;
cnot q36 | q37;
cnot q38 | q39;
cnot q40 | q41;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q1 | q3;
cnot q15 | q14;
cnot q30 | q29;
cnot q38 | q33;
cnot q41 | q37;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q3 | q7;
cnot q14 | q13;
cnot q33 | q26;
cnot q29 | q28;
cnot q37 | q32;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q13 | q12;
cnot q32 | q25;
cnot q28 | q27;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q7 | q12;
cnot q27 | q26;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q12 | q18;
cnot q26 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q18 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=mc, type=qubit] measure {$X$} q25;
box {$R_X$} q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q18 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q12 | q18;
cnot q26 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q7 | q12;
cnot q27 | q26;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q13 | q12;
cnot q32 | q25;
cnot q28 | q27;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q3 | q7;
cnot q14 | q13;
cnot q33 | q26;
cnot q29 | q28;
cnot q37 | q32;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q1 | q3;
cnot q15 | q14;
cnot q30 | q29;
cnot q38 | q33;
cnot q41 | q37;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q13 | q8;
cnot q15 | q10;
cnot q11 | q12;
cnot q9 | q14;
cnot q17 | q18;
cnot q27 | q20;
cnot q29 | q22;
cnot q25 | q24;
cnot q19 | q26;
cnot q21 | q28;
cnot q23 | q30;
cnot q32 | q31;
cnot q34 | q33;
cnot q36 | q37;
cnot q38 | q39;
cnot q40 | q41;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
box {$T$} q25,q32,q34,q38,q27,q21,q29,q23,q13,q9,q15,q7,q3;
box {$T^\dagger$} q36,q40,q19,q17,q11,q0;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
measure {$X$} q20,q22,q8,q10,q2,q6,q24,q31,q39,q1,q12,q18,q37,q33,q14,q26,q28,q30,q41;
\end{yquant}
\node[draw=highlight, thick, fill=highlight, fill opacity=.12, rounded corners=2pt, inner sep=2pt, fit=(mc-0), label={[font=\scriptsize, text=highlight, yshift=3.6mm]above:central readout}] {};
\end{tikzpicture}


==> figures/d5_pattern.tikz <==
\begin{tikzpicture}[x=.5cm,y=.866025403784cm]
\definecolor{codered}{HTML}{DB3333}
\definecolor{codegreen}{HTML}{33A640}
\definecolor{codeblue}{HTML}{3A50BE}
\coordinate (d5q0) at (0,0);
\coordinate (d5q3) at (1,1);
\coordinate (d5q7) at (3,1);
\coordinate (d5q9) at (3,3);
\coordinate (d5q11) at (4,0);
\coordinate (d5q13) at (4,2);
\coordinate (d5q15) at (4,4);
\coordinate (d5q17) at (6,0);
\coordinate (d5q19) at (6,2);
\coordinate (d5q21) at (6,4);
\coordinate (d5q23) at (6,6);
\coordinate (d5q25) at (7,1);
\coordinate (d5q27) at (7,3);
\coordinate (d5q29) at (7,5);
\coordinate (d5q32) at (9,1);
\coordinate (d5q34) at (9,3);
\coordinate (d5q36) at (10,0);
\coordinate (d5q38) at (10,2);
\coordinate (d5q40) at (12,0);
\filldraw[fill=codeblue!35,draw=codeblue!75!black,line width=.55pt] (d5q0) -- (d5q11) -- (d5q7) -- (d5q3) -- cycle;
\filldraw[fill=codeblue!35,draw=codeblue!75!black,line width=.55pt] (d5q13) -- (d5q19) -- (d5q27) -- (d5q21) -- (d5q15) -- (d5q9) -- cycle;
\filldraw[fill=codeblue!35,draw=codeblue!75!black,line width=.55pt] (d5q17) -- (d5q36) -- (d5q32) -- (d5q25) -- cycle;
\filldraw[fill=codered!35,draw=codered!75!black,line width=.55pt] (d5q3) -- (d5q7) -- (d5q13) -- (d5q9) -- cycle;
\filldraw[fill=codered!35,draw=codered!75!black,line width=.55pt] (d5q15) -- (d5q21) -- (d5q29) -- (d5q23) -- cycle;
\filldraw[fill=codered!35,draw=codered!75!black,line width=.55pt] (d5q25) -- (d5q32) -- (d5q38) -- (d5q34) -- (d5q27) -- (d5q19) -- cycle;
\filldraw[fill=codegreen!35,draw=codegreen!75!black,line width=.55pt] (d5q11) -- (d5q17) -- (d5q25) -- (d5q19) -- (d5q13) -- (d5q7) -- cycle;
\filldraw[fill=codegreen!35,draw=codegreen!75!black,line width=.55pt] (d5q27) -- (d5q34) -- (d5q29) -- (d5q21) -- cycle;
\filldraw[fill=codegreen!35,draw=codegreen!75!black,line width=.55pt] (d5q36) -- (d5q40) -- (d5q38) -- (d5q32) -- cycle;
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q0) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q0) {0};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q3) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q3) {3};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q7) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q7) {7};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q9) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q9) {9};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q11) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q11) {11};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q13) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q13) {13};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q15) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q15) {15};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q17) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q17) {17};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q19) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q19) {19};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q21) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q21) {21};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q23) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q23) {23};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q25) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q25) {25};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q27) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q27) {27};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q29) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q29) {29};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q32) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,above=3.2mm] at (d5q32) {32};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q34) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q34) {34};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q36) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q36) {36};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q38) {$T^\dagger$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q38) {38};
\node[site,minimum size=6mm,inner sep=0pt,font=\scriptsize] at (d5q40) {$T$};
\node[font=\scriptsize,inner sep=0pt,outer sep=0pt,below=3.2mm] at (d5q40) {40};
\end{tikzpicture}


==> figures/detector_webs/d3_det014_check.tikz <==
% Detector 14: records [7, 15]; phases in units of pi/4
\begin{tikzpicture}[x=0.6200cm,y=0.6200cm]
\tikzset{Z dot/.append style={minimum size=2.1mm},X dot/.append style={minimum size=2.1mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6}\selectfont},minimum size=5.2mm,text width=4.4mm,align=center,inner sep=.1mm,outer sep=0pt},hadamard/.append style={inner sep=.45mm}}
\begin{pgfonlayer}{background}
\fill[black!1.5] (0.000,.55) rectangle (13.400,-14.55);
\draw[black!35,line width=.25pt] (0.000,.62) -- (0.000,.85) -- (13.400,.85) -- (13.400,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (6.700,.9) {Double check};
\fill[black!4] (13.400,.55) rectangle (21.200,-14.55);
\draw[black!35,line width=.25pt] (13.400,.62) -- (13.400,.85) -- (21.200,.85) -- (21.200,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (17.300,.9) {Logical readout};
\fill[black!1.5] (21.200,.55) rectangle (27.200,-14.55);
\draw[black!35,line width=.25pt] (21.200,.62) -- (21.200,.85) -- (27.200,.85) -- (27.200,.62);
\node[font=\scriptsize,text=black!70,anchor=south] at (24.200,.9) {Code readout};
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node[style=Z dot] (n148) at (0.850,-14.00) {};
\node[style=Z phase dot] (n160) at (0.850,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n159) at (0.850,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n149) at (0.850,-11.00) {};
\node[style=Z phase dot] (n158) at (0.850,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n158","qubit":10,"line":135,"gate":"T_DAG","t_site":5,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n158.center)+(.18,.22)$) {$\ast_{4}$};
\node[style=Z phase dot] (n157) at (0.850,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z dot] (n152) at (0.850,-8.00) {};
\node[style=Z phase dot] (n156) at (0.850,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n156","qubit":7,"line":135,"gate":"T_DAG","t_site":3,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n156.center)+(.18,.22)$) {$\ast_{3}$};
\node[style=Z dot] (n150) at (0.850,-6.00) {};
\node[style=Z phase dot] (n155) at (0.850,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n155","qubit":3,"line":135,"gate":"T_DAG","t_site":2,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n155.center)+(.18,.22)$) {$\ast_{2}$};
\node[style=Z dot] (n151) at (0.850,-2.00) {};
\node[style=Z dot] (n153) at (0.850,-1.00) {};
\node[style=Z phase dot] (n154) at (0.850,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n154","qubit":0,"line":135,"gate":"T_DAG","t_site":1,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n154.center)+(.18,.22)$) {$\ast_{1}$};
\node[style=Z dot] (n171) at (2.200,-14.00) {};
\node[style=X dot] (n172) at (2.200,-13.00) {};
\node[style=Z dot] (n169) at (2.200,-11.00) {};
\node[style=X dot] (n170) at (2.200,-10.00) {};
\node[style=X dot] (n168) at (2.200,-9.00) {};
\node[style=Z dot] (n167) at (2.200,-8.00) {};
\node[style=X dot] (n166) at (2.200,-7.00) {};
\node[style=Z dot] (n165) at (2.200,-6.00) {};
\node[style=X dot] (n164) at (2.200,-3.00) {};
\node[style=Z dot] (n163) at (2.200,-2.00) {};
\node[style=Z dot] (n161) at (2.200,-1.00) {};
\node[style=X dot] (n162) at (2.200,0.00) {};
\node[style=X dot] (n178) at (3.200,-14.00) {};
\node[style=Z dot] (n177) at (3.200,-11.00) {};
\node[style=X dot] (n176) at (3.200,-8.00) {};
\node[style=Z dot] (n175) at (3.200,-7.00) {};
\node[style=Z dot] (n173) at (3.200,-3.00) {};
\node[style=X dot] (n174) at (3.200,-1.00) {};
\node[style=X dot] (n182) at (4.200,-12.00) {};
\node[style=Z dot] (n181) at (4.200,-11.00) {};
\node[style=Z dot] (n179) at (4.200,-7.00) {};
\node[style=X dot] (n180) at (4.200,-3.00) {};
\node[style=X dot] (n184) at (5.200,-11.00) {};
\node[style=Z dot] (n183) at (5.200,-7.00) {};
\node[style=Z dot] (n185) at (6.200,-7.00) {};
\node[style=none,anchor=south west,text=blue!75!black,font=\small\boldmath] at ($(n185.center)+(.12,0.12)$) {$r_{7}$};
\node[style=Z dot] (n186) at (7.200,-7.00) {};
\node[style=X dot] (n188) at (8.200,-11.00) {};
\node[style=Z dot] (n187) at (8.200,-7.00) {};
\node[style=X dot] (n192) at (9.200,-12.00) {};
\node[style=Z dot] (n191) at (9.200,-11.00) {};
\node[style=Z dot] (n189) at (9.200,-7.00) {};
\node[style=X dot] (n190) at (9.200,-3.00) {};
\node[style=X dot] (n198) at (10.200,-14.00) {};
\node[style=Z dot] (n197) at (10.200,-11.00) {};
\node[style=X dot] (n196) at (10.200,-8.00) {};
\node[style=Z dot] (n195) at (10.200,-7.00) {};
\node[style=Z dot] (n193) at (10.200,-3.00) {};
\node[style=X dot] (n194) at (10.200,-1.00) {};
\node[style=Z dot] (n209) at (11.200,-14.00) {};
\node[style=X dot] (n210) at (11.200,-13.00) {};
\node[style=Z dot] (n207) at (11.200,-11.00) {};
\node[style=X dot] (n208) at (11.200,-10.00) {};
\node[style=X dot] (n206) at (11.200,-9.00) {};
\node[style=Z dot] (n205) at (11.200,-8.00) {};
\node[style=X dot] (n204) at (11.200,-7.00) {};
\node[style=Z dot] (n203) at (11.200,-6.00) {};
\node[style=X dot] (n202) at (11.200,-3.00) {};
\node[style=Z dot] (n201) at (11.200,-2.00) {};
\node[style=Z dot] (n199) at (11.200,-1.00) {};
\node[style=X dot] (n200) at (11.200,0.00) {};
\node[style=Z dot] (n218) at (12.550,-14.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n218.center)+(.12,0.12)$) {$r_{8}$};
\node[style=Z phase dot] (n217) at (12.550,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n216) at (12.550,-12.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n219) at (12.550,-11.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n219.center)+(.12,0.12)$) {$r_{9}$};
\node[style=Z phase dot] (n215) at (12.550,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n215","qubit":10,"line":177,"gate":"T","t_site":12,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n215.center)+(.18,.22)$) {$\ast_{8}$};
\node[style=Z phase dot] (n214) at (12.550,-9.00) {$\frac{\pi}{4}$};
\node[style=Z dot] (n222) at (12.550,-8.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n222.center)+(.12,0.12)$) {$r_{12}$};
\node[style=Z phase dot] (n213) at (12.550,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n213","qubit":7,"line":177,"gate":"T","t_site":10,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n213.center)+(.18,.22)$) {$\ast_{7}$};
\node[style=Z dot] (n220) at (12.550,-6.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n220.center)+(.12,0.12)$) {$r_{10}$};
\node[style=Z phase dot] (n212) at (12.550,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n212","qubit":3,"line":177,"gate":"T","t_site":9,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n212.center)+(.18,.22)$) {$\ast_{6}$};
\node[style=Z dot] (n221) at (12.550,-2.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n221.center)+(.12,0.12)$) {$r_{11}$};
\node[style=Z dot] (n223) at (12.550,-1.00) {};
\node[style=none,anchor=south west,text=black!55,font=\scriptsize] at ($(n223.center)+(.12,0.12)$) {$r_{13}$};
\node[style=Z phase dot] (n211) at (12.550,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n211","qubit":0,"line":177,"gate":"T","t_site":8,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n211.center)+(.18,.22)$) {$\ast_{5}$};
\node[style=Z phase dot] (n230) at (14.250,-13.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n229) at (14.250,-12.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n228) at (14.250,-10.00) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n228","qubit":10,"line":192,"gate":"T","t_site":19,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n228.center)+(.18,.22)$) {$\ast_{12}$};
\node[style=Z phase dot] (n227) at (14.250,-9.00) {$\frac{\pi}{4}$};
\node[style=Z phase dot] (n226) at (14.250,-7.00) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n226","qubit":7,"line":192,"gate":"T","t_site":17,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n226.center)+(.18,.22)$) {$\ast_{11}$};
\node[style=Z phase dot] (n225) at (14.250,-3.00) {$\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n225","qubit":3,"line":192,"gate":"T","t_site":16,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n225.center)+(.18,.22)$) {$\ast_{10}$};
\node[style=Z phase dot] (n224) at (14.250,0.00) {$\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n224","qubit":0,"line":192,"gate":"T","t_site":15,"phase_pi_over_4":1,"delta_pi_over_4":2,"changed_phase_pi_over_4":3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n224.center)+(.18,.22)$) {$\ast_{9}$};
\node[style=Z phase dot] (n250) at (15.950,-13.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n247) at (15.950,-12.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n244) at (15.950,-10.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n241) at (15.950,-9.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n238) at (15.950,-7.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n235) at (15.950,-3.00) {$-\frac{\pi}{2}$};
\node[style=Z phase dot] (n232) at (15.950,0.00) {$-\frac{\pi}{2}$};
\node[style=X dot] (n251) at (17.300,-13.00) {};
\node[style=X dot] (n248) at (17.300,-12.00) {};
\node[style=X dot] (n245) at (17.300,-10.00) {};
\node[style=X dot] (n242) at (17.300,-9.00) {};
\node[style=X dot] (n239) at (17.300,-7.00) {};
\node[style=X dot] (n236) at (17.300,-3.00) {};
\node[style=X dot] (n233) at (17.300,0.00) {};
\node[style=Z dot] (n231) at (17.800,-6.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n231.center)+(.12,0)$) {$r_{14}$};
\node[style=Z phase dot] (n252) at (18.650,-13.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n249) at (18.650,-12.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n246) at (18.650,-10.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n243) at (18.650,-9.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n240) at (18.650,-7.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n237) at (18.650,-3.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n234) at (18.650,0.00) {$\frac{\pi}{2}$};
\node[style=Z phase dot] (n259) at (20.350,-13.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n258) at (20.350,-12.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n257) at (20.350,-10.00) {$-\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n257","qubit":10,"line":194,"gate":"T_DAG","t_site":26,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n257.center)+(.18,.22)$) {$\ast_{16}$};
\node[style=Z phase dot] (n256) at (20.350,-9.00) {$-\frac{\pi}{4}$};
\node[style=Z phase dot] (n255) at (20.350,-7.00) {$-\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n255","qubit":7,"line":194,"gate":"T_DAG","t_site":24,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n255.center)+(.18,.22)$) {$\ast_{15}$};
\node[style=Z phase dot] (n254) at (20.350,-3.00) {$-\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n254","qubit":3,"line":194,"gate":"T_DAG","t_site":23,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n254.center)+(.18,.22)$) {$\ast_{14}$};
\node[style=Z phase dot] (n253) at (20.350,0.00) {$-\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n253","qubit":0,"line":194,"gate":"T_DAG","t_site":22,"phase_pi_over_4":-1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-3}
\node[style=none,text=violet!80!black,font=\small,anchor=south west] at ($(n253.center)+(.18,.22)$) {$\ast_{13}$};
\node[style=X dot] (n264) at (21.700,-10.00) {};
\node[style=X dot] (n263) at (21.700,-7.00) {};
\node[style=X dot] (n262) at (21.700,-3.00) {};
\node[style=X dot] (n261) at (21.700,0.00) {};
\node[style=Z dot] (n260) at (22.200,-5.50) {};
\node[style=none,anchor=west,text=blue!75!black,font=\small\boldmath] at ($(n260.center)+(.12,0)$) {$r_{15}$};
\node[style=Z dot] (n269) at (22.700,-10.00) {};
\node[style=Z dot] (n268) at (22.700,-7.00) {};
\node[style=Z dot] (n267) at (22.700,-3.00) {};
\node[style=Z dot] (n266) at (22.700,0.00) {};
\node[style=X dot] (n265) at (23.200,-5.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n265.center)+(.12,0)$) {$r_{16}$};
\node[style=X dot] (n274) at (23.700,-12.00) {};
\node[style=X dot] (n273) at (23.700,-9.00) {};
\node[style=X dot] (n272) at (23.700,-7.00) {};
\node[style=X dot] (n271) at (23.700,-3.00) {};
\node[style=Z dot] (n270) at (24.200,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n270.center)+(.12,0)$) {$r_{17}$};
\node[style=Z dot] (n279) at (24.700,-12.00) {};
\node[style=Z dot] (n278) at (24.700,-9.00) {};
\node[style=Z dot] (n277) at (24.700,-7.00) {};
\node[style=Z dot] (n276) at (24.700,-3.00) {};
\node[style=X dot] (n275) at (25.200,-7.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n275.center)+(.12,0)$) {$r_{18}$};
\node[style=X dot] (n284) at (25.700,-13.00) {};
\node[style=X dot] (n283) at (25.700,-12.00) {};
\node[style=X dot] (n282) at (25.700,-10.00) {};
\node[style=X dot] (n281) at (25.700,-7.00) {};
\node[style=Z dot] (n280) at (26.200,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n280.center)+(.12,0)$) {$r_{19}$};
\node[style=Z dot] (n289) at (26.700,-13.00) {};
\node[style=Z dot] (n288) at (26.700,-12.00) {};
\node[style=Z dot] (n287) at (26.700,-10.00) {};
\node[style=Z dot] (n286) at (26.700,-7.00) {};
\node[style=X dot] (n285) at (27.200,-10.50) {};
\node[style=none,anchor=west,text=black!55,font=\scriptsize] at ($(n285.center)+(.12,0)$) {$r_{20}$};
\node[style=none] (n296) at (27.800,-13) {};
\node[style=none] (n295) at (27.800,-12) {};
\node[style=none] (n294) at (27.800,-10) {};
\node[style=none] (n293) at (27.800,-9) {};
\node[style=none] (n292) at (27.800,-7) {};
\node[style=none] (n291) at (27.800,-3) {};
\node[style=none] (n290) at (27.800,0) {};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,0) {$q_{0}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,0) {$q_{0}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-1) {$q_{1}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-1) {$q_{1}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-2) {$q_{2}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-2) {$q_{2}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-3) {$q_{3}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-3) {$q_{3}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-4) {$q_{4}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-4) {$q_{4}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-5) {$q_{5}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-5) {$q_{5}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-6) {$q_{6}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-6) {$q_{6}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-7) {$q_{7}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-7) {$q_{7}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-8) {$q_{8}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-8) {$q_{8}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-9) {$q_{9}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-9) {$q_{9}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-10) {$q_{10}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-10) {$q_{10}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-11) {$q_{11}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-11) {$q_{11}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-12) {$q_{12}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-12) {$q_{12}$};
\node[style=none,anchor=east,text=black,font=\scriptsize] at (-0.25,-13) {$q_{13}$};
\node[style=none,anchor=west,text=black,font=\scriptsize] at (28.650,-13) {$q_{13}$};
\node[style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.25,-14) {$q_{14}$};
\node[style=none,anchor=west,text=black!50,font=\scriptsize] at (28.650,-14) {$q_{14}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n157.center) to (0.000,-9);
\draw (n159.center) to (0.000,-12);
\draw (n160.center) to (0.000,-13);
\draw (n153.center) to (n161.center);
\draw (n151.center) to (n163.center);
\draw (n150.center) to (n165.center);
\draw (n152.center) to (n167.center);
\draw (n157.center) to (n168.center);
\draw (n149.center) to (n169.center);
\draw (n148.center) to (n171.center);
\draw (n160.center) to (n172.center);
\draw (n167.center) to (n176.center);
\draw (n171.center) to (n178.center);
\draw (n159.center) to (n182.center);
\draw (n180.center) to (n190.center);
\draw (n182.center) to (n192.center);
\draw (n178.center) to (n198.center);
\draw (n196.center) to (n205.center);
\draw (n168.center) to (n206.center);
\draw (n198.center) to (n209.center);
\draw (n172.center) to (n210.center);
\draw (n206.center) to (n214.center);
\draw (n192.center) to (n216.center);
\draw (n210.center) to (n217.center);
\draw (n209.center) to (n218.center);
\draw (n207.center) to (n219.center);
\draw (n203.center) to (n220.center);
\draw (n201.center) to (n221.center);
\draw (n205.center) to (n222.center);
\draw (n199.center) to (n223.center);
\draw (n214.center) to (n227.center);
\draw (n216.center) to (n229.center);
\draw (n217.center) to (n230.center);
\draw (n233.center) to (n231.center);
\draw (n236.center) to (n231.center);
\draw (n239.center) to (n231.center);
\draw (n227.center) to (n241.center);
\draw (n241.center) to (n242.center);
\draw (n242.center) to (n231.center);
\draw (n242.center) to (n243.center);
\draw (n245.center) to (n231.center);
\draw (n229.center) to (n247.center);
\draw (n247.center) to (n248.center);
\draw (n248.center) to (n231.center);
\draw (n248.center) to (n249.center);
\draw (n230.center) to (n250.center);
\draw (n250.center) to (n251.center);
\draw (n251.center) to (n231.center);
\draw (n251.center) to (n252.center);
\draw (n243.center) to (n256.center);
\draw (n249.center) to (n258.center);
\draw (n252.center) to (n259.center);
\draw (n261.center) to (n266.center);
\draw (n266.center) to (n265.center);
\draw (n262.center) to (n267.center);
\draw (n267.center) to (n265.center);
\draw (n263.center) to (n268.center);
\draw (n268.center) to (n265.center);
\draw (n264.center) to (n269.center);
\draw (n269.center) to (n265.center);
\draw (n267.center) to (n271.center);
\draw (n271.center) to (n270.center);
\draw (n268.center) to (n272.center);
\draw (n272.center) to (n270.center);
\draw (n256.center) to (n273.center);
\draw (n273.center) to (n270.center);
\draw (n258.center) to (n274.center);
\draw (n274.center) to (n270.center);
\draw (n271.center) to (n276.center);
\draw (n276.center) to (n275.center);
\draw (n272.center) to (n277.center);
\draw (n277.center) to (n275.center);
\draw (n273.center) to (n278.center);
\draw (n278.center) to (n275.center);
\draw (n274.center) to (n279.center);
\draw (n279.center) to (n275.center);
\draw (n277.center) to (n281.center);
\draw (n281.center) to (n280.center);
\draw (n269.center) to (n282.center);
\draw (n282.center) to (n280.center);
\draw (n279.center) to (n283.center);
\draw (n283.center) to (n280.center);
\draw (n259.center) to (n284.center);
\draw (n284.center) to (n280.center);
\draw (n281.center) to (n286.center);
\draw (n286.center) to (n285.center);
\draw (n282.center) to (n287.center);
\draw (n287.center) to (n285.center);
\draw (n283.center) to (n288.center);
\draw (n288.center) to (n285.center);
\draw (n284.center) to (n289.center);
\draw (n289.center) to (n285.center);
\draw (n266.center) to (n290.center);
\draw (n276.center) to (n291.center);
\draw (n286.center) to (n292.center);
\draw (n278.center) to (n293.center);
\draw (n287.center) to (n294.center);
\draw (n288.center) to (n295.center);
\draw (n289.center) to (n296.center);
\draw[style=X Web] (n154.center) to (0.000,0);
\draw[style=X Web] (n155.center) to (0.000,-3);
\draw[style=X Web] (n156.center) to (0.000,-7);
\draw[style=X Web] (n158.center) to (0.000,-10);
\draw[style=Y Web] (n154.center) to (n162.center);
\draw[style=Y Web] (n155.center) to (n164.center);
\draw[style=Y Web] (n156.center) to (n166.center);
\draw[style=Y Web] (n158.center) to (n170.center);
\draw[style=Y Web] (n164.center) to (n173.center);
\draw[style=Z Web] (n161.center) to (n174.center);
\draw[style=Y Web] (n166.center) to (n175.center);
\draw[style=Z Web] (n169.center) to (n177.center);
\draw[style=Y Web] (n175.center) to (n179.center);
\draw[style=X Web] (n173.center) to (n180.center);
\draw[style=Z Web] (n177.center) to (n181.center);
\draw[style=Y Web] (n179.center) to (n183.center);
\draw[style=Z Web] (n181.center) to (n184.center);
\draw[style=X Web] (n183.center) to (n185.center);
\draw[style=X Web] (n186.center) to (n187.center);
\draw[style=Y Web] (n184.center) to (n188.center);
\draw[style=Y Web] (n187.center) to (n189.center);
\draw[style=Z Web] (n188.center) to (n191.center);
\draw[style=X Web] (n190.center) to (n193.center);
\draw[style=Y Web] (n174.center) to (n194.center);
\draw[style=Y Web] (n189.center) to (n195.center);
\draw[style=X Web] (n176.center) to (n196.center);
\draw[style=Z Web] (n191.center) to (n197.center);
\draw[style=Z Web] (n194.center) to (n199.center);
\draw[style=Y Web] (n162.center) to (n200.center);
\draw[style=Z Web] (n163.center) to (n201.center);
\draw[style=Y Web] (n193.center) to (n202.center);
\draw[style=Z Web] (n165.center) to (n203.center);
\draw[style=Y Web] (n195.center) to (n204.center);
\draw[style=Z Web] (n197.center) to (n207.center);
\draw[style=Y Web] (n170.center) to (n208.center);
\draw[style=Y Web] (n200.center) to (n211.center);
\draw[style=Y Web] (n202.center) to (n212.center);
\draw[style=Y Web] (n204.center) to (n213.center);
\draw[style=Y Web] (n208.center) to (n215.center);
\draw[style=X Web] (n211.center) to (n224.center);
\draw[style=X Web] (n212.center) to (n225.center);
\draw[style=X Web] (n213.center) to (n226.center);
\draw[style=X Web] (n215.center) to (n228.center);
\draw[style=Y Web] (n224.center) to (n232.center);
\draw[style=X Web] (n232.center) to (n233.center);
\draw[style=X Web] (n233.center) to (n234.center);
\draw[style=Y Web] (n225.center) to (n235.center);
\draw[style=X Web] (n235.center) to (n236.center);
\draw[style=X Web] (n236.center) to (n237.center);
\draw[style=Y Web] (n226.center) to (n238.center);
\draw[style=X Web] (n238.center) to (n239.center);
\draw[style=X Web] (n239.center) to (n240.center);
\draw[style=Y Web] (n228.center) to (n244.center);
\draw[style=X Web] (n244.center) to (n245.center);
\draw[style=X Web] (n245.center) to (n246.center);
\draw[style=Y Web] (n234.center) to (n253.center);
\draw[style=Y Web] (n237.center) to (n254.center);
\draw[style=Y Web] (n240.center) to (n255.center);
\draw[style=Y Web] (n246.center) to (n257.center);
\draw[style=X Web] (n253.center) to (n261.center);
\draw[style=X Web] (n261.center) to (n260.center);
\draw[style=X Web] (n254.center) to (n262.center);
\draw[style=X Web] (n262.center) to (n260.center);
\draw[style=X Web] (n255.center) to (n263.center);
\draw[style=X Web] (n263.center) to (n260.center);
\draw[style=X Web] (n257.center) to (n264.center);
\draw[style=X Web] (n264.center) to (n260.center);
\draw (n167.center) to (n168.center);
\draw (n171.center) to (n172.center);
\draw (n177.center) to (n178.center);
\draw (n181.center) to (n182.center);
\draw (n191.center) to (n192.center);
\draw (n197.center) to (n198.center);
\draw (n205.center) to (n206.center);
\draw (n209.center) to (n210.center);
\draw[style=Z Web] (n161.center) to (n162.center);
\draw[style=Z Web] (n163.center) to (n164.center);
\draw[style=Z Web] (n165.center) to (n166.center);
\draw[style=Z Web] (n169.center) to (n170.center);
\draw[style=Y Web] (n173.center) to (n174.center);
\draw[style=X Web] (n175.center) to (n176.center);
\draw[style=X Web] (n179.center) to (n180.center);
\draw[style=Y Web] (n183.center) to (n184.center);
\draw[style=Y Web] (n187.center) to (n188.center);
\draw[style=X Web] (n189.center) to (n190.center);
\draw[style=Y Web] (n193.center) to (n194.center);
\draw[style=X Web] (n195.center) to (n196.center);
\draw[style=Z Web] (n199.center) to (n200.center);
\draw[style=Z Web] (n201.center) to (n202.center);
\draw[style=Z Web] (n203.center) to (n204.center);
\draw[style=Z Web] (n207.center) to (n208.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourier_toy.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[box,text width=31mm] (zero) at (0,1)
 {$\chi=0$\\$C_0=(1-p)^2+p^2$};
\node[box,text width=31mm] (one) at (0,-1)
 {$\chi=1$\\$C_1=(1-2p)^2$};
\node[box,text width=35mm] (mean) at (5.3,0)
 {restore the omitted parity\\$A_{\rm toy}=(C_0+C_1)/2$};
\draw[flow] (zero)--node[note,above,sloped] {$1/2$}(mean);
\draw[flow] (one)--node[note,below,sloped] {$1/2$}(mean);
\end{tikzpicture}


==> figures/frame_example.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[box] (a) at (0,.8) {$X_7\ket{T_L}$};
\node[box] (b) at (0,-.8) {$X_0X_3X_{10}\ket{T_L}$};
\node[box,text width=41mm] (address) at (4.8,0)
 {same error labels\\$\alpha=(1,1,1;1)$\\$\beta=(0,0,0;0)$};
\draw[flow] (a)--(address);\draw[flow] (b)--(address);
\node[note,align=center] at (1.6,-1.8)
 {$X_0X_3X_7X_{10}$ is a stabiliser\\of the positive $d=3$ code};
\end{tikzpicture}


==> figures/growth_contraction.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[tn heading] at (3.45,4.75) {\textbf{(a)} The complete $d=5$ sum};
\node[tn heading] at (11.05,4.75) {\textbf{(b)} One contraction step};

\node[tn label] at (.55,3.95) {injection and $d=3$\\double-checking};
\node[tn label] at (3.3,3.95) {noisy Clifford growth};
\node[tn label] at (6.3,3.95) {final $d=5$\\double-checking};
\node[tn endpoint,minimum width=10mm] (w) at (.55,3.05) {$W$};
\node[tn noise,minimum width=10mm] (g1) at (2.2,3.05) {$g_1$};
\node[tn label] at (3.25,3.05) {$\cdots$};
\node[tn noise,minimum width=12mm] (gn) at (4.4,3.05) {$g_{567}$};
\node[tn endpoint,minimum width=12mm] (f) at (6.3,3.05) {$F_O$};
\node[tn constraint,minimum width=68mm,minimum height=10mm] (delta) at (3.45,1.35)
  {$\Delta_0$: total XOR label is zero};
\foreach \name/\lab in {w/\ell_0,g1/\ell_1,gn/\ell_{567},f/\ell_{568}}{
  \draw[tn bundle] (\name.south)--node[right,tn label] {$\lab$}
    (\name.south |- delta.north);
}
\node[tn label] at (3.45,.35)
  {$\Delta_0=\mathbf1[\ell_0\oplus\cdots\oplus\ell_{568}=0]$};
\node[tn label] at (3.45,-.45)
  {sum the connected labels: $O=A$ or $B$\\
   each double line bundles binary indices};

\draw[black!20] (7.45,-.85)--(7.45,4.25);
\node[tn label] at (10.05,3.95) {two partial tables};
\node[tn intermediate,minimum width=12mm] (ml) at (9.1,3.05) {$M_L$};
\node[tn intermediate,minimum width=12mm] (mr) at (11,3.05) {$M_R$};
\node[tn constraint,minimum width=28mm] (xor) at (10.05,1.35)
  {$\mathbf1[u\oplus v=z]$};
\draw[tn bundle] (ml.south)--node[left,tn label] {$u$}(ml.south |- xor.north);
\draw[tn bundle] (mr.south)--node[right,tn label] {$v$}(mr.south |- xor.north);
\draw[tn bundle] (xor.south)--(10.05,.05) node[below,tn label] {$z$};
\draw[tn operation] (11.75,1.35)--node[above,tn label] {sum $u,v$}(12.65,1.35);
\node[tn intermediate,minimum width=15mm] (parent) at (13.6,1.35) {$M_{L\cup R}$};
\draw[tn bundle] (parent.south)--(13.6,.05) node[below,tn label] {$z$};
\node[tn label] at (11.3,-.65)
  {the open label $z$ indexes the new table\\
   retain only labels that the remaining factors can cancel};
\end{tikzpicture}


==> figures/growth_labels.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[tn endpoint] (w) at (.45,1.5) {$W$};
\node[tn noise] (g1) at (2.2,1.5) {$g_1$};
\node[tn label] at (3.5,1.5) {$\cdots$};
\node[tn noise] (gm) at (4.8,1.5) {$g_{567}$};
\node[tn endpoint] (f) at (6.85,1.5) {$F_O$};
\node[tn constraint,minimum width=75mm] (zero) at (3.65,-.25) {$\Delta_0$};
\foreach \name/\lab in {w/\ell_0,g1/\ell_1,gm/\ell_{567},f/\ell_{568}}{
  \draw[tn bundle] (\name.south)--node[right,tn label] {$\lab$}
    (\name.south |- zero.north);
}
\node[tn label] at (3.65,-1.2)
  {$\Delta_0=\mathbf1[\ell_0\oplus\ell_1\oplus\cdots\oplus\ell_{568}=0]$};
\node[tn label] at (3.65,-2.05)
  {each label has 49 compatibility bits and 26 interface bits\\
   multiply the tensor entries and sum the connected labels};
\end{tikzpicture}


==> figures/ideal_check.tikz <==
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=6mm,register/separation=5mm]
qubit {$\ket+$} a;
qubits {$\ket{\psi_L}$} d;
box {$D^\dagger$} d;
box {$X_{\rm all}$} d | a;
box {$D$} d;
measure {$X$} a;
output {$+1$} a;
\end{yquant}
\end{tikzpicture}
\qquad $K_+=\dfrac{I+D X_{\rm all}D^\dagger}{2}$


==> figures/method/cnot_factors.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  tensor/.style={tn tensor,minimum width=14mm,minimum height=10mm,
                 inner sep=1.5mm,font=\small},
  bundle/.style={tn bundle},
  copy bit/.style={tn copy}]

\node[note,font=\small] at (3.4,5.05)
  {\textbf{(a)} A $d=3$ circuit portion and its tensors};
\node[note,font=\small] at (11.7,5.05)
  {\textbf{(b)} The CNOT tensor and its factors};

\node[inner sep=0pt] at (3.4,3.95) {%
  \begin{tikzpicture}[font=\small]
  \begin{yquant}[operator/separation=2.5mm,register/separation=3mm,
    every wire/.append style={draw=black!35}]
  qubit {\color{black!25}$11$} q11;
  qubit {$14$} q14;
  qubit {$13$} q13;
  [style={opacity=.18}] cnot q14 | q11;
  align q11,q14,q13;
  [style={opacity=.38}] box {$\mathcal N_{2,p}$} (q11,q14);
  [style={opacity=.38}] box {$\mathcal N_{1,p}$} q13;
  align q11,q14,q13;
  [style={opacity=.15}] text {$\cdots$} q11;
  discard q11;
  cnot q13 | q14;
  box {$\mathcal N_{2,p}$} (q14,q13);
  [style={opacity=.50}] box {$T$} q13;
  align q14,q13;
  [style={opacity=.25}] box {$\mathcal N_{1,p}$} q14,q13;
  [style={opacity=.10}] text {$\cdots$} q14,q13;
  \end{yquant}
  \end{tikzpicture}};
\draw[flow] (3.4,2.9)--(3.4,2.45)
  node[midway,right,note] {write as binary factors};

\node[tensor,tn constraint] (C) at (1.85,1.05) {$C$\\\scriptsize CNOT};
\node[tensor,tn noise] (N) at (4.75,1.3) {$H_{2,p}$\\\scriptsize noise};
\draw[bundle] (.15,1.3)--node[above,note] {$\boldsymbol x$}
  ([yshift=2.5mm]C.west);
\draw[bundle] (.15,.8)--node[below,note] {$\boldsymbol v$}
  ([yshift=-2.5mm]C.west);
\draw[bundle] ([yshift=2.5mm]C.east)--node[above,note]
  {$\boldsymbol u$}(N.west);
\draw[bundle] (N.east)--(6.65,1.3) node[right,note] {$\boldsymbol x'$};
\draw[bundle] ([yshift=-2.5mm]C.east)--(2.95,.8)--(2.95,-.05)--(6.65,-.05)
  node[right,note] {$\boldsymbol v'$};
\draw[bundle] (4.75,-.05)--(N.south);
\node[copy bit] at (4.75,-.05) {};
\node[note] at (3.7,-.33) {$\boldsymbol v'$};
\node[note] at (3.4,-.8)
  {$C=1$ for the CNOT label update; $0$ otherwise};

\node[note] at (3.4,-1.5)
 {sum the intermediate label $\boldsymbol u$;\\
  the noise increment is $\boldsymbol x'\oplus\boldsymbol u$};

\node[tensor,tn constraint] (Cgroup) at (9.25,1.8) {$C$\\\scriptsize CNOT};
\draw[bundle] (7.8,2.05)--node[above,note] {$\boldsymbol x$}
  ([yshift=2.5mm]Cgroup.west);
\draw[bundle] (7.8,1.55)--node[below,note] {$\boldsymbol v$}
  ([yshift=-2.5mm]Cgroup.west);
\draw[bundle] ([yshift=2.5mm]Cgroup.east)--node[above,note]
  {$\boldsymbol u$}(10.55,2.05);
\draw[bundle] ([yshift=-2.5mm]Cgroup.east)--node[below,note]
  {$\boldsymbol v'$}(10.55,1.55);
\node[font=\Large] at (10.95,1.8) {$=$};

\begin{scope}[on background layer]
 \path[rounded corners=2pt,draw=black!35,line width=1.1pt,
       fill=black!12,fill opacity=.18]
   (11.95,.05) rectangle (14.95,4.5);
 \node[align=center,text=black!30,anchor=north east,
       font=\scriptsize,inner sep=0pt]
   at (14.7,4.30) {$C$\\[-1pt]CNOT};
\end{scope}
\foreach \xx/\yy/\a/\b/\ao/\bo/\name/\labelpos in
 {12.65/3.55/x_{14}/x_{13}/u_{14}/u_{13}/x/.28,
  14.10/2.00/v_{14}/v_{13}/v'_{14}/v'_{13}/v/.12}{
 \begin{scope}[shift={(0,\yy)}]
 \node[tn copy] (dot\name) at (\xx,0) {};
 \draw[tn leg] (11.3,0)--node[pos=\labelpos,above,note] {$\a$}(dot\name);
 \draw[tn leg] (dot\name)--node[pos=.86,above,note] {$\ao$}(16,0);
 \node[tn constraint,minimum width=8mm,minimum height=5mm,
       inner sep=.8mm,font=\scriptsize]
   (xor\name) at (\xx,-.72) {$\oplus$};
 \draw[tn leg] (dot\name)--(xor\name);
 \draw[tn leg] (11.3,-.72)--node[pos=\labelpos,above,note] {$\b$}(xor\name);
 \draw[tn leg] (xor\name)--node[pos=.86,above,note] {$\bo$}(16,-.72);
 \end{scope}
}
\node[note] at (13.6,-.45) {$u_{13}\oplus x_{13}\oplus x_{14}=0$};
\node[note] at (13.6,-1.0) {$v'_{13}\oplus v_{13}\oplus v_{14}=0$};
\node[note] at (11.7,-1.7)
 {each grey factor is $1$ for even parity, $0$ otherwise};
\end{tikzpicture}


==> figures/method/d3_accepted_faults.tikz <==
\begingroup
\usetikzlibrary{decorations.pathreplacing}
\definecolor{faultorange}{RGB}{199,97,0}
\definecolor{faultpurple}{RGB}{123,55,156}
\begin{tikzpicture}[font=\scriptsize,line width=.45pt]
\begin{yquant}[register/minimum height=1.7mm,register/minimum depth=1.7mm,register/separation=1.3mm,operator/minimum width=3.6mm,operator/separation=1.2mm,every wire/.style={draw=black!45}]
[name=row6] qubit {$6\,\ket{+}$} q6;
[name=row7] qubit {$7$} q7;
[name=row8] qubit {$8\,\ket{+}$} q8;
[name=row9] qubit {$9$} q9;
[name=row2] qubit {$2\,\ket{+}$} q2;
[name=row3] qubit {$3$} q3;
[name=row1] qubit {$1\,\ket{+}$} q1;
[name=row0] qubit {$0$} q0;
[name=row11] qubit {$11\,\ket{+}$} q11;
[name=row10] qubit {$10$} q10;
[name=row14] qubit {$14\,\ket{+}$} q14;
[name=row13] qubit {$13$} q13;
[name=row12] qubit {$12$} q12;
[name=entry] box {$T^\dagger$} q0;
box {$T^\dagger$} q3;
box {$T^\dagger$} q7;
box {$T^\dagger$} q9;
box {$T^\dagger$} q10;
box {$T^\dagger$} q12;
box {$T^\dagger$} q13;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g138n0] cnot q0 | q1;
[name=g138n1] cnot q3 | q2;
[name=g138n2] cnot q7 | q6;
[name=g138n3] cnot q9 | q8;
[name=g138n4] cnot q10 | q11;
[name=g138n5] cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g142n0] cnot q1 | q3;
[name=g142n1] cnot q8 | q7;
[name=g142n2] cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=F1,draw=faultorange,fill=faultorange!13,text=faultorange,line width=.8pt] box {$X_3$} q3;
setstyle {draw=faultorange,line width=1.1pt} q3;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g146n0] cnot q3 | q7;
[name=g146n1] cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g150n0] cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=hubmeasure,type=qubit] measure {$X$} q7;
[name=hubreset] box {$R_X$} q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g161n0] cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g165n0] cnot q3 | q7;
[name=g165n1] cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g169n0,style={color=faultorange,draw=faultorange,line width=1.1pt},control style={fill=faultorange}] cnot q1 | q3;
setstyle {draw=faultorange,line width=1.1pt} q1;
[name=g169n1] cnot q8 | q7;
[name=g169n2] cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=g173n0,style={color=faultorange,draw=faultorange,line width=1.1pt},control style={fill=faultorange}] cnot q0 | q1;
setstyle {draw=faultorange,line width=1.1pt} q0;
[name=g173n1] cnot q3 | q2;
[name=g173n2] cnot q7 | q6;
[name=g173n3] cnot q9 | q8;
[name=g173n4] cnot q10 | q11;
[name=g173n5] cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=F2,draw=faultpurple,fill=faultpurple!13,text=faultpurple,line width=.8pt] box {$Y_9$} q9;
setstyle {draw=faultpurple,line width=1.1pt} q9;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=exit] box {$T$} q0;
setstyle {draw=black!45,line width=.45pt} q0;
box {$T$} q3;
setstyle {draw=black!45,line width=.45pt} q3;
box {$T$} q7;
box {$T$} q9;
setstyle {draw=black!45,line width=.45pt} q9;
box {$T$} q10;
box {$T$} q12;
box {$T$} q13;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[type=qubit] measure {$X$} q14;
[type=qubit] measure {$X$} q11;
[type=qubit] measure {$X$} q6;
[type=qubit] measure {$X$} q2;
[type=qubit] measure {$X$} q8;
[type=qubit] measure {$X$} q1;
setstyle {draw=black!45,line width=.45pt} q1;
\end{yquant}
\coordinate (heading) at ($(row6)+(0,8mm)$);
\node[anchor=south,font=\small] at (entry |- heading) {$D^\dagger$};
\node[anchor=south,font=\small] at (exit |- heading) {$D$};
\draw[black!60,decorate,decoration={brace,amplitude=2.5pt}] (g138n0 |- heading) -- (g150n0 |- heading) node[midway,above=3pt,font=\small] {fold};
\draw[black!60,decorate,decoration={brace,amplitude=2.5pt}] (g161n0 |- heading) -- (F2.east |- heading) node[midway,above=3pt,font=\small] {unfold};
\end{tikzpicture}

\endgroup


==> figures/method/d3_fault_expansion.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,text=black,
pauli/.append style={minimum size=17mm,font=\scriptsize,inner sep=0pt},
label/.style={note,font=\scriptsize}]
\node[initial pauli,minimum size=17mm,font=\scriptsize] (r) at (10.5,0) {$X_0X_3Y_9$};
\node[pauli] (a) at (4.5,-2.15) {$X_0X_3Y_9$};
\node[pauli] (b) at (16.5,-2.15) {$Y_0X_3Y_9$};
\draw[flow] (r)--node[above left,label] {$+1/\sqrt2$}(a);
\draw[flow] (r)--node[above right,label] {$+1/\sqrt2$}(b);
\foreach \name/\x/\txt in {c/1.5/X_0X_3Y_9,d/7.5/X_0Y_3Y_9,e/13.5/Y_0X_3Y_9,f/19.5/Y_0Y_3Y_9}
 {\node[pauli] (\name) at (\x,-4.3) {$\txt$};}
\foreach \from/\to in {a/c,a/d,b/e,b/f}
 {\draw[flow] (\from)--node[midway,sloped,above=4pt,label] {$+1/\sqrt2$}(\to);}
\foreach \name/\x/\txt in {g/0/X_0X_3Y_9,h/3/X_0X_3X_9,i/6/X_0Y_3Y_9,j/9/X_0Y_3X_9,k/12/Y_0X_3Y_9,l/15/Y_0X_3X_9,m/18/Y_0Y_3Y_9,n/21/Y_0Y_3X_9}
 {\node[pauli] (\name) at (\x,-6.5) {$\txt$};}
\foreach \from/\to in {c/g,d/i,e/k,f/m}
 {\draw[flow,blue!70!black] (\from)--node[above left,label] {$+$}(\to);}
\foreach \from/\to in {c/h,d/j,e/l,f/n}
 {\draw[flow,red!75!black] (\from)--node[above right,label] {$-$}(\to);}
\foreach \name in {g,i,j,k,l,n}
 {\node[label,text=black!55] at ($(\name)+(0,-1.25)$) {$0$ after projection};}
\node[label,text=green!45!black] at ($(h)+(0,-1.25)$) {$-X_L/\sqrt8$};
\node[label,text=green!45!black] at ($(m)+(0,-1.25)$) {$-Y_L/\sqrt8$};
\node[label,anchor=east] at (-1.5,-2.15) {$T_0$};
\node[label,anchor=east] at (-1.5,-4.3) {$T_3$};
\node[label,anchor=east] at (-1.5,-6.5) {$T_9$};
\end{tikzpicture}


==> figures/method/d3_full_propagation.tikz <==
\begingroup\color{black}
\begin{tikzpicture}[font=\scriptsize,text=black,
  pp term/.style={pauli,minimum size=6.5mm,inner sep=0pt},
  pp first/.style={initial pauli,minimum size=6.5mm,inner sep=0pt},
  pp string/.style={anchor=west,font=\small,align=left,inner sep=0pt}]
\node[note,font=\small] at (3.05,.8)
 {\textbf{(a)} Backwards through the CNOT layers};
\node[pp first] (p0) at (0,0) {};
\node[pp term] (p1) at (0,-1.02) {};
\node[pp term] (p2) at (0,-2.04) {};
\node[pp term] (p3) at (0,-3.06) {};
\node[pp term] (p4) at (0,-4.2) {};
\node[pp string] at (.65,0) {$X_7$};
\node[pp string] at (.65,-1.02) {$X_7X_{11}$};
\node[pp string] at (.65,-2.04) {$X_3X_7X_{11}X_{12}$};
\node[pp string] at (.65,-3.06) {$X_1X_3X_7X_8X_{11}X_{12}X_{14}$};
\node[pp string] at (.65,-4.2)
 {$\begin{aligned}&X_0X_1X_3X_7X_8X_9\\[-1pt]
                  &\qquad X_{10}X_{11}X_{12}X_{13}X_{14}\end{aligned}$};
\foreach \a/\b/\gate in {p0/p1/4,p1/p2/3,p2/p3/2,p3/p4/1}{
 \draw[pauli edge] (\a)--node[note,left=2pt] {$\mathtt{C}_{\gate}$}(\b);
}
\node[note,anchor=north east,align=right] at (6.2,.2)
 {every arrow has\\coefficient $+1$};

\node[note,font=\small] at (3.05,-5.6)
 {\textbf{(b)} Entry layer and code projection};
\node[note,font=\small] at (3.05,-6.4)
 {$2^{-7/2}\displaystyle\prod_{q\in\mathcal D}(X_q+Y_q)$};
\node[pp term] (physical) at (3.05,-7.15) {};
\node[note,anchor=west] at (3.6,-7.15) {128 Pauli strings};
\node[box,minimum width=30mm,minimum height=10mm,font=\scriptsize]
 (project) at (3.05,-8.3) {restrict to the code\\and add signed terms};
\draw[flow] (physical)--(project);
\node[pp term,minimum size=10mm] (xl) at (1.55,-10.15) {$X_L$};
\node[pp term,minimum size=10mm] (yl) at (4.55,-10.15) {$Y_L$};
\draw[pauli edge,blue!75!black] (project.south)--(xl);
\draw[pauli edge,red!80!black] (project.south)--(yl);
\node[note,text=blue!75!black] at (1.1,-9.2) {$+1/\sqrt2$};
\node[note,text=red!80!black] at (5,-9.2) {$-1/\sqrt2$};
\node[note] at (3.05,-11.05)
 {sixteen terms survive:\\eight give $X_L$, eight give $-Y_L$};
\end{tikzpicture}
\endgroup


==> figures/method/d3_incoming_column.tikz <==
\begingroup\color{black}
\begin{minipage}{8.4cm}\centering
{\small\textbf{(a)} Earlier stages supply the incoming error}\par\smallskip
\begin{tikzpicture}[font=\footnotesize]
\node[box,minimum width=22mm,minimum height=11mm] (prep) at (0,0)
 {Clifford\\preparation};
\node[box,minimum width=16mm,minimum height=11mm] (inj) at (3.3,0)
 {$T_3^\dagger$\\injection};
\node[box,minimum width=32mm,minimum height=11mm] (enc) at (0,-1.9)
 {Clifford encoding\\and measured parities};
\node[box,minimum width=29mm,minimum height=11mm] (dc) at (5.0,-1.9)
 {$d=3$ double checking\\expanded below};
\draw[flow] (prep)--(inj);
\draw[flow] (inj.south) -- ++(0,-0.4) -| (enc.north);
\draw[flow] (enc)--node[note,above] {incoming\\state}(dc);
\node[note] at (2.6,-2.85) {the earlier noise supplies the weights of $E$};
\end{tikzpicture}\par\medskip
{\small\textbf{(b)} One specified incoming error: $E=X_7$}\par\smallskip
\resizebox{8.4cm}{!}{\input{figures/method/d3_input_circuit.tikz}}
\end{minipage}
\endgroup


==> figures/method/d3_input_circuit.tikz <==
\begin{tikzpicture}[font=\scriptsize,line width=.45pt,
  response arrow/.style={-{Stealth[length=1.6mm]},line width=.55pt}]
\begin{yquant}[register/minimum height=1.6mm,register/minimum depth=1.6mm,
  register/separation=1.1mm,operator/minimum width=3.6mm,operator/separation=1.7mm]
[name=inrow6] qubit {$6\;\ket{+}$} q6;
[name=inrow7] qubit {$7$} q7;
[name=inrow8] qubit {$8\;\ket{+}$} q8;
[name=inrow9] qubit {$9$} q9;
[name=inrow2] qubit {$2\;\ket{+}$} q2;
[name=inrow3] qubit {$3$} q3;
[name=inrow1] qubit {$1\;\ket{+}$} q1;
[name=inrow0] qubit {$0$} q0;
[name=inrow11] qubit {$11\;\ket{+}$} q11;
[name=inrow10] qubit {$10$} q10;
[name=inrow14] qubit {$14\;\ket{+}$} q14;
[name=inrow13] qubit {$13$} q13;
[name=inrow12] qubit {$12$} q12;
[name=incomingE,style={pauli,minimum size=7mm,font=\scriptsize,text=black}] box {$X$} q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=inentry] box {$T^\dagger$} q0;
box {$T^\dagger$} q3,q7,q9,q10,q12,q13;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=infoldfirst] cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q9 | q8;
cnot q10 | q11;
cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=v2foldtwo] cnot q1 | q3;
cnot q8 | q7;
cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=v2foldthree] cnot q3 | q7;
cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=infoldlast] cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=inhubmeasure,type=qubit] measure {$X$} q7;
box {$R_X$} q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=inunfoldfirst] cnot q11 | q7;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q3 | q7;
cnot q12 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
cnot q1 | q3;
cnot q8 | q7;
cnot q14 | q11;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=inunfoldlast] cnot q0 | q1;
cnot q3 | q2;
cnot q7 | q6;
cnot q9 | q8;
cnot q10 | q11;
cnot q13 | q14;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=inexit] box {$T$} q0;
box {$T$} q3,q7,q9,q10,q12,q13;
align q6,q7,q8,q9,q2,q3,q1,q0,q11,q10,q14,q13,q12;
[name=infinalmeasure] measure {$X$} q14;
measure {$X$} q11,q6,q2,q8,q1;
\end{yquant}

\node[pauli,minimum size=7mm,font=\scriptsize,text=black,
      fill opacity=1,text opacity=1] at (incomingE.center) {$X$};

\coordinate (instage) at ($(incomingE.east)!.5!(inentry.west)$);
\coordinate (intop) at ($(inrow6.north)+(0,8mm)$);
\coordinate (inbottom) at ($(inrow12.south)+(0,-4mm)$);
\coordinate (incentre) at ($(instage)!.5!(infinalmeasure.east)$);
\draw[densely dashed,black!55] (instage |- intop)--(instage |- inbottom);
\node[anchor=south,align=center,font=\scriptsize,text=pppurple!65!black]
  (inputlabel) at ($(incomingE |- intop)+(0,3mm)$)
  {fixed input error\\$E=X_7$};
\draw[response arrow,densely dashed,draw=pppurple!65!black]
  (inputlabel.south)--(incomingE.north);
\node[anchor=south,font=\scriptsize,align=center]
  at ($(incentre |- intop)+(0,8mm)$)
  {$d=3$ double checking\\noise inside this stage is averaged};
\node[anchor=south] at (inentry |- intop) {$D^\dagger$};
\node[anchor=south] at (inexit |- intop) {$D$};
\node[anchor=south] at (infoldfirst |- intop) {$\mathtt{C}_1$};
\node[anchor=south] at (v2foldtwo |- intop) {$\mathtt{C}_2$};
\node[anchor=south] at (v2foldthree |- intop) {$\mathtt{C}_3$};
\node[anchor=south] at (infoldlast |- intop) {$\mathtt{C}_4$};
\draw[black!60] (inunfoldfirst |- intop)--(inunfoldlast |- intop)
  node[midway,above=2pt] {unfold};
\end{tikzpicture}


==> figures/method/d5_accepted_faults.tikz <==
\begingroup
\usetikzlibrary{decorations.pathreplacing}
\definecolor{faultorange}{RGB}{199,97,0}
\definecolor{faultblue}{RGB}{0,121,163}
\definecolor{faultpurple}{RGB}{123,55,156}
\begin{tikzpicture}[font=\scriptsize,line width=.45pt]
\begin{yquant}[register/minimum height=1.2mm,register/minimum depth=1.2mm,register/separation=.7mm,operator/minimum width=3.6mm,operator/separation=2.0mm,every wire/.style={draw=black!45}]
[name=row24] qubit {$24\,\ket{+}$} q24;
[name=row25] qubit {$25$} q25;
[name=row31] qubit {$31\,\ket{+}$} q31;
[name=row32] qubit {$32$} q32;
[name=row37] qubit {$37\,\ket{+}$} q37;
[name=row36] qubit {$36$} q36;
[name=row41] qubit {$41\,\ket{+}$} q41;
[name=row40] qubit {$40$} q40;
[name=row26] qubit {$26\,\ket{+}$} q26;
[name=row19] qubit {$19$} q19;
[name=row33] qubit {$33\,\ket{+}$} q33;
[name=row34] qubit {$34$} q34;
[name=row39] qubit {$39\,\ket{+}$} q39;
[name=row38] qubit {$38$} q38;
[name=row20] qubit {$20\,\ket{+}$} q20;
[name=row27] qubit {$27$} q27;
[name=row28] qubit {$28\,\ket{+}$} q28;
[name=row21] qubit {$21$} q21;
[name=row22] qubit {$22\,\ket{+}$} q22;
[name=row29] qubit {$29$} q29;
[name=row30] qubit {$30\,\ket{+}$} q30;
[name=row23] qubit {$23$} q23;
[name=row18] qubit {$18\,\ket{+}$} q18;
[name=row17] qubit {$17$} q17;
[name=row12] qubit {$12\,\ket{+}$} q12;
[name=row11] qubit {$11$} q11;
[name=row8] qubit {$8\,\ket{+}$} q8;
[name=row13] qubit {$13$} q13;
[name=row14] qubit {$14\,\ket{+}$} q14;
[name=row9] qubit {$9$} q9;
[name=row10] qubit {$10\,\ket{+}$} q10;
[name=row15] qubit {$15$} q15;
[name=row6] qubit {$6\,\ket{+}$} q6;
[name=row7] qubit {$7$} q7;
[name=row2] qubit {$2\,\ket{+}$} q2;
[name=row3] qubit {$3$} q3;
[name=row1] qubit {$1\,\ket{+}$} q1;
[name=row0] qubit {$0$} q0;
[name=entry] box {$T$} q0;
box {$T$} q11;
box {$T$} q17;
box {$T$} q19;
box {$T$} q36;
box {$T$} q40;
box {$T^\dagger$} q3;
box {$T^\dagger$} q7;
box {$T^\dagger$} q9;
box {$T^\dagger$} q13;
box {$T^\dagger$} q15;
box {$T^\dagger$} q21;
box {$T^\dagger$} q23;
box {$T^\dagger$} q25;
box {$T^\dagger$} q27;
box {$T^\dagger$} q29;
box {$T^\dagger$} q32;
box {$T^\dagger$} q34;
box {$T^\dagger$} q38;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g394n0] cnot q0 | q1;
[name=g394n1] cnot q3 | q2;
[name=g394n2] cnot q7 | q6;
[name=g394n3] cnot q13 | q8;
[name=g394n4] cnot q15 | q10;
[name=g394n5] cnot q11 | q12;
[name=g394n6] cnot q9 | q14;
[name=g394n7] cnot q17 | q18;
[name=g394n8] cnot q27 | q20;
[name=g394n9] cnot q29 | q22;
[name=g394n10] cnot q25 | q24;
[name=g394n11] cnot q19 | q26;
[name=g394n12] cnot q21 | q28;
[name=g394n13] cnot q23 | q30;
[name=g394n14] cnot q32 | q31;
[name=g394n15] cnot q34 | q33;
[name=g394n16] cnot q36 | q37;
[name=g394n17] cnot q38 | q39;
[name=g394n18] cnot q40 | q41;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g397n0] cnot q1 | q3;
[name=g397n1] cnot q15 | q14;
[name=g397n2] cnot q30 | q29;
[name=g397n3] cnot q38 | q33;
[name=g397n4] cnot q41 | q37;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=F1,draw=faultorange,fill=faultorange!13,text=faultorange,line width=.8pt] box {$X_{F_1}$} q3;
setstyle {draw=faultorange,line width=1.1pt} q3;
[name=F2,draw=faultblue,fill=faultblue!13,text=faultblue,line width=.8pt] box {$X_{F_2}$} q14;
setstyle {draw=faultblue,line width=1.1pt} q14;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g400n0] cnot q3 | q7;
[name=g400n1] cnot q14 | q13;
[name=g400n2] cnot q33 | q26;
[name=g400n3] cnot q29 | q28;
[name=g400n4] cnot q37 | q32;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g403n0] cnot q13 | q12;
[name=g403n1] cnot q32 | q25;
[name=g403n2] cnot q28 | q27;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g406n0] cnot q7 | q12;
[name=g406n1] cnot q27 | q26;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g409n0] cnot q12 | q18;
[name=g409n1] cnot q26 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g412n0] cnot q18 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=hubmeasure,type=qubit] measure {$X$} q25;
[name=hubreset] box {$R_X$} q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g420n0] cnot q18 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g423n0] cnot q12 | q18;
[name=g423n1] cnot q26 | q25;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g426n0] cnot q7 | q12;
[name=g426n1] cnot q27 | q26;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g429n0] cnot q13 | q12;
[name=g429n1] cnot q32 | q25;
[name=g429n2] cnot q28 | q27;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g432n0] cnot q3 | q7;
[name=g432n1] cnot q14 | q13;
[name=g432n2] cnot q33 | q26;
[name=g432n3] cnot q29 | q28;
[name=g432n4] cnot q37 | q32;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g435n0,style={color=faultorange,draw=faultorange,line width=1.1pt},control style={fill=faultorange}] cnot q1 | q3;
setstyle {draw=faultorange,line width=1.1pt} q1;
[name=g435n1,style={color=faultblue,draw=faultblue,line width=1.1pt},control style={fill=faultblue}] cnot q15 | q14;
setstyle {draw=faultblue,line width=1.1pt} q15;
[name=g435n2] cnot q30 | q29;
[name=g435n3] cnot q38 | q33;
[name=g435n4] cnot q41 | q37;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=g438n0,style={color=faultorange,draw=faultorange,line width=1.1pt},control style={fill=faultorange}] cnot q0 | q1;
setstyle {draw=faultorange,line width=1.1pt} q0;
[name=g438n1] cnot q3 | q2;
[name=g438n2] cnot q7 | q6;
[name=g438n3] cnot q13 | q8;
[name=g438n4] cnot q15 | q10;
[name=g438n5] cnot q11 | q12;
[name=g438n6,style={color=faultblue,draw=faultblue,line width=1.1pt},control style={fill=faultblue}] cnot q9 | q14;
setstyle {draw=faultblue,line width=1.1pt} q9;
[name=g438n7] cnot q17 | q18;
[name=g438n8] cnot q27 | q20;
[name=g438n9] cnot q29 | q22;
[name=g438n10] cnot q25 | q24;
[name=g438n11] cnot q19 | q26;
[name=g438n12] cnot q21 | q28;
[name=g438n13] cnot q23 | q30;
[name=g438n14] cnot q32 | q31;
[name=g438n15] cnot q34 | q33;
[name=g438n16] cnot q36 | q37;
[name=g438n17] cnot q38 | q39;
[name=g438n18] cnot q40 | q41;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=F3,draw=faultpurple,fill=faultpurple!13,text=faultpurple,line width=.8pt] box {$Y_{F_3}$} q23;
setstyle {draw=faultpurple,line width=1.1pt} q23;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[name=exit] box {$T^\dagger$} q0;
setstyle {draw=black!45,line width=.45pt} q0;
box {$T^\dagger$} q11;
box {$T^\dagger$} q17;
box {$T^\dagger$} q19;
box {$T^\dagger$} q36;
box {$T^\dagger$} q40;
box {$T$} q3;
setstyle {draw=black!45,line width=.45pt} q3;
box {$T$} q7;
box {$T$} q9;
setstyle {draw=black!45,line width=.45pt} q9;
box {$T$} q13;
box {$T$} q15;
setstyle {draw=black!45,line width=.45pt} q15;
box {$T$} q21;
box {$T$} q23;
setstyle {draw=black!45,line width=.45pt} q23;
box {$T$} q25;
box {$T$} q27;
box {$T$} q29;
box {$T$} q32;
box {$T$} q34;
box {$T$} q38;
align q24,q25,q31,q32,q37,q36,q41,q40,q26,q19,q33,q34,q39,q38,q20,q27,q28,q21,q22,q29,q30,q23,q18,q17,q12,q11,q8,q13,q14,q9,q10,q15,q6,q7,q2,q3,q1,q0;
[type=qubit] measure {$X$} q20;
[type=qubit] measure {$X$} q22;
[type=qubit] measure {$X$} q8;
[type=qubit] measure {$X$} q10;
[type=qubit] measure {$X$} q2;
[type=qubit] measure {$X$} q6;
[type=qubit] measure {$X$} q24;
[type=qubit] measure {$X$} q31;
[type=qubit] measure {$X$} q39;
[type=qubit] measure {$X$} q1;
setstyle {draw=black!45,line width=.45pt} q1;
[type=qubit] measure {$X$} q12;
[type=qubit] measure {$X$} q18;
[type=qubit] measure {$X$} q37;
[type=qubit] measure {$X$} q33;
[type=qubit] measure {$X$} q14;
setstyle {draw=black!45,line width=.45pt} q14;
[type=qubit] measure {$X$} q26;
[type=qubit] measure {$X$} q28;
[type=qubit] measure {$X$} q30;
[type=qubit] measure {$X$} q41;
\end{yquant}
\coordinate (heading) at ($(row24)+(0,8mm)$);
\node[anchor=south,font=\small] at (entry |- heading) {$D^\dagger$};
\node[anchor=south,font=\small] at (exit |- heading) {$D$};
\draw[black!60,decorate,decoration={brace,amplitude=2.5pt}] (g394n0 |- heading) -- (g412n0 |- heading) node[midway,above=3pt,font=\small] {fold};
\draw[black!60,decorate,decoration={brace,amplitude=2.5pt}] (g420n0 |- heading) -- (F3.east |- heading) node[midway,above=3pt,font=\small] {unfold};
\end{tikzpicture}

\endgroup


==> figures/method/pipeline.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
 stagebox/.style={box,text width=64mm,inner sep=1.6mm},
 leafbox/.style={box,text width=29mm,inner sep=1.4mm,minimum height=9.5mm}}
\node[stagebox] (circ) at (0,0)
 {the noisy cultivation circuit, stage by stage\\ {\scriptsize\color{black!60}(Fig.~\ref{fig:overview})}};
\node[stagebox,below=3.2mm of circ] (pp)
 {Pauli propagation through a double-checking stage:\\
  response $F_A(E;p),F_B(E;p)$ to each incoming error $E$\\ {\scriptsize\color{black!60}(Sec.~\ref{sec:pp})}};
\node[stagebox,below=3.2mm of pp] (grp)
 {group the errors with equal response:\\ one small table per stage\\ {\scriptsize\color{black!60}(Sec.~\ref{sec:grouping})}};
\node[stagebox,below=3.2mm of grp] (tn)
 {tensor network of gates, noise and post-selection:\\ fills each table and joins the stages\\ {\scriptsize\color{black!60}(Sec.~\ref{sec:tensor-contraction})}};
\node[leafbox] (rat) at ($(tn.south)+(-1.75,-1.0)$)
 {rational $p$,\\ modular primes\\ {\scriptsize\color{black!60}(App.~\ref{app:F-fixedp})}};
\node[leafbox] (ser) at ($(tn.south)+(1.75,-1.0)$)
 {polynomials in $x$,\\ degrees $0,\ldots,10$\\ {\scriptsize\color{black!60}(App.~\ref{app:F-series})}};
\node[leafbox,below=3.2mm of rat] (ab)
 {exact $A(p),B(p)$\\ $\PL=B/A$\\ {\scriptsize\color{black!60}(Table~\ref{tab:grid})}};
\node[leafbox,below=3.2mm of ser] (ak)
 {exact $a_k,e_k$\\ series for $\PL$\\ {\scriptsize\color{black!60}(Eq.~\eqref{eq:fullseries})}};
\draw[flow] (circ)--(pp);
\draw[flow] (pp)--(grp);
\draw[flow] (grp)--(tn);
\draw[flow] (tn.south)--(rat.north);
\draw[flow] (tn.south)--(ser.north);
\draw[flow] (rat)--(ab);
\draw[flow] (ser)--(ak);
\end{tikzpicture}


==> figures/method/terminal_factor.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  tensor/.style={tn tensor,minimum width=25mm,minimum height=10mm,
                 inner sep=1.5mm,font=\small},
  bundle/.style={tn bundle},
  copy bit/.style={tn copy}]
\node[note] at (3.7,4.43)
 {example: incoming bit $a_q=1$, central character $c=0$};
\node[tensor,tn constraint] (R) at (3.7,2.65)
 {$R^{(j)}$\\\scriptsize selection and support};
\node[tensor] (P) at (3.7,.25)
 {$\Phi$\\\scriptsize phase sign};
\draw[bundle] (3.7,3.9)--(R.north);
\node[note,anchor=west] at (3.88,3.65) {remaining code\\and character bits};
\coordinate (xdot) at (1.35,2.05);
\coordinate (sdot) at (6.05,2.05);
\draw[wire] (.65,2.05)--(xdot) node[midway,above,note] {$x_q$};
\draw[wire] (xdot)|-([yshift=1.8mm]R.west);
\draw[wire] (xdot)|-(P.west);
\draw[wire] (6.75,2.05)--(sdot) node[midway,above,note] {$s_q$};
\draw[wire] (sdot)|-([yshift=1.8mm]R.east);
\draw[wire] (sdot)|-(P.east);
\node[copy bit] at (xdot) {};
\node[copy bit] at (sdot) {};
\node[note] at (3.7,1.43)
 {$R^{(j)}=0$ for forbidden labels\\$R^{(j)}=1$ for permitted labels};
\node[note,font=\small] at (3.7,-1.15)
 {$\Phi(x_q,s_q)=(-1)^{x_qs_q}
   =\begin{pmatrix}+1&+1\\+1&-1\end{pmatrix}_{x_q,s_q}$};
\node[note] at (3.7,-2.05)
 {the same $x_q,s_q$ enter both factors;\\
  keep the minus sign when summing them};
\end{tikzpicture}


==> figures/order_bubbles.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  fac/.style={tn tensor,minimum width=6.5mm,minimum height=6mm,inner sep=0.5mm,font=\scriptsize},
  noise/.style={fac,fill=tnorange},
  jn/.style={tn intermediate,circle,minimum size=5.2mm,inner sep=0pt,font=\tiny},
  bub/.style={line width=.7pt,rounded corners=3mm},
  num/.style={font=\scriptsize,anchor=south,inner sep=1pt},
  c1/.style={draw=tngreen!90!black,fill=tngreen!45,text=tngreen!60!black},
  c2/.style={draw=tnblue!90!black,fill=tnblue!35,text=tnblue!80!black},
  cd/.style={draw=pppurple!90!black,fill=pppurple!30,text=pppurple!80!black,dotted,line width=.9pt},
  c3/.style={draw=orange!90!black,fill=orange!40,text=orange!80!black},
  c4/.style={draw=yellow!80!black,fill=yellow!50,text=yellow!50!black},
  elab/.style={tn label,inner sep=0.5pt}]
\node[tn heading] at (2.1,2.25) {\textbf{(a)} order as nested bubbles};
\node[fac] (w) at (0,0.5) {$W$};
\node[noise] (g1) at (0.9,0.5) {$g_1$};
\node[noise] (g2) at (1.8,0.5) {$g_2$};
\node[tn label] (dd) at (2.6,0.5) {$\cdots$};
\node[noise] (g3) at (3.4,0.5) {$g_{567}$};
\node[fac] (f) at (4.4,0.5) {$F_O$};
\node[tn constraint,minimum width=48mm,minimum height=5mm,font=\scriptsize] (d0) at (2.2,-1.2) {$\Delta_0=\ind{\ell_0\oplus\cdots\oplus\ell_{568}=0}$};
\foreach \n in {w,g1,g2,g3,f}{\draw[tn leg] (\n.south)--(\n.south |- d0.north);}
\begin{scope}[on background layer]
\node[bub,c4,fit=(w)(f),inner sep=6.2mm] (b4) {};
\node[bub,c3,fit=(w)(g3),inner sep=4.6mm] (b3) {};
\node[bub,cd,fit=(w)(dd),inner sep=3.2mm] (bd) {};
\node[bub,c2,fit=(w)(g2),inner sep=2.0mm] (b2) {};
\node[bub,c1,fit=(w)(g1),inner sep=1.0mm] (b1) {};
\end{scope}
\node[num,c1,fill=none,draw=none] at (g1 |- b4.north) {1};
\node[num,c2,fill=none,draw=none] at (g2 |- b4.north) {2};
\node[num,cd,fill=none,draw=none,line width=0pt] at (dd |- b4.north) {$\cdots$};
\node[num,c3,fill=none,draw=none] at (g3 |- b4.north) {567};
\node[num,c4,fill=none,draw=none] at (f |- b4.north) {568};
\node[tn heading] at (7.9,2.25) {\textbf{(b)} the same order as a tree};
\node[fac] (tw) at (5.8,-1.2) {$W$};
\node[noise] (t1) at (6.6,-1.2) {$g_1$};
\node[noise] (t2) at (7.4,-1.2) {$g_2$};
\node[tn label] (tdd) at (8.2,-1.2) {$\cdots$};
\node[noise] (t3) at (9.0,-1.2) {$g_{567}$};
\node[fac] (tf) at (10.0,-1.2) {$F_O$};
\node[jn,fill=tngreen!80] (j1) at (6.2,-0.45) {1};
\node[jn,fill=tnblue!85] (j2) at (6.8,0.15) {2};
\node[jn,fill=pppurple!80,draw=pppurple!60!black,dotted,line width=.9pt] (jd) at (7.5,0.6) {$\cdots$};
\node[jn,fill=orange!90!black] (j3) at (8.3,1.1) {567};
\node[jn,fill=yellow!80,text=black] (j4) at (9.2,1.65) {568};
\draw[tn leg] (tw)--(j1); \draw[tn leg] (t1)--(j1);
\draw[tn leg] (j1)--(j2); \draw[tn leg] (t2)--(j2);
\draw[tn leg,dotted,line width=.8pt] (j2)--(jd); \draw[tn leg,dotted,line width=.8pt] (jd)--(j3);
\draw[tn leg,dotted,line width=.8pt] (tdd.north)--(jd);
\draw[tn leg] (t3)--(j3);
\draw[tn leg] (j3)--node[elab,above left=-1pt] {$2^{d_{567}}$}(j4); \draw[tn leg] (tf)--node[elab,right=2.5pt,pos=0.45] {$2^{19}$}(j4);
\node[tn label,text=black!60,align=center,text width=104mm,anchor=north] at (5.0,-1.75) {a bubble is one join: its table is indexed by the XOR of its members' labels, restricted to what the factors outside can still cancel, and has $2^{d_J}$ entries, $d_J\le23$. Node $=$ one stored table, edge label $=$ its size. The dotted bubble and node stand for joins 3 to 566. $F_O$ is joined last, as in the tree actually used};
\end{tikzpicture}


==> figures/overview.tikz <==
\begin{tikzpicture}[font=\small]
\begin{yquant}[operator/separation=5mm,register/separation=8mm]
qubit {7 data\\ qubits} a;
qubit {12 data\\ qubits} b;
box {injection} a;
[name=d3box] box {\rule{0pt}{0.92cm}\makebox[2.4cm]{$d=3$ double-}\\\makebox[2.4cm]{checking}\rule[-0.76cm]{0pt}{0.76cm}} a;
align a,b;
box {code\\ growth} (a,b);
[name=d5box] box {\rule{0pt}{1.4cm}\makebox[2.2cm]{$d=5$ double-}\\\makebox[2.2cm]{checking}\rule[-1.24cm]{0pt}{1.24cm}} (a,b);
box {noiseless\\ readout} (a,b);
\end{yquant}
\begin{scope}[opacity=0.3,every node/.style={inner sep=0pt}]
\node at (d3box-0) {\includegraphics[width=2.32cm]{figures/d3_circuit_faint.pdf}};
\node at (d5box-0) {\includegraphics[height=2.96cm]{figures/d5_circuit_faint.pdf}};
\end{scope}
\end{tikzpicture}


==> figures/parity_toy.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \i/\x in {1/0,2/3,3/6}{
  \node[tn noise] (g\i) at (\x,1.5) {$g_{\i}$};
  \node[tn copy] (f\i) at (\x,.25) {};
  \draw[tn leg] (g\i.south)--node[right,tn label] {$f_{\i}$}(f\i);
}
\node[tn constraint] (c1) at (1.5,-.95) {$\Delta_{12}$};
\node[tn constraint] (c2) at (4.5,-.95) {$\Delta_{23}$};
\draw[tn leg] (f1)--([xshift=-3mm]c1.north);
\draw[tn leg] (f2)--([xshift=3mm]c1.north);
\draw[tn leg] (f2)--([xshift=-3mm]c2.north);
\draw[tn leg] (f3)--([xshift=3mm]c2.north);
\node[tn label] at (3,2.4) {$g_i(0)=1-p,\quad g_i(1)=p$};
\node[tn label] at (3,-1.85)
  {$\Delta_{12}=\mathbf1[f_1\oplus f_2=0],\quad
    \Delta_{23}=\mathbf1[f_2\oplus f_3=0]$};
\node[tn label,font=\small] at (3,-2.65)
  {$A_{\rm toy}=\sum_{f_1,f_2,f_3}g_1g_2g_3\Delta_{12}\Delta_{23}$};
\node[tn label] at (3,-3.35)
  {only $000$ and $111$ contribute: $A_{\rm toy}=(1-p)^3+p^3$};
\end{tikzpicture}


==> figures/primes_characters.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[note] at (0,2) {prime};
\node[note] at (2.1,2) {$\chi=000$};
\node[note] at (4,2) {$\cdots$};
\node[note] at (5.9,2) {$\chi=111$};
\node[note] at (9.1,2) {average all eight};
\foreach \y/\label in {1/{q_1},0/{q_2},-1/{q_m}}{
 \node[note] at (0,\y) {$\label$};
 \node[box] (a\y) at (2.1,\y) {$(A_0,B_0)$};
 \node[note] at (4,\y) {$\cdots$};
 \node[box] (b\y) at (5.9,\y) {$(A_7,B_7)$};
 \node[box] (r\y) at (9.1,\y) {$(A,B)\bmod\label$};
 \draw[flow] (b\y)--(r\y);
}
\node[box,text width=71mm] (crt) at (5.5,-2.6)
 {reconstruct the two integers\\$N_A=D A,\quad N_B=D B$\\then $P_{\rm L}=N_B/N_A$};
\foreach \y in {1,0,-1}{\draw[wire] (r\y.east)--(11.3,\y);}
\draw[flow] (11.3,1)--(11.3,-2.6)--(crt.east);
\end{tikzpicture}


==> figures/q_position.tikz <==
\begin{tabular}{@{}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{}}
\begin{tabular}[b]{@{}c@{}}actual faults: $X_3$ in the fold, $Y_9$ after the unfold\\propagate to $Q=X_0X_3Y_9$ at the exit side, $A=B=1/4$\end{tabular} & &
\begin{tabular}[b]{@{}c@{}}$Q=X_0X_3Y_9$ inserted just before $D$\\same numbers, $A=B=1/4$\end{tabular}\\[2mm]
\begin{tikzpicture}[font=\small,baseline=(current bounding box.center)]
\begin{yquant}[operator/separation=2.2mm,register/separation=5mm]
qubits {data} d;
qubits {anc.} c;
box {$D^\dagger$} d;
box {fold CX} (d,c);
[fill=tnorange!30,draw=tnorange!70!black] box {$X_3$} d;
box {fold CX} (d,c);
box {$M_X$} c;
box {unfold CX} (d,c);
[fill=tnorange!30,draw=tnorange!70!black] box {$Y_9$} d;
box {$D$} d;
align -;
measure c;
\end{yquant}
\end{tikzpicture} & {\Large$=$} &
\begin{tikzpicture}[font=\small,baseline=(current bounding box.center)]
\begin{yquant}[operator/separation=2.2mm,register/separation=5mm]
qubits {data} d;
qubits {anc.} c;
box {$D^\dagger$} d;
box {fold CX} (d,c);
box {$M_X$} c;
box {unfold CX} (d,c);
[fill=tnorange!30,draw=tnorange!70!black] box {$Q$} d;
box {$D$} d;
align -;
measure c;
\end{yquant}
\end{tikzpicture}\\[13mm]
 & {\Large$\neq$} & \\[6mm]
\multicolumn{3}{c}{\begin{tabular}[b]{@{}c@{}}$Q$ inserted just after $D^\dagger$: its $Z_9$ part propagates onto ancilla 8\\a detector fires, $A=0$\end{tabular}}\\[2mm]
\multicolumn{3}{c}{%
\begin{tikzpicture}[font=\small,baseline=(current bounding box.center)]
\begin{yquant}[operator/separation=2.2mm,register/separation=5mm]
qubits {data} d;
qubits {anc.} c;
box {$D^\dagger$} d;
[fill=tnorange!30,draw=tnorange!70!black] box {$Q$} d;
box {fold CX} (d,c);
box {$M_X$} c;
box {unfold CX} (d,c);
box {$D$} d;
align -;
measure c;
\end{yquant}
\end{tikzpicture}}
\end{tabular}


==> figures/response.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  response label/.style={tn label,font=\footnotesize},
  inner box/.style={rectangle,rounded corners=1pt,draw=black!55,line width=.5pt,inner sep=0pt},
  inner leg/.style={line width=.5pt,draw=black!55}]
\node[tn heading,anchor=west] at (0,5.45)
  {\textbf{(a)} An open $d=3$ response table};
\node[rectangle,rounded corners=2pt,draw=black,line width=1.1pt,
      fill=tnblue,fill opacity=.9,minimum width=26mm,minimum height=30mm]
  (open) at (3.3,3.55) {};
\begin{scope}[shift={(open.center)}]
 \node[inner box,fill=black!16,minimum width=18mm,minimum height=11mm] (L) at (0,.85) {};
 \node[inner box,fill=tngreen,fill opacity=.92,minimum width=18mm,minimum height=2.4mm] (K) at (0,-1.18) {};
 \foreach \i in {-2,-1,0,1,2}{
  \node[inner box,fill=white,fill opacity=.92,minimum width=2.6mm,minimum height=2.6mm] (c\i) at (\i*.33,-.42) {};
  \draw[inner leg] (c\i.north)--(c\i.north |- L.south);
  \draw[inner leg] (c\i.south)--(c\i.south |- K.north);
 }
 \node[fill=tnblue!90!white,text=white,font=\large,inner sep=.5mm] at (0,.03) {$F_O$};
 \foreach \bit/\dy in {1/.45,2/.15,3/-.15,4/-.45}{
  \draw[tn leg] (-2.5,.85+\dy) node[left,response label,inner sep=.4mm] {$\alpha_{\bit}$} -- (L.west |- 0,.85+\dy);
  \draw[tn leg] (L.east |- 0,.85+\dy) -- (2.5,.85+\dy) node[right,response label,inner sep=.4mm] {$\beta_{\bit}$};
 }
\end{scope}
\node[response label] at (3.3,1.75)
  {$\alpha,\beta\in\{0,1\}^4$: $2^8=256$ entries};

\node[tn heading,anchor=west] at (0,1.10)
  {\textbf{(b)} Sum over the incoming errors};
\node[tn tensor,fill=tnorange,minimum width=13mm,minimum height=15mm,font=\large]
  (mu) at (1,-.2) {$\mu$};
\node[tn endpoint,minimum width=15mm,minimum height=15mm,font=\large]
  (closed) at (3.6,-.2) {$F_O$};
\draw[tn bundle] ([yshift=3.5mm]mu.east)
  --node[above,response label] {$\alpha$}
  ([yshift=3.5mm]closed.west);
\draw[tn bundle] ([yshift=-3.5mm]mu.east)
  --node[below,response label] {$\beta$}
  ([yshift=-3.5mm]closed.west);
\node[font=\large] at (4.95,-.2) {$=$};
\node[tn intermediate,minimum width=11mm,minimum height=11mm,font=\large]
  (result) at (6.1,-.2) {$O$};
\node[response label,anchor=north] at (1,-1.3) {earlier-stage\\weights};
\node[response label,anchor=north] at (3.6,-1.3) {double-checking\\response};
\node[response label,anchor=north] at (6.1,-1.3) {probability\\$O=A$ or $B$};
\node[font=\small] at (3.3,-2.55)
  {$\displaystyle O(p)=\sum_{\alpha,\beta}
    \mu(\alpha,\beta;p)\,F_O(\alpha,\beta;p)$};
\end{tikzpicture}


==> figures/semiwebs/reading_legend.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,baseline=-.5ex]
\begin{pgfonlayer}{nodelayer}
\node at (0,0) {$I$};
\node at (2,0) {$X$};
\node at (4,0) {$Y$};
\node at (6,0) {$Z$};
\node at (8.4,0) {$Z$ spider};
\node [Z dot,minimum size=3mm] at (9.35,0) {};
\node at (11,0) {$X$ spider};
\node [X dot,minimum size=3mm] at (11.95,0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (.3,0)--(1.2,0);
\draw [X Web] (2.3,0)--(3.2,0);
\draw [Y Web] (4.3,0)--(5.2,0);
\draw [Z Web] (6.3,0)--(7.2,0);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/teleportation_T.tikz <==
% The two-leg Z spider is the T gate, with input below and output above.
\begin{tikzpicture}[x=1cm,y=.65cm]
\tikzset{Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,
font=\small,minimum size=6.5mm,text width=5mm,align=center,
inner sep=.1mm,outer sep=0pt}}
\path[use as bounding box] (-.45,-2.55) rectangle (.45,3.1);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (1) at (0,-2) {};
\node [style=Z phase dot] (3) at (0,0) {$\frac\pi4$};
\node [style=none] (4) at (0,2.7) {};
\node [style=none] at (0,-2.38) {$i$};
\node [style=none] at (0,3.05) {$o$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1.center) to (3.center);
\draw (3.center) to (4.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/teleportation_left.tikz <==
% Teleportation example from the short Pauli-semiweb note.
% Original node/edge structure and Pauli labels are retained.
\begin{tikzpicture}[x=1cm,y=.65cm]
\tikzset{Z dot/.append style={minimum size=2.5mm},
X dot/.append style={minimum size=2.5mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,
font=\small,minimum size=6.5mm,text width=5mm,align=center,
inner sep=.1mm,outer sep=0pt}}
\path[use as bounding box] (-.7,-2.55) rectangle (6.45,3.1);
\begin{pgfonlayer}{nodelayer}
\node [style=Z dot] (0) at (0,0) {};
\node [style=Z dot] (6) at (2,0) {};
\node [style=X dot] (5) at (4,0) {};
\node [style=Z dot] (8) at (4,2) {};
\node [style=Z phase dot] (3) at (2,-2) {$\frac\pi4$};
\node [style=Z phase dot] (2) at (6,-2) {$\frac\pi2$};
\node [style=none] (7) at (6,0) {};
\node [style=none] (1) at (0,-2) {};
\node [style=none] (4) at (0,2.7) {};
% defect: {"marker":1,"node":"3","phase_pi_over_4":1,"delta_pi_over_4":-2}
\node [style=none,text=violet!85!black,font=\small,anchor=west]
(defect-resource) at ($(3.center)+(.30,.42)$) {$\ast_1$};
\node [style=none] at (0,-2.38) {$i$};
\node [style=none] at (0,3.05) {$o$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=X Web] (5.center) to (6.center);
\draw (5.center) to (7.center);
\draw [style=X Web] (5.center) to (8.center);
\draw (2.center) to (7.center);
\draw [style=X Web] (3.center) to (6.center);
\draw [style=X Web] (0.center) to (1.center);
\draw [style=X Web] (0.center) to (4.center);
\draw [style=X Web] (0.center) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/teleportation_right.tikz <==
% Teleportation example from the short Pauli-semiweb note.
% An output S-dagger correction is added to the supplied example.
% At node 9, the incident X/Y labels give no defect; the local scalar is -1.
\begin{tikzpicture}[x=1cm,y=.65cm]
\tikzset{Z dot/.append style={minimum size=2.5mm},
X dot/.append style={minimum size=2.5mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,
font=\small,minimum size=7mm,text width=5.5mm,align=center,
inner sep=.1mm,outer sep=0pt}}
\path[use as bounding box] (-.7,-2.55) rectangle (6.45,3.1);
\begin{pgfonlayer}{nodelayer}
\node [style=Z dot] (0) at (0,0) {};
\node [style=Z dot] (6) at (2,0) {};
\node [style=X dot] (5) at (4,0) {};
\node [style=X dot] (8) at (4,2) {};
\node [style=Z phase dot] (3) at (2,-2) {$\frac\pi4$};
\node [style=Z phase dot] (2) at (6,-2) {$\frac\pi2$};
\node [style=none] (7) at (6,0) {};
\node [style=none] (1) at (0,-2) {};
\node [style=Z phase dot] (9) at (0,1.35) {$-\frac\pi2$};
\node [style=none] (4) at (0,2.7) {};
% defect: {"marker":1,"node":"3","phase_pi_over_4":1,"delta_pi_over_4":-2}
\node [style=none,text=violet!85!black,font=\small,anchor=west]
(defect-resource) at ($(3.center)+(.30,.42)$) {$\ast_1$};
\node [style=none] at (0,-2.38) {$i$};
\node [style=none] at (0,3.05) {$o$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=Y Web] (5.center) to (6.center);
\draw [style=Y Web] (5.center) to (7.center);
\draw [style=Z Web] (5.center) to (8.center);
\draw [style=Y Web] (2.center) to (7.center);
\draw [style=X Web] (3.center) to (6.center);
\draw [style=Y Web] (0.center) to (1.center);
\draw [style=X Web] (0.center) to (9.center);
\draw [style=Y Web] (9.center) to (4.center);
\draw [style=Y Web] (0.center) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/x0_cancellation.tikz <==
% Semiweb: X0
% Phase metadata use units of pi/4. All original circuit nodes and wires are retained.
\begin{tikzpicture}[x=1.03cm,y=.535cm]
\path[use as bounding box] (-.90,-12.45) rectangle (16,1.90);
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6.5}\selectfont},minimum size=5.1mm,text width=3.9mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}},
X Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,255;green,150;blue,150},dashed,dash pattern=on 2.25pt off .5pt}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n13","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n13) at ($(n13.center)+(.40,.32)$) {$\ast_{1}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n70) at ($(n70.center)+(.40,.32)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$ $\mathbf{X}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,0) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,1.3) {Entry};
\node [style=none,font=\scriptsize] at (3.5,1.3) {Fold};
\node [style=none,font=\scriptsize] at (6.5,1.3) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,1.3) {Unfold};
\node [style=none,font=\scriptsize] at (12,1.3) {Exit};
% Focus ring: exit T_0, original phase pi/4. The ring is a location marker, not a defect.
\node [draw=orange!75!black,circle,dashed,line width=.7pt,minimum size=7.2mm,inner sep=0pt] (focus-exit-T0) at (n70.center) {};
\node [style=none,font=\scriptsize,anchor=west] at (13.9,0) {$\delta=-\frac{\pi}{2}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=X Web] (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=X Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/x0x7_cancellation.tikz <==
% Semiweb: X0X7
% Phase metadata use units of pi/4. All original circuit nodes and wires are retained.
\begin{tikzpicture}[x=1.03cm,y=.535cm]
\path[use as bounding box] (-.90,-12.45) rectangle (16,1.90);
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6.5}\selectfont},minimum size=5.1mm,text width=3.9mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}},
X Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,255;green,150;blue,150},dashed,dash pattern=on 2.25pt off .5pt}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n13","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n13) at ($(n13.center)+(.40,.32)$) {$\ast_{1}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n15","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n15) at ($(n15.center)+(.40,.32)$) {$\ast_{2}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n71","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n71) at ($(n71.center)+(.40,.32)$) {$\ast_{3}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n73","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n73) at ($(n73.center)+(.40,.32)$) {$\ast_{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n74","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n74) at ($(n74.center)+(.40,.32)$) {$\ast_{5}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n75","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n75) at ($(n75.center)+(.40,.32)$) {$\ast_{6}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n76","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n76) at ($(n76.center)+(.40,.32)$) {$\ast_{7}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$ $\mathbf{X}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-3) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$ $\mathbf{X}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-7) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-8) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-10) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-11) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,1.3) {Entry};
\node [style=none,font=\scriptsize] at (3.5,1.3) {Fold};
\node [style=none,font=\scriptsize] at (6.5,1.3) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,1.3) {Unfold};
\node [style=none,font=\scriptsize] at (12,1.3) {Exit};
% Focus ring: exit T_0, original phase pi/4. The ring is a location marker, not a defect.
\node [draw=orange!75!black,circle,dashed,line width=.7pt,minimum size=7.2mm,inner sep=0pt] (focus-exit-T0) at (n70.center) {};
\node [style=none,font=\scriptsize,anchor=west] at (13.9,0) {$\delta=0$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=X Web] (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw [style=X Web] (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=X Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=X Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw [style=X Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw [style=X Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=X Web] (n53.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=X Web] (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=X Web] (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw [style=X Web] (n68.center) to (n77.center);
\draw [style=X Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=X Web] (n64.center) to (n81.center);
\draw [style=X Web] (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=X Web] (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=X Web] (n56.center) to (n57.center);
\draw [style=X Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=X Web] (n64.center) to (n65.center);
\draw [style=X Web] (n66.center) to (n67.center);
\draw [style=X Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/x7.tikz <==
% Semiweb: X7
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=1.03cm,y=.70cm]
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}},
X Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,255;green,150;blue,150},dashed,dash pattern=on 2.25pt off .5pt}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n15","qubit":7,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n15) at ($(n15.center)+(0.2,0.38)$) {$\ast_{1}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n70) at ($(n70.center)+(0.2,0.38)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n71) at ($(n71.center)+(0.2,0.38)$) {$\ast_{3}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n73) at ($(n73.center)+(0.2,0.38)$) {$\ast_{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n74) at ($(n74.center)+(0.2,0.38)$) {$\ast_{5}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n75) at ($(n75.center)+(0.2,0.38)$) {$\ast_{6}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=south west] (defect-n76) at ($(n76.center)+(0.2,0.38)$) {$\ast_{7}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,0) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-3) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$ $\mathbf{X}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-7) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-8) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-10) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-11) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,1.4) {Entry};
\node [style=none,font=\scriptsize] at (3.5,1.4) {Fold};
\node [style=none,font=\scriptsize] at (6.5,1.4) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,1.4) {Unfold};
\node [style=none,font=\scriptsize] at (12,1.4) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw [style=X Web] (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=X Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw [style=X Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw [style=X Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=X Web] (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=X Web] (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=X Web] (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw [style=X Web] (n68.center) to (n77.center);
\draw [style=X Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=X Web] (n64.center) to (n81.center);
\draw [style=X Web] (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=X Web] (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=X Web] (n56.center) to (n57.center);
\draw [style=X Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=X Web] (n64.center) to (n65.center);
\draw [style=X Web] (n66.center) to (n67.center);
\draw [style=X Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/x7_cancellation.tikz <==
% Semiweb: X7
% Phase metadata use units of pi/4. All original circuit nodes and wires are retained.
\begin{tikzpicture}[x=1.03cm,y=.535cm]
\path[use as bounding box] (-.90,-12.45) rectangle (16,1.90);
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{5.5}{6.5}\selectfont},minimum size=5.1mm,text width=3.9mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}},
X Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,255;green,150;blue,150},dashed,dash pattern=on 2.25pt off .5pt}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n15","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n15) at ($(n15.center)+(.40,.32)$) {$\ast_{1}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n70) at ($(n70.center)+(.40,.32)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n71","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n71) at ($(n71.center)+(.40,.32)$) {$\ast_{3}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n73","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n73) at ($(n73.center)+(.40,.32)$) {$\ast_{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n74","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n74) at ($(n74.center)+(.40,.32)$) {$\ast_{5}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n75","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n75) at ($(n75.center)+(.40,.32)$) {$\ast_{6}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n76","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n76) at ($(n76.center)+(.40,.32)$) {$\ast_{7}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,0) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-3) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$ $\mathbf{X}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-7) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-8) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-10) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-11) {$X$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,1.3) {Entry};
\node [style=none,font=\scriptsize] at (3.5,1.3) {Fold};
\node [style=none,font=\scriptsize] at (6.5,1.3) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,1.3) {Unfold};
\node [style=none,font=\scriptsize] at (12,1.3) {Exit};
% Focus ring: exit T_0, original phase pi/4. The ring is a location marker, not a defect.
\node [draw=orange!75!black,circle,dashed,line width=.7pt,minimum size=7.2mm,inner sep=0pt] (focus-exit-T0) at (n70.center) {};
\node [style=none,font=\scriptsize,anchor=west] at (13.9,0) {$\delta=-\frac{\pi}{2}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw [style=X Web] (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=X Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw [style=X Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw [style=X Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=X Web] (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=X Web] (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=X Web] (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw [style=X Web] (n68.center) to (n77.center);
\draw [style=X Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=X Web] (n64.center) to (n81.center);
\draw [style=X Web] (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=X Web] (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=X Web] (n56.center) to (n57.center);
\draw [style=X Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=X Web] (n64.center) to (n65.center);
\draw [style=X Web] (n66.center) to (n67.center);
\draw [style=X Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/z0.tikz <==
% Semiweb: Z0
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=1.03cm,y=.495cm]
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{6}{7}\selectfont},minimum size=6mm,text width=4.5mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [draw=violet!85!black,circle,inner sep=0pt,minimum size=3.3mm,line width=.65pt] at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n44) at ($(n44.center)+(0.18,0.15)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [draw=violet!85!black,circle,inner sep=0pt,minimum size=3.3mm,line width=.65pt] at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n79) at ($(n79.center)+(0.18,0.15)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$ $\mathbf Z$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,0) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-5) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,.85) {Entry};
\node [style=none,font=\scriptsize] at (3.5,.85) {Fold};
\node [style=none,font=\scriptsize] at (6.5,.85) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,.85) {Unfold};
\node [style=none,font=\scriptsize] at (12,.85) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=Z Web] (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=Z Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw [style=Z Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=Z Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=Z Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=Z Web] (n49.center) to (n52.center);
\draw [style=Z Web] (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=Z Web] (n53.center) to (n58.center);
\draw [style=Z Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=Z Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=Z Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=Z Web] (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=Z Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=Z Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw [style=Z Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=Z Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw [style=Z Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/z0z3.tikz <==
% Semiweb: Z0Z3
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=1.03cm,y=.495cm]
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{6}{7}\selectfont},minimum size=6mm,text width=4.5mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$ $\mathbf Z$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,0) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$ $\mathbf Z$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-3) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,.85) {Entry};
\node [style=none,font=\scriptsize] at (3.5,.85) {Fold};
\node [style=none,font=\scriptsize] at (6.5,.85) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,.85) {Unfold};
\node [style=none,font=\scriptsize] at (12,.85) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=Z Web] (n0.center) to (n13.center);
\draw [style=Z Web] (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=Z Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw [style=Z Web] (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=Z Web] (n23.center) to (n32.center);
\draw [style=Z Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw [style=Z Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=Z Web] (n53.center) to (n58.center);
\draw [style=Z Web] (n21.center) to (n59.center);
\draw [style=Z Web] (n22.center) to (n60.center);
\draw [style=Z Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=Z Web] (n59.center) to (n70.center);
\draw [style=Z Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=Z Web] (n70.center) to (n83.center);
\draw [style=Z Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=Z Web] (n20.center) to (n21.center);
\draw [style=Z Web] (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=Z Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=Z Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw [style=Z Web] (n58.center) to (n59.center);
\draw [style=Z Web] (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiwebs/z3.tikz <==
% Semiweb: Z3
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=1.03cm,y=.495cm]
\tikzset{Z dot/.append style={minimum size=1.8mm},X dot/.append style={minimum size=1.8mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{6}{7}\selectfont},minimum size=6mm,text width=4.5mm,align=center,inner sep=.05mm,outer sep=0pt},
Z Web/.append style={preaction={line width=.85mm,draw={rgb,255:red,120;green,200;blue,120}}}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [draw=violet!85!black,circle,inner sep=0pt,minimum size=3.3mm,line width=.65pt] at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n44) at ($(n44.center)+(0.18,0.15)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [draw=violet!85!black,circle,inner sep=0pt,minimum size=3.3mm,line width=.65pt] at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!85!black,font=\scriptsize,anchor=west] (defect-n79) at ($(n79.center)+(0.18,0.15)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,0) {$q_{0}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-1) {$q_{1}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-2) {$q_{2}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-3) {$q_{3}$ $\mathbf Z$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-3) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-4) {$q_{6}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-5) {$q_{7}$};
\node [style=none,font=\scriptsize,anchor=west] at (13.18,-5) {$Z$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-6) {$q_{8}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-7) {$q_{9}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-8) {$q_{10}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-9) {$q_{11}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-10) {$q_{12}$};
\node [style=none,font=\scriptsize,anchor=east,text=black] at (-.17,-11) {$q_{13}$};
\node [style=none,font=\scriptsize,anchor=east,text=black!55] at (-.17,-12) {$q_{14}$};
\node [style=none,font=\scriptsize] at (1,.85) {Entry};
\node [style=none,font=\scriptsize] at (3.5,.85) {Fold};
\node [style=none,font=\scriptsize] at (6.5,.85) {Measure / reset};
\node [style=none,font=\scriptsize] at (9.5,.85) {Unfold};
\node [style=none,font=\scriptsize] at (12,.85) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw [style=Z Web] (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw [style=Z Web] (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=Z Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=Z Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=Z Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=Z Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=Z Web] (n22.center) to (n60.center);
\draw [style=Z Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=Z Web] (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=Z Web] (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw [style=Z Web] (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=Z Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw [style=Z Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw [style=Z Web] (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_definition.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[tn heading,anchor=west] at (0,3.4)
  {\textbf{(a)} A tensor with $r$ indices};
\node[tn tensor,minimum width=28mm] (R) at (1.65,2.5) {$\mathcal T$};
\draw[tn leg] ([xshift=-10mm]R.south)--++(0,-.65)
  node[below,tn label] {$i_1$};
\draw[tn leg] ([xshift=-3mm]R.south)--++(0,-.65)
  node[below,tn label] {$i_2$};
\draw[tn leg] ([xshift=10mm]R.south)--++(0,-.65)
  node[below,tn label] {$i_r$};
\node[font=\small] at (2.0,1.45) {$\cdots$};
\node[font=\large] at (3.65,2.5) {$\longleftrightarrow$};
\node[font=\small] at (5.05,2.5) {$\mathcal T_{i_1i_2\cdots i_r}$};
\node[tn label] at (5.05,1.9) {one index per leg};
\node[tn label] at (5.05,1.45) {$i_s\in\{0,1\}$: $2^r$ entries};

\node[tn heading,anchor=west] at (0,.75)
  {\textbf{(b)} Contracting a shared index};
\node[tn tensor,minimum width=10mm,minimum height=15mm] (T) at (.9,-.5) {$T$};
\node[tn tensor,fill=tnorange,minimum width=10mm,minimum height=15mm]
  (U) at (2.9,-.5) {$U$};
\draw[tn leg] (0,-.1)--node[above,tn label] {$i_1$}
  ([yshift=4mm]T.west);
\draw[tn leg] (0,-.9)--node[below,tn label] {$i_m$}
  ([yshift=-4mm]T.west);
\node[tn label] at (.17,-.5) {$\vdots$};
\draw[tn leg] (T.east)--node[above,tn label] {$j$} (U.west);
\draw[tn leg] ([yshift=4mm]U.east)--node[above,tn label] {$k_1$} (3.8,-.1);
\draw[tn leg] ([yshift=-4mm]U.east)--node[below,tn label] {$k_n$} (3.8,-.9);
\node[tn label] at (3.63,-.5) {$\vdots$};

\node[font=\large] at (4.25,-.5) {$=$};
\node[tn intermediate,minimum width=11mm,minimum height=15mm]
  (C) at (5.6,-.5) {$C$};
\draw[tn leg] (4.55,-.1)--node[above,tn label] {$i_1$}
  ([yshift=4mm]C.west);
\draw[tn leg] (4.55,-.9)--node[below,tn label] {$i_m$}
  ([yshift=-4mm]C.west);
\node[tn label] at (4.78,-.5) {$\vdots$};
\draw[tn leg] ([yshift=4mm]C.east)--node[above,tn label] {$k_1$} (6.65,-.1);
\draw[tn leg] ([yshift=-4mm]C.east)--node[below,tn label] {$k_n$} (6.65,-.9);
\node[tn label] at (6.42,-.5) {$\vdots$};

\node[font=\small] at (3.325,-1.95)
  {$\displaystyle C_{i_1\cdots i_m k_1\cdots k_n}
    =\sum_{j=0}^{1}T_{i_1\cdots i_m j}\,U_{j k_1\cdots k_n}$};
\end{tikzpicture}


==> figures/tree_nodes.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  leaf/.style={tn noise,minimum width=9mm,minimum height=7mm,font=\small,inner sep=1mm},
  endl/.style={tn endpoint,minimum width=9mm,minimum height=7mm,font=\small},
  node/.style={tn intermediate,minimum width=9mm,minimum height=8mm,font=\scriptsize,align=center,inner sep=1mm},
  root/.style={tn intermediate,minimum width=11mm,minimum height=8mm,font=\small,draw=black,line width=1.3pt},
  elab/.style={tn label,align=center,inner sep=1pt}]
\node[tn heading,anchor=west] at (-1.2,9.9) {\textbf{(a)} the three-fault toy example, Eq.~\eqref{eq:toy}};
\node[leaf] (f1) at (0,2.40) {$g_1$};
\node[leaf] (f2) at (1.6,2.40) {$g_2$};
\node[leaf] (f3) at (3.6,2.40) {$g_3$};
\node[tn label,anchor=north] at (0,1.95) {label $(1,0)$};
\node[tn label,anchor=north] at (1.6,1.95) {label $(1,1)$};
\node[tn label,anchor=north] at (3.6,1.95) {label $(0,1)$};
\node[node] (m12) at (0.8,4.00) {$M_{12}$};
\node[root] (r) at (2.2,5.60) {$O$};
\draw[tn leg] (f1)--(m12); \draw[tn leg] (f2)--(m12);
\draw[tn leg] (m12)--node[elab,left=1pt] {$\mathcal B_{12}=\{00,01\}$,\\2 entries}(r);
\draw[tn leg] (f3)--node[elab,right=1pt] {$\{00,01\}$,\\2 entries}(r);
\node[tn label,anchor=north,align=center] at (1.8,1.45) {$O=M_{123}(0)=(1-p)M_{12}(00)+p\,M_{12}(01)$\\$=(1-p)^3+p^3$};
\node[tn label,anchor=east,align=right] at (0.15,4.00) {$M_{12}(00)=(1-p)^2$\\$M_{12}(01)=p^2$};
\node[tn heading,anchor=west] at (5.9,9.9) {\textbf{(b)} the selected tree of the growth sum, one branch followed down to its leaves};
\node[root] (R) at (13.0,9.0) {$O$};
\node[endl] (FO) at (16.2,7.6) {$F_O$};
\node[node] (n568) at (11.0,7.6) {568\\leaves};
\node[node] (n60) at (8.6,6.2) {60\\leaves};
\node[node] (n508) at (13.6,6.2) {508\\leaves};
\node[node] (n18) at (7.4,4.8) {18\\leaves};
\node[node] (n42) at (10.0,4.8) {42\\leaves};
\node[node] (n62) at (12.0,4.8) {62\\leaves};
\node[node] (n446) at (15.2,4.8) {446\\leaves};
\node[node] (n12) at (6.2,3.4) {12\\leaves};
\node[node] (n6) at (8.8,3.4) {6\\leaves};
\node[node] (n18b) at (13.9,3.4) {18\\leaves};
\node[node] (n428) at (16.6,3.4) {428\\leaves};
\node[node] (n3a) at (7.6,2.0) {3\\leaves};
\node[node] (n3b) at (10.3,2.0) {3\\leaves};
\node[leaf] (g494) at (6.7,0.6) {$g_{494}$};
\node[node] (n2a) at (8.5,0.6) {2\\leaves};
\node[leaf] (g475) at (9.7,0.6) {$g_{475}$};
\node[node] (n2b) at (11.5,0.6) {2\\leaves};
\node[leaf] (g515) at (7.9,-0.8) {$g_{515}$};
\node[leaf] (g540) at (9.2,-0.8) {$g_{540}$};
\node[leaf] (g412) at (10.9,-0.8) {$g_{412}$};
\node[leaf] (g421) at (12.2,-0.8) {$g_{421}$};
\draw[tn leg] (R)--node[elab,right=1pt,pos=0.5] {19}(FO);
\draw[tn leg] (R)--node[elab,left=1pt,pos=0.5] {19}(n568);
\draw[tn leg] (n568)--node[elab,left=1pt,pos=0.5] {18}(n60);
\draw[tn leg] (n568)--node[elab,right=1pt,pos=0.5] {22}(n508);
\draw[tn leg] (n60)--node[elab,left=1pt,pos=0.5] {13}(n18);
\draw[tn leg] (n60)--node[elab,right=1pt,pos=0.5] {14}(n42);
\draw[tn leg] (n508)--node[elab,left=1pt,pos=0.5] {21}(n62);
\draw[tn leg] (n508)--node[elab,right=1pt,pos=0.5] {23}(n446);
\draw[tn leg] (n18)--node[elab,left=1pt,pos=0.5] {10}(n12);
\draw[tn leg] (n18)--node[elab,right=1pt,pos=0.5] {9}(n6);
\draw[tn leg] (n446)--node[elab,left=1pt,pos=0.5] {14}(n18b);
\draw[tn leg] (n446)--node[elab,right=1pt,pos=0.5] {22}(n428);
\draw[tn leg] (n6)--node[elab,left=1pt,pos=0.5] {6}(n3a);
\draw[tn leg] (n6)--node[elab,right=1pt,pos=0.5] {6}(n3b);
\draw[tn leg] (n3a)--node[elab,left=1pt,pos=0.5] {4}(g494);
\draw[tn leg] (n3a)--node[elab,right=1pt,pos=0.5] {4}(n2a);
\draw[tn leg] (n3b)--node[elab,left=1pt,pos=0.5] {4}(g475);
\draw[tn leg] (n3b)--node[elab,right=1pt,pos=0.5] {4}(n2b);
\draw[tn leg] (n2a)--node[elab,left=1pt,pos=0.5] {4}(g515);
\draw[tn leg] (n2a)--node[elab,right=1pt,pos=0.5] {2}(g540);
\draw[tn leg] (n2b)--node[elab,left=1pt,pos=0.5] {2}(g412);
\draw[tn leg] (n2b)--node[elab,right=1pt,pos=0.5] {4}(g421);
\node[tn label,text=black!60] at (6.2,2.8) {$\vdots$};
\node[tn label,text=black!60] at (10.0,4.2) {$\vdots$};
\node[tn label,text=black!60] at (12.0,4.2) {$\vdots$};
\node[tn label,text=black!60] at (13.9,2.8) {$\vdots$};
\node[tn label,text=black!60,align=center] at (16.6,2.5) {$\vdots$\\$W$ eleven joins\\further down, $d=7$};
\node[tn label,anchor=north,align=center,text width=44mm] at (15.4,1.35) {an edge carries the table $M_J(z)$ of the subtree below it, $2^{d_J}$ entries, and its number is $d_J$. The largest, $2^{23}$, first appears on the 446-leaf subtree. $F_O$ is joined last, so only the root join carries both $A$ and $B$. Run once per Fourier character $\chi$};
\end{tikzpicture}


==> semiwebs/diagrams/d3_001.tikz <==
% Semiweb: d3_001
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n13","qubit":0,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n13) at ($(n13.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=X Web] (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=X Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_002.tikz <==
% Semiweb: d3_002
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=Z Web] (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=Z Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw [style=Z Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=Z Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=Z Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=Z Web] (n49.center) to (n52.center);
\draw [style=Z Web] (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=Z Web] (n53.center) to (n58.center);
\draw [style=Z Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=Z Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=Z Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=Z Web] (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=Z Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=Z Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw [style=Z Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=Z Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw [style=Z Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_003.tikz <==
% Semiweb: d3_003
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n14","qubit":3,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n14) at ($(n14.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw [style=X Web] (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw [style=X Web] (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=X Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=X Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw [style=X Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=X Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_004.tikz <==
% Semiweb: d3_004
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw [style=Z Web] (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw [style=Z Web] (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=Z Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=Z Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=Z Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=Z Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=Z Web] (n22.center) to (n60.center);
\draw [style=Z Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=Z Web] (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=Z Web] (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw [style=Z Web] (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=Z Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw [style=Z Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw [style=Z Web] (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_005.tikz <==
% Semiweb: d3_005
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n15","qubit":7,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n15) at ($(n15.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.13,0.3)$) {$\ast_{5}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.13,0.3)$) {$\ast_{6}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.13,0.3)$) {$\ast_{7}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw [style=X Web] (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=X Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw [style=X Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw [style=X Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=X Web] (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=X Web] (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=X Web] (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw [style=X Web] (n68.center) to (n77.center);
\draw [style=X Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=X Web] (n64.center) to (n81.center);
\draw [style=X Web] (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=X Web] (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=X Web] (n56.center) to (n57.center);
\draw [style=X Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=X Web] (n64.center) to (n65.center);
\draw [style=X Web] (n66.center) to (n67.center);
\draw [style=X Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_006.tikz <==
% Semiweb: d3_006
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw [style=Z Web] (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=Z Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=Z Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=Z Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw [style=Z Web] (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw [style=Z Web] (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_007.tikz <==
% Semiweb: d3_007
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n16","qubit":9,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n16) at ($(n16.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw [style=X Web] (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw [style=X Web] (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw [style=X Web] (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_008.tikz <==
% Semiweb: d3_008
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw [style=Z Web] (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw [style=Z Web] (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw [style=Z Web] (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=Z Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=Z Web] (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw [style=Z Web] (n55.center) to (n64.center);
\draw [style=Z Web] (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw [style=Z Web] (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw [style=Z Web] (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw [style=Z Web] (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=Z Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw [style=Z Web] (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw [style=Z Web] (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_009.tikz <==
% Semiweb: d3_009
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n17","qubit":10,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n17) at ($(n17.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw [style=X Web] (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw [style=X Web] (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw [style=X Web] (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_010.tikz <==
% Semiweb: d3_010
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw [style=Z Web] (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw [style=Z Web] (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw [style=Z Web] (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw [style=Z Web] (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=Z Web] (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=Z Web] (n43.center) to (n47.center);
\draw [style=Z Web] (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw [style=Z Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw [style=Z Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=Z Web] (n56.center) to (n66.center);
\draw [style=Z Web] (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw [style=Z Web] (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw [style=Z Web] (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw [style=Z Web] (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=Z Web] (n42.center) to (n43.center);
\draw [style=Z Web] (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw [style=Z Web] (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_011.tikz <==
% Semiweb: d3_011
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n18","qubit":12,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n18) at ($(n18.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw [style=X Web] (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw [style=X Web] (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw [style=X Web] (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_012.tikz <==
% Semiweb: d3_012
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw [style=Z Web] (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw [style=Z Web] (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=Z Web] (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=Z Web] (n43.center) to (n47.center);
\draw [style=Z Web] (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw [style=Z Web] (n47.center) to (n50.center);
\draw [style=Z Web] (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw [style=Z Web] (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw [style=Z Web] (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw [style=Z Web] (n40.center) to (n41.center);
\draw [style=Z Web] (n42.center) to (n43.center);
\draw [style=Z Web] (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=Z Web] (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_013.tikz <==
% Semiweb: d3_013
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n19","qubit":13,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n19) at ($(n19.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw [style=X Web] (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw [style=X Web] (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw [style=X Web] (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_014.tikz <==
% Semiweb: d3_014
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":1,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw [style=Z Web] (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw [style=Z Web] (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw [style=Z Web] (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw [style=Z Web] (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=Z Web] (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=Z Web] (n43.center) to (n47.center);
\draw [style=Z Web] (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw [style=Z Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw [style=Z Web] (n50.center) to (n56.center);
\draw [style=Z Web] (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=Z Web] (n57.center) to (n68.center);
\draw [style=Z Web] (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw [style=Z Web] (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw [style=Z Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw [style=Z Web] (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw [style=Z Web] (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=Z Web] (n42.center) to (n43.center);
\draw [style=Z Web] (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=Z Web] (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw [style=Z Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_015.tikz <==
% Semiweb: d3_015
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=Z Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_016.tikz <==
% Semiweb: d3_016
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=Z Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_017.tikz <==
% Semiweb: d3_017
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n72","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n72) at ($(n72.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=Z Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_018.tikz <==
% Semiweb: d3_018
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=Z Web] (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_019.tikz <==
% Semiweb: d3_019
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw [style=Z Web] (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_020.tikz <==
% Semiweb: d3_020
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw [style=Z Web] (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_021.tikz <==
% Semiweb: d3_021
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw [style=Z Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_022.tikz <==
% Semiweb: d3_022
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
% defect: {"marker":1,"node":"n59","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n59) at ($(n59.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=X Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw [style=X Web] (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_023.tikz <==
% Semiweb: d3_023
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
% defect: {"marker":1,"node":"n61","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n61) at ($(n61.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=X Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw [style=X Web] (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_024.tikz <==
% Semiweb: d3_024
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
% defect: {"marker":1,"node":"n63","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n63) at ($(n63.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n72","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n72) at ($(n72.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=X Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw [style=X Web] (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_025.tikz <==
% Semiweb: d3_025
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
% defect: {"marker":1,"node":"n65","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n65) at ($(n65.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=X Web] (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw [style=X Web] (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_026.tikz <==
% Semiweb: d3_026
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
% defect: {"marker":1,"node":"n67","qubit":10,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n67) at ($(n67.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw [style=X Web] (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw [style=X Web] (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_027.tikz <==
% Semiweb: d3_027
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
% defect: {"marker":1,"node":"n51","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n51) at ($(n51.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw [style=X Web] (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw [style=X Web] (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_028.tikz <==
% Semiweb: d3_028
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
% defect: {"marker":1,"node":"n69","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n69) at ($(n69.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw [style=X Web] (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw [style=X Web] (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_029.tikz <==
% Semiweb: d3_029
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw [style=X Web] (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw [style=X Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw [style=X Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=X Web] (n53.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw [style=X Web] (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=X Web] (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw [style=X Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_030.tikz <==
% Semiweb: d3_030
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw [style=X Web] (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=X Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=X Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw [style=X Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=X Web] (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw [style=X Web] (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw [style=X Web] (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=X Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw [style=X Web] (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_031.tikz <==
% Semiweb: d3_031
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw [style=X Web] (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw [style=X Web] (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw [style=X Web] (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=X Web] (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw [style=X Web] (n24.center) to (n62.center);
\draw [style=X Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=X Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw [style=X Web] (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw [style=X Web] (n46.center) to (n47.center);
\draw [style=X Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw [style=X Web] (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=X Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_032.tikz <==
% Semiweb: d3_032
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw [style=X Web] (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw [style=X Web] (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=X Web] (n55.center) to (n64.center);
\draw [style=X Web] (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=X Web] (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw [style=X Web] (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=X Web] (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_033.tikz <==
% Semiweb: d3_033
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw [style=X Web] (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw [style=X Web] (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw [style=X Web] (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=X Web] (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw [style=X Web] (n47.center) to (n50.center);
\draw [style=X Web] (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw [style=X Web] (n50.center) to (n56.center);
\draw [style=X Web] (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=X Web] (n56.center) to (n66.center);
\draw [style=X Web] (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw [style=X Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw [style=X Web] (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw [style=X Web] (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw [style=X Web] (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=X Web] (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=X Web] (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw [style=X Web] (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_034.tikz <==
% Semiweb: d3_034
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw [style=X Web] (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw [style=X Web] (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw [style=X Web] (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n57.center) to (n68.center);
\draw [style=X Web] (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw [style=X Web] (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw [style=X Web] (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw [style=X Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_035.tikz <==
% Semiweb: d3_035
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
% defect: {"marker":1,"node":"n12","qubit":1,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n12) at ($(n12.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
% defect: {"marker":2,"node":"n20","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n20) at ($(n20.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw [style=Z Web] (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_036.tikz <==
% Semiweb: d3_036
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
% defect: {"marker":1,"node":"n10","qubit":2,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n10) at ($(n10.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
% defect: {"marker":2,"node":"n22","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n22) at ($(n22.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw [style=Z Web] (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_037.tikz <==
% Semiweb: d3_037
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
% defect: {"marker":1,"node":"n9","qubit":6,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n9) at ($(n9.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
% defect: {"marker":2,"node":"n24","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n24) at ($(n24.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw [style=Z Web] (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_038.tikz <==
% Semiweb: d3_038
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
% defect: {"marker":1,"node":"n11","qubit":8,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n11) at ($(n11.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
% defect: {"marker":2,"node":"n26","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n26) at ($(n26.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw [style=Z Web] (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_039.tikz <==
% Semiweb: d3_039
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
% defect: {"marker":1,"node":"n8","qubit":11,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n8) at ($(n8.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
% defect: {"marker":2,"node":"n28","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n28) at ($(n28.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw [style=Z Web] (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_040.tikz <==
% Semiweb: d3_040
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
% defect: {"marker":1,"node":"n7","qubit":14,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n7) at ($(n7.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
% defect: {"marker":2,"node":"n30","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n30) at ($(n30.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw [style=Z Web] (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_041.tikz <==
% Semiweb: d3_041
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
% defect: {"marker":1,"node":"n28","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n28) at ($(n28.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
% defect: {"marker":2,"node":"n36","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n36) at ($(n36.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw [style=Z Web] (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_042.tikz <==
% Semiweb: d3_042
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
% defect: {"marker":1,"node":"n34","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n34) at ($(n34.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
% defect: {"marker":2,"node":"n38","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n38) at ($(n38.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=Z Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_043.tikz <==
% Semiweb: d3_043
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
% defect: {"marker":1,"node":"n36","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n36) at ($(n36.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
% defect: {"marker":2,"node":"n40","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n40) at ($(n40.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw [style=Z Web] (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_044.tikz <==
% Semiweb: d3_044
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
% defect: {"marker":1,"node":"n38","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n38) at ($(n38.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
% defect: {"marker":2,"node":"n42","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n42) at ($(n42.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=Z Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_045.tikz <==
% Semiweb: d3_045
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
% defect: {"marker":1,"node":"n42","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n42) at ($(n42.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
% defect: {"marker":2,"node":"n44","qubit":7,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=Z Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_046.tikz <==
% Semiweb: d3_046
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
% defect: {"marker":1,"node":"n45","qubit":7,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n45) at ($(n45.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n46) at (8,-5) {};
% defect: {"marker":2,"node":"n46","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n46) at ($(n46.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw [style=Z Web] (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_047.tikz <==
% Semiweb: d3_047
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
% defect: {"marker":1,"node":"n43","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n43) at ($(n43.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
% defect: {"marker":2,"node":"n47","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n47) at ($(n47.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=X Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_048.tikz <==
% Semiweb: d3_048
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
% defect: {"marker":1,"node":"n46","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n46) at ($(n46.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
% defect: {"marker":2,"node":"n48","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n48) at ($(n48.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw [style=Z Web] (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_049.tikz <==
% Semiweb: d3_049
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
% defect: {"marker":1,"node":"n39","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n39) at ($(n39.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
% defect: {"marker":2,"node":"n49","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n49) at ($(n49.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=X Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_050.tikz <==
% Semiweb: d3_050
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
% defect: {"marker":1,"node":"n41","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n41) at ($(n41.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
% defect: {"marker":2,"node":"n51","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n51) at ($(n51.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw [style=X Web] (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_051.tikz <==
% Semiweb: d3_051
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
% defect: {"marker":1,"node":"n33","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n33) at ($(n33.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
% defect: {"marker":2,"node":"n53","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n53) at ($(n53.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw [style=X Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_052.tikz <==
% Semiweb: d3_052
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
% defect: {"marker":1,"node":"n48","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n48) at ($(n48.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
% defect: {"marker":2,"node":"n54","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n54) at ($(n54.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw [style=Z Web] (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_053.tikz <==
% Semiweb: d3_053
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
% defect: {"marker":1,"node":"n35","qubit":8,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n35) at ($(n35.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
% defect: {"marker":2,"node":"n55","qubit":8,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n55) at ($(n55.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=X Web] (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_054.tikz <==
% Semiweb: d3_054
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
% defect: {"marker":1,"node":"n50","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n50) at ($(n50.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
% defect: {"marker":2,"node":"n56","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n56) at ($(n56.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw [style=Z Web] (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_055.tikz <==
% Semiweb: d3_055
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
% defect: {"marker":1,"node":"n37","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n37) at ($(n37.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
% defect: {"marker":2,"node":"n57","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n57) at ($(n57.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw [style=X Web] (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_056.tikz <==
% Semiweb: d3_056
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
% defect: {"marker":1,"node":"n21","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n21) at ($(n21.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
% defect: {"marker":2,"node":"n59","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n59) at ($(n59.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_057.tikz <==
% Semiweb: d3_057
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
% defect: {"marker":1,"node":"n22","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n22) at ($(n22.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
% defect: {"marker":2,"node":"n60","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n60) at ($(n60.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=Z Web] (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_058.tikz <==
% Semiweb: d3_058
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
% defect: {"marker":1,"node":"n24","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n24) at ($(n24.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
% defect: {"marker":2,"node":"n62","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n62) at ($(n62.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw [style=Z Web] (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_059.tikz <==
% Semiweb: d3_059
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
% defect: {"marker":1,"node":"n27","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n27) at ($(n27.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
% defect: {"marker":2,"node":"n65","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n65) at ($(n65.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw [style=X Web] (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_060.tikz <==
% Semiweb: d3_060
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
% defect: {"marker":1,"node":"n56","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n56) at ($(n56.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
% defect: {"marker":2,"node":"n66","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n66) at ($(n66.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw [style=Z Web] (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_061.tikz <==
% Semiweb: d3_061
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
% defect: {"marker":1,"node":"n29","qubit":10,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n29) at ($(n29.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
% defect: {"marker":2,"node":"n67","qubit":10,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n67) at ($(n67.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw [style=X Web] (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_062.tikz <==
% Semiweb: d3_062
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
% defect: {"marker":1,"node":"n31","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n31) at ($(n31.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
% defect: {"marker":2,"node":"n69","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n69) at ($(n69.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw [style=X Web] (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_063.tikz <==
% Semiweb: d3_063
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
% defect: {"marker":1,"node":"n68","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n68) at ($(n68.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
% defect: {"marker":2,"node":"n77","qubit":14,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n77) at ($(n77.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw [style=Z Web] (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_064.tikz <==
% Semiweb: d3_064
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
% defect: {"marker":1,"node":"n66","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n66) at ($(n66.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
% defect: {"marker":2,"node":"n78","qubit":11,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n78) at ($(n78.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw [style=Z Web] (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_065.tikz <==
% Semiweb: d3_065
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
% defect: {"marker":1,"node":"n62","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n62) at ($(n62.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
% defect: {"marker":2,"node":"n79","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=Z Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_066.tikz <==
% Semiweb: d3_066
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
% defect: {"marker":1,"node":"n60","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n60) at ($(n60.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
% defect: {"marker":2,"node":"n80","qubit":2,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n80) at ($(n80.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw [style=Z Web] (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_067.tikz <==
% Semiweb: d3_067
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
% defect: {"marker":1,"node":"n64","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n64) at ($(n64.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
% defect: {"marker":2,"node":"n81","qubit":8,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n81) at ($(n81.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw [style=Z Web] (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_068.tikz <==
% Semiweb: d3_068
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
% defect: {"marker":1,"node":"n58","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n58) at ($(n58.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
% defect: {"marker":2,"node":"n82","qubit":1,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n82) at ($(n82.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw [style=Z Web] (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_069.tikz <==
% Semiweb: d3_069
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n14","qubit":3,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n14) at ($(n14.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
% defect: {"marker":2,"node":"n22","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n22) at ($(n22.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
% defect: {"marker":3,"node":"n32","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n32) at ($(n32.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw [style=Z Web] (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=Z Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw [style=Z Web] (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_070.tikz <==
% Semiweb: d3_070
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
% defect: {"marker":1,"node":"n21","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n21) at ($(n21.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
% defect: {"marker":2,"node":"n33","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n33) at ($(n33.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw [style=X Web] (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw [style=X Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=X Web] (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_071.tikz <==
% Semiweb: d3_071
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n15","qubit":7,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n15) at ($(n15.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
% defect: {"marker":2,"node":"n24","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n24) at ($(n24.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
% defect: {"marker":3,"node":"n34","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n34) at ($(n34.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw [style=Z Web] (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=Z Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw [style=Z Web] (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_072.tikz <==
% Semiweb: d3_072
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
% defect: {"marker":1,"node":"n27","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n27) at ($(n27.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
% defect: {"marker":2,"node":"n35","qubit":8,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n35) at ($(n35.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw [style=X Web] (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw [style=X Web] (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw [style=X Web] (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_073.tikz <==
% Semiweb: d3_073
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
% defect: {"marker":1,"node":"n31","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n31) at ($(n31.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
% defect: {"marker":2,"node":"n37","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n37) at ($(n37.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw [style=X Web] (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw [style=X Web] (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw [style=X Web] (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_074.tikz <==
% Semiweb: d3_074
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
% defect: {"marker":1,"node":"n23","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n23) at ($(n23.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
% defect: {"marker":2,"node":"n33","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n33) at ($(n33.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
% defect: {"marker":3,"node":"n39","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n39) at ($(n39.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw [style=X Web] (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=X Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=X Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_075.tikz <==
% Semiweb: d3_075
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
% defect: {"marker":1,"node":"n49","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n49) at ($(n49.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
% defect: {"marker":2,"node":"n53","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n53) at ($(n53.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
% defect: {"marker":3,"node":"n61","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n61) at ($(n61.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=X Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=X Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=X Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_076.tikz <==
% Semiweb: d3_076
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
% defect: {"marker":1,"node":"n52","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n52) at ($(n52.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
% defect: {"marker":2,"node":"n60","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n60) at ($(n60.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n71","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw [style=Z Web] (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw [style=Z Web] (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw [style=Z Web] (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_077.tikz <==
% Semiweb: d3_077
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
% defect: {"marker":1,"node":"n54","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n54) at ($(n54.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
% defect: {"marker":2,"node":"n62","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n62) at ($(n62.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n72","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n72) at ($(n72.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw [style=Z Web] (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw [style=Z Web] (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=Z Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_078.tikz <==
% Semiweb: d3_078
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
% defect: {"marker":1,"node":"n40","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n40) at ($(n40.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
% defect: {"marker":2,"node":"n42","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n42) at ($(n42.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
% defect: {"marker":3,"node":"n46","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n46) at ($(n46.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
% defect: {"marker":4,"node":"n50","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n50) at ($(n50.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=Z Web] (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw [style=Z Web] (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw [style=Z Web] (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=Z Web] (n42.center) to (n43.center);
\draw [style=Z Web] (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_079.tikz <==
% Semiweb: d3_079
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
% defect: {"marker":1,"node":"n32","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n32) at ($(n32.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
% defect: {"marker":2,"node":"n38","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n38) at ($(n38.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
% defect: {"marker":3,"node":"n48","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n48) at ($(n48.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
% defect: {"marker":4,"node":"n52","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n52) at ($(n52.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw [style=Z Web] (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw [style=Z Web] (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw [style=Z Web] (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=Z Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw [style=Z Web] (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_080.tikz <==
% Semiweb: d3_080
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
% defect: {"marker":1,"node":"n20","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n20) at ($(n20.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
% defect: {"marker":2,"node":"n32","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n32) at ($(n32.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
% defect: {"marker":3,"node":"n52","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n52) at ($(n52.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
% defect: {"marker":4,"node":"n58","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n58) at ($(n58.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw [style=Z Web] (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw [style=Z Web] (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw [style=Z Web] (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw [style=Z Web] (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw [style=Z Web] (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_081.tikz <==
% Semiweb: d3_081
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
% defect: {"marker":1,"node":"n26","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n26) at ($(n26.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
% defect: {"marker":2,"node":"n34","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n34) at ($(n34.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
% defect: {"marker":3,"node":"n54","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n54) at ($(n54.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
% defect: {"marker":4,"node":"n64","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n64) at ($(n64.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw [style=Z Web] (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw [style=Z Web] (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw [style=Z Web] (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=Z Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw [style=Z Web] (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_082.tikz <==
% Semiweb: d3_082
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
% defect: {"marker":1,"node":"n30","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n30) at ($(n30.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
% defect: {"marker":2,"node":"n36","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n36) at ($(n36.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
% defect: {"marker":3,"node":"n56","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n56) at ($(n56.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
% defect: {"marker":4,"node":"n68","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n68) at ($(n68.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw [style=Z Web] (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw [style=Z Web] (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=Z Web] (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw [style=Z Web] (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw [style=Z Web] (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_083.tikz <==
% Semiweb: d3_083
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n13","qubit":0,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n13) at ($(n13.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
% defect: {"marker":2,"node":"n20","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n20) at ($(n20.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
% defect: {"marker":3,"node":"n58","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n58) at ($(n58.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n70","qubit":0,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw [style=Z Web] (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw [style=Z Web] (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw [style=Z Web] (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw [style=Z Web] (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw [style=Z Web] (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_084.tikz <==
% Semiweb: d3_084
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n16","qubit":9,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n16) at ($(n16.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
% defect: {"marker":2,"node":"n26","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n26) at ($(n26.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
% defect: {"marker":3,"node":"n64","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n64) at ($(n64.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n73","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw [style=Z Web] (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw [style=Z Web] (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw [style=Z Web] (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw [style=Z Web] (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw [style=Z Web] (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_085.tikz <==
% Semiweb: d3_085
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n17","qubit":10,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n17) at ($(n17.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
% defect: {"marker":2,"node":"n28","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n28) at ($(n28.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
% defect: {"marker":3,"node":"n66","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n66) at ($(n66.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n74","qubit":10,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw [style=Z Web] (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw [style=Z Web] (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw [style=Z Web] (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw [style=Z Web] (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw [style=Z Web] (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_086.tikz <==
% Semiweb: d3_086
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n18","qubit":12,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n18) at ($(n18.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
% defect: {"marker":2,"node":"n40","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n40) at ($(n40.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
% defect: {"marker":3,"node":"n50","qubit":11,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n50) at ($(n50.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n75","qubit":12,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw [style=Z Web] (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw [style=Z Web] (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw [style=Z Web] (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw [style=Z Web] (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw [style=Z Web] (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_087.tikz <==
% Semiweb: d3_087
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n19","qubit":13,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n19) at ($(n19.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
% defect: {"marker":2,"node":"n30","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n30) at ($(n30.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
% defect: {"marker":3,"node":"n68","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n68) at ($(n68.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n76","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw [style=Z Web] (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw [style=Z Web] (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw [style=Z Web] (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw [style=Z Web] (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw [style=Z Web] (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_088.tikz <==
% Semiweb: d3_088
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
% defect: {"marker":1,"node":"n25","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n25) at ($(n25.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
% defect: {"marker":2,"node":"n63","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n63) at ($(n63.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw [style=X Web] (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw [style=X Web] (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw [style=X Web] (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw [style=X Web] (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw [style=X Web] (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_089.tikz <==
% Semiweb: d3_089
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
% defect: {"marker":1,"node":"n29","qubit":10,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n29) at ($(n29.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
% defect: {"marker":2,"node":"n37","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n37) at ($(n37.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
% defect: {"marker":3,"node":"n41","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n41) at ($(n41.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
% defect: {"marker":4,"node":"n43","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n43) at ($(n43.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw [style=X Web] (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw [style=X Web] (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw [style=X Web] (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw (n38.center) to (n42.center);
\draw [style=X Web] (n40.center) to (n43.center);
\draw (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw [style=X Web] (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw (n34.center) to (n35.center);
\draw [style=X Web] (n36.center) to (n37.center);
\draw (n38.center) to (n39.center);
\draw [style=X Web] (n40.center) to (n41.center);
\draw (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d3_090.tikz <==
% Semiweb: d3_090
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=2.53846cm,y=0.73cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0,0) {};
\node [style=none] (n1) at (0,-3) {};
\node [style=none] (n2) at (0,-5) {};
\node [style=none] (n3) at (0,-7) {};
\node [style=none] (n4) at (0,-8) {};
\node [style=none] (n5) at (0,-10) {};
\node [style=none] (n6) at (0,-11) {};
\node [style=Z dot] (n7) at (0,-12) {};
\node [style=Z dot] (n8) at (0,-9) {};
\node [style=Z dot] (n9) at (0,-4) {};
\node [style=Z dot] (n10) at (0,-2) {};
\node [style=Z dot] (n11) at (0,-6) {};
\node [style=Z dot] (n12) at (0,-1) {};
\node [style=Z phase dot] (n13) at (1,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n14) at (1,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n15) at (1,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n16) at (1,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n17) at (1,-8) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n18) at (1,-10) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n19) at (1,-11) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n20) at (2,-1) {};
\node [style=X dot] (n21) at (2,0) {};
\node [style=Z dot] (n22) at (2,-2) {};
\node [style=X dot] (n23) at (2,-3) {};
\node [style=Z dot] (n24) at (2,-4) {};
\node [style=X dot] (n25) at (2,-5) {};
% defect: {"marker":1,"node":"n25","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n25) at ($(n25.center)+(0.13,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n26) at (2,-6) {};
\node [style=X dot] (n27) at (2,-7) {};
\node [style=Z dot] (n28) at (2,-9) {};
\node [style=X dot] (n29) at (2,-8) {};
\node [style=Z dot] (n30) at (2,-12) {};
\node [style=X dot] (n31) at (2,-11) {};
\node [style=Z dot] (n32) at (3,-3) {};
\node [style=X dot] (n33) at (3,-1) {};
\node [style=Z dot] (n34) at (3,-5) {};
\node [style=X dot] (n35) at (3,-6) {};
% defect: {"marker":2,"node":"n35","qubit":8,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n35) at ($(n35.center)+(0.13,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n36) at (3,-9) {};
\node [style=X dot] (n37) at (3,-12) {};
\node [style=Z dot] (n38) at (4,-5) {};
\node [style=X dot] (n39) at (4,-3) {};
% defect: {"marker":3,"node":"n39","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n39) at ($(n39.center)+(0.13,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n40) at (4,-9) {};
\node [style=X dot] (n41) at (4,-10) {};
\node [style=Z dot] (n42) at (5,-5) {};
\node [style=X dot] (n43) at (5,-9) {};
% defect: {"marker":4,"node":"n43","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n43) at ($(n43.center)+(0.13,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n44) at (6,-5) {};
\node [style=Z dot] (n45) at (7,-5) {};
\node [style=Z dot] (n46) at (8,-5) {};
\node [style=X dot] (n47) at (8,-9) {};
\node [style=Z dot] (n48) at (9,-5) {};
\node [style=X dot] (n49) at (9,-3) {};
\node [style=Z dot] (n50) at (9,-9) {};
\node [style=X dot] (n51) at (9,-10) {};
\node [style=Z dot] (n52) at (10,-3) {};
\node [style=X dot] (n53) at (10,-1) {};
\node [style=Z dot] (n54) at (10,-5) {};
\node [style=X dot] (n55) at (10,-6) {};
\node [style=Z dot] (n56) at (10,-9) {};
\node [style=X dot] (n57) at (10,-12) {};
\node [style=Z dot] (n58) at (11,-1) {};
\node [style=X dot] (n59) at (11,0) {};
\node [style=Z dot] (n60) at (11,-2) {};
\node [style=X dot] (n61) at (11,-3) {};
\node [style=Z dot] (n62) at (11,-4) {};
\node [style=X dot] (n63) at (11,-5) {};
\node [style=Z dot] (n64) at (11,-6) {};
\node [style=X dot] (n65) at (11,-7) {};
\node [style=Z dot] (n66) at (11,-9) {};
\node [style=X dot] (n67) at (11,-8) {};
\node [style=Z dot] (n68) at (11,-12) {};
\node [style=X dot] (n69) at (11,-11) {};
\node [style=Z phase dot] (n70) at (12,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n71) at (12,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n72) at (12,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n73) at (12,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n74) at (12,-8) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n75) at (12,-10) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n76) at (12,-11) {$\frac{\pi}{4}$};
\node [style=Z dot] (n77) at (13,-12) {};
\node [style=Z dot] (n78) at (13,-9) {};
\node [style=Z dot] (n79) at (13,-4) {};
\node [style=Z dot] (n80) at (13,-2) {};
\node [style=Z dot] (n81) at (13,-6) {};
\node [style=Z dot] (n82) at (13,-1) {};
\node [style=none] (n83) at (13,0) {};
\node [style=none] (n84) at (13,-3) {};
\node [style=none] (n85) at (13,-5) {};
\node [style=none] (n86) at (13,-7) {};
\node [style=none] (n87) at (13,-8) {};
\node [style=none] (n88) at (13,-10) {};
\node [style=none] (n89) at (13,-11) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-7) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-8) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-9) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-10) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-.25,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (13.22,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-.25,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (13.22,-12) {$\langle+|$};
\node [style=none,font=\small] at (1,1.25) {Entry};
\node [style=none,font=\small] at (3.5,1.25) {Fold};
\node [style=none,font=\small] at (6.5,1.25) {Measure / reset};
\node [style=none,font=\small] at (9.5,1.25) {Unfold};
\node [style=none,font=\small] at (12,1.25) {Exit};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n13.center);
\draw (n1.center) to (n14.center);
\draw (n2.center) to (n15.center);
\draw (n3.center) to (n16.center);
\draw (n4.center) to (n17.center);
\draw (n5.center) to (n18.center);
\draw (n6.center) to (n19.center);
\draw (n12.center) to (n20.center);
\draw (n13.center) to (n21.center);
\draw (n10.center) to (n22.center);
\draw (n14.center) to (n23.center);
\draw (n9.center) to (n24.center);
\draw (n15.center) to (n25.center);
\draw (n11.center) to (n26.center);
\draw (n16.center) to (n27.center);
\draw (n8.center) to (n28.center);
\draw (n17.center) to (n29.center);
\draw (n7.center) to (n30.center);
\draw (n19.center) to (n31.center);
\draw (n23.center) to (n32.center);
\draw (n20.center) to (n33.center);
\draw [style=X Web] (n25.center) to (n34.center);
\draw (n26.center) to (n35.center);
\draw (n28.center) to (n36.center);
\draw (n30.center) to (n37.center);
\draw [style=X Web] (n34.center) to (n38.center);
\draw (n32.center) to (n39.center);
\draw (n36.center) to (n40.center);
\draw (n18.center) to (n41.center);
\draw [style=X Web] (n38.center) to (n42.center);
\draw (n40.center) to (n43.center);
\draw [style=X Web] (n42.center) to (n44.center);
\draw (n45.center) to (n46.center);
\draw (n43.center) to (n47.center);
\draw (n46.center) to (n48.center);
\draw (n39.center) to (n49.center);
\draw (n47.center) to (n50.center);
\draw (n41.center) to (n51.center);
\draw (n49.center) to (n52.center);
\draw (n33.center) to (n53.center);
\draw (n48.center) to (n54.center);
\draw (n35.center) to (n55.center);
\draw (n50.center) to (n56.center);
\draw (n37.center) to (n57.center);
\draw (n53.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n22.center) to (n60.center);
\draw (n52.center) to (n61.center);
\draw (n24.center) to (n62.center);
\draw (n54.center) to (n63.center);
\draw (n55.center) to (n64.center);
\draw (n27.center) to (n65.center);
\draw (n56.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n57.center) to (n68.center);
\draw (n31.center) to (n69.center);
\draw (n59.center) to (n70.center);
\draw (n61.center) to (n71.center);
\draw (n63.center) to (n72.center);
\draw (n65.center) to (n73.center);
\draw (n67.center) to (n74.center);
\draw (n51.center) to (n75.center);
\draw (n69.center) to (n76.center);
\draw (n68.center) to (n77.center);
\draw (n66.center) to (n78.center);
\draw (n62.center) to (n79.center);
\draw (n60.center) to (n80.center);
\draw (n64.center) to (n81.center);
\draw (n58.center) to (n82.center);
\draw (n70.center) to (n83.center);
\draw (n71.center) to (n84.center);
\draw (n72.center) to (n85.center);
\draw (n73.center) to (n86.center);
\draw (n74.center) to (n87.center);
\draw (n75.center) to (n88.center);
\draw (n76.center) to (n89.center);
\draw (n20.center) to (n21.center);
\draw (n22.center) to (n23.center);
\draw (n24.center) to (n25.center);
\draw (n26.center) to (n27.center);
\draw (n28.center) to (n29.center);
\draw (n30.center) to (n31.center);
\draw (n32.center) to (n33.center);
\draw [style=X Web] (n34.center) to (n35.center);
\draw (n36.center) to (n37.center);
\draw [style=X Web] (n38.center) to (n39.center);
\draw (n40.center) to (n41.center);
\draw [style=X Web] (n42.center) to (n43.center);
\draw (n46.center) to (n47.center);
\draw (n48.center) to (n49.center);
\draw (n50.center) to (n51.center);
\draw (n52.center) to (n53.center);
\draw (n54.center) to (n55.center);
\draw (n56.center) to (n57.center);
\draw (n58.center) to (n59.center);
\draw (n60.center) to (n61.center);
\draw (n62.center) to (n63.center);
\draw (n64.center) to (n65.center);
\draw (n66.center) to (n67.center);
\draw (n68.center) to (n69.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_001.tikz <==
% Semiweb: d5_001
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n38","qubit":0,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n38) at ($(n38.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n207","qubit":0,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n207) at ($(n207.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=X Web] (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw [style=X Web] (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw [style=X Web] (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw [style=X Web] (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw [style=X Web] (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_002.tikz <==
% Semiweb: d5_002
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=Z Web] (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw [style=Z Web] (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw [style=Z Web] (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=Z Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=Z Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw [style=Z Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=Z Web] (n140.center) to (n149.center);
\draw [style=Z Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=Z Web] (n150.center) to (n159.center);
\draw [style=Z Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw [style=Z Web] (n160.center) to (n169.center);
\draw [style=Z Web] (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw [style=Z Web] (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw [style=Z Web] (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw [style=Z Web] (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw [style=Z Web] (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=Z Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=Z Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=Z Web] (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=Z Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw [style=Z Web] (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw [style=Z Web] (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_003.tikz <==
% Semiweb: d5_003
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n39","qubit":3,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n39) at ($(n39.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n208","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n208) at ($(n208.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw [style=X Web] (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=X Web] (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw [style=X Web] (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=X Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw [style=X Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=X Web] (n150.center) to (n159.center);
\draw [style=X Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw [style=X Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw [style=X Web] (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw [style=X Web] (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw [style=X Web] (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw [style=X Web] (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_004.tikz <==
% Semiweb: d5_004
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw [style=Z Web] (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=Z Web] (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw [style=Z Web] (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=Z Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=Z Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw [style=Z Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=Z Web] (n140.center) to (n149.center);
\draw [style=Z Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=Z Web] (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw [style=Z Web] (n59.center) to (n171.center);
\draw [style=Z Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw [style=Z Web] (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw [style=Z Web] (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw [style=Z Web] (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=Z Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=Z Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=Z Web] (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=Z Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw [style=Z Web] (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_005.tikz <==
% Semiweb: d5_005
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n40","qubit":7,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n40) at ($(n40.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n209","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n209) at ($(n209.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw [style=X Web] (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw [style=X Web] (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw [style=X Web] (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=X Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw [style=X Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=X Web] (n140.center) to (n149.center);
\draw [style=X Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw [style=X Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw [style=X Web] (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw [style=X Web] (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=X Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=X Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_006.tikz <==
% Semiweb: d5_006
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw [style=Z Web] (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw [style=Z Web] (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw [style=Z Web] (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=Z Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw [style=Z Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=Z Web] (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw [style=Z Web] (n61.center) to (n173.center);
\draw [style=Z Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw [style=Z Web] (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw [style=Z Web] (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw [style=Z Web] (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=Z Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=Z Web] (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw [style=Z Web] (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_007.tikz <==
% Semiweb: d5_007
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n41","qubit":9,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n41) at ($(n41.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n210","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n210) at ($(n210.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw [style=X Web] (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw [style=X Web] (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw [style=X Web] (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw [style=X Web] (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw [style=X Web] (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_008.tikz <==
% Semiweb: d5_008
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw [style=Z Web] (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw [style=Z Web] (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw [style=Z Web] (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw [style=Z Web] (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=Z Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=Z Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=Z Web] (n139.center) to (n143.center);
\draw [style=Z Web] (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=Z Web] (n144.center) to (n151.center);
\draw [style=Z Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw [style=Z Web] (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw [style=Z Web] (n161.center) to (n181.center);
\draw [style=Z Web] (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw [style=Z Web] (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw [style=Z Web] (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw [style=Z Web] (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=Z Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=Z Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw [style=Z Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=Z Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw [style=Z Web] (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_009.tikz <==
% Semiweb: d5_009
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n42","qubit":11,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n42) at ($(n42.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n211","qubit":11,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n211) at ($(n211.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw [style=X Web] (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=X Web] (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw [style=X Web] (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw [style=X Web] (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw [style=X Web] (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_010.tikz <==
% Semiweb: d5_010
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw [style=Z Web] (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=Z Web] (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw [style=Z Web] (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=Z Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=Z Web] (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw [style=Z Web] (n143.center) to (n179.center);
\draw [style=Z Web] (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw [style=Z Web] (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw [style=Z Web] (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw [style=Z Web] (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw [style=Z Web] (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_011.tikz <==
% Semiweb: d5_011
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n43","qubit":13,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n43) at ($(n43.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n212","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n212) at ($(n212.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw [style=X Web] (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw [style=X Web] (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw [style=X Web] (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=X Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw [style=X Web] (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=X Web] (n144.center) to (n151.center);
\draw [style=X Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw [style=X Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw [style=X Web] (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw [style=X Web] (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=X Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=X Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_012.tikz <==
% Semiweb: d5_012
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw [style=Z Web] (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw [style=Z Web] (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw [style=Z Web] (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=Z Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=Z Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=Z Web] (n139.center) to (n143.center);
\draw [style=Z Web] (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=Z Web] (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw [style=Z Web] (n63.center) to (n175.center);
\draw [style=Z Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw [style=Z Web] (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw [style=Z Web] (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw [style=Z Web] (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=Z Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw [style=Z Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw [style=Z Web] (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_013.tikz <==
% Semiweb: d5_013
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n44","qubit":15,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n213","qubit":15,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n213) at ($(n213.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw [style=X Web] (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw [style=X Web] (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw [style=X Web] (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw [style=X Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw [style=X Web] (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw [style=X Web] (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw [style=X Web] (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_014.tikz <==
% Semiweb: d5_014
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw [style=Z Web] (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw [style=Z Web] (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw [style=Z Web] (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw [style=Z Web] (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=Z Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=Z Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=Z Web] (n139.center) to (n143.center);
\draw [style=Z Web] (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=Z Web] (n144.center) to (n151.center);
\draw [style=Z Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw [style=Z Web] (n152.center) to (n161.center);
\draw [style=Z Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw [style=Z Web] (n65.center) to (n177.center);
\draw [style=Z Web] (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw [style=Z Web] (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw [style=Z Web] (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw [style=Z Web] (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw [style=Z Web] (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=Z Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=Z Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw [style=Z Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=Z Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw [style=Z Web] (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw [style=Z Web] (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_015.tikz <==
% Semiweb: d5_015
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n45","qubit":17,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n45) at ($(n45.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n214","qubit":17,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n214) at ($(n214.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw [style=X Web] (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw [style=X Web] (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw [style=X Web] (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw [style=X Web] (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw [style=X Web] (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_016.tikz <==
% Semiweb: d5_016
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw [style=Z Web] (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw [style=Z Web] (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw [style=Z Web] (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw [style=Z Web] (n135.center) to (n183.center);
\draw [style=Z Web] (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw [style=Z Web] (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw [style=Z Web] (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw [style=Z Web] (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw [style=Z Web] (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_017.tikz <==
% Semiweb: d5_017
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n46","qubit":19,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n46) at ($(n46.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n215","qubit":19,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n215) at ($(n215.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw [style=X Web] (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw [style=X Web] (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw [style=X Web] (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw [style=X Web] (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw [style=X Web] (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_018.tikz <==
% Semiweb: d5_018
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw [style=Z Web] (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw [style=Z Web] (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw [style=Z Web] (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=Z Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=Z Web] (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw [style=Z Web] (n153.center) to (n191.center);
\draw [style=Z Web] (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw [style=Z Web] (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw [style=Z Web] (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw [style=Z Web] (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw [style=Z Web] (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_019.tikz <==
% Semiweb: d5_019
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n47","qubit":21,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n47) at ($(n47.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n216","qubit":21,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n216) at ($(n216.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw [style=X Web] (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw [style=X Web] (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw [style=X Web] (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw [style=X Web] (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw [style=X Web] (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_020.tikz <==
% Semiweb: d5_020
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw [style=Z Web] (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw [style=Z Web] (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw [style=Z Web] (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=Z Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=Z Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw [style=Z Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=Z Web] (n142.center) to (n147.center);
\draw [style=Z Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=Z Web] (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw [style=Z Web] (n155.center) to (n193.center);
\draw [style=Z Web] (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw [style=Z Web] (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw [style=Z Web] (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw [style=Z Web] (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=Z Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=Z Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=Z Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=Z Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw [style=Z Web] (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_021.tikz <==
% Semiweb: d5_021
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n48","qubit":23,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n48) at ($(n48.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n217","qubit":23,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n217) at ($(n217.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw [style=X Web] (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw [style=X Web] (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw [style=X Web] (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw [style=X Web] (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw [style=X Web] (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_022.tikz <==
% Semiweb: d5_022
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw [style=Z Web] (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw [style=Z Web] (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw [style=Z Web] (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=Z Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=Z Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=Z Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw [style=Z Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=Z Web] (n142.center) to (n147.center);
\draw [style=Z Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=Z Web] (n148.center) to (n155.center);
\draw [style=Z Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=Z Web] (n156.center) to (n163.center);
\draw [style=Z Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw [style=Z Web] (n164.center) to (n195.center);
\draw [style=Z Web] (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw [style=Z Web] (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw [style=Z Web] (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw [style=Z Web] (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw [style=Z Web] (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw [style=Z Web] (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=Z Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=Z Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=Z Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=Z Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw [style=Z Web] (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw [style=Z Web] (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw [style=Z Web] (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_023.tikz <==
% Semiweb: d5_023
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n49","qubit":25,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n49) at ($(n49.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n207","qubit":0,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n207) at ($(n207.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n208","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n208) at ($(n208.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n209","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n209) at ($(n209.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
% defect: {"marker":5,"node":"n210","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n210) at ($(n210.center)+(0.304924242424,0.3)$) {$\ast_{5}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n211","qubit":11,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n211) at ($(n211.center)+(0.304924242424,0.3)$) {$\ast_{6}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
% defect: {"marker":7,"node":"n212","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n212) at ($(n212.center)+(0.304924242424,0.3)$) {$\ast_{7}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
% defect: {"marker":8,"node":"n213","qubit":15,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n213) at ($(n213.center)+(0.304924242424,0.3)$) {$\ast_{8}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
% defect: {"marker":9,"node":"n214","qubit":17,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n214) at ($(n214.center)+(0.304924242424,0.3)$) {$\ast_{9}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
% defect: {"marker":10,"node":"n215","qubit":19,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n215) at ($(n215.center)+(0.304924242424,0.3)$) {$\ast_{10}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
% defect: {"marker":11,"node":"n216","qubit":21,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n216) at ($(n216.center)+(0.304924242424,0.3)$) {$\ast_{11}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
% defect: {"marker":12,"node":"n217","qubit":23,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n217) at ($(n217.center)+(0.304924242424,0.3)$) {$\ast_{12}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
% defect: {"marker":13,"node":"n219","qubit":27,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n219) at ($(n219.center)+(0.304924242424,0.3)$) {$\ast_{13}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
% defect: {"marker":14,"node":"n220","qubit":29,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n220) at ($(n220.center)+(0.304924242424,0.3)$) {$\ast_{14}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
% defect: {"marker":15,"node":"n221","qubit":32,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n221) at ($(n221.center)+(0.304924242424,0.3)$) {$\ast_{15}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
% defect: {"marker":16,"node":"n222","qubit":34,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n222) at ($(n222.center)+(0.304924242424,0.3)$) {$\ast_{16}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
% defect: {"marker":17,"node":"n223","qubit":36,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n223) at ($(n223.center)+(0.304924242424,0.3)$) {$\ast_{17}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
% defect: {"marker":18,"node":"n224","qubit":38,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n224) at ($(n224.center)+(0.304924242424,0.3)$) {$\ast_{18}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
% defect: {"marker":19,"node":"n225","qubit":40,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n225) at ($(n225.center)+(0.304924242424,0.3)$) {$\ast_{19}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw [style=X Web] (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw [style=X Web] (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw [style=X Web] (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=X Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=X Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=X Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=X Web] (n130.center) to (n134.center);
\draw [style=X Web] (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=X Web] (n128.center) to (n138.center);
\draw [style=X Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=X Web] (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=X Web] (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=X Web] (n118.center) to (n146.center);
\draw [style=X Web] (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=X Web] (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=X Web] (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=X Web] (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=X Web] (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=X Web] (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=X Web] (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw [style=X Web] (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=X Web] (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw [style=X Web] (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw [style=X Web] (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw [style=X Web] (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw [style=X Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw [style=X Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw [style=X Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw [style=X Web] (n162.center) to (n178.center);
\draw [style=X Web] (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw [style=X Web] (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw [style=X Web] (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw [style=X Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw [style=X Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw [style=X Web] (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw [style=X Web] (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw [style=X Web] (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw [style=X Web] (n157.center) to (n198.center);
\draw [style=X Web] (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw [style=X Web] (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw [style=X Web] (n166.center) to (n204.center);
\draw [style=X Web] (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw [style=X Web] (n170.center) to (n207.center);
\draw [style=X Web] (n172.center) to (n208.center);
\draw [style=X Web] (n174.center) to (n209.center);
\draw [style=X Web] (n182.center) to (n210.center);
\draw [style=X Web] (n180.center) to (n211.center);
\draw [style=X Web] (n176.center) to (n212.center);
\draw [style=X Web] (n178.center) to (n213.center);
\draw [style=X Web] (n184.center) to (n214.center);
\draw [style=X Web] (n192.center) to (n215.center);
\draw [style=X Web] (n194.center) to (n216.center);
\draw [style=X Web] (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw [style=X Web] (n186.center) to (n219.center);
\draw [style=X Web] (n188.center) to (n220.center);
\draw [style=X Web] (n198.center) to (n221.center);
\draw [style=X Web] (n200.center) to (n222.center);
\draw [style=X Web] (n202.center) to (n223.center);
\draw [style=X Web] (n204.center) to (n224.center);
\draw [style=X Web] (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw [style=X Web] (n169.center) to (n235.center);
\draw [style=X Web] (n179.center) to (n236.center);
\draw [style=X Web] (n183.center) to (n237.center);
\draw [style=X Web] (n201.center) to (n238.center);
\draw [style=X Web] (n199.center) to (n239.center);
\draw [style=X Web] (n181.center) to (n240.center);
\draw [style=X Web] (n191.center) to (n241.center);
\draw [style=X Web] (n193.center) to (n242.center);
\draw [style=X Web] (n195.center) to (n243.center);
\draw [style=X Web] (n205.center) to (n244.center);
\draw [style=X Web] (n207.center) to (n245.center);
\draw [style=X Web] (n208.center) to (n246.center);
\draw [style=X Web] (n209.center) to (n247.center);
\draw [style=X Web] (n210.center) to (n248.center);
\draw [style=X Web] (n211.center) to (n249.center);
\draw [style=X Web] (n212.center) to (n250.center);
\draw [style=X Web] (n213.center) to (n251.center);
\draw [style=X Web] (n214.center) to (n252.center);
\draw [style=X Web] (n215.center) to (n253.center);
\draw [style=X Web] (n216.center) to (n254.center);
\draw [style=X Web] (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw [style=X Web] (n219.center) to (n257.center);
\draw [style=X Web] (n220.center) to (n258.center);
\draw [style=X Web] (n221.center) to (n259.center);
\draw [style=X Web] (n222.center) to (n260.center);
\draw [style=X Web] (n223.center) to (n261.center);
\draw [style=X Web] (n224.center) to (n262.center);
\draw [style=X Web] (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=X Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=X Web] (n127.center) to (n128.center);
\draw [style=X Web] (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw [style=X Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=X Web] (n139.center) to (n140.center);
\draw [style=X Web] (n141.center) to (n142.center);
\draw [style=X Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=X Web] (n147.center) to (n148.center);
\draw [style=X Web] (n149.center) to (n150.center);
\draw [style=X Web] (n151.center) to (n152.center);
\draw [style=X Web] (n153.center) to (n154.center);
\draw [style=X Web] (n155.center) to (n156.center);
\draw [style=X Web] (n157.center) to (n158.center);
\draw [style=X Web] (n159.center) to (n160.center);
\draw [style=X Web] (n161.center) to (n162.center);
\draw [style=X Web] (n163.center) to (n164.center);
\draw [style=X Web] (n165.center) to (n166.center);
\draw [style=X Web] (n167.center) to (n168.center);
\draw [style=X Web] (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw [style=X Web] (n179.center) to (n180.center);
\draw [style=X Web] (n181.center) to (n182.center);
\draw [style=X Web] (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw [style=X Web] (n191.center) to (n192.center);
\draw [style=X Web] (n193.center) to (n194.center);
\draw [style=X Web] (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw [style=X Web] (n199.center) to (n200.center);
\draw [style=X Web] (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw [style=X Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_024.tikz <==
% Semiweb: d5_024
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw [style=Z Web] (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw [style=Z Web] (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw [style=Z Web] (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=Z Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw [style=Z Web] (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw [style=Z Web] (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_025.tikz <==
% Semiweb: d5_025
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n50","qubit":27,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n50) at ($(n50.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n219","qubit":27,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n219) at ($(n219.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw [style=X Web] (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw [style=X Web] (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw [style=X Web] (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=X Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw [style=X Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=X Web] (n142.center) to (n147.center);
\draw [style=X Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw [style=X Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw [style=X Web] (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw [style=X Web] (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=X Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=X Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_026.tikz <==
% Semiweb: d5_026
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw [style=Z Web] (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw [style=Z Web] (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw [style=Z Web] (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=Z Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw [style=Z Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=Z Web] (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw [style=Z Web] (n73.center) to (n185.center);
\draw [style=Z Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw [style=Z Web] (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw [style=Z Web] (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw [style=Z Web] (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=Z Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=Z Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw [style=Z Web] (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_027.tikz <==
% Semiweb: d5_027
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n51","qubit":29,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n51) at ($(n51.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n220","qubit":29,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n220) at ($(n220.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw [style=X Web] (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw [style=X Web] (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw [style=X Web] (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=X Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw [style=X Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=X Web] (n156.center) to (n163.center);
\draw [style=X Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw [style=X Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw [style=X Web] (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw [style=X Web] (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw [style=X Web] (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw [style=X Web] (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_028.tikz <==
% Semiweb: d5_028
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw [style=Z Web] (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw [style=Z Web] (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw [style=Z Web] (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=Z Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=Z Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=Z Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw [style=Z Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=Z Web] (n142.center) to (n147.center);
\draw [style=Z Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=Z Web] (n148.center) to (n155.center);
\draw [style=Z Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=Z Web] (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw [style=Z Web] (n75.center) to (n187.center);
\draw [style=Z Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw [style=Z Web] (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw [style=Z Web] (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw [style=Z Web] (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw [style=Z Web] (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=Z Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=Z Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=Z Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=Z Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw [style=Z Web] (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw [style=Z Web] (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_029.tikz <==
% Semiweb: d5_029
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n52","qubit":32,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n52) at ($(n52.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n221","qubit":32,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n221) at ($(n221.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw [style=X Web] (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw [style=X Web] (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw [style=X Web] (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=X Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=X Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=X Web] (n146.center) to (n157.center);
\draw [style=X Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw [style=X Web] (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw [style=X Web] (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw [style=X Web] (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=X Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=X Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_030.tikz <==
% Semiweb: d5_030
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw [style=Z Web] (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw [style=Z Web] (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw [style=Z Web] (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=Z Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=Z Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=Z Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=Z Web] (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw [style=Z Web] (n85.center) to (n197.center);
\draw [style=Z Web] (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw [style=Z Web] (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw [style=Z Web] (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw [style=Z Web] (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=Z Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw [style=Z Web] (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw [style=Z Web] (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_031.tikz <==
% Semiweb: d5_031
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n53","qubit":34,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n53) at ($(n53.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n222","qubit":34,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n222) at ($(n222.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw [style=X Web] (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw [style=X Web] (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw [style=X Web] (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw [style=X Web] (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw [style=X Web] (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_032.tikz <==
% Semiweb: d5_032
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw [style=Z Web] (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw [style=Z Web] (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw [style=Z Web] (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw [style=Z Web] (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=Z Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=Z Web] (n141.center) to (n153.center);
\draw [style=Z Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw [style=Z Web] (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw [style=Z Web] (n165.center) to (n199.center);
\draw [style=Z Web] (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw [style=Z Web] (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw [style=Z Web] (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw [style=Z Web] (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw [style=Z Web] (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw [style=Z Web] (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw [style=Z Web] (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_033.tikz <==
% Semiweb: d5_033
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n54","qubit":36,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n54) at ($(n54.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n223","qubit":36,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n223) at ($(n223.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw [style=X Web] (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw [style=X Web] (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw [style=X Web] (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw [style=X Web] (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw [style=X Web] (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_034.tikz <==
% Semiweb: d5_034
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw [style=Z Web] (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw [style=Z Web] (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw [style=Z Web] (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw [style=Z Web] (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=Z Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=Z Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=Z Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=Z Web] (n146.center) to (n157.center);
\draw [style=Z Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw [style=Z Web] (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw [style=Z Web] (n167.center) to (n201.center);
\draw [style=Z Web] (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw [style=Z Web] (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw [style=Z Web] (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw [style=Z Web] (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=Z Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=Z Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw [style=Z Web] (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=Z Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw [style=Z Web] (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_035.tikz <==
% Semiweb: d5_035
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n55","qubit":38,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n55) at ($(n55.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n224","qubit":38,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n224) at ($(n224.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw [style=X Web] (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw [style=X Web] (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw [style=X Web] (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw [style=X Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw [style=X Web] (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw [style=X Web] (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw [style=X Web] (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_036.tikz <==
% Semiweb: d5_036
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw [style=Z Web] (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw [style=Z Web] (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw [style=Z Web] (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw [style=Z Web] (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=Z Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=Z Web] (n141.center) to (n153.center);
\draw [style=Z Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw [style=Z Web] (n154.center) to (n165.center);
\draw [style=Z Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw [style=Z Web] (n91.center) to (n203.center);
\draw [style=Z Web] (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw [style=Z Web] (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw [style=Z Web] (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw [style=Z Web] (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw [style=Z Web] (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw [style=Z Web] (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw [style=Z Web] (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw [style=Z Web] (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw [style=Z Web] (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_037.tikz <==
% Semiweb: d5_037
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n56","qubit":40,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n56) at ($(n56.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n225","qubit":40,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n225) at ($(n225.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$ $\mathbf{X}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw [style=X Web] (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw [style=X Web] (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw [style=X Web] (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw [style=X Web] (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw [style=X Web] (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_038.tikz <==
% Semiweb: d5_038
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":1,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$ $\mathbf{Z}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw [style=Z Web] (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw [style=Z Web] (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw [style=Z Web] (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw [style=Z Web] (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=Z Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=Z Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=Z Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=Z Web] (n146.center) to (n157.center);
\draw [style=Z Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw [style=Z Web] (n158.center) to (n167.center);
\draw [style=Z Web] (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw [style=Z Web] (n168.center) to (n205.center);
\draw [style=Z Web] (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw [style=Z Web] (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw [style=Z Web] (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw [style=Z Web] (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw [style=Z Web] (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=Z Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=Z Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw [style=Z Web] (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=Z Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw [style=Z Web] (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw [style=Z Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_039.tikz <==
% Semiweb: d5_039
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n207","qubit":0,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n207) at ($(n207.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw [style=Z Web] (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_040.tikz <==
% Semiweb: d5_040
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n208","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n208) at ($(n208.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw [style=Z Web] (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_041.tikz <==
% Semiweb: d5_041
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n209","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n209) at ($(n209.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw [style=Z Web] (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_042.tikz <==
% Semiweb: d5_042
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n210","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n210) at ($(n210.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw [style=Z Web] (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_043.tikz <==
% Semiweb: d5_043
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n211","qubit":11,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n211) at ($(n211.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw [style=Z Web] (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_044.tikz <==
% Semiweb: d5_044
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n212","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n212) at ($(n212.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw [style=Z Web] (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_045.tikz <==
% Semiweb: d5_045
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n213","qubit":15,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n213) at ($(n213.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw [style=Z Web] (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_046.tikz <==
% Semiweb: d5_046
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n214","qubit":17,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n214) at ($(n214.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw [style=Z Web] (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_047.tikz <==
% Semiweb: d5_047
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n215","qubit":19,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n215) at ($(n215.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw [style=Z Web] (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_048.tikz <==
% Semiweb: d5_048
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n216","qubit":21,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n216) at ($(n216.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw [style=Z Web] (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_049.tikz <==
% Semiweb: d5_049
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n217","qubit":23,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n217) at ($(n217.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw [style=Z Web] (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_050.tikz <==
% Semiweb: d5_050
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n218","qubit":25,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n218) at ($(n218.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=Z Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_051.tikz <==
% Semiweb: d5_051
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n219","qubit":27,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n219) at ($(n219.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw [style=Z Web] (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_052.tikz <==
% Semiweb: d5_052
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n220","qubit":29,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n220) at ($(n220.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw [style=Z Web] (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_053.tikz <==
% Semiweb: d5_053
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n221","qubit":32,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n221) at ($(n221.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw [style=Z Web] (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_054.tikz <==
% Semiweb: d5_054
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n222","qubit":34,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n222) at ($(n222.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$Z$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw [style=Z Web] (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_055.tikz <==
% Semiweb: d5_055
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n223","qubit":36,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n223) at ($(n223.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw [style=Z Web] (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_056.tikz <==
% Semiweb: d5_056
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n224","qubit":38,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n224) at ($(n224.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw [style=Z Web] (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_057.tikz <==
% Semiweb: d5_057
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n225","qubit":40,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n225) at ($(n225.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$Z$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw [style=Z Web] (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_058.tikz <==
% Semiweb: d5_058
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
% defect: {"marker":1,"node":"n170","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n170) at ($(n170.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n207","qubit":0,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n207) at ($(n207.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw [style=X Web] (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw [style=X Web] (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_059.tikz <==
% Semiweb: d5_059
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
% defect: {"marker":1,"node":"n172","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n172) at ($(n172.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n208","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n208) at ($(n208.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw [style=X Web] (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw [style=X Web] (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_060.tikz <==
% Semiweb: d5_060
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
% defect: {"marker":1,"node":"n174","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n174) at ($(n174.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n209","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n209) at ($(n209.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw [style=X Web] (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw [style=X Web] (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_061.tikz <==
% Semiweb: d5_061
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
% defect: {"marker":1,"node":"n182","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n182) at ($(n182.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n210","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n210) at ($(n210.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw [style=X Web] (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw [style=X Web] (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_062.tikz <==
% Semiweb: d5_062
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
% defect: {"marker":1,"node":"n180","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n180) at ($(n180.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n211","qubit":11,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n211) at ($(n211.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw [style=X Web] (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw [style=X Web] (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_063.tikz <==
% Semiweb: d5_063
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
% defect: {"marker":1,"node":"n176","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n176) at ($(n176.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n212","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n212) at ($(n212.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw [style=X Web] (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw [style=X Web] (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_064.tikz <==
% Semiweb: d5_064
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
% defect: {"marker":1,"node":"n178","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n178) at ($(n178.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n213","qubit":15,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n213) at ($(n213.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw [style=X Web] (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw [style=X Web] (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_065.tikz <==
% Semiweb: d5_065
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
% defect: {"marker":1,"node":"n184","qubit":17,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n184) at ($(n184.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n214","qubit":17,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n214) at ($(n214.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw [style=X Web] (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw [style=X Web] (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_066.tikz <==
% Semiweb: d5_066
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
% defect: {"marker":1,"node":"n192","qubit":19,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n192) at ($(n192.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n215","qubit":19,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n215) at ($(n215.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw [style=X Web] (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw [style=X Web] (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_067.tikz <==
% Semiweb: d5_067
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
% defect: {"marker":1,"node":"n194","qubit":21,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n194) at ($(n194.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n216","qubit":21,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n216) at ($(n216.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw [style=X Web] (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw [style=X Web] (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_068.tikz <==
% Semiweb: d5_068
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
% defect: {"marker":1,"node":"n196","qubit":23,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n196) at ($(n196.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n217","qubit":23,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n217) at ($(n217.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw [style=X Web] (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw [style=X Web] (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_069.tikz <==
% Semiweb: d5_069
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
% defect: {"marker":1,"node":"n190","qubit":25,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n190) at ($(n190.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n218","qubit":25,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n218) at ($(n218.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=X Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw [style=X Web] (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_070.tikz <==
% Semiweb: d5_070
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
% defect: {"marker":1,"node":"n186","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n186) at ($(n186.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n219","qubit":27,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n219) at ($(n219.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw [style=X Web] (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw [style=X Web] (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_071.tikz <==
% Semiweb: d5_071
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
% defect: {"marker":1,"node":"n188","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n188) at ($(n188.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n220","qubit":29,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n220) at ($(n220.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw [style=X Web] (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw [style=X Web] (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_072.tikz <==
% Semiweb: d5_072
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
% defect: {"marker":1,"node":"n198","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n198) at ($(n198.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n221","qubit":32,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n221) at ($(n221.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw [style=X Web] (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw [style=X Web] (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_073.tikz <==
% Semiweb: d5_073
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
% defect: {"marker":1,"node":"n200","qubit":34,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n200) at ($(n200.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n222","qubit":34,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n222) at ($(n222.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$X$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw [style=X Web] (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw [style=X Web] (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_074.tikz <==
% Semiweb: d5_074
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
% defect: {"marker":1,"node":"n202","qubit":36,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n202) at ($(n202.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n223","qubit":36,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n223) at ($(n223.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw [style=X Web] (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw [style=X Web] (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_075.tikz <==
% Semiweb: d5_075
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
% defect: {"marker":1,"node":"n204","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n204) at ($(n204.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n224","qubit":38,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":-2,"changed_phase_pi_over_4":-1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n224) at ($(n224.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw [style=X Web] (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw [style=X Web] (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_076.tikz <==
% Semiweb: d5_076
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
% defect: {"marker":1,"node":"n206","qubit":40,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n206) at ($(n206.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
% defect: {"marker":2,"node":"n225","qubit":40,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":2,"changed_phase_pi_over_4":1}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n225) at ($(n225.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$X$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw [style=X Web] (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw [style=X Web] (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_077.tikz <==
% Semiweb: d5_077
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw [style=X Web] (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw [style=X Web] (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw [style=X Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw [style=X Web] (n160.center) to (n169.center);
\draw [style=X Web] (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw [style=X Web] (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw [style=X Web] (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw [style=X Web] (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_078.tikz <==
% Semiweb: d5_078
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw [style=X Web] (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw [style=X Web] (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=X Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw [style=X Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=X Web] (n150.center) to (n159.center);
\draw [style=X Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw [style=X Web] (n59.center) to (n171.center);
\draw [style=X Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw [style=X Web] (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw [style=X Web] (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw [style=X Web] (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw [style=X Web] (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw [style=X Web] (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_079.tikz <==
% Semiweb: d5_079
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw [style=X Web] (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw [style=X Web] (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=X Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw [style=X Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=X Web] (n140.center) to (n149.center);
\draw [style=X Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw [style=X Web] (n61.center) to (n173.center);
\draw [style=X Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw [style=X Web] (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw [style=X Web] (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=X Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=X Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw [style=X Web] (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_080.tikz <==
% Semiweb: d5_080
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw [style=X Web] (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw [style=X Web] (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=X Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw [style=X Web] (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=X Web] (n144.center) to (n151.center);
\draw [style=X Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw [style=X Web] (n63.center) to (n175.center);
\draw [style=X Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw [style=X Web] (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw [style=X Web] (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=X Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=X Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw [style=X Web] (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_081.tikz <==
% Semiweb: d5_081
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw [style=X Web] (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw [style=X Web] (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw [style=X Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw [style=X Web] (n65.center) to (n177.center);
\draw [style=X Web] (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw [style=X Web] (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw [style=X Web] (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw [style=X Web] (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_082.tikz <==
% Semiweb: d5_082
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw [style=X Web] (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw [style=X Web] (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=X Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=X Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw [style=X Web] (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=X Web] (n136.center) to (n139.center);
\draw [style=X Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=X Web] (n139.center) to (n143.center);
\draw [style=X Web] (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw [style=X Web] (n143.center) to (n179.center);
\draw [style=X Web] (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw [style=X Web] (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw [style=X Web] (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=X Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=X Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=X Web] (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw [style=X Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw [style=X Web] (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_083.tikz <==
% Semiweb: d5_083
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw [style=X Web] (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw [style=X Web] (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw [style=X Web] (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw [style=X Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw [style=X Web] (n152.center) to (n161.center);
\draw [style=X Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw [style=X Web] (n161.center) to (n181.center);
\draw [style=X Web] (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw [style=X Web] (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw [style=X Web] (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw [style=X Web] (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw [style=X Web] (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw [style=X Web] (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_084.tikz <==
% Semiweb: d5_084
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw [style=X Web] (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw [style=X Web] (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=X Web] (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=X Web] (n130.center) to (n134.center);
\draw [style=X Web] (n134.center) to (n135.center);
\draw [style=X Web] (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw [style=X Web] (n135.center) to (n183.center);
\draw [style=X Web] (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw [style=X Web] (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw [style=X Web] (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=X Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw [style=X Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw [style=X Web] (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_085.tikz <==
% Semiweb: d5_085
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw [style=X Web] (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw [style=X Web] (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=X Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw [style=X Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=X Web] (n142.center) to (n147.center);
\draw [style=X Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw [style=X Web] (n73.center) to (n185.center);
\draw [style=X Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw [style=X Web] (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw [style=X Web] (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=X Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=X Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw [style=X Web] (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_086.tikz <==
% Semiweb: d5_086
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw [style=X Web] (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw [style=X Web] (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=X Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw [style=X Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=X Web] (n156.center) to (n163.center);
\draw [style=X Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw [style=X Web] (n75.center) to (n187.center);
\draw [style=X Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw [style=X Web] (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw [style=X Web] (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw [style=X Web] (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw [style=X Web] (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw [style=X Web] (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_087.tikz <==
% Semiweb: d5_087
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw [style=X Web] (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw [style=X Web] (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=X Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=X Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=X Web] (n129.center) to (n131.center);
\draw [style=X Web] (n132.center) to (n133.center);
\draw [style=X Web] (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw [style=X Web] (n133.center) to (n137.center);
\draw [style=X Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=X Web] (n137.center) to (n145.center);
\draw [style=X Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw [style=X Web] (n77.center) to (n189.center);
\draw [style=X Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=X Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw [style=X Web] (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=X Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=X Web] (n127.center) to (n128.center);
\draw [style=X Web] (n129.center) to (n130.center);
\draw [style=X Web] (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=X Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw [style=X Web] (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=X Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_088.tikz <==
% Semiweb: d5_088
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw [style=X Web] (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw [style=X Web] (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=X Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=X Web] (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=X Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=X Web] (n138.center) to (n141.center);
\draw [style=X Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=X Web] (n141.center) to (n153.center);
\draw [style=X Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw [style=X Web] (n153.center) to (n191.center);
\draw [style=X Web] (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw [style=X Web] (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw [style=X Web] (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw [style=X Web] (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=X Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=X Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw [style=X Web] (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw [style=X Web] (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_089.tikz <==
% Semiweb: d5_089
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw [style=X Web] (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw [style=X Web] (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=X Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw [style=X Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=X Web] (n148.center) to (n155.center);
\draw [style=X Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw [style=X Web] (n155.center) to (n193.center);
\draw [style=X Web] (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw [style=X Web] (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw [style=X Web] (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw [style=X Web] (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw [style=X Web] (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw [style=X Web] (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_090.tikz <==
% Semiweb: d5_090
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw [style=X Web] (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw [style=X Web] (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw [style=X Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw [style=X Web] (n164.center) to (n195.center);
\draw [style=X Web] (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw [style=X Web] (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw [style=X Web] (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw [style=X Web] (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_091.tikz <==
% Semiweb: d5_091
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw [style=X Web] (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw [style=X Web] (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=X Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=X Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=X Web] (n146.center) to (n157.center);
\draw [style=X Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw [style=X Web] (n85.center) to (n197.center);
\draw [style=X Web] (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw [style=X Web] (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw [style=X Web] (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=X Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=X Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw [style=X Web] (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_092.tikz <==
% Semiweb: d5_092
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw [style=X Web] (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw [style=X Web] (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw [style=X Web] (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw [style=X Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw [style=X Web] (n154.center) to (n165.center);
\draw [style=X Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw [style=X Web] (n165.center) to (n199.center);
\draw [style=X Web] (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw [style=X Web] (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw [style=X Web] (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw [style=X Web] (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw [style=X Web] (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw [style=X Web] (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_093.tikz <==
% Semiweb: d5_093
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw [style=X Web] (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw [style=X Web] (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw [style=X Web] (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw [style=X Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw [style=X Web] (n158.center) to (n167.center);
\draw [style=X Web] (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw [style=X Web] (n167.center) to (n201.center);
\draw [style=X Web] (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw [style=X Web] (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw [style=X Web] (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw [style=X Web] (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw [style=X Web] (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw [style=X Web] (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_094.tikz <==
% Semiweb: d5_094
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw [style=X Web] (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw [style=X Web] (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw [style=X Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw [style=X Web] (n91.center) to (n203.center);
\draw [style=X Web] (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw [style=X Web] (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw [style=X Web] (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw [style=X Web] (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_095.tikz <==
% Semiweb: d5_095
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw [style=X Web] (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw [style=X Web] (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw [style=X Web] (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw [style=X Web] (n168.center) to (n205.center);
\draw [style=X Web] (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw [style=X Web] (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw [style=X Web] (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw [style=X Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_096.tikz <==
% Semiweb: d5_096
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
% defect: {"marker":1,"node":"n28","qubit":1,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n28) at ($(n28.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
% defect: {"marker":2,"node":"n57","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n57) at ($(n57.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw [style=Z Web] (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_097.tikz <==
% Semiweb: d5_097
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
% defect: {"marker":1,"node":"n21","qubit":2,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n21) at ($(n21.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
% defect: {"marker":2,"node":"n59","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n59) at ($(n59.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw [style=Z Web] (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_098.tikz <==
% Semiweb: d5_098
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
% defect: {"marker":1,"node":"n22","qubit":6,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n22) at ($(n22.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
% defect: {"marker":2,"node":"n61","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n61) at ($(n61.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw [style=Z Web] (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_099.tikz <==
% Semiweb: d5_099
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
% defect: {"marker":1,"node":"n23","qubit":8,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n23) at ($(n23.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
% defect: {"marker":2,"node":"n63","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n63) at ($(n63.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw [style=Z Web] (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_100.tikz <==
% Semiweb: d5_100
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
% defect: {"marker":1,"node":"n24","qubit":10,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n24) at ($(n24.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
% defect: {"marker":2,"node":"n65","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n65) at ($(n65.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw [style=Z Web] (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_101.tikz <==
% Semiweb: d5_101
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
% defect: {"marker":1,"node":"n29","qubit":12,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n29) at ($(n29.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
% defect: {"marker":2,"node":"n67","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n67) at ($(n67.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw [style=Z Web] (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_102.tikz <==
% Semiweb: d5_102
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
% defect: {"marker":1,"node":"n33","qubit":14,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n33) at ($(n33.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
% defect: {"marker":2,"node":"n69","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n69) at ($(n69.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw [style=Z Web] (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_103.tikz <==
% Semiweb: d5_103
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
% defect: {"marker":1,"node":"n30","qubit":18,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n30) at ($(n30.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
% defect: {"marker":2,"node":"n71","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw [style=Z Web] (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_104.tikz <==
% Semiweb: d5_104
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
% defect: {"marker":1,"node":"n25","qubit":20,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n25) at ($(n25.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
% defect: {"marker":2,"node":"n73","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw [style=Z Web] (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_105.tikz <==
% Semiweb: d5_105
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
% defect: {"marker":1,"node":"n26","qubit":22,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n26) at ($(n26.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
% defect: {"marker":2,"node":"n75","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw [style=Z Web] (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_106.tikz <==
% Semiweb: d5_106
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
% defect: {"marker":1,"node":"n19","qubit":24,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n19) at ($(n19.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
% defect: {"marker":2,"node":"n77","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n77) at ($(n77.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw [style=Z Web] (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_107.tikz <==
% Semiweb: d5_107
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
% defect: {"marker":1,"node":"n34","qubit":26,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n34) at ($(n34.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
% defect: {"marker":2,"node":"n79","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw [style=Z Web] (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_108.tikz <==
% Semiweb: d5_108
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
% defect: {"marker":1,"node":"n35","qubit":28,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n35) at ($(n35.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
% defect: {"marker":2,"node":"n81","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n81) at ($(n81.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw [style=Z Web] (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_109.tikz <==
% Semiweb: d5_109
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
% defect: {"marker":1,"node":"n36","qubit":30,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n36) at ($(n36.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
% defect: {"marker":2,"node":"n83","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n83) at ($(n83.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw [style=Z Web] (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_110.tikz <==
% Semiweb: d5_110
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
% defect: {"marker":1,"node":"n20","qubit":31,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n20) at ($(n20.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
% defect: {"marker":2,"node":"n85","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n85) at ($(n85.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw [style=Z Web] (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_111.tikz <==
% Semiweb: d5_111
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
% defect: {"marker":1,"node":"n32","qubit":33,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n32) at ($(n32.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
% defect: {"marker":2,"node":"n87","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n87) at ($(n87.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw [style=Z Web] (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_112.tikz <==
% Semiweb: d5_112
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
% defect: {"marker":1,"node":"n31","qubit":37,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n31) at ($(n31.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
% defect: {"marker":2,"node":"n89","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n89) at ($(n89.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw [style=Z Web] (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_113.tikz <==
% Semiweb: d5_113
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
% defect: {"marker":1,"node":"n27","qubit":39,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n27) at ($(n27.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
% defect: {"marker":2,"node":"n91","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n91) at ($(n91.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw [style=Z Web] (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_114.tikz <==
% Semiweb: d5_114
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
% defect: {"marker":1,"node":"n37","qubit":41,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n37) at ($(n37.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
% defect: {"marker":2,"node":"n93","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n93) at ($(n93.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw [style=Z Web] (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_115.tikz <==
% Semiweb: d5_115
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
% defect: {"marker":1,"node":"n69","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n69) at ($(n69.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
% defect: {"marker":2,"node":"n97","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n97) at ($(n97.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw [style=Z Web] (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_116.tikz <==
% Semiweb: d5_116
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
% defect: {"marker":1,"node":"n66","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n66) at ($(n66.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
% defect: {"marker":2,"node":"n98","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n98) at ($(n98.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw [style=X Web] (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_117.tikz <==
% Semiweb: d5_117
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
% defect: {"marker":1,"node":"n87","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n87) at ($(n87.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
% defect: {"marker":2,"node":"n101","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n101) at ($(n101.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw [style=Z Web] (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_118.tikz <==
% Semiweb: d5_118
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
% defect: {"marker":1,"node":"n92","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n92) at ($(n92.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
% defect: {"marker":2,"node":"n102","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n102) at ($(n102.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw [style=X Web] (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_119.tikz <==
% Semiweb: d5_119
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
% defect: {"marker":1,"node":"n89","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n89) at ($(n89.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
% defect: {"marker":2,"node":"n103","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n103) at ($(n103.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw [style=Z Web] (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_120.tikz <==
% Semiweb: d5_120
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
% defect: {"marker":1,"node":"n79","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
% defect: {"marker":2,"node":"n109","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n109) at ($(n109.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw [style=Z Web] (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_121.tikz <==
% Semiweb: d5_121
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
% defect: {"marker":1,"node":"n81","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n81) at ($(n81.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
% defect: {"marker":2,"node":"n111","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n111) at ($(n111.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw [style=Z Web] (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_122.tikz <==
% Semiweb: d5_122
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
% defect: {"marker":1,"node":"n67","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n67) at ($(n67.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
% defect: {"marker":2,"node":"n115","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n115) at ($(n115.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw [style=Z Web] (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_123.tikz <==
% Semiweb: d5_123
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
% defect: {"marker":1,"node":"n115","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n115) at ($(n115.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
% defect: {"marker":2,"node":"n121","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n121) at ($(n121.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=Z Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_124.tikz <==
% Semiweb: d5_124
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
% defect: {"marker":1,"node":"n109","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n109) at ($(n109.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
% defect: {"marker":2,"node":"n123","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n123) at ($(n123.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=Z Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_125.tikz <==
% Semiweb: d5_125
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
% defect: {"marker":1,"node":"n71","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
% defect: {"marker":2,"node":"n125","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n125) at ($(n125.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw [style=Z Web] (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_126.tikz <==
% Semiweb: d5_126
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
% defect: {"marker":1,"node":"n117","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n117) at ($(n117.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
% defect: {"marker":2,"node":"n127","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n127) at ($(n127.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=Z Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_127.tikz <==
% Semiweb: d5_127
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
% defect: {"marker":1,"node":"n127","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n127) at ($(n127.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
% defect: {"marker":2,"node":"n129","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n129) at ($(n129.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=Z Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_128.tikz <==
% Semiweb: d5_128
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
% defect: {"marker":1,"node":"n129","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n129) at ($(n129.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
% defect: {"marker":2,"node":"n131","qubit":25,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n131) at ($(n131.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=Z Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_129.tikz <==
% Semiweb: d5_129
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
% defect: {"marker":1,"node":"n132","qubit":25,"role":"prepare","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n132) at ($(n132.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
% defect: {"marker":2,"node":"n133","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n133) at ($(n133.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw [style=Z Web] (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_130.tikz <==
% Semiweb: d5_130
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
% defect: {"marker":1,"node":"n130","qubit":18,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n130) at ($(n130.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
% defect: {"marker":2,"node":"n134","qubit":18,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n134) at ($(n134.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=X Web] (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_131.tikz <==
% Semiweb: d5_131
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
% defect: {"marker":1,"node":"n126","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n126) at ($(n126.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
% defect: {"marker":2,"node":"n136","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n136) at ($(n136.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw [style=X Web] (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_132.tikz <==
% Semiweb: d5_132
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
% defect: {"marker":1,"node":"n133","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n133) at ($(n133.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
% defect: {"marker":2,"node":"n137","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n137) at ($(n137.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw [style=Z Web] (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_133.tikz <==
% Semiweb: d5_133
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
% defect: {"marker":1,"node":"n128","qubit":26,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n128) at ($(n128.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
% defect: {"marker":2,"node":"n138","qubit":26,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n138) at ($(n138.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=X Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_134.tikz <==
% Semiweb: d5_134
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
% defect: {"marker":1,"node":"n122","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n122) at ($(n122.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
% defect: {"marker":2,"node":"n140","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n140) at ($(n140.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw [style=X Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_135.tikz <==
% Semiweb: d5_135
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
% defect: {"marker":1,"node":"n124","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n124) at ($(n124.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
% defect: {"marker":2,"node":"n142","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n142) at ($(n142.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw [style=X Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_136.tikz <==
% Semiweb: d5_136
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
% defect: {"marker":1,"node":"n139","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n139) at ($(n139.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
% defect: {"marker":2,"node":"n143","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n143) at ($(n143.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw [style=Z Web] (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_137.tikz <==
% Semiweb: d5_137
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
% defect: {"marker":1,"node":"n116","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n116) at ($(n116.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
% defect: {"marker":2,"node":"n144","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n144) at ($(n144.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw [style=X Web] (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_138.tikz <==
% Semiweb: d5_138
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
% defect: {"marker":1,"node":"n137","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n137) at ($(n137.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
% defect: {"marker":2,"node":"n145","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n145) at ($(n145.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw [style=Z Web] (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_139.tikz <==
% Semiweb: d5_139
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
% defect: {"marker":1,"node":"n118","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n118) at ($(n118.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
% defect: {"marker":2,"node":"n146","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n146) at ($(n146.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=X Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_140.tikz <==
% Semiweb: d5_140
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
% defect: {"marker":1,"node":"n120","qubit":28,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n120) at ($(n120.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
% defect: {"marker":2,"node":"n148","qubit":28,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n148) at ($(n148.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw [style=X Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_141.tikz <==
% Semiweb: d5_141
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
% defect: {"marker":1,"node":"n106","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n106) at ($(n106.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
% defect: {"marker":2,"node":"n150","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n150) at ($(n150.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw [style=X Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_142.tikz <==
% Semiweb: d5_142
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
% defect: {"marker":1,"node":"n108","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n108) at ($(n108.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
% defect: {"marker":2,"node":"n152","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n152) at ($(n152.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw [style=X Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_143.tikz <==
% Semiweb: d5_143
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
% defect: {"marker":1,"node":"n141","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n141) at ($(n141.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
% defect: {"marker":2,"node":"n153","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n153) at ($(n153.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw [style=Z Web] (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_144.tikz <==
% Semiweb: d5_144
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
% defect: {"marker":1,"node":"n110","qubit":33,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n110) at ($(n110.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
% defect: {"marker":2,"node":"n154","qubit":33,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n154) at ($(n154.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw [style=X Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_145.tikz <==
% Semiweb: d5_145
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
% defect: {"marker":1,"node":"n112","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n112) at ($(n112.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
% defect: {"marker":2,"node":"n156","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n156) at ($(n156.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw [style=X Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_146.tikz <==
% Semiweb: d5_146
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
% defect: {"marker":1,"node":"n114","qubit":37,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n114) at ($(n114.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
% defect: {"marker":2,"node":"n158","qubit":37,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n158) at ($(n158.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw [style=X Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_147.tikz <==
% Semiweb: d5_147
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
% defect: {"marker":1,"node":"n96","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n96) at ($(n96.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
% defect: {"marker":2,"node":"n160","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n160) at ($(n160.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw [style=X Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_148.tikz <==
% Semiweb: d5_148
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
% defect: {"marker":1,"node":"n98","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n98) at ($(n98.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
% defect: {"marker":2,"node":"n162","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n162) at ($(n162.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw [style=X Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_149.tikz <==
% Semiweb: d5_149
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
% defect: {"marker":1,"node":"n100","qubit":30,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n100) at ($(n100.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
% defect: {"marker":2,"node":"n164","qubit":30,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n164) at ($(n164.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw [style=X Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_150.tikz <==
% Semiweb: d5_150
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
% defect: {"marker":1,"node":"n102","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n102) at ($(n102.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
% defect: {"marker":2,"node":"n166","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n166) at ($(n166.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw [style=X Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_151.tikz <==
% Semiweb: d5_151
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
% defect: {"marker":1,"node":"n104","qubit":41,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n104) at ($(n104.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
% defect: {"marker":2,"node":"n168","qubit":41,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n168) at ($(n168.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw [style=X Web] (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_152.tikz <==
% Semiweb: d5_152
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
% defect: {"marker":1,"node":"n58","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n58) at ($(n58.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
% defect: {"marker":2,"node":"n170","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n170) at ($(n170.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw [style=X Web] (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_153.tikz <==
% Semiweb: d5_153
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
% defect: {"marker":1,"node":"n59","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n59) at ($(n59.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
% defect: {"marker":2,"node":"n171","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n171) at ($(n171.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw [style=Z Web] (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_154.tikz <==
% Semiweb: d5_154
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
% defect: {"marker":1,"node":"n61","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n61) at ($(n61.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
% defect: {"marker":2,"node":"n173","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n173) at ($(n173.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw [style=Z Web] (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_155.tikz <==
% Semiweb: d5_155
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
% defect: {"marker":1,"node":"n63","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n63) at ($(n63.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
% defect: {"marker":2,"node":"n175","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n175) at ($(n175.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw [style=Z Web] (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_156.tikz <==
% Semiweb: d5_156
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
% defect: {"marker":1,"node":"n65","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n65) at ($(n65.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
% defect: {"marker":2,"node":"n177","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n177) at ($(n177.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw [style=Z Web] (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_157.tikz <==
% Semiweb: d5_157
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
% defect: {"marker":1,"node":"n162","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n162) at ($(n162.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
% defect: {"marker":2,"node":"n178","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n178) at ($(n178.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw [style=X Web] (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_158.tikz <==
% Semiweb: d5_158
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
% defect: {"marker":1,"node":"n143","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n143) at ($(n143.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
% defect: {"marker":2,"node":"n179","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n179) at ($(n179.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw [style=Z Web] (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_159.tikz <==
% Semiweb: d5_159
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
% defect: {"marker":1,"node":"n68","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n68) at ($(n68.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
% defect: {"marker":2,"node":"n180","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n180) at ($(n180.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw [style=X Web] (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_160.tikz <==
% Semiweb: d5_160
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
% defect: {"marker":1,"node":"n161","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n161) at ($(n161.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
% defect: {"marker":2,"node":"n181","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n181) at ($(n181.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw [style=Z Web] (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_161.tikz <==
% Semiweb: d5_161
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
% defect: {"marker":1,"node":"n70","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
% defect: {"marker":2,"node":"n182","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n182) at ($(n182.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw [style=X Web] (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_162.tikz <==
% Semiweb: d5_162
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
% defect: {"marker":1,"node":"n135","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n135) at ($(n135.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
% defect: {"marker":2,"node":"n183","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n183) at ($(n183.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw [style=Z Web] (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_163.tikz <==
% Semiweb: d5_163
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
% defect: {"marker":1,"node":"n72","qubit":17,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n72) at ($(n72.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
% defect: {"marker":2,"node":"n184","qubit":17,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n184) at ($(n184.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw [style=X Web] (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_164.tikz <==
% Semiweb: d5_164
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
% defect: {"marker":1,"node":"n73","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
% defect: {"marker":2,"node":"n185","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n185) at ($(n185.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw [style=Z Web] (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_165.tikz <==
% Semiweb: d5_165
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
% defect: {"marker":1,"node":"n75","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
% defect: {"marker":2,"node":"n187","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n187) at ($(n187.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw [style=Z Web] (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_166.tikz <==
% Semiweb: d5_166
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
% defect: {"marker":1,"node":"n77","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n77) at ($(n77.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
% defect: {"marker":2,"node":"n189","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n189) at ($(n189.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw [style=Z Web] (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_167.tikz <==
% Semiweb: d5_167
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
% defect: {"marker":1,"node":"n153","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n153) at ($(n153.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
% defect: {"marker":2,"node":"n191","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n191) at ($(n191.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw [style=Z Web] (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_168.tikz <==
% Semiweb: d5_168
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
% defect: {"marker":1,"node":"n80","qubit":19,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n80) at ($(n80.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
% defect: {"marker":2,"node":"n192","qubit":19,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n192) at ($(n192.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw [style=X Web] (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_169.tikz <==
% Semiweb: d5_169
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
% defect: {"marker":1,"node":"n155","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n155) at ($(n155.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
% defect: {"marker":2,"node":"n193","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n193) at ($(n193.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw [style=Z Web] (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_170.tikz <==
% Semiweb: d5_170
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
% defect: {"marker":1,"node":"n82","qubit":21,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n82) at ($(n82.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
% defect: {"marker":2,"node":"n194","qubit":21,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n194) at ($(n194.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw [style=X Web] (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_171.tikz <==
% Semiweb: d5_171
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
% defect: {"marker":1,"node":"n84","qubit":23,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n84) at ($(n84.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
% defect: {"marker":2,"node":"n196","qubit":23,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n196) at ($(n196.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw [style=X Web] (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_172.tikz <==
% Semiweb: d5_172
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
% defect: {"marker":1,"node":"n85","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n85) at ($(n85.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
% defect: {"marker":2,"node":"n197","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n197) at ($(n197.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw [style=Z Web] (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_173.tikz <==
% Semiweb: d5_173
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
% defect: {"marker":1,"node":"n165","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n165) at ($(n165.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
% defect: {"marker":2,"node":"n199","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n199) at ($(n199.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw [style=Z Web] (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_174.tikz <==
% Semiweb: d5_174
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
% defect: {"marker":1,"node":"n88","qubit":34,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n88) at ($(n88.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
% defect: {"marker":2,"node":"n200","qubit":34,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n200) at ($(n200.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw [style=X Web] (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_175.tikz <==
% Semiweb: d5_175
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
% defect: {"marker":1,"node":"n167","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n167) at ($(n167.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
% defect: {"marker":2,"node":"n201","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n201) at ($(n201.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw [style=Z Web] (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_176.tikz <==
% Semiweb: d5_176
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
% defect: {"marker":1,"node":"n90","qubit":36,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n90) at ($(n90.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
% defect: {"marker":2,"node":"n202","qubit":36,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n202) at ($(n202.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw [style=X Web] (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_177.tikz <==
% Semiweb: d5_177
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
% defect: {"marker":1,"node":"n91","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n91) at ($(n91.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
% defect: {"marker":2,"node":"n203","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n203) at ($(n203.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw [style=Z Web] (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_178.tikz <==
% Semiweb: d5_178
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
% defect: {"marker":1,"node":"n166","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n166) at ($(n166.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
% defect: {"marker":2,"node":"n204","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n204) at ($(n204.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw [style=X Web] (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_179.tikz <==
% Semiweb: d5_179
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
% defect: {"marker":1,"node":"n94","qubit":40,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n94) at ($(n94.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
% defect: {"marker":2,"node":"n206","qubit":40,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n206) at ($(n206.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw [style=X Web] (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_180.tikz <==
% Semiweb: d5_180
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
% defect: {"marker":1,"node":"n185","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n185) at ($(n185.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
% defect: {"marker":2,"node":"n226","qubit":20,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n226) at ($(n226.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw [style=Z Web] (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_181.tikz <==
% Semiweb: d5_181
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
% defect: {"marker":1,"node":"n187","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n187) at ($(n187.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
% defect: {"marker":2,"node":"n227","qubit":22,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n227) at ($(n227.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw [style=Z Web] (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_182.tikz <==
% Semiweb: d5_182
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
% defect: {"marker":1,"node":"n175","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n175) at ($(n175.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
% defect: {"marker":2,"node":"n228","qubit":8,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n228) at ($(n228.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw [style=Z Web] (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_183.tikz <==
% Semiweb: d5_183
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
% defect: {"marker":1,"node":"n177","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n177) at ($(n177.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
% defect: {"marker":2,"node":"n229","qubit":10,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n229) at ($(n229.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw [style=Z Web] (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_184.tikz <==
% Semiweb: d5_184
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
% defect: {"marker":1,"node":"n171","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n171) at ($(n171.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
% defect: {"marker":2,"node":"n230","qubit":2,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n230) at ($(n230.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw [style=Z Web] (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_185.tikz <==
% Semiweb: d5_185
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
% defect: {"marker":1,"node":"n173","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n173) at ($(n173.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
% defect: {"marker":2,"node":"n231","qubit":6,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n231) at ($(n231.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw [style=Z Web] (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_186.tikz <==
% Semiweb: d5_186
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
% defect: {"marker":1,"node":"n189","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n189) at ($(n189.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
% defect: {"marker":2,"node":"n232","qubit":24,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n232) at ($(n232.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=Z Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_187.tikz <==
% Semiweb: d5_187
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
% defect: {"marker":1,"node":"n197","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n197) at ($(n197.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
% defect: {"marker":2,"node":"n233","qubit":31,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n233) at ($(n233.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw [style=Z Web] (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_188.tikz <==
% Semiweb: d5_188
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
% defect: {"marker":1,"node":"n203","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n203) at ($(n203.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
% defect: {"marker":2,"node":"n234","qubit":39,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n234) at ($(n234.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw [style=Z Web] (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_189.tikz <==
% Semiweb: d5_189
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
% defect: {"marker":1,"node":"n169","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n169) at ($(n169.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
% defect: {"marker":2,"node":"n235","qubit":1,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n235) at ($(n235.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw [style=Z Web] (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_190.tikz <==
% Semiweb: d5_190
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
% defect: {"marker":1,"node":"n179","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n179) at ($(n179.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
% defect: {"marker":2,"node":"n236","qubit":12,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n236) at ($(n236.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw [style=Z Web] (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_191.tikz <==
% Semiweb: d5_191
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
% defect: {"marker":1,"node":"n183","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n183) at ($(n183.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
% defect: {"marker":2,"node":"n237","qubit":18,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n237) at ($(n237.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw [style=Z Web] (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_192.tikz <==
% Semiweb: d5_192
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
% defect: {"marker":1,"node":"n201","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n201) at ($(n201.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
% defect: {"marker":2,"node":"n238","qubit":37,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n238) at ($(n238.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw [style=Z Web] (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_193.tikz <==
% Semiweb: d5_193
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
% defect: {"marker":1,"node":"n199","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n199) at ($(n199.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
% defect: {"marker":2,"node":"n239","qubit":33,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n239) at ($(n239.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw [style=Z Web] (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_194.tikz <==
% Semiweb: d5_194
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
% defect: {"marker":1,"node":"n181","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n181) at ($(n181.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
% defect: {"marker":2,"node":"n240","qubit":14,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n240) at ($(n240.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw [style=Z Web] (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_195.tikz <==
% Semiweb: d5_195
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
% defect: {"marker":1,"node":"n191","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n191) at ($(n191.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
% defect: {"marker":2,"node":"n241","qubit":26,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n241) at ($(n241.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw [style=Z Web] (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_196.tikz <==
% Semiweb: d5_196
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
% defect: {"marker":1,"node":"n193","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n193) at ($(n193.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
% defect: {"marker":2,"node":"n242","qubit":28,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n242) at ($(n242.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw [style=Z Web] (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_197.tikz <==
% Semiweb: d5_197
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
% defect: {"marker":1,"node":"n195","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n195) at ($(n195.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
% defect: {"marker":2,"node":"n243","qubit":30,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n243) at ($(n243.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw [style=Z Web] (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_198.tikz <==
% Semiweb: d5_198
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
% defect: {"marker":1,"node":"n205","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n205) at ($(n205.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
% defect: {"marker":2,"node":"n244","qubit":41,"role":"measure","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n244) at ($(n244.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw [style=Z Web] (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_199.tikz <==
% Semiweb: d5_199
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n39","qubit":3,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n39) at ($(n39.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
% defect: {"marker":2,"node":"n59","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n59) at ($(n59.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
% defect: {"marker":3,"node":"n95","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n95) at ($(n95.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw [style=Z Web] (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw [style=Z Web] (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw [style=Z Web] (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_200.tikz <==
% Semiweb: d5_200
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
% defect: {"marker":1,"node":"n58","qubit":0,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n58) at ($(n58.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
% defect: {"marker":2,"node":"n96","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n96) at ($(n96.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw [style=X Web] (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw [style=X Web] (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw [style=X Web] (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_201.tikz <==
% Semiweb: d5_201
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n51","qubit":29,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n51) at ($(n51.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
% defect: {"marker":2,"node":"n75","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n75) at ($(n75.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
% defect: {"marker":3,"node":"n99","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n99) at ($(n99.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw [style=Z Web] (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw [style=Z Web] (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw [style=Z Web] (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_202.tikz <==
% Semiweb: d5_202
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
% defect: {"marker":1,"node":"n84","qubit":23,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n84) at ($(n84.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
% defect: {"marker":2,"node":"n100","qubit":30,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n100) at ($(n100.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw [style=X Web] (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw [style=X Web] (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw [style=X Web] (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_203.tikz <==
% Semiweb: d5_203
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
% defect: {"marker":1,"node":"n94","qubit":40,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n94) at ($(n94.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
% defect: {"marker":2,"node":"n104","qubit":41,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n104) at ($(n104.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw [style=X Web] (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw [style=X Web] (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw [style=X Web] (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_204.tikz <==
% Semiweb: d5_204
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n40","qubit":7,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n40) at ($(n40.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
% defect: {"marker":2,"node":"n61","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n61) at ($(n61.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
% defect: {"marker":3,"node":"n105","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n105) at ($(n105.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw [style=Z Web] (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw [style=Z Web] (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw [style=Z Web] (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_205.tikz <==
% Semiweb: d5_205
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
% defect: {"marker":1,"node":"n60","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n60) at ($(n60.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
% defect: {"marker":2,"node":"n96","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n96) at ($(n96.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
% defect: {"marker":3,"node":"n106","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n106) at ($(n106.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw [style=X Web] (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=X Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw [style=X Web] (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_206.tikz <==
% Semiweb: d5_206
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n43","qubit":13,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n43) at ($(n43.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
% defect: {"marker":2,"node":"n63","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n63) at ($(n63.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
% defect: {"marker":3,"node":"n107","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n107) at ($(n107.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw [style=Z Web] (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw [style=Z Web] (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw [style=Z Web] (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_207.tikz <==
% Semiweb: d5_207
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
% defect: {"marker":1,"node":"n76","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n76) at ($(n76.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
% defect: {"marker":2,"node":"n100","qubit":30,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n100) at ($(n100.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
% defect: {"marker":3,"node":"n112","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n112) at ($(n112.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw [style=X Web] (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=X Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw [style=X Web] (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_208.tikz <==
% Semiweb: d5_208
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n52","qubit":32,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n52) at ($(n52.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
% defect: {"marker":2,"node":"n85","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n85) at ($(n85.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
% defect: {"marker":3,"node":"n113","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n113) at ($(n113.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw [style=Z Web] (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw [style=Z Web] (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw [style=Z Web] (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_209.tikz <==
% Semiweb: d5_209
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
% defect: {"marker":1,"node":"n64","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n64) at ($(n64.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
% defect: {"marker":2,"node":"n108","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n108) at ($(n108.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
% defect: {"marker":3,"node":"n116","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n116) at ($(n116.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw [style=X Web] (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=X Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=X Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_210.tikz <==
% Semiweb: d5_210
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n49","qubit":25,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n49) at ($(n49.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
% defect: {"marker":2,"node":"n77","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n77) at ($(n77.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
% defect: {"marker":3,"node":"n117","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n117) at ($(n117.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw [style=Z Web] (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw [style=Z Web] (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw [style=Z Web] (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_211.tikz <==
% Semiweb: d5_211
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
% defect: {"marker":1,"node":"n86","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n86) at ($(n86.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
% defect: {"marker":2,"node":"n114","qubit":37,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n114) at ($(n114.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
% defect: {"marker":3,"node":"n118","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n118) at ($(n118.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw [style=X Web] (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=X Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=X Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_212.tikz <==
% Semiweb: d5_212
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n50","qubit":27,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n50) at ($(n50.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
% defect: {"marker":2,"node":"n73","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n73) at ($(n73.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
% defect: {"marker":3,"node":"n119","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n119) at ($(n119.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw [style=Z Web] (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw [style=Z Web] (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw [style=Z Web] (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_213.tikz <==
% Semiweb: d5_213
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
% defect: {"marker":1,"node":"n62","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n62) at ($(n62.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
% defect: {"marker":2,"node":"n106","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n106) at ($(n106.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
% defect: {"marker":3,"node":"n122","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n122) at ($(n122.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw [style=X Web] (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=X Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=X Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_214.tikz <==
% Semiweb: d5_214
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
% defect: {"marker":1,"node":"n74","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n74) at ($(n74.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
% defect: {"marker":2,"node":"n120","qubit":28,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n120) at ($(n120.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
% defect: {"marker":3,"node":"n124","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n124) at ($(n124.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw [style=X Web] (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=X Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=X Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_215.tikz <==
% Semiweb: d5_215
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
% defect: {"marker":1,"node":"n150","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n150) at ($(n150.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
% defect: {"marker":2,"node":"n160","qubit":1,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n160) at ($(n160.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
% defect: {"marker":3,"node":"n172","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n172) at ($(n172.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=X Web] (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw [style=X Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw [style=X Web] (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_216.tikz <==
% Semiweb: d5_216
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
% defect: {"marker":1,"node":"n140","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n140) at ($(n140.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
% defect: {"marker":2,"node":"n150","qubit":3,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n150) at ($(n150.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
% defect: {"marker":3,"node":"n174","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n174) at ($(n174.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=X Web] (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw [style=X Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=X Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_217.tikz <==
% Semiweb: d5_217
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
% defect: {"marker":1,"node":"n144","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n144) at ($(n144.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
% defect: {"marker":2,"node":"n152","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n152) at ($(n152.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
% defect: {"marker":3,"node":"n176","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n176) at ($(n176.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=X Web] (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw [style=X Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=X Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_218.tikz <==
% Semiweb: d5_218
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
% defect: {"marker":1,"node":"n142","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n142) at ($(n142.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
% defect: {"marker":2,"node":"n148","qubit":28,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n148) at ($(n148.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
% defect: {"marker":3,"node":"n186","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n186) at ($(n186.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=X Web] (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw [style=X Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=X Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_219.tikz <==
% Semiweb: d5_219
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
% defect: {"marker":1,"node":"n156","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n156) at ($(n156.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
% defect: {"marker":2,"node":"n164","qubit":30,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n164) at ($(n164.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
% defect: {"marker":3,"node":"n188","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n188) at ($(n188.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=X Web] (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw [style=X Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw [style=X Web] (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_220.tikz <==
% Semiweb: d5_220
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
% defect: {"marker":1,"node":"n146","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n146) at ($(n146.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
% defect: {"marker":2,"node":"n158","qubit":37,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n158) at ($(n158.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
% defect: {"marker":3,"node":"n198","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n198) at ($(n198.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=X Web] (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw [style=X Web] (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=X Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_221.tikz <==
% Semiweb: d5_221
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
% defect: {"marker":1,"node":"n159","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n159) at ($(n159.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
% defect: {"marker":2,"node":"n171","qubit":2,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n171) at ($(n171.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n208","qubit":3,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n208) at ($(n208.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw [style=Z Web] (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw [style=Z Web] (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw [style=Z Web] (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_222.tikz <==
% Semiweb: d5_222
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
% defect: {"marker":1,"node":"n149","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n149) at ($(n149.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
% defect: {"marker":2,"node":"n173","qubit":6,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n173) at ($(n173.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n209","qubit":7,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n209) at ($(n209.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw [style=Z Web] (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw [style=Z Web] (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw [style=Z Web] (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_223.tikz <==
% Semiweb: d5_223
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
% defect: {"marker":1,"node":"n151","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n151) at ($(n151.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
% defect: {"marker":2,"node":"n175","qubit":8,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n175) at ($(n175.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n212","qubit":13,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n212) at ($(n212.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw [style=Z Web] (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw [style=Z Web] (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw [style=Z Web] (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_224.tikz <==
% Semiweb: d5_224
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
% defect: {"marker":1,"node":"n145","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n145) at ($(n145.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
% defect: {"marker":2,"node":"n189","qubit":24,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n189) at ($(n189.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n218","qubit":25,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n218) at ($(n218.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw [style=Z Web] (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw [style=Z Web] (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=Z Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_225.tikz <==
% Semiweb: d5_225
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
% defect: {"marker":1,"node":"n147","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n147) at ($(n147.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
% defect: {"marker":2,"node":"n185","qubit":20,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n185) at ($(n185.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n219","qubit":27,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n219) at ($(n219.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw [style=Z Web] (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw [style=Z Web] (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw [style=Z Web] (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_226.tikz <==
% Semiweb: d5_226
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
% defect: {"marker":1,"node":"n163","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n163) at ($(n163.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
% defect: {"marker":2,"node":"n187","qubit":22,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n187) at ($(n187.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n220","qubit":29,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n220) at ($(n220.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw [style=Z Web] (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw [style=Z Web] (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw [style=Z Web] (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_227.tikz <==
% Semiweb: d5_227
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
% defect: {"marker":1,"node":"n157","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n157) at ($(n157.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
% defect: {"marker":2,"node":"n197","qubit":31,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n197) at ($(n197.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
% defect: {"marker":3,"node":"n221","qubit":32,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n221) at ($(n221.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw [style=Z Web] (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw [style=Z Web] (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw [style=Z Web] (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_228.tikz <==
% Semiweb: d5_228
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
% defect: {"marker":1,"node":"n70","qubit":9,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n70) at ($(n70.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
% defect: {"marker":2,"node":"n98","qubit":15,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n98) at ($(n98.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
% defect: {"marker":3,"node":"n108","qubit":14,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n108) at ($(n108.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw [style=X Web] (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw [style=X Web] (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw [style=X Web] (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw [style=X Web] (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw [style=X Web] (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_229.tikz <==
% Semiweb: d5_229
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
% defect: {"marker":1,"node":"n88","qubit":34,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n88) at ($(n88.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
% defect: {"marker":2,"node":"n102","qubit":38,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n102) at ($(n102.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
% defect: {"marker":3,"node":"n110","qubit":33,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n110) at ($(n110.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw [style=X Web] (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw [style=X Web] (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw [style=X Web] (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw [style=X Web] (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw [style=X Web] (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_230.tikz <==
% Semiweb: d5_230
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
% defect: {"marker":1,"node":"n90","qubit":36,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n90) at ($(n90.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
% defect: {"marker":2,"node":"n104","qubit":41,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n104) at ($(n104.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
% defect: {"marker":3,"node":"n114","qubit":37,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n114) at ($(n114.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw [style=X Web] (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw [style=X Web] (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw [style=X Web] (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw [style=X Web] (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw [style=X Web] (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_231.tikz <==
% Semiweb: d5_231
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
% defect: {"marker":1,"node":"n82","qubit":21,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n82) at ($(n82.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
% defect: {"marker":2,"node":"n112","qubit":29,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n112) at ($(n112.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
% defect: {"marker":3,"node":"n120","qubit":28,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n120) at ($(n120.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw [style=X Web] (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw [style=X Web] (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=X Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw [style=X Web] (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw [style=X Web] (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_232.tikz <==
% Semiweb: d5_232
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
% defect: {"marker":1,"node":"n72","qubit":17,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n72) at ($(n72.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
% defect: {"marker":2,"node":"n126","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n126) at ($(n126.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
% defect: {"marker":3,"node":"n130","qubit":18,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n130) at ($(n130.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw [style=X Web] (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw [style=X Web] (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=X Web] (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw [style=X Web] (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=X Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_233.tikz <==
% Semiweb: d5_233
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
% defect: {"marker":1,"node":"n125","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n125) at ($(n125.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
% defect: {"marker":2,"node":"n129","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n129) at ($(n129.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
% defect: {"marker":3,"node":"n133","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n133) at ($(n133.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
% defect: {"marker":4,"node":"n135","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n135) at ($(n135.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw [style=Z Web] (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw [style=Z Web] (n130.center) to (n134.center);
\draw [style=Z Web] (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw [style=Z Web] (n129.center) to (n130.center);
\draw [style=Z Web] (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_234.tikz <==
% Semiweb: d5_234
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
% defect: {"marker":1,"node":"n121","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n121) at ($(n121.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
% defect: {"marker":2,"node":"n125","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n125) at ($(n125.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
% defect: {"marker":3,"node":"n135","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n135) at ($(n135.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
% defect: {"marker":4,"node":"n139","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n139) at ($(n139.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=Z Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw [style=Z Web] (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw [style=Z Web] (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw [style=Z Web] (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw [style=Z Web] (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_235.tikz <==
% Semiweb: d5_235
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
% defect: {"marker":1,"node":"n123","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n123) at ($(n123.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
% defect: {"marker":2,"node":"n127","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n127) at ($(n127.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
% defect: {"marker":3,"node":"n137","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n137) at ($(n137.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
% defect: {"marker":4,"node":"n141","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n141) at ($(n141.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=Z Web] (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw [style=Z Web] (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw [style=Z Web] (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=Z Web] (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw [style=Z Web] (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_236.tikz <==
% Semiweb: d5_236
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
% defect: {"marker":1,"node":"n119","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n119) at ($(n119.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
% defect: {"marker":2,"node":"n123","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n123) at ($(n123.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
% defect: {"marker":3,"node":"n141","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n141) at ($(n141.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
% defect: {"marker":4,"node":"n147","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n147) at ($(n147.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw [style=Z Web] (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw [style=Z Web] (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw [style=Z Web] (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=Z Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw [style=Z Web] (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_237.tikz <==
% Semiweb: d5_237
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
% defect: {"marker":1,"node":"n105","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n105) at ($(n105.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
% defect: {"marker":2,"node":"n121","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n121) at ($(n121.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
% defect: {"marker":3,"node":"n139","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n139) at ($(n139.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
% defect: {"marker":4,"node":"n149","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n149) at ($(n149.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw [style=Z Web] (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw [style=Z Web] (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw [style=Z Web] (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=Z Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw [style=Z Web] (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_238.tikz <==
% Semiweb: d5_238
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
% defect: {"marker":1,"node":"n107","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n107) at ($(n107.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
% defect: {"marker":2,"node":"n115","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n115) at ($(n115.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
% defect: {"marker":3,"node":"n143","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n143) at ($(n143.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
% defect: {"marker":4,"node":"n151","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n151) at ($(n151.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw [style=Z Web] (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw [style=Z Web] (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw [style=Z Web] (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=Z Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw [style=Z Web] (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_239.tikz <==
% Semiweb: d5_239
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
% defect: {"marker":1,"node":"n111","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n111) at ($(n111.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
% defect: {"marker":2,"node":"n119","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n119) at ($(n119.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
% defect: {"marker":3,"node":"n147","qubit":27,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n147) at ($(n147.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
% defect: {"marker":4,"node":"n155","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n155) at ($(n155.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw [style=Z Web] (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw [style=Z Web] (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw [style=Z Web] (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw [style=Z Web] (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw [style=Z Web] (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_240.tikz <==
% Semiweb: d5_240
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
% defect: {"marker":1,"node":"n113","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n113) at ($(n113.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
% defect: {"marker":2,"node":"n117","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n117) at ($(n117.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
% defect: {"marker":3,"node":"n145","qubit":25,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n145) at ($(n145.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
% defect: {"marker":4,"node":"n157","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n157) at ($(n157.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw [style=Z Web] (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw [style=Z Web] (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw [style=Z Web] (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=Z Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw [style=Z Web] (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_241.tikz <==
% Semiweb: d5_241
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
% defect: {"marker":1,"node":"n95","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n95) at ($(n95.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
% defect: {"marker":2,"node":"n105","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n105) at ($(n105.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
% defect: {"marker":3,"node":"n149","qubit":7,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n149) at ($(n149.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
% defect: {"marker":4,"node":"n159","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n159) at ($(n159.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw [style=Z Web] (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw [style=Z Web] (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw [style=Z Web] (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw [style=Z Web] (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw [style=Z Web] (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_242.tikz <==
% Semiweb: d5_242
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
% defect: {"marker":1,"node":"n97","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n97) at ($(n97.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
% defect: {"marker":2,"node":"n107","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n107) at ($(n107.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
% defect: {"marker":3,"node":"n151","qubit":13,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n151) at ($(n151.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
% defect: {"marker":4,"node":"n161","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n161) at ($(n161.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw [style=Z Web] (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw [style=Z Web] (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw [style=Z Web] (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw [style=Z Web] (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw [style=Z Web] (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_243.tikz <==
% Semiweb: d5_243
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
% defect: {"marker":1,"node":"n99","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n99) at ($(n99.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
% defect: {"marker":2,"node":"n111","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n111) at ($(n111.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
% defect: {"marker":3,"node":"n155","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n155) at ($(n155.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
% defect: {"marker":4,"node":"n163","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n163) at ($(n163.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw [style=Z Web] (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw [style=Z Web] (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw [style=Z Web] (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw [style=Z Web] (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw [style=Z Web] (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_244.tikz <==
% Semiweb: d5_244
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
% defect: {"marker":1,"node":"n101","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n101) at ($(n101.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
% defect: {"marker":2,"node":"n109","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n109) at ($(n109.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
% defect: {"marker":3,"node":"n153","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n153) at ($(n153.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
% defect: {"marker":4,"node":"n165","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n165) at ($(n165.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw [style=Z Web] (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw [style=Z Web] (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw [style=Z Web] (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw [style=Z Web] (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw [style=Z Web] (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_245.tikz <==
% Semiweb: d5_245
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
% defect: {"marker":1,"node":"n103","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n103) at ($(n103.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
% defect: {"marker":2,"node":"n113","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n113) at ($(n113.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
% defect: {"marker":3,"node":"n157","qubit":32,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n157) at ($(n157.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
% defect: {"marker":4,"node":"n167","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n167) at ($(n167.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw [style=Z Web] (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw [style=Z Web] (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw [style=Z Web] (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw [style=Z Web] (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw [style=Z Web] (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_246.tikz <==
% Semiweb: d5_246
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
% defect: {"marker":1,"node":"n57","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n57) at ($(n57.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
% defect: {"marker":2,"node":"n95","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n95) at ($(n95.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
% defect: {"marker":3,"node":"n159","qubit":3,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n159) at ($(n159.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
% defect: {"marker":4,"node":"n169","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n169) at ($(n169.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw [style=Z Web] (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw [style=Z Web] (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw [style=Z Web] (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw [style=Z Web] (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw [style=Z Web] (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_247.tikz <==
% Semiweb: d5_247
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
% defect: {"marker":1,"node":"n83","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n83) at ($(n83.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
% defect: {"marker":2,"node":"n99","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n99) at ($(n99.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
% defect: {"marker":3,"node":"n163","qubit":29,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n163) at ($(n163.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
% defect: {"marker":4,"node":"n195","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n195) at ($(n195.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw [style=Z Web] (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw [style=Z Web] (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw [style=Z Web] (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw [style=Z Web] (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw [style=Z Web] (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_248.tikz <==
% Semiweb: d5_248
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
% defect: {"marker":1,"node":"n93","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n93) at ($(n93.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
% defect: {"marker":2,"node":"n103","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n103) at ($(n103.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
% defect: {"marker":3,"node":"n167","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n167) at ($(n167.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
% defect: {"marker":4,"node":"n205","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n205) at ($(n205.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw [style=Z Web] (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw [style=Z Web] (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw [style=Z Web] (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw [style=Z Web] (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw [style=Z Web] (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_249.tikz <==
% Semiweb: d5_249
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n38","qubit":0,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n38) at ($(n38.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
% defect: {"marker":2,"node":"n57","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n57) at ($(n57.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
% defect: {"marker":3,"node":"n169","qubit":1,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n169) at ($(n169.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n207","qubit":0,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n207) at ($(n207.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw [style=Z Web] (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw [style=Z Web] (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw [style=Z Web] (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw [style=Z Web] (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw [style=Z Web] (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_250.tikz <==
% Semiweb: d5_250
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n41","qubit":9,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n41) at ($(n41.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
% defect: {"marker":2,"node":"n69","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n69) at ($(n69.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
% defect: {"marker":3,"node":"n181","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n181) at ($(n181.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n210","qubit":9,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n210) at ($(n210.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw [style=Z Web] (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw [style=Z Web] (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw [style=Z Web] (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw [style=Z Web] (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw [style=Z Web] (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_251.tikz <==
% Semiweb: d5_251
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n42","qubit":11,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n42) at ($(n42.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
% defect: {"marker":2,"node":"n67","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n67) at ($(n67.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
% defect: {"marker":3,"node":"n179","qubit":12,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n179) at ($(n179.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n211","qubit":11,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n211) at ($(n211.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw [style=Z Web] (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw [style=Z Web] (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw [style=Z Web] (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw [style=Z Web] (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw [style=Z Web] (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_252.tikz <==
% Semiweb: d5_252
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n45","qubit":17,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n45) at ($(n45.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
% defect: {"marker":2,"node":"n71","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n71) at ($(n71.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
% defect: {"marker":3,"node":"n183","qubit":18,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n183) at ($(n183.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n214","qubit":17,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n214) at ($(n214.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw [style=Z Web] (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw [style=Z Web] (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw [style=Z Web] (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw [style=Z Web] (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw [style=Z Web] (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_253.tikz <==
% Semiweb: d5_253
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n46","qubit":19,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n46) at ($(n46.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
% defect: {"marker":2,"node":"n79","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n79) at ($(n79.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
% defect: {"marker":3,"node":"n191","qubit":26,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n191) at ($(n191.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n215","qubit":19,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n215) at ($(n215.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw [style=Z Web] (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw [style=Z Web] (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw [style=Z Web] (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw [style=Z Web] (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw [style=Z Web] (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_254.tikz <==
% Semiweb: d5_254
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n47","qubit":21,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n47) at ($(n47.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
% defect: {"marker":2,"node":"n81","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n81) at ($(n81.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
% defect: {"marker":3,"node":"n193","qubit":28,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n193) at ($(n193.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n216","qubit":21,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n216) at ($(n216.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw [style=Z Web] (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw [style=Z Web] (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw [style=Z Web] (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw [style=Z Web] (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw [style=Z Web] (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_255.tikz <==
% Semiweb: d5_255
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n48","qubit":23,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n48) at ($(n48.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
% defect: {"marker":2,"node":"n83","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n83) at ($(n83.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
% defect: {"marker":3,"node":"n195","qubit":30,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n195) at ($(n195.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n217","qubit":23,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n217) at ($(n217.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw [style=Z Web] (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw [style=Z Web] (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw [style=Z Web] (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw [style=Z Web] (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw [style=Z Web] (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_256.tikz <==
% Semiweb: d5_256
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n53","qubit":34,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n53) at ($(n53.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
% defect: {"marker":2,"node":"n87","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n87) at ($(n87.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
% defect: {"marker":3,"node":"n199","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n199) at ($(n199.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n222","qubit":34,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n222) at ($(n222.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw [style=Z Web] (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw [style=Z Web] (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw [style=Z Web] (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw [style=Z Web] (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw [style=Z Web] (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_257.tikz <==
% Semiweb: d5_257
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n54","qubit":36,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n54) at ($(n54.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
% defect: {"marker":2,"node":"n89","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n89) at ($(n89.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
% defect: {"marker":3,"node":"n201","qubit":37,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n201) at ($(n201.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n223","qubit":36,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n223) at ($(n223.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw [style=Z Web] (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw [style=Z Web] (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw [style=Z Web] (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw [style=Z Web] (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw [style=Z Web] (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_258.tikz <==
% Semiweb: d5_258
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n56","qubit":40,"role":"entry","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n56) at ($(n56.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
% defect: {"marker":2,"node":"n93","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n93) at ($(n93.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
% defect: {"marker":3,"node":"n205","qubit":41,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n205) at ($(n205.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
% defect: {"marker":4,"node":"n225","qubit":40,"role":"exit","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n225) at ($(n225.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw [style=Z Web] (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw [style=Z Web] (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw [style=Z Web] (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw [style=Z Web] (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw [style=Z Web] (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_259.tikz <==
% Semiweb: d5_259
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
% defect: {"marker":1,"node":"n78","qubit":25,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n78) at ($(n78.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
% defect: {"marker":2,"node":"n190","qubit":25,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n190) at ($(n190.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw [style=X Web] (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw [style=X Web] (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw [style=X Web] (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw [style=X Web] (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw [style=X Web] (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_260.tikz <==
% Semiweb: d5_260
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
% defect: {"marker":1,"node":"n68","qubit":11,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n68) at ($(n68.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
% defect: {"marker":2,"node":"n116","qubit":13,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n116) at ($(n116.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
% defect: {"marker":3,"node":"n122","qubit":7,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n122) at ($(n122.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
% defect: {"marker":4,"node":"n126","qubit":12,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n126) at ($(n126.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw [style=X Web] (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw [style=X Web] (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw [style=X Web] (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw [style=X Web] (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw [style=X Web] (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw [style=X Web] (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw [style=X Web] (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_261.tikz <==
% Semiweb: d5_261
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
% defect: {"marker":1,"node":"n80","qubit":19,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n80) at ($(n80.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
% defect: {"marker":2,"node":"n110","qubit":33,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n110) at ($(n110.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
% defect: {"marker":3,"node":"n124","qubit":27,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n124) at ($(n124.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
% defect: {"marker":4,"node":"n128","qubit":26,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n128) at ($(n128.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw [style=X Web] (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw [style=X Web] (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw [style=X Web] (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw [style=X Web] (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw [style=X Web] (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw [style=X Web] (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw [style=X Web] (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_262.tikz <==
% Semiweb: d5_262
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
% defect: {"marker":1,"node":"n78","qubit":25,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n78) at ($(n78.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
% defect: {"marker":2,"node":"n118","qubit":32,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n118) at ($(n118.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
% defect: {"marker":3,"node":"n128","qubit":26,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n128) at ($(n128.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
% defect: {"marker":4,"node":"n130","qubit":18,"role":"target","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n130) at ($(n130.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw [style=X Web] (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw [style=X Web] (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw [style=X Web] (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw [style=X Web] (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw [style=X Web] (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw [style=X Web] (n127.center) to (n128.center);
\draw [style=X Web] (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_263.tikz <==
% Semiweb: d5_263
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n44","qubit":15,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n44) at ($(n44.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
% defect: {"marker":2,"node":"n65","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n65) at ($(n65.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
% defect: {"marker":3,"node":"n97","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n97) at ($(n97.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
% defect: {"marker":4,"node":"n161","qubit":14,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n161) at ($(n161.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
% defect: {"marker":5,"node":"n177","qubit":10,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n177) at ($(n177.center)+(0.304924242424,0.3)$) {$\ast_{5}$};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n213","qubit":15,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n213) at ($(n213.center)+(0.304924242424,0.3)$) {$\ast_{6}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw [style=Z Web] (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw [style=Z Web] (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw [style=Z Web] (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw [style=Z Web] (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw [style=Z Web] (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw [style=Z Web] (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw [style=Z Web] (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw [style=Z Web] (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw [style=Z Web] (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}


==> semiwebs/diagrams/d5_264.tikz <==
% Semiweb: d5_264
% All phase metadata use units of pi/4; unchanged nodes have delta=0.
\begin{tikzpicture}[x=0.75429cm,y=0.58cm]
\tikzset{Z dot/.append style={minimum size=2.6mm},X dot/.append style={minimum size=2.6mm},
Z phase dot/.append style={shape=circle,rounded corners=0pt,scale=1,font={\fontsize{7}{8}\selectfont},minimum size=6.5mm,text width=4.7mm,align=center,inner sep=.25mm,outer sep=0pt}}
\begin{pgfonlayer}{background}
\fill[black!3] (2.35,.50) rectangle (8.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (2.35,.58) -- (2.35,.82) -- (8.049999999999999,.82) -- (8.049999999999999,.58);
\fill[black!1] (8.85,.50) rectangle (10.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (8.85,.58) -- (8.85,.82) -- (10.549999999999999,.82) -- (10.549999999999999,.58);
\fill[black!3] (11.35,.50) rectangle (13.049999999999999,-37.5);
\draw[black!35,line width=.25pt] (11.35,.58) -- (11.35,.82) -- (13.049999999999999,.82) -- (13.049999999999999,.58);
\fill[black!1] (13.85,.50) rectangle (15.549999999999999,-37.5);
\draw[black!35,line width=.25pt] (13.85,.58) -- (13.85,.82) -- (15.549999999999999,.82) -- (15.549999999999999,.58);
\fill[black!3] (16.349999999999998,.50) rectangle (17.05,-37.5);
\draw[black!35,line width=.25pt] (16.349999999999998,.58) -- (16.349999999999998,.82) -- (17.05,.82) -- (17.05,.58);
\fill[black!1] (17.849999999999998,.50) rectangle (18.55,-37.5);
\draw[black!35,line width=.25pt] (17.849999999999998,.58) -- (17.849999999999998,.82) -- (18.55,.82) -- (18.55,.58);
\fill[black!3] (19.349999999999998,.50) rectangle (20.05,-37.5);
\draw[black!35,line width=.25pt] (19.349999999999998,.58) -- (19.349999999999998,.82) -- (20.05,.82) -- (20.05,.58);
\fill[black!1] (23.55,.50) rectangle (24.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (23.55,.58) -- (23.55,.82) -- (24.250000000000004,.82) -- (24.250000000000004,.58);
\fill[black!3] (25.05,.50) rectangle (25.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (25.05,.58) -- (25.05,.82) -- (25.750000000000004,.82) -- (25.750000000000004,.58);
\fill[black!1] (26.55,.50) rectangle (27.250000000000004,-37.5);
\draw[black!35,line width=.25pt] (26.55,.58) -- (26.55,.82) -- (27.250000000000004,.82) -- (27.250000000000004,.58);
\fill[black!3] (28.05,.50) rectangle (29.750000000000004,-37.5);
\draw[black!35,line width=.25pt] (28.05,.58) -- (28.05,.82) -- (29.750000000000004,.82) -- (29.750000000000004,.58);
\fill[black!1] (30.55,.50) rectangle (32.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (30.55,.58) -- (30.55,.82) -- (32.25000000000001,.82) -- (32.25000000000001,.58);
\fill[black!3] (33.050000000000004,.50) rectangle (34.75000000000001,-37.5);
\draw[black!35,line width=.25pt] (33.050000000000004,.58) -- (33.050000000000004,.82) -- (34.75000000000001,.82) -- (34.75000000000001,.58);
\fill[black!1] (35.550000000000004,.50) rectangle (41.25000000000001,-37.5);
\draw[black!35,line width=.25pt] (35.550000000000004,.58) -- (35.550000000000004,.82) -- (41.25000000000001,.82) -- (41.25000000000001,.58);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0) at (0.0,0) {};
\node [style=none] (n1) at (0.0,-3) {};
\node [style=none] (n2) at (0.0,-5) {};
\node [style=none] (n3) at (0.0,-7) {};
\node [style=none] (n4) at (0.0,-9) {};
\node [style=none] (n5) at (0.0,-11) {};
\node [style=none] (n6) at (0.0,-13) {};
\node [style=none] (n7) at (0.0,-14) {};
\node [style=none] (n8) at (0.0,-16) {};
\node [style=none] (n9) at (0.0,-18) {};
\node [style=none] (n10) at (0.0,-20) {};
\node [style=none] (n11) at (0.0,-22) {};
\node [style=none] (n12) at (0.0,-24) {};
\node [style=none] (n13) at (0.0,-26) {};
\node [style=none] (n14) at (0.0,-29) {};
\node [style=none] (n15) at (0.0,-31) {};
\node [style=none] (n16) at (0.0,-32) {};
\node [style=none] (n17) at (0.0,-34) {};
\node [style=none] (n18) at (0.0,-36) {};
\node [style=Z dot] (n19) at (0.0,-21) {};
\node [style=Z dot] (n20) at (0.0,-28) {};
\node [style=Z dot] (n21) at (0.0,-2) {};
\node [style=Z dot] (n22) at (0.0,-4) {};
\node [style=Z dot] (n23) at (0.0,-6) {};
\node [style=Z dot] (n24) at (0.0,-8) {};
\node [style=Z dot] (n25) at (0.0,-17) {};
\node [style=Z dot] (n26) at (0.0,-19) {};
\node [style=Z dot] (n27) at (0.0,-35) {};
\node [style=Z dot] (n28) at (0.0,-1) {};
\node [style=Z dot] (n29) at (0.0,-10) {};
\node [style=Z dot] (n30) at (0.0,-15) {};
\node [style=Z dot] (n31) at (0.0,-33) {};
\node [style=Z dot] (n32) at (0.0,-30) {};
\node [style=Z dot] (n33) at (0.0,-12) {};
\node [style=Z dot] (n34) at (0.0,-23) {};
\node [style=Z dot] (n35) at (0.0,-25) {};
\node [style=Z dot] (n36) at (0.0,-27) {};
\node [style=Z dot] (n37) at (0.0,-37) {};
\node [style=Z phase dot] (n38) at (1.35,0) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n39) at (1.35,-3) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n40) at (1.35,-5) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n41) at (1.35,-7) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n42) at (1.35,-9) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n43) at (1.35,-11) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n44) at (1.35,-13) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n45) at (1.35,-14) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n46) at (1.35,-16) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n47) at (1.35,-18) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n48) at (1.35,-20) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n49) at (1.35,-22) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n50) at (1.35,-24) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n51) at (1.35,-26) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n52) at (1.35,-29) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n53) at (1.35,-31) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n54) at (1.35,-32) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n55) at (1.35,-34) {$-\frac{\pi}{4}$};
% defect: {"marker":1,"node":"n55","qubit":38,"role":"entry","phase_pi_over_4":-1,"delta_pi_over_4":4,"changed_phase_pi_over_4":3}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n55) at ($(n55.center)+(0.304924242424,0.3)$) {$\ast_{1}$};
\node [style=Z phase dot] (n56) at (1.35,-36) {$\frac{\pi}{4}$};
\node [style=Z dot] (n57) at (2.7,-1) {};
\node [style=X dot] (n58) at (2.7,0) {};
\node [style=Z dot] (n59) at (2.7,-2) {};
\node [style=X dot] (n60) at (2.7,-3) {};
\node [style=Z dot] (n61) at (2.7,-4) {};
\node [style=X dot] (n62) at (2.7,-5) {};
\node [style=Z dot] (n63) at (2.7,-6) {};
\node [style=X dot] (n64) at (2.7,-11) {};
\node [style=Z dot] (n65) at (4.7,-8) {};
\node [style=X dot] (n66) at (4.7,-13) {};
\node [style=Z dot] (n67) at (5.7,-10) {};
\node [style=X dot] (n68) at (5.7,-9) {};
\node [style=Z dot] (n69) at (3.7,-12) {};
\node [style=X dot] (n70) at (3.7,-7) {};
\node [style=Z dot] (n71) at (2.7,-15) {};
\node [style=X dot] (n72) at (2.7,-14) {};
\node [style=Z dot] (n73) at (3.7,-17) {};
\node [style=X dot] (n74) at (3.7,-24) {};
\node [style=Z dot] (n75) at (5.7,-19) {};
\node [style=X dot] (n76) at (5.7,-26) {};
\node [style=Z dot] (n77) at (7.7,-21) {};
\node [style=X dot] (n78) at (7.7,-22) {};
\node [style=Z dot] (n79) at (2.7,-23) {};
\node [style=X dot] (n80) at (2.7,-16) {};
\node [style=Z dot] (n81) at (4.7,-25) {};
\node [style=X dot] (n82) at (4.7,-18) {};
\node [style=Z dot] (n83) at (6.7,-27) {};
\node [style=X dot] (n84) at (6.7,-20) {};
\node [style=Z dot] (n85) at (2.7,-28) {};
\node [style=X dot] (n86) at (2.7,-29) {};
\node [style=Z dot] (n87) at (2.7,-30) {};
\node [style=X dot] (n88) at (2.7,-31) {};
\node [style=Z dot] (n89) at (2.7,-33) {};
\node [style=X dot] (n90) at (2.7,-32) {};
\node [style=Z dot] (n91) at (2.7,-35) {};
% defect: {"marker":2,"node":"n91","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n91) at ($(n91.center)+(0.304924242424,0.3)$) {$\ast_{2}$};
\node [style=X dot] (n92) at (2.7,-34) {};
\node [style=Z dot] (n93) at (2.7,-37) {};
\node [style=X dot] (n94) at (2.7,-36) {};
\node [style=Z dot] (n95) at (9.2,-3) {};
\node [style=X dot] (n96) at (9.2,-1) {};
\node [style=Z dot] (n97) at (9.2,-12) {};
\node [style=X dot] (n98) at (9.2,-13) {};
\node [style=Z dot] (n99) at (9.2,-26) {};
\node [style=X dot] (n100) at (9.2,-27) {};
\node [style=Z dot] (n101) at (9.2,-30) {};
% defect: {"marker":3,"node":"n101","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n101) at ($(n101.center)+(0.304924242424,0.3)$) {$\ast_{3}$};
\node [style=X dot] (n102) at (9.2,-34) {};
\node [style=Z dot] (n103) at (10.2,-33) {};
\node [style=X dot] (n104) at (10.2,-37) {};
\node [style=Z dot] (n105) at (11.7,-5) {};
\node [style=X dot] (n106) at (11.7,-3) {};
\node [style=Z dot] (n107) at (11.7,-11) {};
\node [style=X dot] (n108) at (11.7,-12) {};
\node [style=Z dot] (n109) at (11.7,-23) {};
\node [style=X dot] (n110) at (11.7,-30) {};
\node [style=Z dot] (n111) at (12.7,-25) {};
\node [style=X dot] (n112) at (12.7,-26) {};
\node [style=Z dot] (n113) at (12.7,-29) {};
\node [style=X dot] (n114) at (12.7,-33) {};
\node [style=Z dot] (n115) at (14.2,-10) {};
\node [style=X dot] (n116) at (14.2,-11) {};
\node [style=Z dot] (n117) at (14.2,-22) {};
\node [style=X dot] (n118) at (14.2,-29) {};
\node [style=Z dot] (n119) at (15.2,-24) {};
\node [style=X dot] (n120) at (15.2,-25) {};
\node [style=Z dot] (n121) at (16.7,-10) {};
\node [style=X dot] (n122) at (16.7,-5) {};
\node [style=Z dot] (n123) at (16.7,-23) {};
\node [style=X dot] (n124) at (16.7,-24) {};
\node [style=Z dot] (n125) at (18.2,-15) {};
\node [style=X dot] (n126) at (18.2,-10) {};
\node [style=Z dot] (n127) at (18.2,-22) {};
\node [style=X dot] (n128) at (18.2,-23) {};
\node [style=Z dot] (n129) at (19.7,-22) {};
\node [style=X dot] (n130) at (19.7,-15) {};
\node [style=Z dot] (n131) at (21.2,-22) {};
\node [style=Z dot] (n132) at (22.55,-22) {};
\node [style=Z dot] (n133) at (23.900000000000002,-22) {};
\node [style=X dot] (n134) at (23.900000000000002,-15) {};
\node [style=Z dot] (n135) at (25.400000000000002,-15) {};
\node [style=X dot] (n136) at (25.400000000000002,-10) {};
\node [style=Z dot] (n137) at (25.400000000000002,-22) {};
\node [style=X dot] (n138) at (25.400000000000002,-23) {};
\node [style=Z dot] (n139) at (26.900000000000002,-10) {};
\node [style=X dot] (n140) at (26.900000000000002,-5) {};
\node [style=Z dot] (n141) at (26.900000000000002,-23) {};
\node [style=X dot] (n142) at (26.900000000000002,-24) {};
\node [style=Z dot] (n143) at (29.400000000000002,-10) {};
\node [style=X dot] (n144) at (29.400000000000002,-11) {};
\node [style=Z dot] (n145) at (29.400000000000002,-22) {};
\node [style=X dot] (n146) at (29.400000000000002,-29) {};
\node [style=Z dot] (n147) at (28.400000000000002,-24) {};
\node [style=X dot] (n148) at (28.400000000000002,-25) {};
\node [style=Z dot] (n149) at (31.900000000000002,-5) {};
\node [style=X dot] (n150) at (31.900000000000002,-3) {};
\node [style=Z dot] (n151) at (31.900000000000002,-11) {};
\node [style=X dot] (n152) at (31.900000000000002,-12) {};
\node [style=Z dot] (n153) at (31.900000000000002,-23) {};
\node [style=X dot] (n154) at (31.900000000000002,-30) {};
\node [style=Z dot] (n155) at (30.900000000000002,-25) {};
\node [style=X dot] (n156) at (30.900000000000002,-26) {};
\node [style=Z dot] (n157) at (30.900000000000002,-29) {};
\node [style=X dot] (n158) at (30.900000000000002,-33) {};
\node [style=Z dot] (n159) at (34.400000000000006,-3) {};
\node [style=X dot] (n160) at (34.400000000000006,-1) {};
\node [style=Z dot] (n161) at (34.400000000000006,-12) {};
\node [style=X dot] (n162) at (34.400000000000006,-13) {};
\node [style=Z dot] (n163) at (34.400000000000006,-26) {};
\node [style=X dot] (n164) at (34.400000000000006,-27) {};
\node [style=Z dot] (n165) at (34.400000000000006,-30) {};
% defect: {"marker":4,"node":"n165","qubit":33,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n165) at ($(n165.center)+(0.304924242424,0.3)$) {$\ast_{4}$};
\node [style=X dot] (n166) at (34.400000000000006,-34) {};
\node [style=Z dot] (n167) at (33.400000000000006,-33) {};
\node [style=X dot] (n168) at (33.400000000000006,-37) {};
\node [style=Z dot] (n169) at (40.900000000000006,-1) {};
\node [style=X dot] (n170) at (40.900000000000006,0) {};
\node [style=Z dot] (n171) at (40.900000000000006,-2) {};
\node [style=X dot] (n172) at (40.900000000000006,-3) {};
\node [style=Z dot] (n173) at (40.900000000000006,-4) {};
\node [style=X dot] (n174) at (40.900000000000006,-5) {};
\node [style=Z dot] (n175) at (40.900000000000006,-6) {};
\node [style=X dot] (n176) at (40.900000000000006,-11) {};
\node [style=Z dot] (n177) at (38.900000000000006,-8) {};
\node [style=X dot] (n178) at (38.900000000000006,-13) {};
\node [style=Z dot] (n179) at (37.900000000000006,-10) {};
\node [style=X dot] (n180) at (37.900000000000006,-9) {};
\node [style=Z dot] (n181) at (39.900000000000006,-12) {};
\node [style=X dot] (n182) at (39.900000000000006,-7) {};
\node [style=Z dot] (n183) at (40.900000000000006,-15) {};
\node [style=X dot] (n184) at (40.900000000000006,-14) {};
\node [style=Z dot] (n185) at (39.900000000000006,-17) {};
\node [style=X dot] (n186) at (39.900000000000006,-24) {};
\node [style=Z dot] (n187) at (37.900000000000006,-19) {};
\node [style=X dot] (n188) at (37.900000000000006,-26) {};
\node [style=Z dot] (n189) at (35.900000000000006,-21) {};
\node [style=X dot] (n190) at (35.900000000000006,-22) {};
\node [style=Z dot] (n191) at (40.900000000000006,-23) {};
\node [style=X dot] (n192) at (40.900000000000006,-16) {};
\node [style=Z dot] (n193) at (38.900000000000006,-25) {};
\node [style=X dot] (n194) at (38.900000000000006,-18) {};
\node [style=Z dot] (n195) at (36.900000000000006,-27) {};
\node [style=X dot] (n196) at (36.900000000000006,-20) {};
\node [style=Z dot] (n197) at (40.900000000000006,-28) {};
\node [style=X dot] (n198) at (40.900000000000006,-29) {};
\node [style=Z dot] (n199) at (40.900000000000006,-30) {};
\node [style=X dot] (n200) at (40.900000000000006,-31) {};
\node [style=Z dot] (n201) at (40.900000000000006,-33) {};
\node [style=X dot] (n202) at (40.900000000000006,-32) {};
\node [style=Z dot] (n203) at (40.900000000000006,-35) {};
% defect: {"marker":5,"node":"n203","qubit":39,"role":"control","phase_pi_over_4":0,"delta_pi_over_4":4,"changed_phase_pi_over_4":4}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n203) at ($(n203.center)+(0.304924242424,0.3)$) {$\ast_{5}$};
\node [style=X dot] (n204) at (40.900000000000006,-34) {};
\node [style=Z dot] (n205) at (40.900000000000006,-37) {};
\node [style=X dot] (n206) at (40.900000000000006,-36) {};
\node [style=Z phase dot] (n207) at (42.400000000000006,0) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n208) at (42.400000000000006,-3) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n209) at (42.400000000000006,-5) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n210) at (42.400000000000006,-7) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n211) at (42.400000000000006,-9) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n212) at (42.400000000000006,-11) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n213) at (42.400000000000006,-13) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n214) at (42.400000000000006,-14) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n215) at (42.400000000000006,-16) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n216) at (42.400000000000006,-18) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n217) at (42.400000000000006,-20) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n218) at (42.400000000000006,-22) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n219) at (42.400000000000006,-24) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n220) at (42.400000000000006,-26) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n221) at (42.400000000000006,-29) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n222) at (42.400000000000006,-31) {$\frac{\pi}{4}$};
\node [style=Z phase dot] (n223) at (42.400000000000006,-32) {$-\frac{\pi}{4}$};
\node [style=Z phase dot] (n224) at (42.400000000000006,-34) {$\frac{\pi}{4}$};
% defect: {"marker":6,"node":"n224","qubit":38,"role":"exit","phase_pi_over_4":1,"delta_pi_over_4":4,"changed_phase_pi_over_4":5}
\node [style=none,text=violet!80!black,font=\tiny,anchor=west] (defect-n224) at ($(n224.center)+(0.304924242424,0.3)$) {$\ast_{6}$};
\node [style=Z phase dot] (n225) at (42.400000000000006,-36) {$-\frac{\pi}{4}$};
\node [style=Z dot] (n226) at (43.75000000000001,-17) {};
\node [style=Z dot] (n227) at (43.75000000000001,-19) {};
\node [style=Z dot] (n228) at (43.75000000000001,-6) {};
\node [style=Z dot] (n229) at (43.75000000000001,-8) {};
\node [style=Z dot] (n230) at (43.75000000000001,-2) {};
\node [style=Z dot] (n231) at (43.75000000000001,-4) {};
\node [style=Z dot] (n232) at (43.75000000000001,-21) {};
\node [style=Z dot] (n233) at (43.75000000000001,-28) {};
\node [style=Z dot] (n234) at (43.75000000000001,-35) {};
\node [style=Z dot] (n235) at (43.75000000000001,-1) {};
\node [style=Z dot] (n236) at (43.75000000000001,-10) {};
\node [style=Z dot] (n237) at (43.75000000000001,-15) {};
\node [style=Z dot] (n238) at (43.75000000000001,-33) {};
\node [style=Z dot] (n239) at (43.75000000000001,-30) {};
\node [style=Z dot] (n240) at (43.75000000000001,-12) {};
\node [style=Z dot] (n241) at (43.75000000000001,-23) {};
\node [style=Z dot] (n242) at (43.75000000000001,-25) {};
\node [style=Z dot] (n243) at (43.75000000000001,-27) {};
\node [style=Z dot] (n244) at (43.75000000000001,-37) {};
\node [style=none] (n245) at (43.75000000000001,0) {};
\node [style=none] (n246) at (43.75000000000001,-3) {};
\node [style=none] (n247) at (43.75000000000001,-5) {};
\node [style=none] (n248) at (43.75000000000001,-7) {};
\node [style=none] (n249) at (43.75000000000001,-9) {};
\node [style=none] (n250) at (43.75000000000001,-11) {};
\node [style=none] (n251) at (43.75000000000001,-13) {};
\node [style=none] (n252) at (43.75000000000001,-14) {};
\node [style=none] (n253) at (43.75000000000001,-16) {};
\node [style=none] (n254) at (43.75000000000001,-18) {};
\node [style=none] (n255) at (43.75000000000001,-20) {};
\node [style=none] (n256) at (43.75000000000001,-22) {};
\node [style=none] (n257) at (43.75000000000001,-24) {};
\node [style=none] (n258) at (43.75000000000001,-26) {};
\node [style=none] (n259) at (43.75000000000001,-29) {};
\node [style=none] (n260) at (43.75000000000001,-31) {};
\node [style=none] (n261) at (43.75000000000001,-32) {};
\node [style=none] (n262) at (43.75000000000001,-34) {};
\node [style=none] (n263) at (43.75000000000001,-36) {};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,0) {$q_{0}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,0) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-1) {$q_{1}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-1) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-2) {$q_{2}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-2) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-3) {$q_{3}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-3) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-4) {$q_{6}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-4) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-5) {$q_{7}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-5) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-6) {$q_{8}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-6) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-7) {$q_{9}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-7) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-8) {$q_{10}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-8) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-9) {$q_{11}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-9) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-10) {$q_{12}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-10) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-11) {$q_{13}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-11) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-12) {$q_{14}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-12) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-13) {$q_{15}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-13) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-14) {$q_{17}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-14) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-15) {$q_{18}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-15) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-16) {$q_{19}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-16) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-17) {$q_{20}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-17) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-18) {$q_{21}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-18) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-19) {$q_{22}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-19) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-20) {$q_{23}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-20) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-21) {$q_{24}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-21) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-22) {$q_{25}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-22) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-23) {$q_{26}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-23) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-24) {$q_{27}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-24) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-25) {$q_{28}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-25) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-26) {$q_{29}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-26) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-27) {$q_{30}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-27) {$\langle+|$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-28) {$q_{31}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-28) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-29) {$q_{32}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-29) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-30) {$q_{33}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-30) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-31) {$q_{34}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-31) {$I$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-32) {$q_{36}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-32) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-33) {$q_{37}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-33) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-34) {$q_{38}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-34) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-35) {$q_{39}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-35) {$\langle+|$};
\node [style=none,anchor=east,text=black,font=\scriptsize] at (-0.5303030303030305,-36) {$q_{40}$};
\node [style=none,anchor=west,text=black,font=\scriptsize] at (44.214015151515156,-36) {$I$};
\node [style=none,anchor=east,text=black!50,font=\scriptsize] at (-0.5303030303030305,-37) {$q_{41}$};
\node [style=none,anchor=west,text=black!50,font=\scriptsize] at (44.214015151515156,-37) {$\langle+|$};
\node [style=none,font=\small] at (1.35,2.25) {Entry};
\node [style=none,font=\small] at (11.200000000000001,2.25) {Fold};
\node [style=none,font=\small] at (21.875,2.25) {Measure / reset};
\node [style=none,font=\small] at (32.400000000000006,2.25) {Unfold};
\node [style=none,font=\small] at (42.400000000000006,2.25) {Exit};
\node [style=none,font=\scriptsize,text=black!65] at (5.199999999999999,1.30) {F1};
\node [style=none,font=\scriptsize,text=black!65] at (9.7,1.30) {F2};
\node [style=none,font=\scriptsize,text=black!65] at (12.2,1.30) {F3};
\node [style=none,font=\scriptsize,text=black!65] at (14.7,1.30) {F4};
\node [style=none,font=\scriptsize,text=black!65] at (16.7,1.30) {F5};
\node [style=none,font=\scriptsize,text=black!65] at (18.2,1.30) {F6};
\node [style=none,font=\scriptsize,text=black!65] at (19.7,1.30) {F7};
\node [style=none,font=\scriptsize,text=black!65] at (23.900000000000002,1.30) {U1};
\node [style=none,font=\scriptsize,text=black!65] at (25.400000000000002,1.30) {U2};
\node [style=none,font=\scriptsize,text=black!65] at (26.900000000000002,1.30) {U3};
\node [style=none,font=\scriptsize,text=black!65] at (28.900000000000002,1.30) {U4};
\node [style=none,font=\scriptsize,text=black!65] at (31.400000000000006,1.30) {U5};
\node [style=none,font=\scriptsize,text=black!65] at (33.900000000000006,1.30) {U6};
\node [style=none,font=\scriptsize,text=black!65] at (38.400000000000006,1.30) {U7};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (n0.center) to (n38.center);
\draw (n1.center) to (n39.center);
\draw (n2.center) to (n40.center);
\draw (n3.center) to (n41.center);
\draw (n4.center) to (n42.center);
\draw (n5.center) to (n43.center);
\draw (n6.center) to (n44.center);
\draw (n7.center) to (n45.center);
\draw (n8.center) to (n46.center);
\draw (n9.center) to (n47.center);
\draw (n10.center) to (n48.center);
\draw (n11.center) to (n49.center);
\draw (n12.center) to (n50.center);
\draw (n13.center) to (n51.center);
\draw (n14.center) to (n52.center);
\draw (n15.center) to (n53.center);
\draw (n16.center) to (n54.center);
\draw (n17.center) to (n55.center);
\draw (n18.center) to (n56.center);
\draw (n28.center) to (n57.center);
\draw (n38.center) to (n58.center);
\draw (n21.center) to (n59.center);
\draw (n39.center) to (n60.center);
\draw (n22.center) to (n61.center);
\draw (n40.center) to (n62.center);
\draw (n23.center) to (n63.center);
\draw (n43.center) to (n64.center);
\draw (n24.center) to (n65.center);
\draw (n44.center) to (n66.center);
\draw (n29.center) to (n67.center);
\draw (n42.center) to (n68.center);
\draw (n33.center) to (n69.center);
\draw (n41.center) to (n70.center);
\draw (n30.center) to (n71.center);
\draw (n45.center) to (n72.center);
\draw (n25.center) to (n73.center);
\draw (n50.center) to (n74.center);
\draw (n26.center) to (n75.center);
\draw (n51.center) to (n76.center);
\draw (n19.center) to (n77.center);
\draw (n49.center) to (n78.center);
\draw (n34.center) to (n79.center);
\draw (n46.center) to (n80.center);
\draw (n35.center) to (n81.center);
\draw (n47.center) to (n82.center);
\draw (n36.center) to (n83.center);
\draw (n48.center) to (n84.center);
\draw (n20.center) to (n85.center);
\draw (n52.center) to (n86.center);
\draw (n32.center) to (n87.center);
\draw (n53.center) to (n88.center);
\draw (n31.center) to (n89.center);
\draw (n54.center) to (n90.center);
\draw (n27.center) to (n91.center);
\draw [style=Z Web] (n55.center) to (n92.center);
\draw (n37.center) to (n93.center);
\draw (n56.center) to (n94.center);
\draw (n60.center) to (n95.center);
\draw (n57.center) to (n96.center);
\draw (n69.center) to (n97.center);
\draw (n66.center) to (n98.center);
\draw (n76.center) to (n99.center);
\draw (n83.center) to (n100.center);
\draw (n87.center) to (n101.center);
\draw [style=Z Web] (n92.center) to (n102.center);
\draw (n89.center) to (n103.center);
\draw (n93.center) to (n104.center);
\draw (n62.center) to (n105.center);
\draw (n95.center) to (n106.center);
\draw (n64.center) to (n107.center);
\draw (n97.center) to (n108.center);
\draw (n79.center) to (n109.center);
\draw (n101.center) to (n110.center);
\draw (n81.center) to (n111.center);
\draw (n99.center) to (n112.center);
\draw (n86.center) to (n113.center);
\draw (n103.center) to (n114.center);
\draw (n67.center) to (n115.center);
\draw (n107.center) to (n116.center);
\draw (n78.center) to (n117.center);
\draw (n113.center) to (n118.center);
\draw (n74.center) to (n119.center);
\draw (n111.center) to (n120.center);
\draw (n115.center) to (n121.center);
\draw (n105.center) to (n122.center);
\draw (n109.center) to (n123.center);
\draw (n119.center) to (n124.center);
\draw (n71.center) to (n125.center);
\draw (n121.center) to (n126.center);
\draw (n117.center) to (n127.center);
\draw (n123.center) to (n128.center);
\draw (n127.center) to (n129.center);
\draw (n125.center) to (n130.center);
\draw (n129.center) to (n131.center);
\draw (n132.center) to (n133.center);
\draw (n130.center) to (n134.center);
\draw (n134.center) to (n135.center);
\draw (n126.center) to (n136.center);
\draw (n133.center) to (n137.center);
\draw (n128.center) to (n138.center);
\draw (n136.center) to (n139.center);
\draw (n122.center) to (n140.center);
\draw (n138.center) to (n141.center);
\draw (n124.center) to (n142.center);
\draw (n139.center) to (n143.center);
\draw (n116.center) to (n144.center);
\draw (n137.center) to (n145.center);
\draw (n118.center) to (n146.center);
\draw (n142.center) to (n147.center);
\draw (n120.center) to (n148.center);
\draw (n140.center) to (n149.center);
\draw (n106.center) to (n150.center);
\draw (n144.center) to (n151.center);
\draw (n108.center) to (n152.center);
\draw (n141.center) to (n153.center);
\draw (n110.center) to (n154.center);
\draw (n148.center) to (n155.center);
\draw (n112.center) to (n156.center);
\draw (n146.center) to (n157.center);
\draw (n114.center) to (n158.center);
\draw (n150.center) to (n159.center);
\draw (n96.center) to (n160.center);
\draw (n152.center) to (n161.center);
\draw (n98.center) to (n162.center);
\draw (n156.center) to (n163.center);
\draw (n100.center) to (n164.center);
\draw (n154.center) to (n165.center);
\draw [style=Z Web] (n102.center) to (n166.center);
\draw (n158.center) to (n167.center);
\draw (n104.center) to (n168.center);
\draw (n160.center) to (n169.center);
\draw (n58.center) to (n170.center);
\draw (n59.center) to (n171.center);
\draw (n159.center) to (n172.center);
\draw (n61.center) to (n173.center);
\draw (n149.center) to (n174.center);
\draw (n63.center) to (n175.center);
\draw (n151.center) to (n176.center);
\draw (n65.center) to (n177.center);
\draw (n162.center) to (n178.center);
\draw (n143.center) to (n179.center);
\draw (n68.center) to (n180.center);
\draw (n161.center) to (n181.center);
\draw (n70.center) to (n182.center);
\draw (n135.center) to (n183.center);
\draw (n72.center) to (n184.center);
\draw (n73.center) to (n185.center);
\draw (n147.center) to (n186.center);
\draw (n75.center) to (n187.center);
\draw (n163.center) to (n188.center);
\draw (n77.center) to (n189.center);
\draw (n145.center) to (n190.center);
\draw (n153.center) to (n191.center);
\draw (n80.center) to (n192.center);
\draw (n155.center) to (n193.center);
\draw (n82.center) to (n194.center);
\draw (n164.center) to (n195.center);
\draw (n84.center) to (n196.center);
\draw (n85.center) to (n197.center);
\draw (n157.center) to (n198.center);
\draw (n165.center) to (n199.center);
\draw (n88.center) to (n200.center);
\draw (n167.center) to (n201.center);
\draw (n90.center) to (n202.center);
\draw (n91.center) to (n203.center);
\draw [style=Z Web] (n166.center) to (n204.center);
\draw (n168.center) to (n205.center);
\draw (n94.center) to (n206.center);
\draw (n170.center) to (n207.center);
\draw (n172.center) to (n208.center);
\draw (n174.center) to (n209.center);
\draw (n182.center) to (n210.center);
\draw (n180.center) to (n211.center);
\draw (n176.center) to (n212.center);
\draw (n178.center) to (n213.center);
\draw (n184.center) to (n214.center);
\draw (n192.center) to (n215.center);
\draw (n194.center) to (n216.center);
\draw (n196.center) to (n217.center);
\draw (n190.center) to (n218.center);
\draw (n186.center) to (n219.center);
\draw (n188.center) to (n220.center);
\draw (n198.center) to (n221.center);
\draw (n200.center) to (n222.center);
\draw (n202.center) to (n223.center);
\draw [style=Z Web] (n204.center) to (n224.center);
\draw (n206.center) to (n225.center);
\draw (n185.center) to (n226.center);
\draw (n187.center) to (n227.center);
\draw (n175.center) to (n228.center);
\draw (n177.center) to (n229.center);
\draw (n171.center) to (n230.center);
\draw (n173.center) to (n231.center);
\draw (n189.center) to (n232.center);
\draw (n197.center) to (n233.center);
\draw (n203.center) to (n234.center);
\draw (n169.center) to (n235.center);
\draw (n179.center) to (n236.center);
\draw (n183.center) to (n237.center);
\draw (n201.center) to (n238.center);
\draw (n199.center) to (n239.center);
\draw (n181.center) to (n240.center);
\draw (n191.center) to (n241.center);
\draw (n193.center) to (n242.center);
\draw (n195.center) to (n243.center);
\draw (n205.center) to (n244.center);
\draw (n207.center) to (n245.center);
\draw (n208.center) to (n246.center);
\draw (n209.center) to (n247.center);
\draw (n210.center) to (n248.center);
\draw (n211.center) to (n249.center);
\draw (n212.center) to (n250.center);
\draw (n213.center) to (n251.center);
\draw (n214.center) to (n252.center);
\draw (n215.center) to (n253.center);
\draw (n216.center) to (n254.center);
\draw (n217.center) to (n255.center);
\draw (n218.center) to (n256.center);
\draw (n219.center) to (n257.center);
\draw (n220.center) to (n258.center);
\draw (n221.center) to (n259.center);
\draw (n222.center) to (n260.center);
\draw (n223.center) to (n261.center);
\draw (n224.center) to (n262.center);
\draw (n225.center) to (n263.center);
\draw (n57.center) to (n58.center);
\draw (n59.center) to (n60.center);
\draw (n61.center) to (n62.center);
\draw (n63.center) to (n64.center);
\draw (n65.center) to (n66.center);
\draw (n67.center) to (n68.center);
\draw (n69.center) to (n70.center);
\draw (n71.center) to (n72.center);
\draw (n73.center) to (n74.center);
\draw (n75.center) to (n76.center);
\draw (n77.center) to (n78.center);
\draw (n79.center) to (n80.center);
\draw (n81.center) to (n82.center);
\draw (n83.center) to (n84.center);
\draw (n85.center) to (n86.center);
\draw (n87.center) to (n88.center);
\draw (n89.center) to (n90.center);
\draw [style=Z Web] (n91.center) to (n92.center);
\draw (n93.center) to (n94.center);
\draw (n95.center) to (n96.center);
\draw (n97.center) to (n98.center);
\draw (n99.center) to (n100.center);
\draw [style=Z Web] (n101.center) to (n102.center);
\draw (n103.center) to (n104.center);
\draw (n105.center) to (n106.center);
\draw (n107.center) to (n108.center);
\draw (n109.center) to (n110.center);
\draw (n111.center) to (n112.center);
\draw (n113.center) to (n114.center);
\draw (n115.center) to (n116.center);
\draw (n117.center) to (n118.center);
\draw (n119.center) to (n120.center);
\draw (n121.center) to (n122.center);
\draw (n123.center) to (n124.center);
\draw (n125.center) to (n126.center);
\draw (n127.center) to (n128.center);
\draw (n129.center) to (n130.center);
\draw (n133.center) to (n134.center);
\draw (n135.center) to (n136.center);
\draw (n137.center) to (n138.center);
\draw (n139.center) to (n140.center);
\draw (n141.center) to (n142.center);
\draw (n143.center) to (n144.center);
\draw (n145.center) to (n146.center);
\draw (n147.center) to (n148.center);
\draw (n149.center) to (n150.center);
\draw (n151.center) to (n152.center);
\draw (n153.center) to (n154.center);
\draw (n155.center) to (n156.center);
\draw (n157.center) to (n158.center);
\draw (n159.center) to (n160.center);
\draw (n161.center) to (n162.center);
\draw (n163.center) to (n164.center);
\draw [style=Z Web] (n165.center) to (n166.center);
\draw (n167.center) to (n168.center);
\draw (n169.center) to (n170.center);
\draw (n171.center) to (n172.center);
\draw (n173.center) to (n174.center);
\draw (n175.center) to (n176.center);
\draw (n177.center) to (n178.center);
\draw (n179.center) to (n180.center);
\draw (n181.center) to (n182.center);
\draw (n183.center) to (n184.center);
\draw (n185.center) to (n186.center);
\draw (n187.center) to (n188.center);
\draw (n189.center) to (n190.center);
\draw (n191.center) to (n192.center);
\draw (n193.center) to (n194.center);
\draw (n195.center) to (n196.center);
\draw (n197.center) to (n198.center);
\draw (n199.center) to (n200.center);
\draw (n201.center) to (n202.center);
\draw [style=Z Web] (n203.center) to (n204.center);
\draw (n205.center) to (n206.center);
\end{pgfonlayer}
\end{tikzpicture}

